Cellular automata, percolation and dynamical dichotomies

We establish a connection between percolation on the Cayley graphs of a group and the dynamical diversity of cellular automata on that group. Specifically, we demonstrate that Gilman's dichotomy between equicontinuity and sensitivity with respect to Bernoulli measures holds on a finitely generated group if and only if the group has a trivial percolation threshold. Consequently, we show that a countable group satisfies Gilman's dichotomy if and only if it is locally virtually cyclic.

==> figchild.sty <==
%Copyright 2021 by Fernando de Souza Bastos
\NeedsTeXFormat{LaTeX2e}
%Version 1.1.1 (2021/04/21)
%Version 2.1.1 (2022/03/22)
\ProvidesPackage{figchild}[2022/03/22 Package for creating activities for children version 2.1.1]

\RequirePackage{tikz}
\RequirePackage{xcolor}
%Definicao de largura e escala da imagem
\newlength\imagewidthh
\newlength\imagescaleh
%Tamanho da Imagem na tela
\pgfmathsetlength{\imagewidthh}{10cm}
%escala da imagem para o desenho vetorial
\pgfmathsetlength{\imagescaleh}{\imagewidthh/100}

%Released under the LaTeX Project Public License v1.3c or later. 
%See \url{http://www.latex-project.org/lppl.txt}. 
%Feature requests, issues and pull requests are welcome.

\newcommand{\version}[3]{
    version #1.#2.#3
}
%%%%%%%%%%%%%%%%%%%##Coruja##%%%%%%%%%%%%%%%%%%%
\newcommand{\fcOwlA}[3]{
   
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (162, 411) circle (9cm);
\draw[draw=#2, line width=#3pt] (121, 426) circle (4cm);
\draw[draw=#2, line width=#3pt] (200, 426) circle (4cm);

\draw[draw=#2, line width=#3pt, fill] (121, 426) circle (1cm);
\draw[draw=#2, line width=#3pt, fill] (200, 426) circle (1cm);

\draw[draw=#2, line width=#3pt] (141, 391) -- (179, 391) -- (163, 344) -- cycle;
\draw[draw=#2, line width=#3pt] (95, 474) -- (94, 531) -- (136, 498);
\draw[draw=#2, line width=#3pt] (189, 498) -- (229, 528) -- (228, 472);

\draw[draw=#2, line width=#3pt] (79, 375) .. controls (52, 348) and (2, 278) .. (18, 227) .. 
controls (82, 236) and (89, 296) .. (109, 338);

\draw[draw=#2, line width=#3pt] (244, 375) .. controls (272, 344) and (315, 281) .. (303, 231) .. 
controls (243, 247) and (227, 302) .. (212, 336);

\draw[draw=#2, line width=#3pt] (61, 246) .. controls (100, 110) and (223, 110) .. (263, 252);
\draw[draw=#2, line width=#3pt] (122, 156) -- (121, 127) -- (99, 116);
\draw[draw=#2, line width=#3pt] (121, 127) -- (95, 127) -- (141, 127);
\draw[draw=#2, line width=#3pt] (190, 152) -- (190, 127) -- (221, 127) -- (170, 127);
\draw[draw=#2, line width=#3pt] (190, 127) -- (215, 116);
\draw[draw=#2, line width=#3pt] (110, 293) -- (120, 300) -- (130, 293) -- (140, 300) -- (150, 293) -- 
(160, 300) -- (170, 293) -- (180, 300) -- (190, 293) -- (200, 300) -- (210, 293);
\draw[draw=#2, line width=#3pt] (90, 263) -- (100, 270) -- (110, 263) -- (120, 270) -- (130, 263) -- (140, 270) -- (150, 263) -- 
(160, 270) -- (170, 263) -- (180, 270) -- (190, 263) -- (200, 270) -- (210, 263) -- 
(220, 270) -- (230, 263);
\draw[draw=#2, line width=#3pt] (90, 233) -- (100, 240) -- (110, 233) -- (120, 240) -- (130, 233) -- (140, 240) -- (150, 233) -- 
(160, 240) -- (170, 233) -- (180, 240) -- (190, 233) -- (200, 240) -- (210, 233) -- 
(220, 240) -- (230, 233);
\draw[draw=#2, line width=#3pt] (110, 203) -- (120, 210) -- (130, 203) -- (140, 210) -- (150, 203) -- 
(160, 210) -- (170, 203) -- (180, 210) -- (190, 203) -- (200, 210) -- (210, 203);
\draw[draw=#2, line width=#3pt] (110, 173) -- (120, 180) -- (130, 173) -- (140, 180) -- (150, 173) -- 
(160, 180) -- (170, 173) -- (180, 180) -- (190, 173) -- (200, 180) -- (210, 173);
\end{tikzpicture}    
}
%%%%%%%%%%%%%%%%%%%#####Bell####%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBell}[3]{
    \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (210, 421) ellipse (3cm and 2cm);
\draw[draw=#2, line width=#3pt] (210, 402) .. controls (69, 410) and (165, 195) .. (33.5, 99);
\draw[draw=#2, line width=#3pt] (210, 402) .. controls (341, 420) and (260, 190) .. (384, 99);
\draw[draw=#2, line width=#3pt] (209, 90) ellipse (18cm and 4cm);
\draw[draw=#2, line width=#3pt] (205, 109) ellipse (3cm and 2cm);
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%#####Book####%%%%%%%%%%%%%%%%%%%
\newcommand{\fcBookB}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (61,216) -- (40,215) --  (40,29)-- (168,40)  .. controls (186, 25) and (230, 35) .. (227, 40) --(355,27) -- (352,219) -- (330,220);
\draw[draw=#2, line width=#3pt] (58,205)--(58,43) -- (81,81) .. controls (134, 86) and (175,101) .. (197, 50) ..  controls (200, 81) and (245,89) .. (315, 78.8) --(335,46);
\draw[draw=#2, line width=#3pt] (58,43) -- (178,50)  .. controls (180, 38.5) and (210, 38.5) .. (219,50) --(335,46) --(336,205) -- (318,241) .. controls (264, 250) and (209, 255) .. (198, 225) .. controls (180, 250) and (127, 260) .. (78, 240) --(58,205);
\draw[draw=#2, line width=#3pt] (197,50) -- (198,225);
\draw[draw=#2, line width=#3pt] (78,240) -- (81,81);
\draw[draw=#2, line width=#3pt] (318,241) -- (315,78.8);
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%#####dino####%%%%%%%%%%%%%%%%%%%
\newcommand{\fcDino}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (60,178) ellipse  (4cm and 3cm);
\draw[draw=#2, line width=#3pt,rotate=20] (130,155) arc(270:190:18);
\draw[draw=#2, line width=#3pt] (40,152) arc(270:360:6);
\draw[draw=#2, line width=#3pt] (200,105) ellipse  (12.4cm and 7.3cm);
\draw[draw=#2, line width=#3pt] (98,169) -- (110.5,155);
\draw[draw=#2, line width=#3pt] (73,150) -- (86,134);
\draw[draw=#2, line width=#3pt] (86,77)  .. controls (50, 30) and (110, 30) .. (119, 45);
\draw[draw=#2, line width=#3pt] (118,51)  .. controls (120, 30) and (140, 2) .. (162, 36);
\draw[draw=#2, line width=#3pt] (224,34)  .. controls (230,20) and (245,-3) .. (271, 38);
\draw[draw=#2, line width=#3pt] (268,44)  .. controls (275,30) and (320,-2.8) .. (310,71);
\draw[draw=#2, line width=1pt] (47,199) -- (43,190) --(50,194) --(52,185) --(56,190) --(59,182) --(64,189) --(68,183) --(69,190);
\draw[draw=#2, line width=#3pt] (144,170)--(156,202) -- (176,177) --(190,206) --(209,179) --(224,205) --(239,175) -- (261,201) --(270,166) -- (297,186) --(298,150);
\draw[draw=#2, line width=#3pt] (76,60)--(66,58) --(74,55) --(69,44) -- (79,42) --(77,33) --(86,37) --(91,29) --(96,37);
\draw[draw=#2, line width=#3pt] (124,32)--(117,19) --(129,25) --(129,13) -- (138,20) --(143,11) --(148,22) --(159,15) --(156,29);
\draw[draw=#2, line width=#3pt] (226,29)--(218,20) --(233,19) --(229,7) -- (240,15) --(242,6) --(248,15) --(258,7) --(256,21);
\draw[draw=#2, line width=#3pt] (281,30)--(281,19) --(290,26) --(299,16) -- (300,25) --(311,23) --(309,33) --(319,35) --(310,43);
\draw[draw=#2, line width=#3pt] (309,138)  .. controls (328, 146) and (350, 157) .. (379, 180);
\draw[draw=#2, line width=#3pt] (323,94)  .. controls (335, 135) and (354, 155) .. (379, 180);
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%####abobora###%%%%%%%%%%%%%%%%
\newcommand{\fcPumpkin}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (152,268) .. controls (156, 266) and (162, 269) ..(167,264) .. controls (194, 268) and (219, 266) ..(235,262).. controls (245, 268) and (246, 267) ..(250,266).. controls (400, 330) and (415, 40) ..(316,46).. controls (305, 33) and (278, 27) ..(262,40).. controls (258, 34) and (236, 35) ..(228,41)
.. controls (216, 25) and (188, 25) ..(177,40).. controls (169,35) and (150, 32) ..(138,40).. controls (126, 34) and (97, 40) ..(88,48).. controls (0, 30) and (0, 327) ..(152,268);
\draw[draw=#2, line width=#3pt,]  (143,270) .. controls (153,285) and (196, 287) ..(205,279) ;
\draw[draw=#2, line width=#3pt,fill=black] (199,266) .. controls (234,304) and (205, 375) ..(170,346) .. controls (166,342) and (154, 311) ..(184,330) .. controls (199,330) and (190, 280) ..(148,300)
 .. controls (115,390) and (280, 415) ..(219,265);
 \draw[draw=#2, line width=#3pt] (220,270).. controls (234,288) and (255, 287) ..(268,272) ;
  \draw[draw=#2, line width=#3pt] (50,238).. controls (78,260) and (70, 150) ..(102,228).. controls (107,239) and (117, 239) ..(119,234) ;
\draw[draw=#2, line width=#3pt] (119,237) parabola bend (143,200) (162,230);
\draw[draw=#2, line width=#3pt] (183,237) parabola bend (200,200) (217,230);
\draw[draw=#2, line width=#3pt] (241,234) parabola bend (258,200) (280,230);
\draw[draw=#2, line width=#3pt] (300,233) parabola bend (319,200) (334,230) .. controls (335,231) and (336, 235) ..(353,241) ;
\draw[draw=#2, line width=#3pt] (162,230) parabola bend (172,238) (183,235);
\draw[draw=#2, line width=#3pt] (217,230) parabola bend (227,237) (241,234);
\draw[draw=#2, line width=#3pt] (280,230) parabola bend (288,236) (300,233);
%linha2
\draw[draw=#2, line width=#3pt] (49,169) parabola bend (68,131) (85,169);
\draw[draw=#2, line width=#3pt] (106,169) parabola bend (128,133) (145,169);
\draw[draw=#2, line width=#3pt] (165,167) parabola bend (187,130) (207,169);
\draw[draw=#2, line width=#3pt] (229,166) parabola bend (244,130) (264,165);
\draw[draw=#2, line width=#3pt] (283,166) parabola bend (303,130) (320,168);
\draw[draw=#2, line width=#3pt] (344,163) parabola bend (360,131) (378,150);
\draw[draw=#2, line width=#3pt] (29,169) parabola bend (38,174) (49,169);
\draw[draw=#2, line width=#3pt] (106,169) parabola bend (98,175) (85,169);
\draw[draw=#2, line width=#3pt] (165,167) parabola bend (152,173) (145,169);
\draw[draw=#2, line width=#3pt] (229,166) parabola bend (216,172) (207,165);
\draw[draw=#2, line width=#3pt] (283,166) parabola bend (272,175) (264,165);
\draw[draw=#2, line width=#3pt] (344,163) parabola bend (331,175) (320,168);
%linha3
\draw[draw=#2, line width=#3pt] (32,106) parabola bend (63,67) (80,97);
\draw[draw=#2, line width=#3pt] (98,97) parabola bend (115,67) (135,97);
\draw[draw=#2, line width=#3pt] (158,97) parabola bend (175,67) (195,97);
\draw[draw=#2, line width=#3pt] (219,97) parabola bend (235,67) (251,97);
\draw[draw=#2, line width=#3pt] (275,97) parabola bend (295,67) (310,97);
\draw[draw=#2, line width=#3pt] (342,78) parabola bend (356,65) (356,65);
\draw[draw=#2, line width=#3pt] (80,97) parabola bend (89,104) (98,97);
\draw[draw=#2, line width=#3pt] (157,97) parabola bend (150,106) (135,97);
\draw[draw=#2, line width=#3pt] (218,97) parabola bend (206,106) (195,97);
\draw[draw=#2, line width=#3pt] (275,97) parabola bend (264,106) (251,97);
\draw[draw=#2, line width=#3pt] (342,78) parabola bend (324,106) (310,97);
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%####coroa###%%%%%%%%%%%%%%%%%%%
\newcommand{\fcCrown}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt,fill=black] (51,171)--(81,107)  .. controls (147, 122) and (232, 132) .. (328, 108) --(354,175);
\draw[white,line width=0.0005pt,fill=black] (51,170) --(125,180)--(212,211) --(291,174);
\draw[draw=#2, line width=#3pt](50,182) circle (1cm) ;
\draw[draw=#2, line width=#3pt,fill=white] (58,176)  .. controls (87, 140) and (130, 85) .. (119, 180);
\draw[draw=#2, line width=#3pt,](120,190) circle (1cm) ;
\draw[draw=#2, line width=#3pt,fill=white] (128,184)  .. controls (140, 143) and (185, 65) .. (200, 210);
\draw[draw=#2, line width=#3pt](204,220) circle (1cm) ;
\draw[draw=#2, line width=#3pt] (128,184)  .. controls (140, 143) and (185, 65) .. (200, 210);
\draw[draw=#2, line width=#3pt](281,190) circle (1cm) ;
\draw[draw=#2, line width=#3pt,fill=white] (210,212)  .. controls (206, 147) and (233, 80) .. (275, 183);
\draw[draw=#2, line width=#3pt](352,185) circle (1cm) ;
\draw[draw=#2, line width=#3pt,fill=white] (284,180)  .. controls (283, 135) and (280, 75) .. (348, 176);
\draw[draw=#2, line width=#3pt,fill=white](86,122) circle (0.5cm) ;
\draw[draw=#2, line width=#3pt,fill=white](135,135) circle (0.5cm) ;
\draw[draw=#2, line width=#3pt,fill=white](201,141) circle (0.5cm) ;
\draw[draw=#2, line width=#3pt,fill=white](270,132) circle (0.5cm) ;
\draw[draw=#2, line width=#3pt,fill=white](320,122) circle (0.5cm) ;
\draw[draw=#2, line width=#3pt](81,107)--(98,52);
\draw[draw=#2, line width=#3pt] (197,55) ellipse (10cm and 2 cm);
\draw[draw=#2, line width=#3pt](295,52)--(328,108);
\draw[fill=black, line width=#3pt] (107,99) circle (0.5cm);
\draw[fill=black, line width=#3pt] (131,105) circle (0.5cm);
\draw[fill=black, line width=#3pt] (151,110) circle (0.5cm);
\draw[fill=black, line width=#3pt] (169,112) circle (0.5cm);
\draw[fill=black, line width=#3pt] (192,114) circle (0.5cm);
\draw[fill=black, line width=#3pt] (215,113) circle (0.5cm);
\draw[fill=black, line width=#3pt] (239,112) circle (0.5cm);
\draw[fill=black, line width=#3pt] (265,107) circle (0.5cm);
\draw[fill=black, line width=#3pt] (288,103) circle (0.5cm);
\draw[fill=black, line width=#3pt] (115,79) circle (0.5cm);
\draw[fill=black, line width=#3pt] (138,86) circle (0.5cm);
\draw[fill=black, line width=#3pt] (160,92) circle (0.5cm);
\draw[fill=black, line width=#3pt] (180,93) circle (0.5cm);
\draw[fill=black, line width=#3pt] (201,95) circle (0.5cm);
\draw[fill=black, line width=#3pt] (223,92) circle (0.5cm);
\draw[fill=black, line width=#3pt] (244,92) circle (0.5cm);
\draw[fill=black, line width=#3pt] (265,85) circle (0.5cm);
\draw[fill=black, line width=#3pt] (288,80) circle (0.5cm);
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%####spinning###%%%%%%%%%%%%%%%%%%%
\newcommand{\fcSpinning}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt,fill=black] (207,428) ellipse  (3.5cm and 2.8cm);
\draw[draw=#2, line width=#3pt,fill=white] (79,312) .. controls (121,446) and (308,439) ..(347,308);
\draw[draw=#2, line width=#3pt,fill=black] (79,312) .. controls (151,362) and (286,368) ..(347,308) .. controls (351,303) and (349,291) ..(347,281) .. controls (304,335) and (136,360) ..(78,287)
 .. controls (76,294) and (81,319) ..(79,312);
\draw[draw=#2, line width=#3pt,fill=black] (78,287) .. controls (80,271) and (92,245) ..(106,229).. controls (130,284) and (287,289) ..(323,234).. controls (327,232) and (331,238) ..(331,241).. controls (294,310) and (148,320) ..(97,245);
\draw[draw=#2, line width=#3pt] (328,234).. controls (333,243) and (348,269) ..(347,281);
\draw[draw=#2, line width=#3pt,fill=black] (200,95).. controls (203,70) and (205,50) ..(210,24).. controls (215,49) and (220,73) ..(220,95);
\draw[draw=#2, line width=#3pt,fill=white] (105,230) --(209,82) --(330,238);
\draw[draw=#2, line width=#3pt,fill=black] (133,188).. controls (157,251) and (266,272) ..(287,185) .. controls (286,183) and (282,178) ..(281,177).. controls (267,226) and (160,250) ..(145,172).. controls (139,180) and (134,186) ..(133,188);
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%####alligator###%%%%%%%%%%%%%%%%%%%
\newcommand{\fcAlligator}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2, line width=#3pt] (99,111).. controls (81,99) and (85,86) ..(35,93)-- (40,86).. controls (69,79) and (105,89) ..(121,98).. controls (117,106) and (98,112) ..(80,115)
.. controls (76,126) and (68,130) ..(60,134) --(44,148).. controls (54,158) and (64,150) ..(68,138).. controls (78,143) and (86,139) ..(91,137)
.. controls (118,135) and (130,131) ..(143,116);
\draw[rotate=-40,draw=#2, line width=#3pt,fill] (-25,92) rectangle (-33,86);

\draw[draw=#2, line width=#3pt] (36,82).. controls (133,44) and (194,76) ..(242,102);
\draw[draw=#2, line width=#3pt] (242,102).. controls (243,64) and (229,85) ..(223,46) --(234,51) --(241,35)--(246,56)--(257,31)--(260,47)--
(267,36)--(272,63)--(279,51)--(274,78).. controls (278,91) and (283,112) ..(280,124)--(315,144).. controls (327,131) and (307,116) ..(299,101)--
(308,103)--(312,90) -- (316,102) -- (330,86) -- (331,99) --(339,87) --(342,113) --(346,104) --(345,123).. controls (353,146) and (370,195) ..(331,198)
.. controls (337,354) and (222,321) ..(165,320).. controls (149,328) and (126,344) ..(107,345).. controls (125,326) and (141,300) ..(159,300).. controls (223,286) and (268,299) ..(292,230)--
(281,233)--(275,209)--(255,216)--(246,199)--(226,196) --(215,180) --(202,185) --(190,164) --(177,168)--(166,156)--(152,154).. controls (145,139) and (143,128) ..(135,125);
\draw[draw=#2, line width=#3pt] (154,114) --(164,114)--(175,130)--(185,122) --(201,146) --(223,137) --( 229,157) --(247,150) --(257,170) --(274,165) --(285,182) --(297,173)--(307,196)--(321,191);
\draw[ draw=#2, line width=#3pt] (110,126).. controls (110,116) and (116,116) ..(123,116).. controls (123,123) and (116,124) ..(110,126);
\draw[fill=black] (116,120) circle (0.3cm);
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%####bee###%%%%%%%%%%%%%%%%%%%
\newcommand{\fcBee}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2, line width=#3pt] (146,339)  .. controls (130, 459) and (265, 413) .. (233, 338)  .. controls (265, 327) and (259, 295) .. (230, 275)
  .. controls (291, 234) and (302, 100) .. (201,54) --(189,24) --(174,54)  .. controls (90, 90) and (78, 228) .. (145,277)  .. controls (125, 285) and (104, 326) .. (146, 339);
\draw[fill=black] (175,360) circle (1cm); 
\draw[fill=black] (212,360) circle (1cm);
\draw[draw=#2, line width=#3pt] (149,311)  .. controls (172, 281) and (221, 282) .. (236, 311);
\draw[draw=#2, line width=#3pt] (145,277)  .. controls (170, 267) and (201, 264) .. (230, 275);
\draw[draw=#2, line width=#3pt] (239,267)  .. controls (328, 378) and (475, 150) .. (268, 125);
\draw[draw=#2, line width=#3pt] (112,123)  .. controls (-65, 161) and (4, 353) .. (137, 270);
\draw[draw=#2, line width=#3pt] (206,409)  .. controls (327, 521) and (270, 320) .. (243, 417)  .. controls (307, 390) and (250, 457) .. (221, 401);
\draw[draw=#2, line width=#3pt] (166,407)  .. controls (100, 507) and (80,340) .. (140, 412).. controls (87, 409) and (133, 454) .. (158, 402);
\draw[draw=#2, line width=#3pt,fill=black] (105,212)  .. controls (156, 235) and (242, 225) .. (271, 213)--(276,190).. controls (206, 213) and (156, 215) .. (103, 192);
\draw[draw=#2, line width=#3pt,fill=black] (101,170)  .. controls (156, 205) and (242, 200) .. (276, 166)--(274,151).. controls (206, 193) and (156, 180) .. (105, 151);
\draw[draw=#2, line width=#3pt,fill=black] (109,132)  .. controls (156, 175) and (242, 168) .. (271,134)--(265,119).. controls (206, 163) and (156, 145) .. (114, 118);
\draw[draw=#2, line width=#3pt,fill=black] (126,95)  .. controls (156, 140) and (242, 130) .. (254, 98)--(245,87).. controls (206, 115) and (156, 115) .. (135, 82);
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%####squirrel###%%%%%%%%%%%%%%%%%%%
\newcommand{\fcSquirrel}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2, line width=#3pt] (128,272)  .. controls (127, 251) and (99, 245) .. (91, 264)  .. controls (85, 290) and (103, 307) .. (131, 299) .. controls (170, 279) and (176, 222) .. (125, 206)
 .. controls (55, 180) and (12, 288) .. (82, 335) .. controls (147, 380) and (215, 346) .. (218, 258) .. controls (220, 252) and (222, 249) .. (222, 245);
\draw[draw=#2, line width=#3pt] (112,203)  .. controls (114,177) and (102, 147) .. (117, 111) .. controls (122,99) and (148, 58) .. (174, 51).. controls (138,103) and (185, 170) .. (224,216);
\draw[draw=#2, line width=#3pt] (174,51)  .. controls (175,46) and (181, 43) .. (191, 34)  .. controls (160,183) and (300, 145) .. (265, 41)--(283,32)--(291,13)--(201,17)
.. controls (199,26) and (195, 30) .. (191, 34);

\draw[draw=#2, line width=#3pt] (291,13)--(322,18) .. controls (316,39) and (300, 38) .. (292, 44);
\draw[draw=#2, line width=#3pt] (283,33)  .. controls (315,59) and (300,122) .. (297, 137);
\draw[draw=#2, line width=#3pt] (231,145)  .. controls (275,128) and (325, 128) .. (327, 180) .. controls (308,176) and (287, 168) .. (274, 177)
 .. controls (271,177) and (251, 191) .. (240,177);
\draw[draw=#2, line width=#3pt] (290,172)  .. controls (288,177) and (287, 181) .. (287, 184);
\draw[draw=#2, line width=#3pt] (288,180)  .. controls (299,179) and (313,183) .. (327,190) .. controls (333,188) and (343,173) .. (324,163);
\draw[draw=#2, line width=#3pt] (269,187)  .. controls (315,173) and (330,204) .. (335, 230) .. controls (317,249) and (282,275) .. (266, 272)
.. controls (251,267) and (241,254) .. (236, 246);
\draw[fill=black] (271,239) circle  (0.3cm);
\draw[fill=black] (285,259) circle  (0.3cm);
\draw[draw=#2, line width=#3pt] (291,206)  .. controls (300,200) and (311,199).. (321,199);
\draw[draw=#2, line width=#3pt] (327,205)  .. controls (328,219) and (328,223).. (327,228);
\draw[fill=black] (324,229) ellipse  (0.4cm and 0.2cm);
\draw[fill=black] (331,229) ellipse  (0.4cm and 0.2cm);
\draw[draw=#2, line width=#3pt] (240,243)  .. controls (209,247) and (231, 246) .. (222,244) .. controls (201,238) and (216, 221) .. (224,215)
 .. controls (242,215) and (246, 221) .. (249,227);
 \draw[draw=#2, line width=#3pt] (238,238)  .. controls (220,254) and (229,204) .. (244, 229);
\draw[draw=#2, line width=#3pt] (276,270)  .. controls (297,288) and (241,328) .. (253, 268);
\draw[draw=#2, line width=#3pt] (268,276)  .. controls (290,278) and (245,308) .. (259, 272);
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%####hippo###%%%%%%%%%%%%%%%%%%%
\newcommand{\fcHippo}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (101,160).. controls (137,83) and (260,62) ..(289,162);
\draw[draw=#2, line width=#3pt] (92,359).. controls (50,309) and (20,122) ..(135,34).. controls (172,19) and (237,2) ..(280,54)
.. controls (349,147) and (360,175) ..(308,359).. controls (319,410) and (275,503) ..(239,509).. controls (203,525) and (164,512) ..(139,501)
.. controls (103,460) and (76,398) ..(92,359);

\draw[draw=#2, line width=#3pt] (127,414).. controls (144,440) and (157,441) ..(170,436);
\draw[draw=#2, line width=#3pt] (223,435).. controls (247,440) and (258,427) ..(270,413);

\draw[draw=#2, line width=#3pt] (104,230) circle (1cm);
\draw[draw=#2, line width=#3pt] (288,230) circle (1cm);

\draw[draw=#2, line width=#3pt] (104,239)--(88,249).. controls (96,253) and (106,257) ..(113,257);
\draw[draw=#2, line width=#3pt] (295,238)--(304,248).. controls (300,261) and (289,258) ..(284,257);

\draw[draw=#2, line width=#3pt] (162,375) ellipse (2.0cm and 3.5cm);
\draw[draw=#2, line width=#3pt] (234,375) ellipse (2.0cm and 3.5cm);

\draw[draw=#2, line width=#3pt,fill=black] (162,365) circle (1.8cm);
\draw[draw=#2, line width=#3pt,fill=black] (234,365) circle (1.8cm);


\draw[draw=#2, line width=#3pt] (115,466).. controls (81,492) and (83,513) ..(83,530).. controls (127,517) and (131,506) ..(138,496);
\draw[draw=#2, line width=#3pt] (257,496).. controls (274,525) and (293,536) ..(312,528) .. controls (309,493) and (295,475) ..(282,465);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%###elephant#%%%%%%%%%%%%%%%%%%%


\newcommand{\fcElephant}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (158,254)  .. controls (213, 254) and (242, 265) .. (318, 226) .. controls (323, 214) and (325, 207) .. (325, 184)
 .. controls (310, 116) and (288, 71) .. (273,47)--(277,39);
 
\draw[draw=#2, line width=#3pt,fill=black] (277,39)  .. controls (280, 35) and (280, 31) .. (278,27)  .. controls (266, 28) and (243, 29) .. (235,34)
.. controls (236, 37) and (238, 40) .. (242,46)  .. controls (278, 25) and (275, 51) .. (277,39);

\draw[draw=#2, line width=#3pt] (242,46)  .. controls (255, 71) and (261, 104) .. (258,120).. controls (255, 121) and (261, 100) .. (190,136)
 .. controls (198, 105) and (205, 91) .. (208,50);  
 
\draw[draw=#2, line width=#3pt,fill=black] (208,50)  .. controls (211, 45) and (208, 40) .. (207,36)  .. controls (198, 34) and (177, 34) .. (170,39)
.. controls (171, 43) and (172, 46) .. (174,52)  .. controls (178, 47) and (197, 47) .. (208,50);

\draw[draw=#2, line width=#3pt] (174,52)  .. controls (184, 70) and (169, 90) .. (156,99);
\draw[draw=#2, line width=#3pt] (147,56)  .. controls (151, 78) and (163, 131) .. (177,146);


\draw[draw=#2, line width=#3pt,fill=black] (147,56)  .. controls (148, 54) and (152, 51) .. (150,47).. controls (139, 42) and (115, 46) .. (103,50)
  .. controls (109, 58) and (105, 56) .. (111,61).. controls (122, 56) and (133, 55) .. (149,59);

\draw[draw=#2, line width=#3pt] (111,61)  .. controls (119, 85) and (128, 133) .. (124,168);

\draw[draw=#2, line width=#3pt] (111,246)  .. controls (127, 258) and (141, 265) .. (158,254) .. controls (168, 250) and (174, 246) .. (181,239)
 .. controls (181, 226) and (181, 226) .. (156,182) .. controls (144, 175) and (132, 170) .. (124,168) .. controls (114, 164) and (110, 167) .. (104,171)
  .. controls (93,170) and (87, 167) .. (73,160) .. controls (67, 149) and (43, 129) .. (13,118) .. controls (39, 140) and (59, 156) .. (63,167);  

\draw[fill=black] (83,210) circle (0.8cm) ;
  
 \draw[draw=#2, line width=#3pt] (62,146)--(59,114)  .. controls (59, 105) and (67, 104) .. (69,109) .. controls (65,95) and (75, 94) .. (70,96)
  .. controls (57, 91) and (45, 91) .. (43,129);
  
\draw[draw=#2, line width=#3pt] (43,145)  .. controls (49, 210) and (68, 267) .. (112,249);

\draw[draw=#2, line width=#3pt] (317,153)  .. controls (328, 130) and (325, 113) .. (327,96)  .. controls (335, 79) and (336, 76) .. (339,54);

\draw[draw=#2, line width=#3pt,fill=black] (339,54) --(342,42) .. controls (330, 37) and (305, 35) .. (299,42)--(304,51) .. 
controls (311, 47) and (326, 48) .. (339,54) ;

\draw[draw=#2, line width=#3pt] (304,51)  .. controls (312, 64) and (303, 80) .. (295,81);

\draw[draw=#2, line width=#3pt] (325,187)  .. controls (335, 156) and (342, 129) .. (356,120).. controls (358, 117) and (358, 113) .. (353,113)
.. controls (325, 126) and (342, 129) .. (321,169);

\draw[draw=#2, line width=#3pt] (353,113) --(377,140);
\draw[draw=#2, line width=#3pt] (353,113) --(383,132);
\draw[draw=#2, line width=#3pt] (353,113) --(384,123);
\draw[draw=#2, line width=#3pt] (353,113) --(380,109);
\draw[draw=#2, line width=#3pt] (353,113) --(361,95);
\draw[draw=#2, line width=#3pt] (353,113) --(351,90);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%###FlowerF###%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\fcFlowerF}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (159,193) .. controls(141,193) and (113,200) ..(96,212);
\draw[draw=#2, line width=#3pt] (96,212) .. controls(73,240) ..(60,288);
\draw[draw=#2, line width=#3pt] (60,288) .. controls(61,321) and (78,346) ..(109,385);
\draw[draw=#2, line width=#3pt] (109,385) .. controls(118,404) ..(116,428);
 \draw[draw=#2, line width=#3pt] (116,428) .. controls (134,431) and (154,419)  ..(166,386);
 \draw[draw=#2, line width=#3pt] (149,414) .. controls (162,431) and (178,420)  ..(190,408);
 \draw[draw=#2, line width=#3pt] (159,193) .. controls (140,214) and (131,245) ..(130,298);
\draw[draw=#2, line width=#3pt] (130,298).. controls (136,333) and (163,392) ..(211,420);
\draw[draw=#2, line width=#3pt] (211,420).. controls (241,399) and (264,347) ..(261,250);
\draw[draw=#2, line width=#3pt] (261,250).. controls (240,212) and (227,195) ..(185,189);
\draw[draw=#2, line width=#3pt] (185,189).. controls (169,190) and (164,193) ..(157,193);
\draw[draw=#2, line width=#3pt] (220,413) -- (243,425);
\draw[draw=#2, line width=#3pt] (243,425) -- (248,410);
\draw[draw=#2, line width=#3pt] (233,394).. controls (248,410) and (270,419) ..(294,419);
\draw[draw=#2, line width=#3pt] (294,419).. controls (290,388) and (291,367) ..(297,339);
\draw[draw=#2, line width=#3pt] (297,339).. controls (309,268) and (312,256) ..(298,227);
\draw[draw=#2, line width=#3pt] (298,227).. controls (277,206) and (246,190) ..(222,201);
\draw[draw=#2, line width=#3pt] (173,191).. controls (167,130) and (164,98) ..(166,63);
\draw[draw=#2, line width=#3pt] (185,190).. controls (178,134) and (176,105) ..(175,67) -- (166,63);
\draw[draw=#2, line width=#3pt] (177,105).. controls (205,131) and (251,162) ..(296,157);
\draw[draw=#2, line width=#3pt] (296,157).. controls (269,105) and (202,76) ..(175,83);
\draw[draw=#2, line width=1pt] (189,98).. controls (221,110) and (244,125) ..(265,141);
\draw[draw=#2, line width=#3pt] (164,89).. controls (123,95) and (87,134) ..(73,176);
\draw[draw=#2, line width=#3pt] (73,176).. controls (115,172) and (149,156) ..(168,131);
\draw[draw=#2, line width=1pt] (154,116).. controls (125,138) and (110,150) ..(96,164);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####icecream###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcIceCreamA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (117,348) -- (196,37) -- (274,348);
\draw[draw=#2, line width=#3pt] (274,348) .. controls (218,333) and (146,332) .. (117,348);
\draw[draw=#2, line width=#3pt] (117,348) .. controls (96,371) and (71,425) .. (114,438);
\draw[draw=#2, line width=#3pt] (114,438) .. controls (89,448) and (121,476) .. (147,480);
\draw[draw=#2, line width=#3pt] (147,480) .. controls (101,500) and (213,530) .. (177,557);
\draw[draw=#2, line width=#3pt] (177,557) .. controls (210,545) and (245,533) .. (229,509);
\draw[draw=#2, line width=#3pt] (229,509) .. controls (261,497) and (273,479) .. (262,458);
\draw[draw=#2, line width=#3pt] (262,458) .. controls (310,456) and (298,415) .. (282,399);
\draw[draw=#2, line width=#3pt] (282,399) .. controls (307,379) and (286,354) .. (274,348);
\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%####fish###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcFish}[3]{
    
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2,line width=#3pt](160,145) ellipse(16cm and 13cm);
\draw[draw=#2,line width=#3pt](280,220) arc(-63:180:50);
\draw[draw=#2,line width=#3pt](280,178) ellipse(8cm and 5cm); 
\draw[draw=#2,line width=5pt](237,136)--(194,18);
\draw[draw=#2,line width=5pt](210,153)--(159,17);
\draw[draw=#2,line width=5pt](253,250)--(244,221);
\draw[draw=#2,line width=5pt](165,275)--(92,29);
\draw[draw=#2,line width=#3pt](67,190) ellipse(1.9cm and 3cm);
\draw[draw=#2,line width=#3pt](49,186)--(78,166);
\draw[draw=#2,line width=#3pt](1,150)--(46,126);
\draw[draw=#2,line width=#3pt](295,76)--(361,80);
\draw[draw=#2,line width=#3pt](364,81)--(314,111);
\end{tikzpicture}    
    
}


%%%%%%%%%%%%%%%%%%%####boat###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcBoat}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2,  line width = 3pt ] (187,149) -- (187,383) -- (202,383) -- (202,149); %mastro

\draw[draw=#2,  line width = 3pt ] (27,149) -- (375,149) .. controls (320,30) and (80,30) .. (27,149); %casco

\draw[draw=#2,  line width = 3pt ] (187,313) .. controls (161,274) and (128,202).. (107,150);
\draw[draw=#2,  line width = 3pt ] (292,150) .. controls (222,340) and (270,222) .. (202,375); %velas
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####house###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcHouse}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2,  line width = 3pt ] (82,160) -- (82,25) -- (219,17) -- (363,40) -- (363,170);
\draw[draw=#2,  line width = 3pt ] (218,17) -- (220,155); %paredes

\draw[draw=#2,  line width = 3pt ] (383,173) -- (218,154) -- (150,250) -- (83,158) -- (33,158) -- (145,297) -- (305,295) -- (383,173); %telhado

\draw[draw=#2,  line width = 3pt ] (115,25) -- (117,117) -- (162,117) -- (163,22); %porta

\draw[draw=#2,  line width = 3pt ] (264,87) -- (334,96) -- (334,143) -- (264,133) -- (264,87);
\draw[draw=#2,  line width = 3pt ] (263,109) -- (333,119);
\draw[draw=#2,  line width = 3pt ] (297,138) -- (297,92); % janela

\draw[draw=#2,line width=#3pt]  (150,70) circle (0.5cm); %maçaneta

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####gnat###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcGnat}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2,line width=#3pt]  (215,258) circle (4cm);
\draw[draw=#2,line width=#3pt]  (274,204) circle (4cm);
\draw[draw=#2,line width=#3pt]  (225,250) circle (1.5cm);
\draw[draw=#2,line width=#3pt]  (264,210) circle (1.5cm); %olhos

\draw[draw=#2,  line width = 3pt ](175,250) .. controls(-30,130) and(150,-30) .. (260,165) ; %corpo

\draw[draw=#2,  line width = 3pt ] (153,238) -- (113,314) .. controls (80,300) and (25,240) .. (16,192) -- (96,180);
\draw[draw=#2,  line width = 3pt ] (252,152) -- (345,146) .. controls (330,60) and (275,30) .. (253,20) -- (212,104); %asas

\draw[draw=#2,  line width = 3pt ] (245,283) .. controls (280,340) and (240,400) .. (193,357);
\draw[draw=#2,  line width = 3pt ] (290,240) .. controls (345,280) and (400,230) .. (365,185); %antenas

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####fan###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcFan}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2,line width=#3pt]  (186,273) circle (3.8cm);
\draw[draw=#2,line width=#3pt]  (186,273) circle (5cm);
\draw[draw=#2,line width=#3pt]  (186,273) circle (8cm);
\draw[draw=#2,line width=#3pt]  (186,273) circle (11cm);
\draw[draw=#2,line width=#3pt]  (186,273) circle (14cm);
\draw[draw=#2,line width=#3pt]  (186,273) circle (17cm); %grade

\draw[draw=#2,  line width = 3pt ] (175,236) -- (175,63) -- (200,63) -- (200,236); % aste

\draw[draw=#2,line width=#3pt] (188,43) ellipse (50 and 20); %suporte

\draw[draw=#2,  line width = 3pt ] (161,244) -- (113,180) .. controls (81,195) and (60,228) .. (67,262) -- (147,271);
\draw[draw=#2,  line width = 3pt ] (171,308) -- (142,379) .. controls (160,400) and (215,400) .. (235,377) -- (203,306);
\draw[draw=#2,  line width = 3pt ] (210,243) -- (257,182) .. controls (290,190) and (310,230) .. (305,262) -- (223,272);% hélices

\end{tikzpicture}
}




%%%%%%%%%%%%%%%%%%%####cupcake###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcCupcake}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2,  line width = 3pt ] (61,184) -- (73,106) .. controls (126,33) and (237,30) .. (296,106) -- (316,206) ;
\draw[draw=#2,  line width = 3pt ] (84,94) -- (75,184);
\draw[draw=#2,  line width = 3pt ] (115,69) -- (105,194);
\draw[draw=#2,  line width = 3pt ] (144,56) -- (139,209);
\draw[draw=#2,  line width = 3pt ] (180,51) -- (180,192);
\draw[draw=#2,  line width = 3pt ] (216,55) -- (222,199);
\draw[draw=#2,  line width = 3pt ] (244,65) -- (267,218);
\draw[draw=#2,  line width = 3pt ] (274,85) -- (296,213); %forma

\draw[draw=#2,  line width = 3pt ] (171,197) .. controls (191,183) and (207,183) .. (221,198) .. controls (265,230) and (286,215) .. (317,206) .. controls (360,210) and (370,280) .. (269,326)  .. controls (237,336) and (195,338) ..  (166,333) .. controls (120,320) and (65,285) .. (40,267) ..controls (6,225) and (40,193) .. (61,184) ;
\draw[draw=#2,  line width = 3pt ](61,184) .. controls (92,184) and (101,190) .. (106,195) .. controls (144,217) and (157,210) .. (171,197); %cobertura

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####flamingo###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcFlamingo}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[fill = black] (117,369) circle (1cm); % olho

\draw[draw=#2,  line width = 3pt ] (80,357) .. controls (50,352) and (37,339) .. (38,289) .. controls (41,275) and (50,273) .. (54,289) .. controls (58,313) and (77,320) .. (85,319) ; %bico

\draw[draw=#2,  line width = 3pt ] (180,92) -- (179,53) -- (144,50) -- (176,49) -- (152,39) -- (186,46) -- (208,46) -- (190,52) -- (189,91);
\draw[draw=#2,  line width = 3pt ] (251,95) -- (249,52) -- (232,45) -- (258,45) -- (287,39) -- (265,50) -- (295,51) -- (260,53) -- (260,96); %pés

\draw[draw=#2,  line width = 3pt ] (80,357) .. controls (91,403) and (144,415) .. (166,372) .. controls (180,339) and (143,290) .. (161,263) .. controls (194,299) and (263,295) .. (293,257) .. controls(328,259) and (339,262) .. (345,264) .. controls (349,254) and (339,248) .. (330,246) -- (353,247) .. controls (350,238) and (332,237) .. (327,237) -- (313,227) .. controls (352,227) and (365,245) .. (371,261) .. controls (378,138) and (311,117) .. (259,96) .. controls (70,60) and (95,220) .. (111,265) .. controls(119,300) and (98,313) .. (85,319); %corpo

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####bonnet###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcBonnet}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2,line width=#3pt] (28,184) .. controls (46,115) and (113,90) .. (169,100) .. controls (295,140) and (290,192) .. (298,210) .. controls (312,296) and (256,350) .. (183,347) .. controls (66,350) and (20,287) .. (28,184);
\draw[draw=#2,line width=#3pt] (143,274) circle (1cm);
\draw[draw=#2,line width=#3pt] (245,277) circle (0.4cm);
\draw[draw=#2,line width=#3pt] (164,194) circle (0.4cm);
\draw[draw=#2,line width=#3pt] (180,347) .. controls (152,327) and (147,306) .. (146,283);
\draw[draw=#2,line width=#3pt] (268,315) .. controls (219,324) and (178,308) .. (152,279);
\draw[draw=#2,line width=#3pt] (271,157) .. controls (262,217) and (212,260) .. (152,270);
\draw[draw=#2,line width=#3pt] (150,99) .. controls (90,135) and (99,210) .. (138,265);
\draw[draw=#2,line width=#3pt] (28,184) .. controls (41,247) and (83,264) .. (133,271); 

\draw[draw=#2,line width=#3pt] (118,100) .. controls (220,0) and (285,23) .. (347,92) .. controls (437,204) and (350,230) .. (299,247); %aba

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####mailbox###%%%%%%%%%%%%%%%%%%%



\newcommand{\fcMailbox}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2,line width=#3pt] (48,137) -- (48,25) -- (172,26) -- (172,132) .. controls (174,190) and (70,217) .. (48,137);
\draw[draw=#2,line width=#3pt] (206,220) -- (101,194) .. controls (65,185) and (43,171) .. (41,133) -- (41,18) -- (180,19) -- (361,62) -- (361,179) .. controls (355,233) and (307,245) .. (275,237);
\draw[draw=#2,line width=#3pt] (206,94) -- (206,242) -- (275,260) -- (275,200) -- (231,188) -- (231,99) -- (206,94);
\draw[draw=#2,line width=#3pt] (82,136) -- (82,116) -- (87,109) -- (120,109) -- (136,115) -- (136,134) -- (122,129) -- (88,129) -- (82,136);
\draw[draw=#2,line width=#3pt] (274,230) .. controls (327,239) and (345,210) .. (354,180) -- (354,69) -- (180,26) -- (179,134) .. controls (179,164) and (157,182) .. (125,192) -- (205,212);


\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####giraffe###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcGiraffe}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[fill = black] (62,398) circle (0.6cm); 
\draw[fill = black] (88,390) circle (0.6cm); % olhos

\draw[draw=#2,line width=#3pt] (103,416) ..controls (105,415) and (75,425) .. (56,412) .. controls (0,380) and (28,295) .. (102,372) .. controls (138,340) and (135,279) .. (141,220) .. controls (149,197) and (161,191) .. (174,183)  .. controls (170,183) and (185,141) .. (189,141) .. controls (189,142) and (190,102) .. (196,100) -- (194,32) -- (217,31) -- (215,106) .. controls (225,121) and (222,159) .. (221,180) .. controls (221,177) and (275,165) .. (275,168) .. controls (270,168) and (310,119) .. (312,119) -- (315,51) -- (309,33) -- ( 333,32) -- (338,46) -- (339,102) .. controls (357,116) and (345,133) .. (335,175) .. controls (375,250) and (265,256) .. (217,273) .. controls (170,320) and (165,395) .. (125,407);
\draw[draw=#2,line width=#3pt] (152,198) .. controls (150,198) and (160,159) .. (162,159) .. controls (160,159) and (162,121) .. (165,121) -- (169,51) -- (163,39) -- (188,41) -- (185,62) -- (185,123) -- (189,135);
\draw[draw=#2,line width=#3pt] (234,175) .. controls (232,173) and (265,130) .. (267,131) -- (270,67) -- (261,46) -- (285,46) -- (289,56) -- (290,115) .. controls (293,116) and (299,135) .. (297,134); % corpo

\draw[fill = black,line width=#3pt] (162,39) -- (158,32) -- (191,32) -- (188,41) -- (162,39);
\draw[fill = black,line width=#3pt] (193,32) -- (188,24) -- (222,23) -- (217,32) -- (193,32);
\draw[fill = black,line width=#3pt] (259,46) -- (254,37) -- (287,38) -- (287,46) -- (259,46);
\draw[fill = black,line width=#3pt] (307,33) -- (302,22) -- (333,22) --(333,31) -- (307,33); %casco

\draw[draw=#2,line width=#3pt] (104,415) .. controls (95,395) and (110,392) .. (125,406) .. controls (137,427) and (122,438) .. (104,415);
\draw[draw=#2,line width=#3pt] (71,417) .. controls (70,455) and (45,450) .. (56,411); %orelha

\draw[draw=#2,line width=#3pt] (337,224) .. controls (363,217) and (365,169) .. (390,153) -- (384,154) -- (383,148) -- (378,153) -- (374,148) -- (372,154) -- (368,156) -- (374,159) .. controls (372,159) and (347,210) .. (343,210); %rabo

\draw[draw=black,line width=#3pt] (99,417) -- (102,432) ..controls (90,440) and (111,442) .. (111,439) .. controls (121,434) and (117,429) .. (112,428) --(109,421);
\draw[draw=black,line width=#3pt] (88,418) -- (89,436) .. controls (94,441) and (87,443) .. (82,443) .. controls (70,443) and (74,432) .. (78,432) -- (80,418); % antenas

\draw[fill=#2] (134,334) .. controls (153,327) and (167,344) .. (156,359) .. controls (140,366) and (129,350) .. (134,334);
\draw[fill=#2] (152,301) .. controls (165,344) and (194,325) .. (172,298) .. controls (163,294) and (153,289) .. (152,301); 
\draw[fill=#2] (183,259) .. controls (206,267) and (188,294) .. (183,287) .. controls (169,279) and (162,253) .. (183,259);
\draw[fill=#2] (164,223) .. controls (183,230) and (180,250) .. (165,252) .. controls (150,245) and (145,220) .. (164,223);
\draw[fill=#2] (189,207) .. controls (211,215) and (207,235) .. (190,234) .. controls (176,222) and (170,206) .. (189,207);
\draw[fill=#2] (223,197) .. controls (250,182) and (256,215) .. (236,217) .. controls (217,222) and (210,207) .. (223,197);
\draw[fill=#2] (216,236) .. controls (235,245) and (227,267) .. (216,264) .. controls (193,250) and (201,235) .. (216,236);
\draw[fill=#2] (308,136) .. controls (318,120) and (340,130) .. (334,142) .. controls (330,160) and (295,155) .. (308,136);
\draw[fill=#2] (244,224) .. controls (271,220) and (277,247) .. (263,251) .. controls (243,249) and (240,238) .. (244,224);
\draw[fill=#2] (302,233) .. controls (277,238) and (274,223) .. (287,218) .. controls (311,200) and (325,230) .. (302,233);
\draw[fill=#2] (271,213) .. controls (291,205) and (282,181) .. (266,184) .. controls (243,186) and (261,204) .. (271,213);
\draw[fill=#2] (298,172) .. controls (280,185) and (317,200) .. (327,182) .. controls (326,163) and (308,161) .. (298,172);
\draw[fill=#2] (169,166) ellipse (7 and 5);
\draw[fill=#2] (175,128) ellipse (10 and 8);
\draw[fill=#2] (175,146) ellipse (8 and 6);
\draw[fill=#2] (202,178) ellipse (9 and 7);
\draw[fill=#2] (195,156) ellipse (9 and 7);
\draw[fill=#2] (205,135) ellipse (9 and 7);
\draw[fill=#2] (206,109) ellipse (9 and 7);
\draw[fill=#2] (271,148) ellipse (9 and 7);
\draw[fill=#2] (280,128) ellipse (9 and 7);
\draw[fill=#2] (280,105) ellipse (9 and 8);
\draw[fill=#2] (328,117) ellipse (10 and 7);
\draw[fill=#2] (327,97) ellipse (10 and 7); % manchas

\end{tikzpicture}
}





%%%%%%%%%%%%%%%%%%%####rabbit###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcRabbit}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw [draw=#2, line width=#3pt] (130, 248) .. controls (35, 402) and (65, 486) ..  (120, 443) .. controls (157, 402) and (169, 358) .. (183, 274) .. controls (195, 274) and (223, 280) ..  (251, 273) .. controls (245, 363) and (305, 486) ..  (354, 450) .. controls (382, 396) and (339, 307) ..  (298, 250) .. controls (376, 185) and (339, 85) ..  (216, 75) .. controls (111, 75) and (55, 185) .. (130, 248);

\draw [fill = black] (176, 217.3) circle (1.15cm);

\draw [fill = black] (254, 217.3) circle (1.15cm);

\draw [draw=#2, line width=#3pt] (211, 143) .. controls (180, 162) and (212, 168).. (221, 164) .. controls (232, 161) and (222, 150) .. (211, 143);

\draw [draw=#2, line width=#3pt] (211, 143) -- (212, 132);

\draw [draw=#2, line width=#3pt] (212, 132) arc (0 : -150 : 25);

\draw [draw=#2, line width=#3pt] (212, 132) arc (-180 : -30 : 25);

\draw [draw=#2, line width=#3pt] (161, 126) .. controls (145, 132) and (118, 132) ..  (91, 127);

\draw [draw=#2, line width=#3pt] (168, 125) .. controls (143, 140) and (119, 146) ..  (98, 149);

\draw [draw=#2, line width=#3pt] (162, 136) .. controls (145, 151) and (120, 161) ..  (99, 164);

\draw [draw=#2, line width=#3pt] (273, 129) .. controls (303, 135) and (324, 135) ..  (345, 130);

\draw [draw=#2, line width=#3pt] (271, 133) .. controls (293, 143) and (317, 151) ..  (338, 151);

\draw [draw=#2, line width=#3pt] (273, 141) .. controls (288, 153) and (309, 161) ..  (335, 167);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Duck###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcDuck}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw [draw=#2, line width=#3pt] (46, 353) .. controls (68, 357) and (86, 364) ..  (99, 373);

\draw [draw=#2, line width=#3pt] (46, 353) .. controls (54, 344) and (72, 337) ..  (105, 337);

\draw [draw=#2, line width=#3pt] (99, 373)--(105, 337);

\draw [draw=#2, line width=#3pt] (99, 373) .. controls (115, 401) and (142, 423) ..  (172, 396) .. controls (183, 384) and (181, 359) ..  (173, 324) .. controls (171, 313) and (168, 301) ..  (175, 283);

\draw [draw=#2, line width=#3pt] (175, 283) .. controls (195, 297) and (217, 304) ..  (247, 305) .. controls (277, 302) and (278, 288) ..  (300, 280) .. controls (314, 277) and (329, 282) ..  (335, 284).. controls (355, 288) and (340, 270) ..  (330, 268).. controls (338, 269) and (367, 277) ..  (345, 264).. controls (335, 259) and (322, 261) .. (316, 251).. controls (335, 252) and (355, 255) ..  (369, 288).. controls (365, 227) and (373, 176) ..  (265, 131);

\draw [draw=#2, line width=#3pt] (265, 131)--(267, 89);

\draw [draw=#2, line width=#3pt] (267, 89)--(299, 87);

\draw [draw=#2, line width=#3pt] (267, 89)--(291, 79);

\draw [draw=#2, line width=#3pt] (291, 79)..controls (285, 78) and (272, 82) ..  (265, 85)..controls (240, 86) and (239, 85) ..  (256, 91);

\draw [draw=#2, line width=#3pt] (256, 91)--(259, 131);
\draw [draw=#2, line width=#3pt] (259, 131)..controls (237, 126) and (218, 126) .. (200, 131);

\draw [draw=#2, line width=#3pt] (200, 131)--(202, 89);

\draw [draw=#2, line width=#3pt] (202, 89)--(217,84);

\draw [draw=#2, line width=#3pt] (217,84)--(197,85);

\draw [draw=#2, line width=#3pt] (197,85)--(181,81);

\draw [draw=#2, line width=#3pt] (181,81)..controls (168, 75) and (163, 79) .. (173, 84);

\draw [draw=#2, line width=#3pt] (173,84)--(192,91);

\draw [draw=#2, line width=#3pt] (192,91)--(159,87);

\draw [draw=#2, line width=#3pt] (192,91)--(192,129);

\draw [draw=#2, line width=#3pt] (192,129)..controls (130,145) and (110, 191) .. (119.5, 258)..controls (128,282) and (140, 317) .. (105, 337);

\draw [fill = black] (134, 379) circle (0.8cm);

\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%####Hat###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcHatA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw [draw=#2, line width=#3pt] (113, 182)--(113, 235);
\draw [draw=#2, line width=#3pt] (113, 235) .. controls (115, 264) and (145, 283) .. (174, 259) .. controls (190, 251) and (212, 250) .. (219, 260) .. controls (239, 279) and (264, 292) .. (281, 259);
\draw [draw=#2, line width=#3pt] (281, 259)--(296, 182);
\draw [draw=#2, line width=#3pt] (296, 182) .. controls (366, 147) and (425, 125) .. (331, 86) .. controls (234, 77) and (134, 70) .. (60, 105) .. controls (15, 120) and (-4, 180) .. (113, 182);
\draw [draw=#2, line width=#3pt] (119, 210) .. controls (181, 189) and (246, 195) .. (290, 207);
\draw [draw=#2, line width=#3pt] (119, 220) .. controls (181, 199) and (246, 205) .. (290, 217);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####phone###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcPhone}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (164,137)--(190,137);
\draw[draw=#2, line width=#3pt] (190,137)--(190,152);
\draw[draw=#2, line width=#3pt] (190,152)--(164,152);
\draw[draw=#2, line width=#3pt] (164,152)--(164,137);
%botão8%
\draw[draw=#2, line width=#3pt] (203,137)--(229,137);
\draw[draw=#2, line width=#3pt] (229,137)--(229,152);
\draw[draw=#2, line width=#3pt] (229,152)--(203,152);
\draw[draw=#2, line width=#3pt] (203,152)--(203,137);
%9%
\draw[draw=#2, line width=#3pt] (239,137)--(265,137);
\draw[draw=#2, line width=#3pt] (265,137)--(265,152);
\draw[draw=#2, line width=#3pt] (265,152)--(239,152);
\draw[draw=#2, line width=#3pt] (239,152)--(239,137);
%4%
\draw[draw=#2, line width=#3pt] (164,164)--(190,164);
\draw[draw=#2, line width=#3pt] (190,164)--(190,179);
\draw[draw=#2, line width=#3pt] (190,179)--(164,179);
\draw[draw=#2, line width=#3pt] (164,179)--(164,164);
%botão5%
\draw[draw=#2, line width=#3pt] (203,164)--(229,164);
\draw[draw=#2, line width=#3pt] (229,164)--(229,179);
\draw[draw=#2, line width=#3pt] (229,179)--(203,179);
\draw[draw=#2, line width=#3pt] (203,179)--(203,164);
%6%
\draw[draw=#2, line width=#3pt] (239,164)--(265,164);
\draw[draw=#2, line width=#3pt] (265,164)--(265,179);
\draw[draw=#2, line width=#3pt] (265,179)--(239,179);
\draw[draw=#2, line width=#3pt] (239,179)--(239,164);
%1%
\draw[draw=#2, line width=#3pt] (164,191)--(190,191);
\draw[draw=#2, line width=#3pt] (190,191)--(190,206);
\draw[draw=#2, line width=#3pt] (190,206)--(164,206);
\draw[draw=#2, line width=#3pt] (164,206)--(164,191);
%botão2%
\draw[draw=#2, line width=#3pt] (203,191)--(229,191);
\draw[draw=#2, line width=#3pt] (229,191)--(229,206);
\draw[draw=#2, line width=#3pt] (229,206)--(203,206);
\draw[draw=#2, line width=#3pt] (203,206)--(203,191);
%3%
\draw[draw=#2, line width=#3pt] (239,191)--(265,191);
\draw[draw=#2, line width=#3pt] (265,191)--(265,206);
\draw[draw=#2, line width=#3pt] (265,206)--(239,206);
\draw[draw=#2, line width=#3pt] (239,206)--(239,191);
%telefone%
\draw[draw=#2, line width=#3pt] (87,62)--(343,62);
\draw[draw=#2, line width=#3pt] (343,62)--(343,105);
\draw[draw=#2, line width=#3pt] (87,62)--(87,105);
\draw[draw=#2, line width=#3pt] (87,62)--(87,105)..controls(87,121) and (95,132)..(102,145);
\draw[draw=#2, line width=#3pt] (343,62)--(343,105)..controls(345,121) and (342,132)..(333,145);
\draw[draw=#2, line width=#3pt] (333,145)--(281,222);
\draw[draw=#2, line width=#3pt] (102,145)--(150,222);
\draw[draw=#2, line width=#3pt] (150,222)--(149,251);
\draw[draw=#2, line width=#3pt] (149,251)--(186,251);
\draw[draw=#2, line width=#3pt] (186,251)--(186,232);
\draw[draw=#2, line width=#3pt] (186,232)--(241,232);
\draw[draw=#2, line width=#3pt] (241,232)--(241,251);
\draw[draw=#2, line width=#3pt] (241,251)--(282,251);
\draw[draw=#2, line width=#3pt] (282,251)--(281,222);
%parte de cima%
\draw[draw=#2, line width=#3pt] (50,228)--(50,210)..controls(56,195) and (69,197)..(83,197)..controls(114,198)and(124,203)..(130,215)..controls(140,238)and(140,246)..(118,234)..controls(100, 224)and(73,225)..(50,228);
\draw[draw=#2, line width=#3pt] (50,240)--(83, 235)..controls(112,238) and (115,240)..(130,248)..controls(135,259)and(139,264)..(156,273)..controls(171,278)and(260,291)..(296,254)..controls(294,249)and(344,230)..(379,242)..controls(375,261)and(366,283)..(361,292)..controls(296,325)and(143, 325)..(70,292)..controls(60,272)and(53,254)..(50,240);
\draw[draw=#2, line width=#3pt] (294,239)--(294,220)..controls(300,205) and (318,202)..(329,200)..controls(358,199)and(380,203)..(377,228)..controls(362,228)and(348,226)..(339,227)..controls(324, 227)and(304,236)..(294,239);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Sandal###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcSandal}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (34,109)--(36,86)..controls(79,60) and (144,60)..(225,84)..controls(269,97) and (289,106)..(361,144)..controls(379,154) and (390,175)..(368,196)..controls(354,206) and (357,208)..(319,206)..controls(283,194) and (256,184)..(223,167);

\draw[draw=#2, line width=#3pt] (34,109)--(38,122)..controls(47,149) and (95,194)..(133,223)..controls(151,237) and (193,232)..(207,206);

\draw[draw=#2, line width=#3pt] (207,206)--(237,119);

\draw[draw=#2, line width=#3pt] (34,109)--(45,103)..controls(100,71) and (118,75)..(317,149)..controls(349,159) and (379,171)..(363,200);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Robe###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcRobe}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw [draw=#2, line width=#3pt] (165,594)--(90,562);
\draw [draw=#2, line width=#3pt] (90, 562) .. controls (82, 557) and (79, 550) .. (73, 533);
\draw [draw=#2, line width=#3pt] (73,533)--(33,323);
\draw [draw=#2, line width=#3pt] (33, 323) .. controls (57, 299) and (91, 301) .. (119, 302);
\draw [draw=#2, line width=#3pt] (33, 323) .. controls (59, 327) and (96, 315) .. (119, 302);
\draw [draw=#2, line width=#3pt] (119,302)--(120,423);
%manga direita%
\draw [draw=#2, line width=#3pt] (229,594)--(304,562);
\draw [draw=#2, line width=#3pt] (304, 562) .. controls (312, 557) and (315, 550) .. (321, 533);
\draw [draw=#2, line width=#3pt] (321,533)--(371,323);
\draw [draw=#2, line width=#3pt] (371, 323) .. controls (347, 299) and (313, 301) .. (300, 310);
\draw [draw=#2, line width=#3pt] (371, 323) .. controls (347, 332) and (313, 320) .. (300, 310);
\draw [draw=#2, line width=#3pt] (300,310)--(279,423);
%corpo%
\draw [draw=#2, line width=#3pt] (95,301)--(55,68);
\draw [draw=#2, line width=#3pt] (55,68) .. controls (72, 44) and (120, 44) .. (182,42);
\draw [draw=#2, line width=#3pt] (182,42) .. controls (192, 86) and (211, 224) .. (214,251).. controls (214, 305) and (219, 365) .. (211,435).. controls (204, 469) and (191, 518) .. (164,575);
\draw [draw=#2, line width=#3pt] (164,575)--(165,594);
\draw [draw=#2, line width=#3pt] (229,594) .. controls (221, 574) and (215, 547) .. (185,526);
\draw [draw=#2, line width=#3pt] (229,594) .. controls (205, 589) and (182, 590) .. (165,594);
\draw [draw=#2, line width=#3pt] (300,310) .. controls (320, 172) and (327, 94) .. (326,58);
\draw [draw=#2, line width=#3pt] (326,58) .. controls (275, 36) and (240, 32) .. (182,42);
\draw [draw=#2, line width=#3pt] (216,37) .. controls (207, 80) and (204, 129) .. (204,173);
\draw [draw=#2, line width=#3pt] (288,371) .. controls (214, 350) and (156, 367) .. (120,366);
\draw [draw=#2, line width=#3pt] (285,392) .. controls (214, 371) and (156, 388) .. (120,387);
\draw [fill = black] (210, 371) circle (1.2cm);
\draw [draw=#2, line width=#3pt] (200,364) .. controls (160, 339) and (172, 273) .. (169,210);
\draw[draw=#2, line width=#3pt] (169,210)--(186,200);
\draw [draw=#2, line width=#3pt] (186,200) .. controls (182, 251) and (187, 313) .. (202,363);
%.%
\draw [draw=#2, line width=#3pt] (220,364) .. controls (260, 339) and (259, 273) .. (254,150);
\draw[draw=#2, line width=#3pt] (254,150)--(237,160);
\draw [draw=#2, line width=#3pt] (237,160) .. controls (235, 216) and (252, 258) .. (217,363);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Tractor###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcTractorB}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
%roda%
\draw [draw=#2, line width=#3pt] (63, 88) circle (5.8cm);
\draw [draw=#2, line width=#3pt] (61, 87) circle (1.5cm);
\draw [draw=#2, line width=#3pt] (232, 60) circle (5cm);
\draw [draw=#2, line width=#3pt] (232, 60) circle (1.5cm);
\draw [draw=#2, line width=#3pt] (43, 143) .. controls (107, 175) and (153, 122) .. (134, 63) .. controls (118, 30) and (79, 9) .. (43, 33);
\draw [draw=#2, line width=#3pt] (222, 109) .. controls (274, 134) and (305, 80) .. (293, 43) .. controls (291, 29) and (259, 5) .. (235, 10);
\draw [draw=#2, line width=#3pt] (266,97)--(281,91);
\draw [draw=#2, line width=#3pt] (291,83)--(288,75);
\draw [draw=#2, line width=#3pt] (282,54)--(289,46);
\draw [draw=#2, line width=#3pt] (120,76)--(126,67);
\draw [draw=#2, line width=#3pt] (132,120)--(129,104);
\draw [draw=#2, line width=#3pt] (105,128)--(117,121);
%corpo trator%
\draw [draw=#2, line width=#3pt] (138, 89) .. controls (151, 74) and (162, 60) .. (182, 56);
\draw [draw=#2, line width=#3pt] (138,89)--(191,89);
\draw [draw=#2, line width=#3pt] (53,148)--(66,174);
\draw [draw=#2, line width=#3pt] (66,174)--(97,174);
\draw [draw=#2, line width=#3pt] (97, 174)--(111,234);
\draw [draw=#2, line width=#3pt] (111,234)--(174,248);
\draw [draw=#2, line width=#3pt] (174,248)--(244,246);
\draw [draw=#2, line width=#3pt] (244,246)--(272,179);
\draw [draw=#2, line width=#3pt] (272,179)--(356,165);
\draw [draw=#2, line width=#3pt] (356,165)--(321,143);
\draw [draw=#2, line width=#3pt] (321,143)--(220,160);
\draw [draw=#2, line width=#3pt] (220,160)--(272,179);
\draw [draw=#2, line width=#3pt] (220,160)--(220,109);
\draw [draw=#2, line width=#3pt] (321,143)--(317,96);
\draw [draw=#2, line width=#3pt] (356,165)--(350,121);
\draw [draw=#2, line width=#3pt] (350,121)--(317,96);
\draw [draw=#2, line width=#3pt] (338,92)--(317,96);
\draw [draw=#2, line width=#3pt] (350,121)--(365,112);
\draw [draw=#2, line width=#3pt] (338,92)--(365,112);
\draw [draw=#2, line width=#3pt] (366,80)--(365,112);
\draw [draw=#2, line width=#3pt] (338,92)--(338,57);
\draw [draw=#2, line width=#3pt] (366,80)--(338,57);
\draw [draw=#2, line width=#3pt] (314,60)--(317,96);
\draw [draw=#2, line width=#3pt] (314,60)--(338,57);
\draw [draw=#2, line width=#3pt] (315,72)--(294,73);
\draw [draw=#2, line width=#3pt] (286,177)--(286,259);
\draw [draw=#2, line width=#3pt] (303,259)--(286,259);
\draw [draw=#2, line width=#3pt] (303,259)--(303,174);
\draw [draw=#2, line width=#3pt] (214,177)--(257,186);
\draw [draw=#2, line width=#3pt] (257,186)--(238,231);
\draw [draw=#2, line width=#3pt] (198,230)--(238,231);
\draw [draw=#2, line width=#3pt] (198,230)--(214,177);
\draw [draw=#2, line width=#3pt] (174,248)--(203,163);
\draw [draw=#2, line width=#3pt] (200,99)--(203,163);
\draw [draw=#2, line width=#3pt] (143,241)--(128,172);
\draw [draw=#2, line width=#3pt] (155,90)--(128,172);
\draw [draw=#2, line width=#3pt] (132,231)--(122,174);
\draw [draw=#2, line width=#3pt] (107,173)--(122,174);
\draw [draw=#2, line width=#3pt] (107,173)--(115,230);
\draw [draw=#2, line width=#3pt] (132,231)--(115,230);
\draw [draw=#2, line width=#3pt] (154,150)--(190,150);
\draw [draw=#2, line width=#3pt] (190,163)--(190,150);
\draw [draw=#2, line width=#3pt] (190,163)--(169,234);
\draw [draw=#2, line width=#3pt] (154,232)--(169,234);
\draw [draw=#2, line width=#3pt] (154,232)--(144,173);
\draw [draw=#2, line width=#3pt] (154,150)--(144,173);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####glass###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcGlass}[3]{
\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt] (-0.84, -1.8)  .. controls (-0.6,-2.1) and (0.5, -2.1) 
.. (0.8, -1.75) -- (1.2,1).. controls (-0,0.5) and (0,0.7) ..(-1.2,0.9)-- (-0.8,-1.9);
\draw[draw=#2, line width=#3pt,fill=white] (0,1) ellipse (1.2cm and 0.5cm);
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####apple###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcApple}[3]{
\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt]
(0.0, 0.87)  .. controls (-1.8, 1.35) and (-1, -1.9) ..
(0, -1.3)  .. controls (1, -1.9)  and  (1.85, 1.35) .. 
(-0.05, 0.87) ;

\draw[draw=#2, line width=#3pt]
(0.0, 0.9)  .. controls (0.08, 1.2) and (0.01,1.3) ..
(-0.0, 1.4);

\draw[draw=#2, line width=#3pt]
(0.08, 1.1)  .. controls (0.2, 1) and (0.5,1.1) ..
(0.6, 1.2) .. controls (0.4, 1.3) and (0.2,1.4) ..
(0.07, 1.3);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####egg###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcEgg}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2, line width=3.5pt]
(191,324) ellipse (17cm and 23cm);

\draw[draw=#2, line width=1pt] (38, 424) --  (62, 398) -- 
(86, 424) --(104, 398)-- (128, 424)-- (144, 398) -- (166, 424) -- (186, 398)-- (204, 424)
--(226, 398)-- (248, 424)-- (266, 398) -- (290, 424) -- (310, 398)-- (336, 432);

\draw[draw=#2, line width=1pt] (22, 338) --  (42, 314) -- 
(62, 338) --(86, 314)-- (102, 338)-- (125, 314)--(145, 338) --  (167, 314) -- 
(185, 338) --(207, 314)-- (225, 338)-- (247, 314)--(265, 338) --  (287, 314) -- 
(305, 338)--(327, 314)-- (352, 340) ;


\draw[draw=#2, line width=1pt] (40, 224) --  (66, 250)
 --(88, 224)-- (110, 250)-- (134, 224)--(154, 250) --  (172, 224) -- 
(194, 250) --(216, 224)-- (234, 250)-- (254, 224)--(280, 250)
 --(302, 224)-- (324, 250)-- (346, 224);
 
 \draw[draw=#2, line width=1pt] (92, 146) --  (118, 166)
 --(142, 146)-- (164, 166)--(186, 146) --  (208, 166)
 --(232, 146)-- (252, 166)--(280, 138);
 \end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####spider###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcSpider}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt]
(203,117) ellipse (10.7cm and 9cm);
\draw[draw=#2, line width=-10pt, fill=black ] 
(178,150) circle (1.6cm);
\draw[draw=#2, line width=-10pt, fill=black] 
(235,150) circle (1.6cm);
\draw[draw=#2, line width=#3pt] 
(133, 88)  .. controls (159,53) and (249, 53)  .. (276, 86);
\draw[draw=#2, line width=#3pt]
(284,178)  -- (316,204).. controls (335,128) and (358, 159)  .. (366, 165);
\draw[draw=#2, line width=#3pt] 
(309,138)  -- (324,149).. controls (337,116) and (355, 105) .. (378, 111);
\draw[draw=#2, line width=#3pt] 
(309,100)  -- (323,104).. controls (324,87) and (338, 66) .. (374, 66);
\draw[draw=#2, line width=#3pt] 
(280,54).. controls (293,35) and (320,30) .. (330, 35);
\draw[draw=#2, line width=#3pt] 
(125,182)  -- (102,203).. controls (92,176) and (64, 155) .. (48, 166);
\draw[draw=#2, line width=#3pt] 
(99,140)  -- (86,149).. controls (81,126) and (54, 101) .. (40, 109);
\draw[draw=#2, line width=#3pt] 
(96,102)  -- (88,104).. controls (83,83) and (62, 57) .. (40, 65);
\draw[draw=#2, line width=#3pt] 
(129,53) .. controls (119,36) and (98, 27) .. (85, 36);

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####moon###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcMoon}[3]{
\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt]
(0.4, 1.9)  .. controls (-1.8, 0.4) and (0., -1.5) ..
(1.6, -0.4);
\draw[draw=#2, line width=#3pt]
(0.4, 1.9)  .. controls (-0.2, 1.5) and (-0.4, -0.8) ..
(1.6, -0.4);
\end{tikzpicture}
}




%%%%%%%%%%%%%%%%%%%####Bat###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBat}[3]{
\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt]
	(0.0, -1.7) .. controls (0.3,-1.0) and (1.0,-0.87) ..
	(1.22,-0.95) .. controls (1.1,-0.4) and (2.2,0.2) .. 
	(2.42, -0.1) .. controls (2.3,0.2) and (2.7,0.7) .. 
	(3.2,0.85) .. controls (2.7,0.8) and (2.25,0.9) ..
	(1.93,1.22) .. controls (2,1) and (1.5,0.3) ..
	(0.8,-0.2) .. controls (0.3,-0.45) and (0.45,0) ..
	(0.32,0.3) -- (0.2,0.12) .. controls (0,0.25) and (-0.1,0.2) .. 
	(-0.2,0.12) -- (-0.32,0.3) .. controls (-0.45,0) and (-0.3,-0.45) .. 
	(-0.8,-0.2) .. controls (-1.5,0.3) and (-2,1) .. 
	(-1.93,1.22) .. controls (-2.25,0.9) and (-2.7,0.8) .. 
	(-3.2,0.85) .. controls (-2.7,0.7) and (-2.3,0.2) .. 
	(-2.42, -0.1) .. controls (-2.2,0.2) and (-1.1,-0.4) .. 
	(-1.22,-0.95) .. controls (-1.0,-0.87) and (-0.3,-1.0) .. 
	(0.0,0-1.7);
%boca	
\draw[draw=#2, line width = #3pt]	
	(-0.19,-0.2) .. controls (-0.1,-0.3) and (0.1,-0.3) .. (0.16,-0.2);
%olhos
\draw[fill = black, draw=#2, line width = #3pt]
	(0.09,-0.04) circle (0.05)
	(-0.11,-0.04) circle (0.05);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Car###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcCar}[3]{
\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width = #3pt]
	(-2.35,-0.6) -- (-2,-0.6)
	(-1.1,-0.6) -- (0.85,-0.6)
	(1.7,-0.6) -- (2.08,-0.6)
	(-2.35,-0.6) .. controls (-2.35,-0.5) and (-2.38,-0.35).. 
	(-2.33,-0.25) .. controls (-2.3,-0.2) and (-2.3,-0.2).. 
	(-2.24,-0.18) .. controls (-2,0.45) and (-1.3,0.45).. 
	(-1.2,0.48) .. controls (-0.7,1.15) and (0.5,1.1).. 
	(0.9,0.5) .. controls (1.3,0.4) and (1.73,0.4).. 
	(1.97,-0.18) .. controls (2.0,-0.2) and (2.0,-0.2)..
	(2.05,-0.25) .. controls (2.1,-0.3) and (2.1,-0.4).. 
	(2.08,-0.6);
%rodasdeFora
\draw[draw=#2, line width = #3pt]
	(-1.55,-0.55) circle (0.43)
	(1.27,-0.55) circle (0.43);
%rodaseDentro
\draw[draw=#2, line width = #3pt]
	(-1.55,-0.54) circle (0.23)
	(1.27,-0.54) circle (0.23);
%janela
\draw[draw=#2, line width = #3pt]
	(-0.99,0.0) -- (-0.3,0.0) -- (-0.3,0.47) -- 
	(-0.85,0.47) -- (-0.97,0)
	(0.03,0.02) -- (0.7,0.02) -- (0.55,0.47) -- 
	(0,0.47) -- (0.03,0);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####crow###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcCrownA}[3]{
\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width = #3pt]
	(2.5,-1.05) .. controls (1.55,-0.85) and (-1.3,-0.8) ..
	(-2.04,-1.1) .. controls (-2.5,-0.1) and (-2.7,0.35) .. 
	(-2.85,0.9) -- (-2.14,0.46) -- (-1.68,1) -- (-1.14,0.55) -- 
	(-0.7,1.1) -- (-0.23,0.65) -- (0.23,1.14) -- (0.69,0.68) --
	(1.18,1.1) -- (1.6,0.55) -- (2.13,1) -- (2.6,0.45) --
	(3.3,0.9) .. controls (3.15,0.3) and (2.85,-0.3) .. (2.5,-1.05);
%partedeDentro
\draw[draw=#2, line width = #3pt]
	(0.25,-1.09) ellipse (2.28cm and 0.19cm);
%bolinhas
\draw  [fill = black, draw=#2]
	(-2.86, 1.0) circle (0.1) 
	(-1.67, 1.1) circle (0.1)
	(-0.72, 1.2) circle (0.1)
	(0.21, 1.24) circle (0.1)
	(1.17, 1.2) circle (0.1)
	(2.14, 1.1) circle (0.1)
	(3.3, 0.97) circle (0.1)
	(-2.46, 0.39) circle (0.1)
	(-1.64, 0.61) circle (0.1)
	(-0.66, 0.73) circle (0.1)
	(0.25, 0.72) circle (0.1)
	(1.15, 0.71) circle (0.1)
	(2.1, 0.59) circle (0.1)
	(2.94, 0.4) circle (0.1);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Egg###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcEggA}[3]{
\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width = #3pt]
	(0.05,2.03) .. controls (1.8,1.85) and (1.85,-1.7).. 
	(0.1,-1.65) .. controls (-1.65,-1.85) and (-1.75,1.7).. (0.06,2.03);
%1ªlinha
\draw[draw=#2, line width = #3pt]
	(-0.94,1.3).. controls (-1,1) and (-0.7,0.9) .. 
	(-0.7,1.2) .. controls (-0.7,1.4) and (-0.45,1.4).. 
	(-0.45,1.2) .. controls (-0.45,0.95) and (-0.2,0.95)..
	(-0.2,1.2) .. controls (-0.2,1.4) and (0.05,1.4)..
	(0.05,1.2) .. controls (0.05,0.95) and (0.3,0.95)..
	(0.3,1.2) .. controls (0.3,1.4) and (0.55,1.4)..
	(0.55,1.2) .. controls (0.55,0.95) and (0.75,0.95)..
	(0.78,1.2) .. controls (0.8,1.4) and (1,1.4)..
	(1,1.2) .. controls (1,1) and (1.15,0.9)..
	(1.18,1.1);
%2ª linha
\draw[draw=#2, line width = #3pt]
	(-1.25,0.2) .. controls (-1.2,0.35) and (-1,0.35)..
	(-1.0,0.2) .. controls (-1.05,-0.05) and (-0.8,-0.1)..
	(-0.75,0.15) .. controls (-0.75,0.4) and (-0.5,0.35)..
	(-0.5,0.2) .. controls (-0.5,-0.1) and (-0.25,-0.1)..
	(-0.25,0.2) .. controls (-0.2,0.4) and (0,0.35)..
	(0,0.15) .. controls (0,-0.1) and (0.25,-0.1)..
	(0.27,0.2) .. controls (0.3,0.4) and (0.5,0.35)..
	(0.5,0.2) .. controls (0.5,-0.1) and (0.8,-0.1)..
	(0.77,0.15) .. controls (0.75,0.4) and (1.05,0.35)..
	(1.03,0.2) .. controls (0.95,-0.05) and (1.25,-0.1)..
	(1.25,0.1) .. controls (1.25,0.2) and (1.3,0.35)..
	(1.38,0.3);
%3ªlinha
\draw[draw=#2, line width = #3pt]
	(-1.16,-0.65) .. controls (-1.15,-0.45) and (-0.9,-0.5).. 
	(-0.91,-0.7) .. controls (-0.9,-0.95) and (-0.65,-0.9)..
	(-0.65,-0.7) .. controls (-0.65,-0.45) and (-0.4,-0.5)..
	(-0.4,-0.7) .. controls (-0.4,-0.95) and 
	(-0.15,-0.9)..
	(-0.15,-0.7) .. controls (-0.15,-0.45) and (0.1,-0.5)..
	(0.1,-0.7) .. controls (0.1,-0.95) and (0.35,-0.9)..
	(0.35,-0.7) .. controls (0.35,-0.45) and (0.6,-0.5)..
	(0.6,-0.7) .. controls (0.6,-0.95) and (0.85,-0.9)..
	(0.85,-0.7) .. controls (0.85,-0.45) and (1.1,-0.5)..
	(1.1,-0.7) .. controls (1.1,-0.75) and (1.1,-0.85)..
	(1.23,-0.85);
\end{tikzpicture}
}




%%%%%%%%%%%%%%%%%%%####goose###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcGoose}[3]{
\begin{tikzpicture}[scale = #1]
%cabeçaePescoço
\draw[draw=#2, line width = #3pt]
	(-0.13,0.18) .. controls (-0.2,0.45) and (-0.15,0.6) .. 
	(-0.23,0.93) .. controls (-0.1,0.95) and (-0.15,1.4) ..
	(-0.5,1.48) .. controls (-1,1.5) and (-1.2,0.85) ..
	(-0.55,0.83) .. controls (-0.45,0.6) and (-0.6,0.2) .. 
	(-0.45,-0.05);
%bico
\draw[draw=#2, line width = #3pt]	
	(-0.95,1.18) .. controls (-1.0,1.2) and (-1.05,1.3) ..
	(-1.05,1.38) .. controls (-1,1.4) and (-0.9,1.4) ..
	(-0.85,1.36);
\draw[draw=#2, fill = black]
	(-0.73,1.23) circle (0.065);
%4ªpata
\draw[draw=#2, line width = #3pt]
	(0.93,-0.98) .. controls (0.93,-1.2) and (1.15,-1.45) ..
	(0.74,-1.5)  .. controls (0.8,-1.5) and (0.8,-1.25) .. 
	(0.75,-1.28) -- (0.74,-1.19) .. controls (0.8,-1.2) and (0.8,-1.25)..
	(0.8,-0.985);
%3ªpata
\draw[draw=#2, line width = #3pt]	
	 (0.73,-1.08) -- (0.75,-1.28) .. controls 
	(0.8,-1.25) and (0.85,-1.55) .. (0.6,-1.56) 
	.. controls (0.3,-1.5) and (0.5,-1.25) .. (0.59,-1.26)
	.. controls (0.6,-1.2) and (0.6,-1.1) .. (0.555,-1.09) ..
	controls (0.62,-0.998) and (0.6,-1.095) .. (0.73,-1.08);
%2ªpata	
\draw[draw=#2, line width = #3pt]	 
	(-0.06,-1.08) .. controls (-0.05,-1.15) and (-0.1,-1.15) ..
	(-0.13,-1.17) .. controls (-0.13,-1.2) and (-0.06,-1.34) ..
	(-0.1,-1.45).. controls (0.15,-1.55) and (0.15,-1.15) ..
	(0.08,-1.18) -- (0.08,-1.07);
%1ª pata
	\draw[draw=#2, line width = #3pt]
	 (-0.3,-1) .. controls (-0.29,-1) and (-0.28,-1.01) .. 
	 (-0.25,-0.98) .. controls (-0.3,-1.04) and (-0.2,-1.08) .. 
	 (-0.15,-1.05) .. controls (-0.15,-1.2) and (-0.05,-1.3) .. 
	 (-0.1,-1.45) .. controls (-0.25,-1.65) and (-0.65,-1.4) .. 
	 (-0.28,-1.2) .. controls (-0.25,-1.1) and (-0.33,-1.1) .. 
	 (-0.3,-1);	
%barriga
\draw[draw=#2, line width = #3pt]
	(0.2,0.2) .. controls (0.2,0.33) and (0.4,0.33) ..
	(0.45,0.2) .. controls (0.5,0.3) and (0.65,0.3) ..
	(0.7,0.15) .. controls (0.8,0.25) and (0.9,0.15) ..
	(0.88,0.05)  .. controls (1,0.15) and (1.1,0) ..
	(1,-0.08) .. controls (1.15,-0.05) and (1.2,-0.15) ..
	(1.1,-0.22) .. controls (1.25,-0.2) and (1.3,-0.3) ..
	(1.18,-0.37)  .. controls (1.3,-0.4) and (1.3,-0.5) ..
	(1.18,-0.53) .. controls (1.3,-0.6) and (1.3,-0.7) ..
	(1.15,-0.7) .. controls (1.25,-0.8) and (1.15,-0.9) ..
	(1,-0.86) .. controls (1.15,-1) and (0.9,-1.0) ..
	(0.8,-0.98) .. controls (0.8,-1.1) and (0.7,-1.1) ..
	(0.58,-1.04) .. controls (0.55,-1.15) and (0.4,-1.15) ..
	(0.37,-1.08) .. controls (0.3,-1.15) and (0.2,-1.2) ..
	(0.1,-1.05) .. controls (0.05,-1.1) and (-0.1,-1.1) ..
	(-0.14,-1.02) .. controls (-0.15,-1.1) and (-0.3,-1.05) ..
	(-0.25,-0.98)  .. controls (-0.3,-1.05) and (-0.55,-0.95) ..
	(-0.39,-0.87) .. controls (-0.5,-0.9) and (-0.65,-0.8) ..
	(-0.5,-0.73) .. controls (-0.8,-0.75) and (-0.7,-0.6) ..
	(-0.6,-0.58) .. controls (-0.8,-0.6) and (-0.75,-0.45) ..
	(-0.65,-0.43) .. controls (-0.8,-0.4) and (-0.7,-0.25) ..
	(-0.6,-0.3) .. controls (-0.7,-0.25) and (-0.65,-0.18) ..
	(-0.51,-0.16) .. controls (-0.6,-0.1) and (-0.5,-0.03) ..
	(-0.4,-0.05) .. controls (-0.5,0.05) and (-0.35,0.1) ..
	(-0.25,0.07) .. controls (-0.25,0.2) and (-0.1,0.2) ..
	(-0.07,0.15) .. controls (-0.05,0.3) and (0.1,0.3) ..
	(0.2,0.2);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####House###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcHouseA}[3]{
\begin{tikzpicture}[scale = #1]
%paredeDireita
\draw[draw=#2, line width = #3pt]
	(1.65, 0.0) -- (-0.48,-0.3) -- (-0.55,-1.95) --
	(1.4,-1.38) -- (1.5,-0.03);
%paredeEsquerda	
\draw[draw=#2, line width = #3pt]
	(-0.55,-1.95) -- (-1.4,-1.48) -- (-1.46,-0.1) -- 
	(-1.09,1.05) -- (-0.48,-0.3);
%janelaMeio
\draw[draw=#2, line width = #3pt]
	(-0.3,-1.31) -- (-0.3,-0.87) -- (0.15,-0.78) -- 
	(0.15,-1.2) -- (-0.29,-1.31);
%janelaDireita	
\draw[draw=#2, line width = #3pt]
	(0.93,-1.02) -- (0.95,-0.65) -- (1.38,-0.54) -- 
	(1.35,-0.9) -- (0.93,-1.02);
%janelaEsquerda
\draw[draw=#2, line width = #3pt]
	(-1.2,-0.15) -- (-1.2,0.25) .. controls (-1.15,0.45) and 
	(-0.9,0.3) .. (-0.93,0.15)  -- (-0.9,-0.2) -- (-1.2,-0.15);
%Porta	
\draw[draw=#2, line width = #3pt]
	(0.3,-1.7) -- (0.35,-0.75) -- (0.85,-0.65) -- (0.8,-1.55);
%Maçaneta	
\draw[draw=#2, line width = #3pt]
	(0.75366,-1.25) circle (0.04);
%chaminé
\draw[draw=#2, line width = #3pt]
	(0.75,1.6) -- (0.75,0.85) -- (0.4,0.8) -- (0.4,1.55) -- (0.75,1.6)
	(0.4,1.55) --(0.3,1.6) -- (0.3,1.1) -- (0.4,0.8);
%telhado	
\draw[draw=#2, line width = #3pt] 
	(-1.46,-0.1) -- (-1.6,-0.08) -- (-1.1,1.35) -- (-0.45,-0.15) --
	(-0.48,-0.3) -- (-1.09,1.05) -- (-1.46,-0.1)
	(-0.45,-0.15) -- (1.67,0.15) -- (1.65,0) -- (-0.48,-0.3) -- (-0.45,-0.15);
\draw[draw=#2, line width = #3pt] 
	(-1.1,1.35) -- (-0.45,-0.15) -- (1.67,0.15) -- (0.9,1.35) -- (0.75,1.35)
	-- (0.75,0.85) -- (0.4,0.8) -- (0.3,1.1) -- (0.3,1.3) -- (-1.1,1.35);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####monkey###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcMonkey}[3]{
\begin{tikzpicture}[scale = #1]
%cabeça
\draw[draw=#2, line width = #3pt]
	(0.75,-0.38) .. controls (0.8,-0.35) and (0.93,-0.25) .. 
	(0.98,-0.13).. controls (1.23,0.7) and (0.4,1.1) .. 
	(-0.15,0.58).. controls (-0.78,1.15) and (-1.58,0.65) .. 
	(-1.31,-0.13).. controls (-1.3,-0.2) and (-1.15,-0.35) .. 
	(-1.1,-0.38) .. controls (-1.73,0.1) and (-1.65,0.85) .. 
	(-1.33,1.15) .. controls (-0.6,1.85) and (0.3,1.85) .. 
	(0.97,1.15) .. controls (1.35,0.7) and (1.3,0.15) .. (0.94,-0.2);
%cara
\draw[draw=#2, line width = #3pt]
	(-1.1,-0.38) .. controls (-1.15,-0.35) and (-1.3,-0.2) ..
	(-1.31,-0.13) .. controls (-1.58,0.65) and (-0.78,1.15) ..
	(-0.15,0.58) .. controls (0.4,1.1) and (1.23,0.7) .. 
	(0.98,-0.13) .. controls (0.93,-0.25) and (0.8,-0.35) .. 
	(0.75,-0.38) .. controls (1.6,-0.95) and (0.6,-1.6) .. 
	(-0.15,-1.55) .. controls (-0.9,-1.6) and (-2,-0.95) .. 
	(-1.1,-0.38);
%boca	
\draw[draw=#2, line width = #3pt]
	(-1,-0.83)  .. controls (-0.5,-1.3) and (0.1,-1.3) .. (0.66,-0.83);
%olhos	
\draw[draw=#2, line width = #3pt]
	(-0.85, 0.05) .. controls (-0.85,0.55) and (-0.5,0.55) .. 
	(-0.48, 0.1) .. controls (-0.45,-0.25) and (-0.8,-0.25) .. 
	(-0.85, 0.05)
	(0.13,0.05)  .. controls (0.13,0.55) and (0.5,0.55) .. 
	(0.52,0.1) .. controls (0.5,-0.25) and (0.15,-0.25) .. 
	(0.13, 0.05) ;
%olhos	
\draw[draw=#2, fill = black]
	(-0.85, 0.05)  .. controls (-0.6,0.23) and (-0.7,0.23) .. 
	(-0.48,0.05) .. controls (-0.45,-0.25) and (-0.8,-0.25) .. 
	(-0.85, 0.05)	
	(0.13,0.05)  .. controls (0.4,0.23) and (0.25,0.23) .. (0.52,0.05)
	(0.51,0.05) .. controls (0.5,-0.25) and (0.15,-0.25) .. 
	(0.13, 0.05);
%orelha	
\draw[draw=#2, line width = #3pt]
	(-1.5,0.15) .. controls (-2.25,0.2) and (-2.05,1.35) .. (-1.33,1.15)
	(0.97,1.15) .. controls (1.7,1.3) and (1.85,0.2) .. (1.18,0.16);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####mushroom###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcMushroom}[3]{
\begin{tikzpicture}[scale = #1]
%bolinhas	
\draw[draw=#2, line width = #3pt]
	(-2.45,1.45)  .. controls (-1.7,0.2) and (-0.35,2.3) .. (-1.95,2.4)
	(-1.45,3.1)  .. controls (-1,2.8) and (-0.4,3.4).. (-0.6,3.8) .. 
	controls (-0.9,3.7) and (-1.3,3.3) .. (-1.45,3.1)	
	(0.2,4) -- (0.3,3.7)  .. controls (0.5,3.35) and (1,3.05).. 
	(1.4,3.55) .. controls (1.1,3.8) and (0.55,4) .. (0.2,4)
	(2.03,3)  .. controls (0.8,2.3) and (2.25,1.15).. (2.8,2.1)
	(0.0, 3.2)  .. controls (0.65,3.35) and (1.1,2.25).. (0.0,1.9)
	(0.0, 3.2)  .. controls (-1,2.85) and (-0.7,1.75).. (0.0,1.9);
%partedeBaixo
\draw[draw=#2, line width = #3pt]
	(-3.0,0.1) .. controls (-2.3,-0.55) and (-1.4,-0.9).. 
	(-0.5,-1) -- (-0.5,-0.05) .. controls (0.1,0.3) and 
	(1.15,0.5).. (1.55,0.1) -- (1.8,-1) .. controls (2.5,-0.9) and 
	(3.3,-0.55) .. 	(3.83,0.15) .. controls (1.55,1.65) and 
	(-1.25,1.05) .. (-3,0.1);
%partedeCima	
\draw[draw=#2, line width = #3pt]
	(-3.0,0.1) .. controls (-1.25,5)  and (0.9,5.2) .. 
	(3.43,1.2) .. controls (3.55,0.85) and (3.55,0.6)..
	(3.8,0.15) .. controls (1.35,1.6) and (-0.5,1.2)..
	(-3.0,0.1);
%caule	
\draw[draw=#2, line width = #3pt]
	(-0.5,-0.05) .. controls (0.1,0.3) and (1.15,0.5).. 
	(1.55,0.1) .. controls (2.05,-1.3) and (1.6,-2.9)..
	(0.9,-4.0) .. controls (0.4,-4.75) and (-1.8,-4.5)..
	(-1.6,-3.3) .. controls (-0.7,-2.15) and (-0.35,-1.35)..
	(-0.5,-0.05);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####pig###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcPig}[3]{
\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width = #3pt]
	(-0.95,1.24) .. controls (0.05,1.7) and (0.95,1.65) ..
	(1.5,1.3) .. controls (2.1,0.7) and (1.85,0) ..
	(1.5,-0.5) .. controls (1.6,-0.8) and (1.65,-1.2) ..
	(1.68,-1.5) .. controls (1.5,-1.7) and (1.1,-1.7) ..
	(1.0,-1.5) .. controls (1.2,-1.2) and (1.2,-0.95) ..
	(0.9,-0.72) .. controls (0.8,-0.85) and (0.7,-0.85) ..
	(0.63,-0.9) .. controls (0.7,-1.1) and (0.6,-1.25) ..
	(0.48,-1.49) .. controls (0.6,-1.6) and (0.8,-1.65) ..
	(1.0,-1.5)
	(0.63,-0.9) .. controls (0.4,-1) and (0,-1) ..
	(-0.08,-0.85) .. controls (0.05,-1.2) and (0,-1.5) ..
	(-0.1,-1.7) .. controls (-0.3,-1.8) and (-0.5,-1.8) ..
	(-0.56,-1.67) .. controls (-0.5,-1.2) and (-0.5,-0.9)  ..
	(-0.8,-0.7)
	(-0.56,-1.67) .. controls (-0.8,-1.8) and (-1.0,-1.7) ..
	(-1.12,-1.6) .. controls (-0.9,-1.2) and (-0.8,-0.9) ..
	(-0.9,-0.65) (-0.5,-0.35)  .. controls (-1.15,-0.95) and 
	(-1.5,-0.6) .. (-1.8,-0.39)
	(-1.73,-0.45) .. controls (-1.75,-0.15) and (-1.75,0.05) ..
	(-2.05,0.15) .. controls (-2.25,-0.05) and (-2.05,-0.35) ..
	(-1.75,-0.4) .. controls (-1.6,-0.35) and (-1.5,-0.3) ..
	(-1.35,-0.2)
	(-2.05,0.15) .. controls (-1.65,0.35) and (-1.6,0.7) ..
	(-1.55,0.97) .. controls (-2,1) and (-1.95,1.3) ..
	(-1.95,1.55) .. controls (-1.7,1.4) and (-1.45,1.2) ..
	(-1.43,1.05) .. controls (-1.45,1.2) and (-1.3,1.2) ..
	(-1.25,1.1)  (-1,0.95).. controls (-1.4,1.05) and 
	(-1.25,1.4) .. (-1.35,1.6) .. controls (-1.2,1.5) and 
	(-1.05,1.35) .. (-0.93,1.23);
\draw[draw=#2, line width = #3pt, fill = black]
	(-1.13,0.48) ellipse (0.045cm and 0.06cm)
	(-1.5,0.6) ellipse (0.045cm and 0.06cm);
\draw[draw=#2, line width = #3pt, fill = black]
	(-2,-0.03) circle (0.02)
	(-1.9,-0.17) circle (0.02);
\draw[draw=#2, line width = #3pt, fill = black]
	(1.69,-1.5) .. controls (1.5,-1.7) and (1.1,-1.7) ..
	(1.0,-1.5) -- (1.05,-1.4) .. controls (1.2,-1.6) and 
	(1.5,-1.55) .. (1.65,-1.4) -- (1.68,-1.5)
	(1.0,-1.5) -- (1.05,-1.39) .. controls (0.8,-1.55) and 
	(0.6,-1.45) .. (0.53,-1.4) --(0.49,-1.49) .. controls (0.6,-1.6) and 
	(0.8,-1.65) .. (1.0,-1.5)
	(-0.05,-1.55) .. controls (-0.08,-1.65) and (-0.08,-1.7) ..
	(-0.1,-1.7)  .. controls (-0.3,-1.8) and (-0.5,-1.8) ..
	(-0.56,-1.67) -- (-0.55,-1.57).. controls (-0.4,-1.75) and 
	(-0.2,-1.7) .. (-0.03,-1.5) (-0.56,-1.67) -- 
	(-0.55,-1.57) .. controls (-0.7,-1.7) and (-0.9,-1.65) ..
	(-1.07,-1.5) -- (-1.12,-1.6) .. controls (-1,-1.73) and 
	(-0.7,-1.8) .. (-0.56,-1.67);
\draw[draw=#2, line width = #3pt, fill = black]
	(1.6,1.2) .. controls (1.8,1.25) and (2.1,1.35) .. 
	(2.12,1.54) .. controls (2,1.83) and (1.25,1.35) ..
	(2.23,1.2) -- (2.23,1.18) .. controls (1.26,1.28) and 
	(1.85,1.88)..(2.13,1.58) .. controls (2.2,1.45) and 
	(2.03,1.25).. (1.63,1.18) -- (1.6,1.2);
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####trunk###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcTrunk}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width= #3pt] (67 ,104) ellipse (1cm and 1.5cm);
\draw[draw=#2, line width= #3pt] (67,104) ellipse (2cm and 2.5cm);
\draw[draw=#2, line width= #3pt] (67 , 104) ellipse (3cm and 4cm);
\draw[draw=#2, line width= #3pt] (67,104) ellipse (4.4cm and 5.5cm);
\draw[draw=#2, line width= #3pt] (67,104) ellipse (5.5cm and 6.7cm);
\draw[draw=#2, line width= #3pt] (67 , 171) -- (333 , 183);
\draw[draw=#2, line width= #3pt] (333 , 183) .. controls (356, 183) and (399, 122) .. (345, 75);
\draw[draw=#2, line width= #3pt] (89, 43) -- (345, 75);
\draw[draw=#2, line width= #3pt] (174, 176) -- (180, 205);
\draw[draw=#2, line width= #3pt] (201, 177)-- (200, 198);
\draw[draw=#2, line width= #3pt] (180,205) .. controls (186,197) .. (200,198);
\draw[draw=#2, line width= #3pt] (180,205) .. controls (192, 206) .. (200,198);
\draw[draw=#2, line width= #3pt]  (191, 146) .. controls (206, 154) .. (344, 161);
\draw[draw=#2, line width= #3pt] (134,138) .. controls (157,129) .. (286,123);
\draw[draw=#2, line width= #3pt] (177,85) .. controls (208,96) .. (330,99);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####flower###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcFlower}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width= #3pt] (200,252) circle (2.5cm);
\draw[draw=#2, line width= #3pt] (200,252) circle (3.9cm);

\draw[draw=#2, line width= #3pt] (161,251) .. controls (99,257) and (50, 270) .. (39,311);
\draw[draw=#2, line width= #3pt] (70,357) .. controls (114,364) and ( 174, 314) .. (185,289);
\draw[draw=#2,line width= #3pt] (39,311) .. controls (36,339) and (51,355).. (70,357);

\draw[draw=#2,line width= #3pt] (213,425) .. controls (220,430) and (241,437).. (252,420);
\draw[draw=#2, line width= #3pt] (185,289) .. controls (178,345) and (157,376) .. (213,425);
\draw[draw=#2,line width= #3pt] (252,420) .. controls (287,369)and (261,304) .. (231,276);

\draw[draw=#2,line width= #3pt] (231,276) .. controls (306,309.5) and (339,297) .. (354,290);
\draw[draw=#2,line width= #3pt] (354,290.) .. controls (385,270) and (385,245) .. (355,226);
\draw[draw=#2,line width= #3pt] (355,226) .. controls (333,215) and (281,201) .. (232,229);

\draw[draw=#2,line width= #3pt] (232,229) .. controls (278,192) and (284,158) .. (287,139);
\draw[draw=#2,line width= #3pt] (287,139) .. controls (292, 98) and (250,79) .. (223,106);
\draw[draw=#2,line width= #3pt] (223,106) .. controls (200,132) and (188,175) .. (188,215);

\draw[draw=#2,line width= #3pt] (188,215) .. controls (173,160) and (146,130) .. (129,120);
\draw[draw=#2,line width= #3pt] (129,120) .. controls (100,104) and (64,117) .. (67,164);
\draw[draw=#2,line width= #3pt] (67,164) ..  controls (80,211) and (113,228) .. (161,251);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####pig###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcShip}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2,line width=#3pt] (28,85) -- (43,17) -- (290,28) -- (374,212);
\draw[draw=#2,line width=#3pt] (39,34) -- (285,150) -- (320,100);
\draw[draw=#2,line width=#3pt] (28,85)-- (149,235);
\draw[draw=#2,line width=#3pt] (149,235) .. controls (229,299) .. (327,325);
\draw[draw=#2,line width=#3pt] (374,212) .. controls (369,275) .. (327,325);
\draw[draw=#2,line width=#3pt] (264,28) -- (327,325);
\draw[draw=#2,line width=#3pt] (51,117) -- (37,181) -- (166,316);
\draw[draw=#2,line width=#3pt] (166,316) .. controls (191,330) and ( 246,330) .. (271,310); 
\draw[draw=#2,line width= #3pt] (54,234) -- (74,215) -- (120,266) -- (86,304);
\draw[draw=#2,line width= #3pt] (54,234) .. controls (50,275) and (71,294) .. (86,304);
\draw[draw=#2,line width= #3pt] (199,325)--(169,374);
\draw[draw=#2,line width= #3pt] (100,343) -- (140,285);
\draw[draw=#2,line width= #3pt] (100,343) .. controls (134,374) .. (169,374);
\draw[draw=#2,line width= #3pt] (237,227) ellipse (2cm and 3cm);
\draw[draw=#2,line width= #3pt] (373,218) .. controls (357,222) and (346,218) .. (342,206);
\draw[draw=#2,line width= #3pt] (342,206) .. controls (336,189) and (338,176) .. (350,163);
\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%####bullet###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBullet}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2,line width= #3pt]  (185,119) ellipse ( 8.2cm and 8.cm);
\draw[draw=#2,line width= #3pt]  (148,190) .. controls (136,138) .. (107,96);
\draw[draw=#2,line width= #3pt]  (182,199) .. controls (172,127) .. (124,66);
\draw[draw=#2,line width= #3pt]  (225,189) .. controls (206,111) .. (148,48);
\draw[draw=#2,line width= #3pt] (258,155) .. controls (240,89) .. (196,40);

\draw[draw=#2,line width= #3pt]  (267,119) .. controls (285,129) .. (305,129);
\draw[draw=#2,line width= #3pt] (265,103) .. controls (293,109) .. (324,106);
\draw[draw=#2,line width= #3pt] (262,93) .. controls (287,88) .. (308,70);

\draw[draw=#2,line width= #3pt]  (103,128) .. controls (88,124) .. (69,122);
\draw[draw=#2,line width= #3pt] (107,143) .. controls (76,145) .. (59,162);
\draw[draw=#2,line width= #3pt] (112,157) .. controls (84,178) .. (72,199);

\draw[draw=#2,line width= #3pt] (265,137) .. controls (306,154) .. (333,154);
\draw[draw=#2,line width= #3pt] (333,154) .. controls (362,149) and (360,137) .. (353,131);
\draw[draw=#2,line width= #3pt] (353,131) .. controls (348,125)and (350,117)  .. (360,113);
\draw[draw=#2,line width= #3pt] (360,113) .. controls (378,105) and (375,92) .. (358,81);
\draw[draw=#2,line width= #3pt] (358,81) .. controls (338,72) and (330,59) .. (338,42);
\draw[draw=#2,line width= #3pt] (338,42) .. controls (344,25) and (317,13) .. (298,28) ;
\draw[draw=#2,line width= #3pt] (298,28) .. controls (275,48) .. (255,78);

\draw[draw=#2,line width= #3pt] (103,121) .. controls (75,103) .. (44,104);
\draw[draw=#2,line width= #3pt] (44,104) .. controls (1,109) and (15,123) .. (21,126);
\draw[draw=#2,line width= #3pt] (21,126).. controls (26,130) .. (18,138);
\draw[draw=#2,line width= #3pt](18,138) .. controls (9,147) and (12,156) .. (18,159);
\draw[draw=#2,line width= #3pt] (18,159) .. controls (25,164) and ( 26,175) .. (21,187);
\draw[draw=#2,line width= #3pt] (21,187) .. controls (18,200) .. (26,210);
\draw[draw=#2,line width= #3pt] (26,210) .. controls (34,216) .. (35,229);
\draw[draw=#2,line width= #3pt] (35,229) .. controls (40,248) and (62,249) .. (73,237);
\draw[draw=#2,line width= #3pt] (73,237) .. controls (103,209) .. (128,177);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####bee###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBeeA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width= #3pt] (86,154) .. controls (83,95) and (115,59) .. (150,43);
\draw[draw=#2, line width= #3pt] (150,43) -- (230,12);
\draw[draw=#2, line width= #3pt]  (230,12) .. controls (265,04) .. (305,19);
\draw[draw=#2, line width= #3pt]  (305,19) .. controls (345,35) and (359,80) .. (331,119);
\draw[draw=#2, line width= #3pt]  (331,119) .. controls ( 268,175) and (204,176) .. (149,178);
\draw[draw=#2, fill, line width=#3pt]  (327,34)  -- (345,70) -- (367,38) -- (327,34);

\draw[draw=#2, fill, line width=#3pt] (171,177) ..controls (140,132) .. (89,117) .. controls (94,99) .. (95,99).. controls (160,112) .. (193,176);
\draw[draw=#2, fill, line width=#3pt] (250,165) .. controls (213,88) .. (133,53) ..controls (144,46) .. (153,42) .. controls (231,73).. (275,156);
\draw[draw=#2, fill, line width=#3pt] (309,136) ..controls (276,62)..(220,16) ..controls (232,11) .. (246,09) .. controls (310,68).. (328,121);

\draw[draw=#2, line width= #3pt] (271,157) .. controls (338,200) and (378,260) .. (367,297);
\draw[draw=#2, line width= #3pt]  (367,297) .. controls (350,319) .. (333,331);
\draw[draw=#2, line width= #3pt] (333,331) .. controls(326,331).. (324,335);
\draw[draw=#2, line width= #3pt]  (324,335) .. controls (299,337) .. (270,335);
\draw[draw=#2, line width= #3pt]  (270,335) .. controls (238,315) and (220,234) .. (209,174);

\draw[draw=#2, line width= #3pt] (211,187) .. controls (186,298) .. (164,329);
\draw[draw=#2, line width= #3pt]  (164,329) .. controls (129,342) and (81,325) ..(76,294) -- (77,263);

\draw[draw=#2, line width= #3pt]  (88,271) .. controls (63,255) .. (56,229);
\draw[draw=#2, line width= #3pt]  (56,229) -- (55,216);
\draw[draw=#2, line width= #3pt]  (55,216) .. controls (40,205) and (36,176) ..(58,164);
\draw[draw=#2, line width= #3pt]  (58,164) .. controls (84,144) and (132,152) .. (149,178);
\draw[draw=#2, line width= #3pt]  (149,178) .. controls (159,192) and (147,206).. (140,213); 
\draw[draw=#2, line width= #3pt] (140,213) -- (139,232);
\draw[draw=#2, line width= #3pt]  (139,232) .. controls (132,255) .. (108,271);
\draw[draw=#2, line width= #3pt] (88,271)--(108,271);

\draw[draw=#2, line width= #3pt] (85,269) .. controls  (75,287) .. (63,290);
\draw[draw=#2, line width= #3pt] (116,266) .. controls (124,289) .. (135,290);
\draw[draw=#2, fill, line width=#3pt] (59,288) ellipse (0.9cm and 0.7cm ); 
\draw[draw=#2, fill, line width=#3pt] (138,287) ellipse (0.8cm and 0.6cm );

\draw[draw=#2, line width= #3pt] (79,227) ellipse (0.8cm and 1.5cm);
\draw[draw=#2, line width= #3pt]  (115,227) ellipse (0.8cm and 1.5cm);
\draw[draw=#2, fill ] (79, 219) circle (0.5cm);
\draw[draw=#2, fill, line width=#3pt] (115, 219 ) circle (0.5cm);

\draw[draw=#2, line width= #3pt]  (87,190) .. controls (97,188) .. (100,176) .. controls (103,186) .. (112,190);
\end{tikzpicture}
}




%%%%%%%%%%%%%%%%%%%####Sun###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcSun}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (196, 190) circle (5.5cm);
\draw[draw=#2, line width=#3pt] (204,247) -- (213,347);

\draw[draw=#2, line width=#3pt] (165,237) -- (102,316);
\draw[draw=#2, line width=#3pt] (145,208) -- (49,251);
\draw[draw=#2, line width=#3pt] (146,173) -- (44,141);
\draw[draw=#2, line width=#3pt] (164,146) -- (90,71);
\draw[draw=#2, line width=#3pt] (199,135) -- (199,32);
\draw[draw=#2, line width=#3pt] (226,141) -- (276,52);
\draw[draw=#2, line width=#3pt] (250,180) -- (348,141);
\draw[draw=#2, line width=#3pt] (250,200) -- (354,225);
\draw[draw=#2, line width=#3pt] (232,234) -- (295,314);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Star###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcStar}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2, line width=#3pt] (145,276) -- (190,380) -- 
(237,279) -- (349,288) --(278,199) -- (349,108) -- 
(237,121) -- (191,19) -- (147,118) -- (37,109) -- 
(98,198) -- (35, 287) -- (148,273);
\end{tikzpicture}
}




%%%%%%%%%%%%%%%%%%%####Train###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcTrain}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (68,95) -- (115,95) -- (115,57) -- (71,57) -- (71,95);
\draw[draw=#2, line width=#3pt] (162,95) -- (205,95) -- (204,51) -- (162,51) -- (162,95);
\draw[draw=#2, line width=#3pt] (246,51) -- (246,95) -- (289,95) -- (290,51) -- (248,51);
\draw[draw=#2, line width=#3pt] (333,51) -- (333,95) -- (374,95) -- (373,51) -- (333,51);
\draw[draw=#2, line width=#3pt] (31,71) -- (30,81) -- (25,82) -- (24,89) -- (39,90) -- (40,82) -- (30,82) -- (35,82) -- (35,71);
\draw[draw=#2, line width=#3pt] (320,105) -- (320,28) -- (386,28) -- (386,105) -- (320,105);
\draw[draw=#2, line width=#3pt] (235,105) -- (235,28) -- (300,28) -- (301,105) -- (235,105);
\draw[draw=#2, line width=#3pt] (149,105) -- (149,28) -- (217,28) -- (217,105) -- (149,105);
\draw[draw=#2, line width=#3pt] (26,28) -- (130,28) -- (130,105) -- (59,105) -- (59,70) -- (24,69);
\draw[draw=#2, line width=#3pt] (130,34) -- (149,34) -- (151,44) -- (132,44);
\draw[draw=#2, line width=#3pt] (217,34) -- (235,34) -- (233,44) -- (218,44);
\draw[draw=#2, line width=#3pt] (302,34) -- (319,34) -- (319,44) -- (302,44);
\draw[draw=#2, line width=#3pt] (25, 28)   .. controls (21, 41) and (21,62) .. (25,71);
\draw[draw=#2, line width=#3pt] (29, 28)   .. controls (32.5,12.35) and (52,10) .. (57,28);
\draw[draw=#2, line width=#3pt] (67, 28)   .. controls (68, 10) and (89,10) .. (93,28);
\draw[draw=#2, line width=#3pt] (100, 28)   .. controls (104, 10) and (125,10) .. (128,28);
\draw[draw=#2, line width=#3pt] (152, 28)   .. controls (153, 10) and (175,10) .. (178,28);
\draw[draw=#2, line width=#3pt] (188, 28)   .. controls (188, 10) and (217,10) .. (212,28);
\draw[draw=#2, line width=#3pt] (237, 28)   .. controls (235, 10) and (261,10) .. (263,28);
\draw[draw=#2, line width=#3pt] (274, 28)   .. controls (273, 10) and (302,10) .. (296,28);
\draw[draw=#2, line width=#3pt] (321, 28)   .. controls (324, 10) and (343,10) .. (347,28);
\draw[draw=#2, line width=#3pt] (358, 28)   .. controls (361, 10) and (380,10) .. (385,28);

\draw[draw=#2, line width=#3pt] (26, 92)   .. controls (29, 98) and (29,94) .. (27,101);
\draw[draw=#2, line width=#3pt] (26, 105)   .. controls (29, 112) and (29,107) .. (27,113);
\draw[draw=#2, line width=#3pt] (34, 92)   .. controls (33, 98) and (29,94) .. (32,101);
\draw[draw=#2, line width=#3pt] (32, 101)   .. controls (30, 112) and (35,107) .. (35,116);
\draw[draw=#2, line width=#3pt] (39, 92)   .. controls (40, 98) and (42,94) .. (41,101);
\draw[draw=#2, line width=#3pt] (39, 105)   .. controls (40, 98) and (41,108) .. (41,115);

\draw[draw=#2, line width=#3pt] (58, 106)   .. controls (53, 110) and (52,115) .. (57,116);

\draw[draw=#2, line width=#3pt] (130, 106)   .. controls (137, 110) and (135,115) .. (131,116);

\draw[draw=#2, line width=#3pt] (149, 106)   .. controls (144, 110) and (141,114) .. (148,116);

\draw[draw=#2, line width=#3pt] (217,106)   .. controls (223,111) and (222,112) .. (219,117) -- (147,116);

\draw[draw=#2, line width=#3pt] (57,116) -- (131,116);

\draw[draw=#2, line width=#3pt] (235,105)   .. controls (229,109) and (229,115) .. (233,117) -- (304,117) ..controls (306,114) and (309,110) .. (301,106);


\draw[draw=#2, line width=#3pt] (319,106)   .. controls (314,109) and (314,115) .. (318,117) -- (388,117) ..controls (391,111) and (391,109) .. (385,106);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Sheep###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcSheep}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (118, 248) .. controls (123, 253) and (131, 255) ..  (137, 250) .. controls (142, 258) and (153, 259) .. (158, 253) .. controls (165, 259) and (176, 257) ..  (183, 249);
\draw[draw=#2, line width=#3pt] (183, 249) .. controls (187, 256) and (199, 257) ..  (205, 252) .. controls (211,257) and  (222,256) .. (229, 248) .. controls (234,254) and (244,255) ..  (251,249);
\draw[draw=#2, line width=#3pt]  (251,249) .. controls (258,254) and (270,252) ..  (278,246) .. controls (289,247) and  (301,241) .. (305,231) .. controls (320,230) and (332,225) ..  (335,211);
\draw[draw=#2, line width=#3pt]   (335,211) .. controls (344,210) and (355,196) ..  (353,187) .. controls (361,179) and  (360,166) .. (353,162) .. controls (360,155) and (360,141) ..  (353,135);
\draw[draw=#2, line width=#3pt]   (353,135) .. controls (358,127) and (351,113) ..  (341,109) .. controls (350,102) and  (346,87) .. (335,85) .. controls (339,75) and (334,65) ..  (327,64);
\draw[draw=#2, line width=#3pt]  (327,64) .. controls (321,58) and (313,53) ..  (303,56) .. controls (301,46) and  (287,43) .. (279,50) .. controls (273,44) and (264,44) ..  (256,50);
\draw[draw=#2, line width=#3pt] (256,50) .. controls (251,44) and (238,46) ..  (227,54) .. controls (220,48) and  (213,47) .. (206,52) .. controls (199,47) and (189,48) ..  (181,55);
\draw[draw=#2, line width=#3pt]  (181,55) .. controls (176,51) and (166,50) ..  (159,56) .. controls (151,50) and  (143,51) .. (134,59) .. controls (127,56) and (119,58) ..  (118,64);
\draw[draw=#2, line width=#3pt]  (111,64) .. controls (106,73) and (96,60) ..  (90,93) .. controls (82,98) and  (80,105) .. (80,113) .. controls (73,115) and (70,133) ..  (71,134);
\draw[draw=#2, line width=#3pt]  (117,63) .. controls (113,63) and (110,64) ..  (109,66);
\draw[draw=#2, line width=#3pt]   (110,230) .. controls (115,237) and (117,247) ..  (110,251) .. controls (112,262) and  (99,270) .. (90,264) .. controls (83,273) and (73,276) ..  (67,271);
\draw[draw=#2, line width=#3pt]   (67,271) .. controls (61,272) and (57,266) ..  (54,261) .. controls (46,264) and  (38,263) .. (33,255) .. controls (38,246) and (28,246) ..  (28,237);
\draw[draw=#2, line width=#3pt]   (28,237) .. controls (29,259) and (23,225) ..  (36,221);
\draw[draw=#2, line width=#3pt]  (71,135) .. controls (82,130) and (104,147) ..  (115,174) .. controls (117,200) and  (111,227) .. (104,243);
\draw[draw=#2, line width=#3pt]  (57,168) .. controls (65,159) and (77,159) ..  (91,168);
\draw[draw=#2, line width=#3pt]   (36,221) .. controls (45,240) and (55,241) ..  (63,243) .. controls (67,249) and  (71,245) .. (76,249) .. controls (82,247) and (91,247) ..  (95,252);
\draw[draw=#2, line width=#3pt]   (95,252) .. controls (103,243) and (107,243) ..  (107,239);
\draw[draw=#2, line width=#3pt]  (339,208) .. controls (341,216) and (345,220) ..  (351,221) .. controls (349,227) and  (353,230) .. (357,233) .. controls (357,239) and (362,242) ..  (369,238);
\draw[draw=#2, line width=#3pt]  (362,242) .. controls (369,238) and (377,234) ..  (375,222) .. controls (369,220) and  (371,215) .. (367,212) .. controls (370,207) and (355,201) ..  (352,193);
\draw[draw=#2, line width=#3pt]  (339,208) .. controls (341,216) and (345,220) ..  (351,221) .. controls (349,227) and  (353,230) .. (357,233) .. controls (357,239) and (362,242) ..  (369,238);
\draw[draw=#2, line width=#3pt]  (362,242) .. controls (369,238) and (377,234) ..  (375,222) .. controls (369,220) and  (371,215) .. (367,212) .. controls (370,207) and (355,201) ..  (352,193);
\draw[draw=#2, line width=#3pt]  (157,54) .. controls (157,36) and (157,26) ..  (157,26) .. controls (160,19) and  (150,17) .. (149,17) -- (145,28);
\draw[draw=#2, line width=#3pt]  (145,28) .. controls (138,18) and (134,20) ..  (145,20) .. controls (141,18) and (137,19) .. (131,24) -- (138,32) -- (138,55);
\draw[draw=#2, line width=#3pt]  (127,58) .. controls (130,48) and (126,36) ..  (119,22);
\draw[draw=#2, line width=#3pt]  (119,22) .. controls (123,23) and (128,21) ..  (132,22);
\draw[draw=#2, line width=#3pt]  (123,25) -- (129,33);
\draw[draw=#2, line width=#3pt]  (311,55) .. controls (304,39) and (305,24) ..  (307,11);
\draw[draw=#2, line width=#3pt]  (307,11) .. controls (303,08) and (295,09) ..  (294,11);
\draw[draw=#2, line width=#3pt]  (294,11) .. controls (286,10) and (282,13) ..  (282,17);
\draw[draw=#2, line width=#3pt]  (282,17) -- (285,21) -- (285,45);
\draw[draw=#2, line width=#3pt]  (293,11) -- (294,22);
\draw[draw=#2, line width=#3pt]  (123,25) -- (129,33);
\draw[draw=#2, line width=#3pt]  (267,17) .. controls (271,27) and (277,33) ..  (274,47);
\draw[draw=#2, line width=#3pt]  (281,15) -- (275,13) -- (267,17) -- (271,15) -- (277,24);
\draw[draw=#2, line width=#3pt]  (113,235) .. controls (127,215) and (135,208) ..  (145,198) .. controls (140,179) and  (129,160) .. (117, 177);
\draw[draw=#2, line width=#3pt]  (31,222) .. controls (23,209) and (15,202) ..  (09,197) .. controls (09,179) and (15,168) .. (23,161)  .. controls (28,165) and (32,168) .. (35,171) ;
\draw[draw=#2, line width=#3pt]  (35,221) .. controls (31,197) and (33,183) ..  (35,171) .. controls (42,155) and  (56,140) .. (70,135);
\draw[draw=#2, line width=#3pt]  (59,210) ellipse (0.8cm and 1.3cm);
\draw[draw=#2, line width=#3pt]  (89,210) ellipse (0.8cm and 1.3cm);
\draw[fill=black] (59,207) circle (0.7cm) ;
\draw[fill=black] (89,207) circle (0.7cm) ;

\end{tikzpicture}
}





%%%%%%%%%%%%%%%%%%%####Carrot###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcCarrot}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (230,344) .. controls (230,392) .. (205,427);
\draw[draw=#2, line width=#3pt] (205,427) .. controls (199,439) .. (211,442);
\draw[draw=#2, line width=#3pt] (211,442) .. controls (218,443) .. (219,459);
\draw[draw=#2, line width=#3pt] (219,459) .. controls (219,472) .. (231,466);
\draw[draw=#2, line width=#3pt] (231,466) .. controls (239,462) .. (247,481);
\draw[draw=#2, line width=#3pt] (247,481) .. controls (253,488) .. (262,475);
\draw[draw=#2, line width=#3pt] (262,476) .. controls (269,420) .. (243,338);
\draw[draw=#2, line width=#3pt] (265,445) .. controls (274,494) .. (278,509);
\draw[draw=#2, line width=#3pt] (278,509) .. controls (286,520) .. (294,510);
\draw[draw=#2, line width=#3pt] (294,510) .. controls (297,499) .. (304,504);
\draw[draw=#2, line width=#3pt] (304,504) .. controls (312,505) .. (313,489);
\draw[draw=#2, line width=#3pt] (313,489) .. controls (315,480) .. (326,477);
\draw[draw=#2, line width=#3pt] (326,477) .. controls (332,470) .. (315,436);
\draw[draw=#2, line width=#3pt] (249,357) .. controls (289,411) .. (327,447);
\draw[draw=#2, line width=#3pt] (327,447) .. controls (349,450) .. (340,430);
\draw[draw=#2, line width=#3pt] (340,430) .. controls (334,418) .. (342,415);
\draw[draw=#2, line width=#3pt] (342,415) .. controls (347,412) .. (340,404);
\draw[draw=#2, line width=#3pt] (340,404) .. controls (334,397) .. (342,392);
\draw[draw=#2, line width=#3pt] (342,392) .. controls (346,386) .. (334,377);
\draw[draw=#2, line width=#3pt] (334,377) .. controls (290,376) .. (252,332);
\draw[draw=#2, line width=#3pt] (254,200) arc (-50 : 180 : 85);
\draw[draw=#2, line width=#3pt] (114,265) .. controls (87,213) .. (92,150);
\draw[draw=#2, line width=#3pt] (92,150) .. controls (81,94) .. (98,32);
\draw[draw=#2, line width=#3pt] (98,32) .. controls (167,69) .. (193,110);
\draw[draw=#2, line width=#3pt] (193,110) .. controls (240,146) .. (254,200);
\end{tikzpicture}
}




%%%%%%%%%%%%%%%%%%%####mouse###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcMouse}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (162,126) .. controls (252,7) .. (335,125);
\draw[draw=#2, line width=#3pt] (220,175) arc (-1 : 270 : 50);
\draw[draw=#2, line width=#3pt] (325,125) arc (-89 : 180: 50);
\draw[draw=#2, line width=#3pt] (230,70) .. controls (190,82) .. (154,71);
\draw[draw=#2, line width=#3pt] (233,62) .. controls (195,68) .. (165,46);
\draw[draw=#2, line width=#3pt] (233,56) .. controls (202,58) .. (189,26);
\draw[draw=#2, line width=#3pt] (272,71) .. controls (312,82) .. (347,69);
\draw[draw=#2, line width=#3pt] (268,62) .. controls (311,66) .. (337,45);
\draw[draw=#2, line width=#3pt] (268,56) .. controls (300,58) .. (312,26);
\draw[draw=#2, line width=#3pt] (355,215) arc (1: 180: 110);
\draw[draw=#2, line width=#3pt] (233,322) .. controls (189,357) .. (141,352);
\draw[draw=#2, line width=#3pt] (141,352) .. controls (114,331) .. (64,298);
\draw[draw=#2, line width=#3pt] (64,298) .. controls (43,291) .. (21,311);
\draw[draw=#2, line width=#3pt] (21,311) .. controls (44,303) .. (114,351);
\draw[draw=#2, line width=#3pt] (170,379) .. controls (143,371) .. (114,351);
\draw[draw=#2, line width=#3pt] (170,379) .. controls (223,374) .. (270,322);
\draw[draw=#2, line width=#3pt] (218,108) ellipse (0.8cm and 1.5cm);
\draw[draw=#2, line width=#3pt] (281,109) ellipse (0.8cm and 1.5cm);
\draw[draw=#2, line width=#3pt] (250,49) -- (262,67) -- (239,67) -- (250,49);
\end{tikzpicture}
}




%%%%%%%%%%%%%%%%%%%####pencil###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcPencil}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (375,70) -- (63,70) -- (68,66 )   -- ( 82,61 )  -- ( 75,56 ) -- ( 86,53 ) -- ( 69,46 )  -- ( 77,42 ) -- ( 64,36 )  -- (375,36) -- ( 375,70 ) ;
\draw[draw=#2, line width=#3pt] (63,70) -- (30,61)   ;
\draw[draw=#2, line width=#3pt] ( 64,36 ) -- (30,48)   ;
\draw[draw=#2, line width=#3pt] (30,61) -- ( 39,58  ) --  (31,54)  -- (40,50 ) --  (30,48)  -- (8 ,54) -- (30,61)    ;

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####shooting star###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcShootingStar}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]


\draw[draw=#2, line width=#3pt] (48,131) -- (85,90) -- (133,111 )   -- ( 108,63 )  --
( 142,23 ) -- ( 92,34 ) -- ( 65,-10 )  -- ( 58,42 ) -- ( 07,56 )  -- (54,78) -- (48,131);
\draw[draw=#2, line width=#3pt] (120,85)  .. controls (180, 115) and (260, 150) .. (370,85);
\draw[draw=#2, line width=#3pt] ( 370 , 85) -- (345,85) ;
\draw[draw=#2, line width=#3pt] (345,85)  .. controls (360, 70) and (380, 57) .. (391,29);
\draw[draw=#2, line width=#3pt] (278,58)  .. controls (282, 60) and (320, 70) .. (391,29);
\draw[draw=#2, line width=#3pt] ( 278 , 58) -- (291,23) ;
\draw[draw=#2, line width=#3pt] (117,52)  .. controls (120, 54) and (190, 87) .. (291,23);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Star###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcStarA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]


\draw[draw=#2, line width=#3pt] (190,370) -- (247,263) -- (364,250 )   -- ( 285,164 )  -- ( 311,47 ) -- ( 204,100 ) -- ( 99,35 )  -- ( 114,154 ) -- ( 24,237 )  -- (142,258) -- (190,370);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####van###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcVan}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (46, 61) -- (22,61) ; 
\draw[draw=#2, line width=#3pt](76,64) circle (1.8cm);  
\draw[draw=#2, line width=#3pt](76,64) circle (3cm);
\draw[draw=#2, line width=#3pt] (22,61)  .. controls (19, 92) and (22, 103) .. (30,109); 
\draw[draw=#2, line width=#3pt] (30,109)  .. controls (36,148) and (63,171) .. (100,176);
\draw[draw=#2, line width=#3pt] (100,176)  .. controls (108,187) and (125,221) .. (156,227 );
\draw[draw=#2, line width=#3pt] (156,227) -- (376,227) ; 
\draw[draw=#2, line width=#3pt] (376,227) -- (376,61) ; 
\draw[draw=#2, line width=#3pt] (318,61) -- (376,61) ; 
\draw[draw=#2, line width=#3pt] (251,61) -- (106,61) ; 
\draw[draw=#2, line width=#3pt](286,64) circle (1.8cm);   
\draw[draw=#2, line width=#3pt](286,64) circle (3cm);
\draw[draw=#2, line width=#3pt] (114,146) -- (176,146) ;
\draw[draw=#2, line width=#3pt] (176,146)-- (176,207) ; 
\draw[draw=#2, line width=#3pt] (114,146)   .. controls (125,200) and (150,205) .. (176,207 );
\draw[draw=#2, line width=#3pt] (196,207) -- (196,146) ;
\draw[draw=#2, line width=#3pt] (196,207) -- (268,207) ;
\draw[draw=#2, line width=#3pt] (268,146) -- (268,207) ;
\draw[draw=#2, line width=#3pt] (268,146) -- (196,146) ;

\draw[draw=#2, line width=#3pt] (286,207) -- (286,146) ;
\draw[draw=#2, line width=#3pt] (286,207) -- (360,207) ;
\draw[draw=#2, line width=#3pt] (360,146) -- (360,207) ;
\draw[draw=#2, line width=#3pt] (360,146) -- (286,146) ;

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Truck###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcTruck}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (31, 73) -- (16,73) ; 
\draw[draw=#2, line width=#3pt](54,64) circle (1.5cm);   
\draw[draw=#2, line width=#3pt](54,64) circle (2.5cm);
\draw[draw=#2, line width=#3pt] (16, 135) -- (16,73) ;
\draw[draw=#2, line width=#3pt] (16, 135) -- (46,135) ;
\draw[draw=#2, line width=#3pt] (46, 175) -- (46,135) ;
\draw[draw=#2, line width=#3pt] (46, 175) -- (88,175) ;
\draw[draw=#2, line width=#3pt] (88, 82) -- (88,175) ;
\draw[draw=#2, line width=#3pt] (88, 200) -- (88,175) ;
\draw[draw=#2, line width=#3pt] (88, 200) -- (374,200) --(374,72) -- (367,72) ;
\draw[draw=#2, line width=#3pt] (314, 72) -- (320,72) (267,72) -- (132,72) ;
\draw[draw=#2, line width=#3pt] (78, 73) -- (85,73) ;
\draw[draw=#2, line width=#3pt](108,64) circle (1.5cm);   
\draw[draw=#2, line width=#3pt](108,64) circle (2.5cm);
\draw[draw=#2, line width=#3pt] (80, 128) -- (80,164) --(54,164) -- (54,128)  ;
\draw[draw=#2, line width=#3pt] (80, 128) -- (54,128)  ;

\draw[draw=#2, line width=#3pt](291,64) circle (1.5cm);  
\draw[draw=#2, line width=#3pt](291,64) circle (2.5cm);

\draw[draw=#2, line width=#3pt](344,64) circle (1.5cm);  
\draw[draw=#2, line width=#3pt](344,64) circle (2.5cm);
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####bike###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBike}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (102,85) circle (6cm);
\draw[draw=#2, line width=#3pt] (290,85) circle (6cm);
\draw[draw=#2, line width=#3pt] (102,84) -- (153,185) -- (245,187) -- (255,164) -- (199,86) -- (102,85) ;
\draw[draw=#2, line width=#3pt] (153,186) -- (202,90);
\draw[draw=#2, line width=#3pt] (155,182) -- (142,210);

\draw[draw=#2, line width=#3pt]  (125.9,201.9) -- (163,221) .. controls (165,225) and (161,231) ..  (155,231) -- (131,231) .. controls (125,234) and (120,232) .. (119,228) .. controls (118,220) and (121,210) .. (124,203) .. controls (125,201) .. (126,202);

\draw[draw=#2, line width=#3pt] (290,85) -- (220,243);
\draw[draw=#2, line width=#3pt] (197,235) -- (243,247);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Egg###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcEggB}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (192,241) ellipse (16cm and 22cm);
\draw[draw=#2, line width=#3pt] (93,412).. controls (95,375) and (122,375) .. (124,403) ;
\draw[draw=#2, line width=#3pt] (124,403) .. controls (127,428) and (151,428) .. (154,403);

\draw[draw=#2, line width=#3pt] (154,403) .. controls (156,375) and (180,375) .. (185,403);
\draw[draw=#2, line width=#3pt] (185,403) .. controls (187,428) and (210,428) .. (213,403);
\draw[draw=#2, line width=#3pt] (213,403) .. controls (216,375) and (240,375) .. (245,403);
\draw[draw=#2, line width=#3pt] (245,403) .. controls (246,428) and (268,428) .. (273,403);
\draw[draw=#2, line width=#3pt] (273,403) .. controls (277,380) and (297,384) .. (303,400);

\draw[draw=#2, line width=#3pt] (79,88).. controls (86,104) and (105,104) .. (110,80) ;
\draw[draw=#2, line width=#3pt] (110,80) .. controls (114,54) and (132,54) .. (139,80);
\draw[draw=#2, line width=#3pt] (139,80) .. controls (144,105) and (164,105) .. (169,80);
\draw[draw=#2, line width=#3pt] (169,80) .. controls (174,54) and (194,54) .. (199,80);
\draw[draw=#2, line width=#3pt] (199,80) .. controls (203,105) and (225,105) .. (228,80);
\draw[draw=#2, line width=#3pt] (228,80) .. controls (235,54) and (257,54) .. (258,80);
\draw[draw=#2, line width=#3pt] (258,80) .. controls (267,108) and (287,109) .. (290,67);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Plane###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcPlane}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (44,140) .. controls (51,175)  .. (87,181);
\draw[draw=#2, line width=#3pt] (44,140) .. controls (1,133) and (1,103) .. (44,90);
\draw[draw=#2, line width=#3pt] (44,90) -- (167,90) -- (259,21) -- (278,52) -- (246,90) -- (327,90) .. controls (360,105) and (360,215) .. (327,226) .. controls (308,215) .. (303,165);
\draw[draw=#2, line width=#3pt] (303,165) -- (256,165) -- (232,168) -- (215,170) -- (192,171) -- (154,176) -- (124,178) -- (87,181);
\draw[draw=#2, line width=#3pt] (132,121) -- (253,121) -- (253, 146) -- (132,146) -- (132,121);
\draw[draw=#2, line width=#3pt] (172,121) -- (172,146);
\draw[draw=#2, line width=#3pt] (213,121) -- (213,146);

(60,131) (82,131) (82,160) (60,160)

\draw[draw=#2, line width=#3pt] (71,131) .. controls (82,131) .. (82,145);
\draw[draw=#2, line width=#3pt] (82,145) .. controls (82,160) .. (71,160);
\draw[draw=#2, line width=#3pt] (71,160) .. controls (60,160) .. (60,145);
\draw[draw=#2, line width=#3pt] (60,145) .. controls (60,131) .. (71,131);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Bear###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBear}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (90,176) circle (4.8cm);
\draw[draw=#2, line width=#3pt] (338,179) circle (4.8cm);
\draw[draw=#2, line width=#3pt] (210,268) circle (4.8cm);
\draw[draw=#2, line width=#3pt] (172,330) circle (1.5cm);
\draw[draw=#2, line width=#3pt] (211,289) circle (1.5cm);
\draw[draw=#2, line width=#3pt] (253,329) circle  (1.5cm);

\draw[draw=#2, line width=#3pt]  (123,210) .. controls (136,220) .. (148,228);


\draw[draw=#2, line width=#3pt] (180,384) arc (25 : 246 : 48);

\draw[draw=#2, line width=#3pt] (179,384) .. controls (200,392) and (230,392) .. (246,383);
\draw[draw=#2, line width=#3pt] (246,383) arc (154 : -73 : 48);
\draw[draw=#2, line width=#3pt] (305,316) arc ( 8 : -190 : 96);
\draw[draw=#2, line width=#3pt] (210,262) arc (-2 : -165 : 14);
\draw[draw=#2, line width=#3pt] (211,262) arc (-170 : -23 : 15);
\draw[draw=#2, line width=#3pt] (270,228) .. controls (288,221) .. (299,210);
\draw[draw=#2, line width=#3pt] (333,133) .. controls (332,117) .. (326,102);
\draw[draw=#2, line width=#3pt] (326,104) arc (36 : -142 : 60);
\draw[draw=#2, line width=#3pt] (326,104) arc (58 : 197: 64);
\draw[draw=#2, line width=#3pt] (230,32) .. controls (208,30) .. (186,32);
\draw[draw=#2, line width=#3pt] (186,32) arc (-38 : -219 : 60);

\draw[draw=#2, line width=#3pt] (186,32) arc (-13 : 118 : 66);
\draw[draw=#2, line width=#3pt] (92,107) .. controls (88,117) .. (88,128);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Frog###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcFrog}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (166,380) circle (2cm);
\draw[draw=#2, line width=#3pt] (151,380) circle (5cm);
\draw[draw=#2, line width=#3pt] (201,387) -- (206,387);
\draw[draw=#2, line width=#3pt] (240,380) circle (2cm);
\draw[draw=#2, line width=#3pt] (255,380) circle (5cm);
\draw[draw=#2, line width=#3pt] (247,303) arc (2 : -180 : 44);
\draw[draw=#2, line width=#3pt] (89,209) .. controls (75,235) .. (40,243) .. controls (9,230) .. (4,208) .. controls (20,167) and (35,139) .. (73,75) .. controls (74,67) .. (68,61) .. controls (55,50) .. (52,42) .. controls (51,36) .. (52,30) .. controls (61,23) .. (75,26) .. controls (80,29) .. (85,30) .. controls (84,25) .. (94,16) .. controls (102,14) .. (110,15) .. controls (118,26) .. (118,31);
\draw[draw=#2, line width=#3pt] (76,179) -- (60,201) ;
\draw[draw=#2, line width=#3pt] (127,117) -- (147,56) .. controls (146,53) .. (140,56) .. controls (129,53) .. (124,47) .. controls (118,38) .. (120,32) .. controls (129,24) .. (144,22) .. controls (146,11) .. (157,7) .. controls (168,9) .. (181,21) .. controls (186,) and (195,3) .. (206,6) .. controls (213,10) .. (216,17) .. controls (217,22) .. (213,29) .. controls (207,33) .. (201,34) -- (205,123);
\draw[draw=#2, line width=#3pt] (216,17) .. controls (221,8) .. (228,4) .. controls (239,4) .. (247,10) .. controls (247,21) .. (249,26) .. controls (260,22) .. (272,23) .. controls(280,30) .. (286,38) .. controls (287,43) .. (273,57) .. controls ( 266,58) .. (263,57) .. controls (262,61) .. (264,68) .. controls (270,75) .. (272,88) .. controls (277,104) and (277,109) .. (282,121);
\draw[draw=#2, line width=#3pt] (283,34) .. controls (286,21) .. (293,15) .. controls (300,14) .. (306,15) .. controls (315,20) .. (317,25) .. controls (317,27) .. (316,30) .. controls (325,26) .. (332,25) .. controls (344,25) .. (349,29) .. controls (351,35) .. (347,50) .. controls (343,55) .. (334,61) .. controls (327,66) .. (328,71) .. controls (329,78) .. (333,85) .. controls (364,138) .. (368,145) .. controls (389,183) .. (396,204) .. controls (398,213) .. (392,226) .. controls (379,237) .. (365,242) .. controls (345,242) .. (331,234) .. controls (323,228) .. (317,217);
\draw[draw=#2, line width=#3pt] (342,201) -- (332,187);
\draw[draw=#2, line width=#3pt] (243,33) -- (229,33);
\draw[draw=#2, line width=#3pt] (311,47) -- (300,47);
\draw[draw=#2, line width=#3pt] (170,37) -- (159,40);
\draw[draw=#2, line width=#3pt] (103,47) -- (91,47);
\draw[draw=#2, line width=#3pt] (137,89) arc (-108 : -234.5 : 84);
\draw[draw=#2, line width=#3pt] (129,224) arc ( -122 : - 223.6 : 81);
\draw[draw=#2, line width=#3pt] (272,87) arc (-75 : 60.5 : 83);
\draw[draw=#2, line width=#3pt] (283,230) arc (-52 : 42 : 81);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Bull###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBull}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (150,409) .. controls (109,383) and (99,364) .. (84,339) .. controls (66,280) and (59,224) .. (74,118);
\draw[draw=#2, line width=#3pt] (74,118) -- (85,56) .. controls (89,31) and (117,16) .. (141,11);
\draw[draw=#2, line width=#3pt] (141,11) .. controls (207,10) .. (277,16);
\draw[draw=#2, line width=#3pt] (277,16) .. controls (309,19) and (328,58) .. (327,86) .. controls (335,117) and (342,198) .. (340, 254) .. controls (337,324) .. (298,382);
\draw[draw=#2, line width=#3pt] (298,384) .. controls (265,408) .. (235,409);
\draw[draw=#2, line width=#3pt] (150,409) .. controls (194,413) .. (235,409);
\draw[draw=#2, line width=#3pt] (150,409) .. controls (162,402) .. (159,391) .. controls  (149,359) and (162,337) .. (182,332);
\draw[draw=#2, line width=#3pt] (182,332) .. controls (200,335) and (209,343) .. (215,358) .. controls (222,361) .. (229,362) .. controls (241,362) .. (251,381) .. controls (252,394) .. (264,406);
\draw[draw=#2, line width=#3pt] (264,406) .. controls (283,432) .. (300,483);
\draw[draw=#2, line width=#3pt] (300,483) .. controls (316,425) .. (297,380);
\draw[draw=#2, line width=#3pt] (297,380) .. controls (315,389) .. (334,386) .. controls (362,356) .. (349,350) .. controls (347,345) .. (338,343) .. controls (329,347) .. (319,349); 
\draw[draw=#2, line width=#3pt] (146,406) .. controls (124,434) .. (106,482) .. controls (90,421) .. (112,378);
\draw[draw=#2, line width=#3pt] (112,378) .. controls (101,387) .. (73,387) .. controls (59,375) .. (44,359) .. controls (52,353) .. (59,347) .. controls (77,347) .. (82,351) -- (90,350);
\draw[draw=#2, line width=#3pt] (135,58) circle (1.5cm);
\draw[draw=#2, line width=#3pt] (135,58) circle (1cm);
\draw[draw=#2, line width=#3pt] (269,56) circle (1cm);
\draw[draw=#2, line width=#3pt] (269,56) circle (1.5cm);
\draw[draw=#2, line width=#3pt] (263,283) ellipse (2.2cm and 4.2cm);
\draw[draw=#2, line width=#3pt] (241,278) .. controls (251,281) .. (258,286) .. controls (263,289) ..(269,286) .. controls (273,283) .. (285,281);
\draw[draw=#2, line width=#3pt] (137,283) ellipse (2.2cm and 4.2cm);
\draw[draw=#2, line width=#3pt] (115,279) .. controls (129,280) .. (132,286) .. controls (138,288) .. (143,286) .. controls (148,283) .. (159,281);
\draw[draw=#2, line width=#3pt] (71,118) .. controls (179,94) and (253,96) .. (333,118);

\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%####Elephant###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcElephantA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (16,113) .. controls (13,120) .. (14,126) .. controls (21,128) .. (32,128) .. controls (43,122) .. (58,119) .. controls (74,120) .. (84,127)
.. controls (93,147) .. (98,168) .. controls (108,197) .. (109,215) .. controls (114,220) .. (121,224) .. controls (135,226) .. (149,223) .. controls (157,235) and (171,238) .. (178,236) ..
 controls (179,232) .. (193,226) .. controls (208,218) .. (213,204) .. controls (215,192) .. (211,177) .. controls (205,164) .. (205,153) .. controls (204,147) .. (196,139) ..
  controls (193,133) .. (190,127) -- (174,153);
\draw[draw=#2, line width=#3pt] (138,188) ellipse (0.8cm and 1.2cm);
\draw[draw=#2, line width=#3pt] (16,112.5) .. controls (21,119) .. (27,117) .. controls (36,110) .. (44,106) .. controls (56,101) .. (68,100) .. controls (81,100) .. (94,106) .. 
controls (121,119) .. (145,139) .. controls (126,107) .. (101,84) .. controls (103,83) .. (103,78) .. controls (133,100) .. (156,132) .. controls (170,125) .. (174,116) .. controls (179,68) .. (176,31);
\draw[draw=#2, line width=#3pt] (176,31) .. controls (173,23) .. (174,17);
\draw[draw=#2, line width=#3pt] (174,17)--(174,16) .. controls (201,12) .. (223,24) .. controls (218,28) .. (212,29) .. controls (208,27) .. (206,18) .. controls (202,23) .. (197,24) .. controls (193,23) .. (190,17) .. controls (187,21) .. (183,23) .. controls (178,22) .. (174,17);
\draw[draw=#2, line width=#3pt] (223,24) .. controls (224,28) .. (224,32) .. controls (221,44) .. (217,54) .. controls (217,80).. (222,86) .. controls (240,93) .. (256,95).. controls (276,93) .. (294,83) .. controls (296,79) .. (296,73) .. controls (299,52) .. (299,34) .. controls (299,28) .. (296,22) .. controls (296,20) .. (296,18);
\draw[draw=#2, line width=#3pt] (296,18) -- (297,17) .. controls (320,8) and (331,16) .. (347,20) .. controls (343,28) .. (337,28) .. controls (334,27) and (331,24) .. (330,19) .. controls (326,22) .. (321,22) .. controls (316,20) .. (314,17) .. controls (311,22) .. (306,24) .. controls (300,23) .. (297,17) ;
\draw[draw=#2, line width=#3pt] (347,20) .. controls (350,23) .. (352,27) .. controls (350,39) .. (346,48) .. controls (344,64) .. (344,70) .. controls (360,107) .. (367,145) .. controls (369,145) .. (371,142) .. controls (376,135) .. (378,128) .. controls (378,123) .. (375,113) .. controls (376,110) .. (378,104) .. controls (380,100) .. (384,96) .. controls (386,96) .. (388,99) .. controls (389,108) .. (387,117) .. controls (385,119) .. (386,131) ..
 controls (385,138) .. (381,145) .. controls (375,151) .. (367,154) .. controls (364,166) .. (357,178) .. controls (326,206) .. (294,219) .. controls (256,229) .. (233,229) .. controls (212,228) .. (196,225);
 \draw[draw=#2, line width=#3pt] (156,132) -- (146,141);
 \draw[draw=#2, line width=#3pt] (367,154) .. controls (367,149) .. (367,145);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Sheet###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcSheet}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (49,22) .. controls(102,134) and (243,236) .. (378,291);
\draw[draw=#2, line width=#3pt] (50,20).. controls (60,238) and (140,260) ..(304,282)..
controls (339,295) and (367,299).. (378,291);
\draw[draw=#2, line width=#3pt] (49,22) .. controls(91,51) and (116,65) .. (177,71) ..
controls (265,85) and(333,132).. (360,263) ..
controls(365,271) and (376,276) .. (378,291);
\draw[draw=#2, line width=#3pt] (108,110)--(112,178);
\draw[draw=#2, line width=#3pt] (166,164)--(251,186);
\draw[draw=#2, line width=#3pt] (245,223)--(254,268);
\end{tikzpicture}
}

%##########################################################





%%%%%%%%%%%%%%%%%%%####Birdie###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBird}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (110,188).. controls(98,182) and(78,180) .. (16,190)..
controls(-1,122) and (108,17) .. (226,27)..
controls(300,36)and(384,115)..(371,181)..
controls(372,220) and(325,303) ..(191,250);
%corpo

\draw[draw=#2, line width=#3pt] (367,140)--(393,109)--(356,113);
%bico

\draw[draw=#2, line width=#3pt] (217,98).. controls(82,117) and (96,235) .. (149,300)..
controls(187,254) and (258,181)..(217,98);
%asa

\draw[fill=black, ultra thick](313,169) circle (1.1 cm);
%olho
\end{tikzpicture}
}

%##########################################################

%%%%%%%%%%%%%%%%%%%####Octopus###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcOctopus}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt](234,184).. controls(239,214) and(260,239)..(280,264)..
controls(318,306) and(299,379)..(259,394)..
controls(208,422) and (156,403) .. (133,368)..
controls(100,315) and(111,290) .. (135,226)..
controls(146,172) and (112,185) ..(103,193).. 
controls(103,212) and (84,237) ..(60,226)..
controls(87,216) and(71,177)..(93,166)..
controls(65,147) and(82,222)..(25,196).. 
controls(54,195) and(39,157)..(65,145)..
controls(82,130) and(94,134)..(109,130)..
controls(101,118) and(88,120)..(78,129)..
controls(54,130) and(41,131)..(37,109)..
controls(66,126) and(88,70)..(137,108)..
controls(141,78) and(123,72)..(109,84)..
controls(93,83) and(72,86)..(71,56)..
controls(100,77) and(134,21)..(182,82)..
controls(220,1) and(285,57)..(301,40)..
controls(295,85) and(250,56)..(243,62)..
controls(233,72) and(233,82)..(236,91)..
controls(284,50) and(310,105)..(334,91)..
controls(319,138) and(275,85)..(265,111)..
controls(327,105) and(322,180)..(347,178)..
controls(302,200) and(300,129)..(277,149)..
controls(300,165) and(285,198)..(312,208)..
controls(282,220) and(270,194)..(265,173)..
controls(253,159) and(233,167)..(234,184);
%corpo

\draw[fill=black, ultra thick] (234,331) ellipse (.6 cm and .89 cm);
\draw[fill=black, ultra thick] (165,331) ellipse (.6 cm and .89 cm);
%olhos

\draw[draw=#2, line width=#3pt](157,266)..controls(172,240) and(210,235)..(224,266);
%boca
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Pineapple###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcPineapple}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (198,230) ellipse (13 cm and 15.8 cm);
\draw[draw=#2, line width=#3pt](184,387)--(326,256);
\draw[draw=#2, line width=#3pt](154,379)--(327,211);
\draw[draw=#2, line width=#3pt](123,359)--(318,171);
\draw[draw=#2, line width=#3pt](101,334)--(305.1,139);
\draw[draw=#2, line width=#3pt](86,310)--(286,114);
\draw[draw=#2, line width=#3pt](75,280)--(260,90);
\draw[draw=#2, line width=#3pt](68,242)--(233,79);
\draw[draw=#2, line width=#3pt](207,388)--(70,255);
\draw[draw=#2, line width=#3pt](240,380)--(70,207);
\draw[draw=#2, line width=#3pt](271,360)--(79,168);
\draw[draw=#2, line width=#3pt](293,337)--(92,140);
\draw[draw=#2, line width=#3pt](309,312)--(113,110);
\draw[draw=#2, line width=#3pt](321,281)--(137,91);
\draw[draw=#2, line width=#3pt](327,242)--(167,77);
\draw[draw=#2, line width=#3pt](324,194)--(200,72);
\draw[draw=#2, line width=#3pt](72,196)--(200,72);
\draw[draw=#2, line width=#3pt](251,374).. controls(257,409) and(287,437)..(317,468).. 
controls(272,451) and (233,417)..(232,384);
\draw[draw=#2, line width=#3pt] (250,425)..controls(244,419) and (254,450)..(282,490)..
controls(254,476) and (233,451)..(217,410)--(217,387)..
controls(213,435) and (220,465)..(245,519)..
controls(200,482) and (180,428)..(201,389);
\draw[draw=#2, line width=#3pt] (185,387)..controls(205,425) and (190,472)..(143,518)..
controls(180,453) and (168,420)..(169,384)..
controls(170,435) and (150,460)..(105,490)..
controls(125,460) and (136,434)..(137,427);
\draw[draw=#2, line width=#3pt] (155,380).. controls(155,423) and (120,447)..(70,468)..
controls(120,417) and (132,401)..(135,368);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Butterfly###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcButterfly}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt](190,175) ellipse (2.5 cm and 10.5cm);
%corpo
\draw [fill=black, ultra thick](83,261) circle (1.1 cm);
\draw [fill=black, ultra thick](90,210) circle (1.1 cm);
\draw [fill=black, ultra thick](133,238) circle (1.1 cm);
\draw [fill=black, ultra thick](133,184) circle (1.1 cm);
\draw [fill=black, ultra thick](94,130) circle (1.1 cm);
\draw [fill=black, ultra thick](148,115) circle (1.1 cm);
\draw [fill=black, ultra thick](88,81) circle (1.1 cm);
\draw [fill=black, ultra thick](252,240) circle (1.1 cm);
\draw [fill=black, ultra thick](302,264) circle (1.1 cm);
\draw [fill=black, ultra thick](296,212) circle (1.1 cm);
\draw [fill=black, ultra thick](252,186) circle (1.1 cm);
\draw [fill=black, ultra thick](293,134) circle (1.1 cm);
\draw [fill=black, ultra thick](237,119) circle (1.1 cm);
\draw [fill=black, ultra thick](298,85) circle (1.1 cm);
\draw[draw=#2, line width=#3pt](207,250).. controls(266,318) and(330,310)..(353,261)..
controls(360,234) and(337,192)..(284,168)..
controls(336,150) and(375,95)..(339,52)..
controls(293,23) and(236,46)..(206,94);
\draw[draw=#2, line width=#3pt](175,94)..controls(151,45) and(88,20)..(45,51)..
controls(1,80) and(46,157)..(100,168)..
controls(50,184) and(15,232)..(34,274)..
controls(63,314) and(139,305)..(172,250);
%asas
\draw[draw=#2, line width=#3pt](178,270)..controls(177,306) and(166,340)..(142,339)..
controls(125,338) and(115,320)..(127,312)..
controls(134,310) and(144,313)..(142,327)..
controls(152,317) and(140,290)..(112,310)..
controls(102,328) and(105,345)..(130,354)..
controls(166,365) and(185,314)..(190,280);
\draw[draw=#2, line width=#3pt](190,280).. controls(197,310) and(200,349)..(229,354)..
controls(260,360) and(275,330)..(271,317)..
controls(263,290) and(226,300)..(234,326)..
controls(250,300) and(268,315)..(250,335)..
controls(236,345) and(227,338)..(219,331)..
controls(210,317) and(202,301)..(202,271);
%antenas
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Fish###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcFishA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (45,136) circle (2 cm);
\draw[draw=#2, line width=#3pt] (30,73) circle (1.5 cm);
\draw[fill=black,ultra thick] (59,220) ellipse (.5 cm and .7cm);
\draw[draw=#2, line width=#3pt](45,184).. controls(53,183) and(58,188)..(58,197);
\draw[draw=#2, line width=#3pt] (39,201)..controls(50,270) and(220,289)..(285,225)--(344,264)--(349,154)--(291,186)..
controls(240,120) and(45,130)..(39,201);
\draw[draw=#2, line width=#3pt](143,265)..controls(164,282) and(203,305)..(250,297)..
controls(226,289) and(220,276)..(216,259);
\draw[draw=#2, line width=#3pt](220,148)..controls(219,135) and(228,123)..(254,111)..
controls(222,98) and(160,125)..(148,142);

\draw[draw=#2, line width=#3pt](114,156)..controls(100,161) and(105,177)..(116,179)..
controls(100,181) and(105,197)..(113,200)..
controls(100,205) and(105,220)..(116,223)..
controls(100,225) and(105,243)..(114,245);

\draw[draw=#2, line width=#3pt](143,156)..controls(130,161) and(135,177)..(147,179)..
controls(130,181) and(135,197)..(144,200)..
controls(130,205) and(135,220)..(147,223)..
controls(130,225) and(135,243)..(144,245);

\draw[draw=#2, line width=#3pt](173,156)..controls(160,161) and(165,177)..(175,179)..
controls(160,181) and(165,197)..(173,200)..
controls(160,205) and(165,220)..(176,223)..
controls(160,225) and(165,243)..(174,245);

\draw[draw=#2, line width=#3pt](203,156)..controls(190,161) and(195,177)..(206,179)..
controls(190,181) and(195,197)..(203,200)..
controls(190,205) and(195,220)..(206,223)..
controls(190,225) and(195,243)..(204,245);

\draw[draw=#2, line width=#3pt](233,156)..controls(220,161) and(225,177)..(236,179)..
controls(220,181) and(225,197)..(233,200)..
controls(220,205) and(225,220)..(236,223)..
controls(220,225) and(225,243)..(236,245);
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####Christmas Tree###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcChristmasTree}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt](187,57)--(187,24)--(212,24)--(213,48);
\draw[draw=#2, line width=#3pt](153,85) circle (1cm) ;
\draw[draw=#2, line width=#3pt](175,147) circle (1.2cm) ;
\draw[draw=#2, line width=#3pt](238,213) circle (1cm) ;
\draw[draw=#2, line width=#3pt](201,279) circle (1cm) ;
\draw[draw=#2, line width=#3pt](252,113) circle (1cm) ;
\draw[draw=#2, line width=#3pt](286,71) circle (1cm) ;
\draw[draw=#2, line width=#3pt];
\draw[draw=#2, line width=#3pt] (214,371) ..controls(208,317) and (176,285)..(139,283)..
controls(141,270) and (159,266)..(176,265)..
controls(171,227) and (155,207)..(115,201)..
controls(118,185) and (132,189)..(144,173)..
controls(141,151) and (118,135)..(89,142)..
controls(86,128) and (95,114)..(123,98)..
controls(110,82) and (84,70)..(51,84)..
controls(76,20) and (135,35)..(187,61)..
controls(235,20) and (328,30)..(366,84)..
controls(335,72) and (324,77)..(311,96)..
controls(336,102) and (350,122)..(351,146)..
controls(313,134) and (290,151)..(282,171)..
controls(303,175) and (318,190)..(323,209)..
controls(283,206) and (260,227)..(253,252)..
controls(272,254) and (278,262)..(289,280)..
controls(241,293) and (241,293)..(214,371);
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####Pumpkin###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcPumpkinA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt](114,196)--(91,155)--(138,155)--(114,196);
\draw[draw=#2, line width=#3pt](241,196)--(266,155)--(216,155)--(241,196);
\draw[draw=#2, line width=#3pt](177,156)--(154,115)--(202,115)--(177,156);
\draw[draw=#2, line width=#3pt](120,83)--(100,49)--(137,50)--(120,83);
\draw[draw=#2, line width=#3pt](157,83)--(137,50)--(176,50)--(157,83);
\draw[draw=#2, line width=#3pt](196,83)--(176,50)--(215,50)--(196,83);
\draw[draw=#2, line width=#3pt](235,83)--(215,50)--(256,48)--(235,83);

\draw[draw=#2, line width=#3pt] (176,218).. controls(162,225) and(147,223)..(138,213);
\draw[draw=#2, line width=#3pt] (138,213).. controls(91,233) and(40,171)..(42,104)..
controls(44,70) and(64,35)..(93,37)..
controls(98,26) and(119,24)..(130,30)..
controls(141,24) and(151,28)..(161,33)..
controls(171,21) and(191,21)..(201,33)..
controls(210,25) and(222,25)..(229,32)..
controls(241,24) and(260,28)..(268,38)..
controls(305,38) and(322,84)..(315,121)..
controls(312,185) and(252,240)..(217,208)..
controls(213,209) and(209,209)..(207,205)..
controls(195,211) and(188,211)..(174,206)..
controls(168,211) and(158,212)..(153,207)..
controls(148,210) and(135,208)..(138,213);
\draw[draw=#2, line width=#3pt] (189,216).. controls(205,225) and(221,223)..(228,215);
\draw[draw=#2, line width=#3pt](176,206)..controls(180,241) and(166,278)..(139,255)..
controls(126,238)and(145,225)..(148,242)..
controls(151,245)and(156,243)..(156,235)..
controls(155,226)and(146,221)..(135,225)..
controls(125,233)and(118,243)..(131,264)..
controls(142,277)and(167,274)..(174,262)..
controls(183,251)and(187,227)..(189,211);

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####Flamingo###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcFlamingoA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (45,301)..controls (10,272)..(39,214)..
controls (45,209)..(50,217)..
controls (53,253) ..(72,270);

\draw[draw=#2, line width=#3pt] (72,270) arc (-5:90:28);

\draw[draw=#2, line width=#3pt] (72,270)..controls (100,284)..(112,284)..
controls (127,276)..(118,256)..
controls (71,199)..(108,137)..
controls (113,120)..(131,124)..
controls (138,106)..(154,111)..
controls (165,95)..(180,104)..
controls (193,89)..(206,101)..
controls (219,86)..(234,95)..
controls (246,82) ..(260,95)..
controls (273,82) .. (285,95)..
controls (298,81)..(313,89)..
controls (325,78) ..(338,86)..
controls (354,74)..(366,90)..
controls (389,85)..(380,108)..
controls (390,128)..(370,135)..
controls (370,152)..(351,153)..
controls (354,173)..(335,174)..
controls (334,191)..(318,191)..
controls (315,210)..(296,207)..
controls (290,226)..(274,219)..
controls (263,234)..(248,222)..
controls (237,236)..(223,225)..
controls (208,237)..(196,221)..
controls (180,224)..(175,206)..
controls (159,207)..(154,191)..
controls (138,190)..(134,172)..
controls (117,180)..(110,188)..
controls (104,206)..(121,231)..
controls (151,277)..(146,315)..
controls (127,340)..(95,346)..
controls (71,337) ..(45,301);

\draw[draw=#2, line width=#3pt] (89,321) circle (0.8cm);

\draw[draw=#2, line width=#3pt] (196,93)..controls (194,62)..(194,33)..
controls (172,33)..(141,25)..
controls (138,22)..(143,17)..
controls (175,13) .. (212,19)..
controls (217,26)..(213,36)..
controls (208,59)..(207,100);

\draw[draw=#2, line width=#3pt] (288,92)..controls (285,55)..(286,33)..
controls (263,32) ..(235,28)..
controls (230,22) ..(234,17)..
controls (270,12) .. (304,17)..
controls (308,27)..(304,35)..
controls (300,57)..(302,85);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Bell###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBellA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (239,518) ellipse (2cm and 1.5 cm); 

\draw[draw=#2, line width=#3pt] (219,519) .. controls (90, 480) and (160,308) .. (82,227);

\draw[draw=#2, line width=#3pt] (236,197) ellipse (17 cm and 7cm );

\draw[draw=#2, line width=#3pt] (175,230) ellipse (5cm and 3cm);

\draw[draw=#2, line width=#3pt] (259,517) .. controls (375,480) and (323,304) .. (395,222);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Broom###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBroom}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (163,800) --(196,800);

\draw[draw=#2, line width=#3pt] (163,800)--(167,343); 

\draw[draw=#2, line width=#3pt] (196,800) -- (193,344);

\draw[draw=#2, line width=#3pt] (167,343) .. controls (132,325) .. (109,260);

\draw[draw=#2, line width=#3pt] (109,260) .. controls (65,196) .. (0,161);

\draw[draw=#2, line width=#3pt] (0,161) -- (12,140);

\draw[draw=#2, line width=#3pt] (12,140) .. controls (76,180) .. (118,245);

\draw[draw=#2, line width=#3pt] (118,245) .. controls (90,155) .. (53,126);

\draw[draw=#2, line width=#3pt] (53,126) -- (70,112);

\draw[draw=#2, line width=#3pt] (70,112) .. controls (116,166) .. (136,237);

\draw[draw=#2, line width=#3pt] (136,237) .. controls (137,159) .. (112,104);

\draw[draw=#2, line width=#3pt] (112,104)--(136,93);

\draw[draw=#2, line width=#3pt] (136,93) .. controls (157,160) .. (160,234);

\draw[draw=#2, line width=#3pt] (160,234) .. controls (172,171) .. (179,87);

\draw[draw=#2, line width=#3pt] (179,87) -- (199,90);

\draw[draw=#2, line width=#3pt] (199,90) .. controls (188,176) .. (194,231);

\draw[draw=#2, line width=#3pt] (194,231) .. controls (198,170) .. (224,93);

\draw[draw=#2, line width=#3pt] (224,93) -- (245,101);

\draw[draw=#2, line width=#3pt] (245,101) .. controls  (220,156) .. (218,232);

\draw[draw=#2, line width=#3pt] (218,232) .. controls (240,166) .. (291,111);

\draw[draw=#2, line width=#3pt] (291,111) -- (304,122);

\draw[draw=#2, line width=#3pt] (304,122) .. controls (253,183) ..(240,238);

\draw[draw=#2, line width=#3pt] (240,238) .. controls (281,181) .. (347,145);

\draw[draw=#2, line width=#3pt] (347,145)--(356,156);

\draw[draw=#2, line width=#3pt] (356,156) .. controls (291,203) .. (244,262);

\draw[draw=#2, line width=#3pt] (244,262) .. controls (237,311) .. (193,344);


\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%####Candle###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcCandle}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (189,324) ellipse (10cm and 2.5cm ); 

\draw[draw=#2, line width=#3pt] (88,323) -- (85,78);

\draw[draw=#2, line width=#3pt] (85,78) .. controls (196,48) ..(283,82);

\draw[draw=#2, line width=#3pt] (282,82) -- (289,323);

\draw[draw=#2, line width=#3pt] (177,376)--(177,321)--(194,321)--(195,377)--(177,376);

\draw[draw=#2, line width=#3pt] (178,557) .. controls (105,415) .. (177,376);

\draw[draw=#2, line width=#3pt] (194,378) .. controls (250,437) .. (178,557);

\draw[draw=#2, line width=#3pt] (184,387) .. controls (144,428) .. (182,501);

\draw[draw=#2, line width=#3pt] (184,387) .. controls (211,446) .. (182,501);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Kite###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcKite}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2, line width=#3pt] (325,446) .. controls (227,407) .. (133,398);

\draw[draw=#2, line width=#3pt] (133,398) .. controls (142,267) .. (122,156);

\draw[draw=#2, line width=#3pt] (325,446) .. controls (341,353) .. (373,280);

\draw[draw=#2, line width=#3pt] (373,280) .. controls (244,232) .. (122,156);

\draw[draw=#2, line width=#3pt] (325,446) -- (122,156) ; 

\draw[draw=#2, line width=#3pt] (133,398) -- (373,280) ; 

\draw[draw=#2, line width=#3pt] (239,380) circle (1.5cm);

\draw[draw=#2, line width=#3pt] (183,315) circle (1.5cm);

\draw[draw=#2, line width=#3pt] (260,281) circle (1.5cm);

\draw[draw=#2, line width=#3pt] (308,345) circle (1.5cm);

\draw[draw=#2, line width=#3pt] (122,156) .. controls (124,98) .. (101,54);

\draw[draw=#2, line width=#3pt] (102,54) .. controls (55,37) .. (25,10);

\end{tikzpicture}

}




%%%%%%%%%%%%%%%%%%%####Mouse###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcMouseA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2, line width=#3pt] (305,195) arc (-90 : 180: 45);

\draw[draw=#2, line width=#3pt] (305,215) arc (-90 : 180: 25);

\draw[draw=#2, line width=#3pt] (136,242) arc (1 : 270 : 45);

\draw[draw=#2, line width=#3pt] (119,238) arc (1 : 270 : 25);

\draw[draw=#2, line width=#3pt] (91,197) -- (186,32);

\draw[draw=#2, line width=#3pt] (186,32) .. controls (198,24) .. (211,31);

\draw[draw=#2, line width=#3pt] (211,31) -- (305,196);

\draw[draw=#2, line width=#3pt] (135,241)--(260,240);

\draw[draw=#2, line width=#3pt] (168,62) .. controls (142,68) .. (117,79);

\draw[draw=#2, line width=#3pt] (172,58) .. controls (144,53) .. (117,58);

\draw[draw=#2, line width=#3pt] (175,50) .. controls (150,36) .. (124,35);

\draw[draw=#2, line width=#3pt] (219,46) .. controls (240,34) .. (268,32);

\draw[draw=#2, line width=#3pt] (225,57) .. controls (249,52) .. (274,57);

\draw[draw=#2, line width=#3pt] (229,67) .. controls (256,67) .. (276,79);

\draw[draw=#2, line width=#3pt] (154,180) circle (1.5cm);

\draw[draw=#2, line width=#3pt] (238,180) circle (1.5cm);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Cloud###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcCloud}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (320,77) arc (-90 : 90 : 61);

\draw[draw=#2, line width=#3pt] (198,184) arc (2 : 180 : 55);

\draw[draw=#2, line width=#3pt] (320,189) arc (2: 180 : 61);

\draw[draw=#2, line width=#3pt] (110,180) arc (75 : 270 : 61);

\draw[draw=#2, line width=#3pt] (318,78) arc (10 : -180 : 31);

\draw[draw=#2, line width=#3pt] (258,68) arc (-15 : -180 : 31);

\draw[draw=#2, line width=#3pt] (205,54) arc (-25 : -180 : 61);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Horse###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcHorse}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (80,251) -- (71,250);
\draw[draw=#2, line width=#3pt] (71,250) .. controls (66,253) .. (63,261);
\draw[draw=#2, line width=#3pt] (63,261) .. controls (60,250) .. (68,242);
\draw[draw=#2, line width=#3pt] (68,242) .. controls (60,229) .. (59,217);
\draw[draw=#2, line width=#3pt] (59,218) .. controls (57,205) .. (49,193);
\draw[draw=#2, line width=#3pt] (49,193) .. controls (51,181) .. (62,181);
\draw[draw=#2, line width=#3pt] (62,181) .. controls (73,189) .. (83,198);
\draw[draw=#2, line width=#3pt] (83,198) .. controls (99,186) .. (117,143);
\draw[draw=#2, line width=#3pt] (117,143) .. controls (118,129) .. (128,114);
\draw[draw=#2, line width=#3pt] (128,114) .. controls (120,104) .. (112,93);
\draw[draw=#2, line width=#3pt] (112,93) .. controls (111,88) .. (110,53);
\draw[draw=#2, line width=#3pt] (110,53) .. controls (108,48) .. (103,40);
\draw[draw=#2, line width=#3pt] (103,40) .. controls (112,35) .. (122,38);
\draw[draw=#2, line width=#3pt] (122,38) .. controls (122,44) .. (121,50);
\draw[draw=#2, line width=#3pt] (121,50) .. controls (119,66) .. (121,82);
\draw[draw=#2, line width=#3pt] (121,82) .. controls (129,92) .. (139,97);
\draw[draw=#2, line width=#3pt] (139,97) .. controls (145,73) .. (144,49);
\draw[draw=#2, line width=#3pt] (144,49) .. controls (143,44) .. (137,38);
\draw[draw=#2, line width=#3pt] (137,38) .. controls (144,34) .. (154,37);
\draw[draw=#2, line width=#3pt] (154,37) .. controls (153,43) .. (153,48);
\draw[draw=#2, line width=#3pt] (153,48) .. controls (154,76) .. (155,110);
\draw[draw=#2, line width=#3pt] (155,110) .. controls (200,100) .. (242,108);
\draw[draw=#2, line width=#3pt] (242,108) .. controls (249,88) .. (243,48);
\draw[draw=#2, line width=#3pt] (243,48) .. controls (241,41) .. (237,36);
\draw[draw=#2, line width=#3pt] (237,36) .. controls (242,32) .. (253,36);
\draw[draw=#2, line width=#3pt] (253,36) .. controls (253,42) .. (254,48);
\draw[draw=#2, line width=#3pt] (254,48) .. controls (257,69) .. (266,96);
\draw[draw=#2, line width=#3pt] (266,96) .. controls (278,72) .. (280,59);
\draw[draw=#2, line width=#3pt] (280,59) .. controls (277,52) .. (274,48);
\draw[draw=#2, line width=#3pt] (274,48) .. controls (283,45) .. (291,47);
\draw[draw=#2, line width=#3pt] (291,47) .. controls (291,53) .. (291,57);
\draw[draw=#2, line width=#3pt] (291,57) .. controls (287,82) .. (286,90);
\draw[draw=#2, line width=#3pt] (286,90) .. controls (286,97) .. (287,103);
\draw[draw=#2, line width=#3pt] (287,103) .. controls (283,105) .. (278,111);
\draw[draw=#2, line width=#3pt] (278,111) .. controls (273,117) .. (272,125);
\draw[draw=#2, line width=#3pt] (272,125) .. controls (282,145) .. (270,168);
\draw[draw=#2, line width=#3pt] (270,168) .. controls (273,171) .. (277,171);
\draw[draw=#2, line width=#3pt] (277,171) .. controls (287,154) .. (307,144);
\draw[draw=#2, line width=#3pt] (307,144) --(308,148);
\draw[draw=#2, line width=#3pt] (308,148) .. controls (335,146) .. (355,155);
\draw[draw=#2, line width=#3pt] (355,155) -- (349,159);
\draw[draw=#2, line width=#3pt] (349,159) -- (358,157);
\draw[draw=#2, line width=#3pt] (358,157) .. controls (334,168) .. (312,166);
\draw[draw=#2, line width=#3pt] (312,166) -- (320,170);
\draw[draw=#2, line width=#3pt] (320,170) -- (305,170);
\draw[draw=#2, line width=#3pt] (305,170) .. controls (295,184) .. (288,188);
\draw[draw=#2, line width=#3pt] (288,188) .. controls (273,190) .. (266,174);
\draw[draw=#2, line width=#3pt] (266,174) .. controls (241,186) .. (190,179);
\draw[draw=#2, line width=#3pt] (190,179) .. controls (185,184) .. (183,184);
\draw[draw=#2, line width=#3pt] (183,184) .. controls (154,191) .. (133,218);
\draw[draw=#2, line width=#3pt] (133,218) -- (130,218);
\draw[draw=#2, line width=#3pt] (130,218) -- (129,221);
\draw[draw=#2, line width=#3pt] (129,221) -- (120,226);
\draw[draw=#2, line width=#3pt] (120,226) -- (118,231);
\draw[draw=#2, line width=#3pt] (118,231) -- (107,238);
\draw[draw=#2, line width=#3pt] (107,238) -- (106,242);
\draw[draw=#2, line width=#3pt] (106,242) -- (90,250);
\draw[draw=#2, line width=#3pt] (90,250) -- (78,264);
\draw[draw=#2, line width=#3pt] (78,264) -- (80,251);
\draw[draw=#2, line width=#3pt] (90,250) .. controls (90,230) .. (96,216);
\draw[draw=#2, line width=#3pt] (96,216) .. controls (95,228) .. (96,236);
\draw[draw=#2, line width=#3pt] (96,236) .. controls (100,220) .. (106,207);
\draw[draw=#2, line width=#3pt] (106,207) .. controls (106,217) .. (108,222);
\draw[draw=#2, line width=#3pt] (108,222) -- (110,204);
\draw[draw=#2, line width=#3pt] (110,204) .. controls (115,199) .. (116,191);
\draw[draw=#2, line width=#3pt] (116,191) .. controls (117,201) .. (115,210);
\draw[draw=#2, line width=#3pt] (115,210) .. controls (122,203) .. (128,181);
\draw[draw=#2, line width=#3pt] (128,181) -- (128,196);
\draw[draw=#2, line width=#3pt] (128,196) .. controls (133,191) .. (138,181);
\draw[draw=#2, line width=#3pt] (138,181) -- (138,190);
\draw[draw=#2, line width=#3pt] (138,190) .. controls (143,185) .. (150,178);
\draw[draw=#2, line width=#3pt] (150,178) -- (147,187);
\draw[draw=#2, line width=#3pt] (147,187) .. controls (152,186) .. (156,179);
\draw[draw=#2, line width=#3pt] (156,179) -- (157,185);
\draw[draw=#2, line width=#3pt] (157,185) .. controls (161,181) .. (163,171);
\draw[draw=#2, line width=#3pt] (163,171) -- (167,173);
\draw[draw=#2, line width=#3pt] (167,173) .. controls (170,172) .. (173,168);
\draw[draw=#2, line width=#3pt] (173,168) .. controls (183,171) .. (189,179);
\draw[draw=#2, line width=#3pt] (76,234) circle (0.2cm);
\draw[draw=#2, line width=#3pt] (54,189) -- (60,185);
\draw[draw=#2, line width=#3pt] (60,185) arc (-54 : 180 : 4);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Duckduck###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcDuckA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (72,270) .. controls (41,265) .. (24,265);

\draw[draw=#2, line width=#3pt] (25,265) arc (70 : 270 : 17);

\draw[draw=#2, line width=#3pt] (19,232) .. controls (41,241) .. (66,254);

\draw[draw=#2, line width=#3pt] (22,233) .. controls (39,230) .. (72,239);

\draw[draw=#2, line width=#3pt] (72,239) .. controls (78,234) .. (76,220);

\draw[draw=#2, line width=#3pt] (76,220) .. controls (53,114) .. (92,78);

\draw[draw=#2, line width=#3pt] (91,79) .. controls (155,47) .. (214,40);

\draw[draw=#2, line width=#3pt] (213,40) .. controls (293,54) .. (359,107);

\draw[draw=#2, line width=#3pt] (359,107) -- (358,113);

\draw[draw=#2, line width=#3pt] (358,113) .. controls (377,143) .. (391,178);

\draw[draw=#2, line width=#3pt] (391,178) .. controls (376,162) .. (365,155);

\draw[draw=#2, line width=#3pt] (365,155) .. controls (370,167) .. (374,178);

\draw[draw=#2, line width=#3pt] (374,178) .. controls (368,170) .. (362,166);

\draw[draw=#2, line width=#3pt] (362,166) .. controls (355,164) .. (343,167);

\draw[draw=#2, line width=#3pt] (343,167) .. controls (241,212) .. (162,188);

\draw[draw=#2, line width=#3pt] (136,220) arc (170 : 270 : 27);

\draw[draw=#2, line width=#3pt] (136,220) .. controls (141,232) .. (154,246);

\draw[draw=#2, line width=#3pt] (154,246) arc (-35 : 90 : 40);

\draw[draw=#2, line width=#3pt] (122,309) .. controls (92,306) .. (71,270);

\draw[draw=#2, line width=#3pt] (110,276) circle (1cm);

\draw[draw=#2, line width=#3pt] (110,276) circle (0.2cm);

\draw[draw=#2, line width=#3pt] (161,168) arc (100 : 270 : 37);

\draw[draw=#2, line width=#3pt] (167,95) .. controls (225,103) .. (273,129);

\draw[draw=#2, line width=#3pt]  (273,129) -- (259,132);

\draw[draw=#2, line width=#3pt]  (259,132) -- (270,138);

\draw[draw=#2, line width=#3pt]  (270,138) -- (257,140);

\draw[draw=#2, line width=#3pt]  (257,140) -- (266,146);

\draw[draw=#2, line width=#3pt]  (266,146) -- (254,147);

\draw[draw=#2, line width=#3pt] (191,44) -- (191,32);

\draw[draw=#2, line width=#3pt] (191,32) .. controls (177,24) .. (158,21); 

\draw[draw=#2, line width=#3pt] (158,21) .. controls (165,15) .. (165,5); 

\draw[draw=#2, line width=#3pt] (165,5) .. controls (177,8) .. (185,1); 

\draw[draw=#2, line width=#3pt] (185,1) .. controls (188,7) .. (195,5); 

\draw[draw=#2, line width=#3pt] (195,5) .. controls (201,12) .. (205,20); 

\draw[draw=#2, line width=#3pt] (205,20) -- (204,42); 

\draw[draw=#2, line width=#3pt] (171,17) -- (188,25); 

\draw[draw=#2, line width=#3pt] (188,25) -- (177,14);

\draw[draw=#2, line width=#3pt] (183,12) -- (193,21);

\draw[draw=#2, line width=#3pt] (193,21) -- (190,11);

\draw[draw=#2, line width=#3pt] (254,48) -- (255,34); 

\draw[draw=#2, line width=#3pt] (255,34) .. controls (240,29) .. (220,25); 

\draw[draw=#2, line width=#3pt] (220,25) .. controls (224,18) .. (225,11); 

\draw[draw=#2, line width=#3pt] (225,11) .. controls (238,12) .. (242,5); 

\draw[draw=#2, line width=#3pt] (242,5) .. controls (250,9) .. (254,7); 

\draw[draw=#2, line width=#3pt] (254,7) .. controls (262,15) .. (265,23);

\draw[draw=#2, line width=#3pt] (265,23) -- (265,51);

\draw[draw=#2, line width=#3pt] (232,19) -- (248,26);

\draw[draw=#2, line width=#3pt] (248,26) -- (237,16);

\draw[draw=#2, line width=#3pt] (245,15) -- (254,24);

\draw[draw=#2, line width=#3pt] (254,24) -- (252,15);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Flamingo###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcFlamingoB}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2, line width=#3pt] (45,301) .. controls (10,272) .. (39,214);

\draw[draw=#2, line width=#3pt] (39,214) .. controls (45,209) .. (50,217);

\draw[draw=#2, line width=#3pt] (50,217) .. controls (53,253) .. (72,270);

\draw[draw=#2, line width=#3pt] (72,270) arc (-5 : 90 : 28);

\draw[draw=#2, line width=#3pt] (72,270) .. controls (100,284) .. (112,284);

\draw[draw=#2, line width=#3pt] (112,284) .. controls (127,276) .. (118,256);

\draw[draw=#2, line width=#3pt] (118,256) .. controls (71,199) .. (108,137);

\draw[draw=#2, line width=#3pt] (108,137) .. controls (113,120) .. (131,124);

\draw[draw=#2, line width=#3pt] (131,124) .. controls (138,106) .. (154,111);

\draw[draw=#2, line width=#3pt] (154,111) .. controls (165,95) .. (180,104);

\draw[draw=#2, line width=#3pt] (180,104) .. controls (193,89) .. (206,101);

\draw[draw=#2, line width=#3pt] (206,101) .. controls (219,86) .. (234,95);

\draw[draw=#2, line width=#3pt] (234,95) .. controls (246,82) .. (260,95);

\draw[draw=#2, line width=#3pt] (260,95) .. controls (273,82) .. (285,95);

\draw[draw=#2, line width=#3pt] (285,95) .. controls (298,81) .. (313,89);

\draw[draw=#2, line width=#3pt] (313,89) .. controls (325,78) .. (338,86);

\draw[draw=#2, line width=#3pt] (338,86) .. controls (354,74) .. (366,90);

\draw[draw=#2, line width=#3pt] (366,90) .. controls (389,85) .. (380,108);

\draw[draw=#2, line width=#3pt] (380,108) .. controls (390,128) .. (370,135);

\draw[draw=#2, line width=#3pt] (370,135) .. controls (370,152) .. (351,153);

\draw[draw=#2, line width=#3pt] (351,153) .. controls (354,173) .. (335,174);

\draw[draw=#2, line width=#3pt] (335,174) .. controls (334,191) .. (318,191);

\draw[draw=#2, line width=#3pt] (318,191) .. controls (315,210) .. (296,207);

\draw[draw=#2, line width=#3pt] (296,207) .. controls (290,226) .. (274,219);

\draw[draw=#2, line width=#3pt] (274,219) .. controls (263,234) .. (248,222);

\draw[draw=#2, line width=#3pt] (248,222) .. controls (237,236) .. (223,225);

\draw[draw=#2, line width=#3pt] (223,225) .. controls (208,237) .. (196,221);

\draw[draw=#2, line width=#3pt] (196,221) .. controls (180,224) .. (175,206);

\draw[draw=#2, line width=#3pt] (175,206) .. controls (159,207) .. (154,191);

\draw[draw=#2, line width=#3pt] (154,191) .. controls (138,190) .. (134,172);

\draw[draw=#2, line width=#3pt] (134,172) .. controls (117,180) .. (110,188);

\draw[draw=#2, line width=#3pt] (110,188) .. controls (104,206) .. (121,231);

\draw[draw=#2, line width=#3pt] (121,231) .. controls (151,277) .. (146,315);

\draw[draw=#2, line width=#3pt] (146,315) .. controls (127,340) .. (95,346);

\draw[draw=#2, line width=#3pt] (95,346) .. controls (71,337) .. (45,301);

\draw[draw=#2, line width=#3pt] (89,321) circle (0.8cm);

\draw[draw=#2, line width=#3pt] (196,93) .. controls (194,62) .. (194,33);

\draw[draw=#2, line width=#3pt] (194,33) .. controls (172,33) .. (141,25);

\draw[draw=#2, line width=#3pt] (141,25) .. controls (138,22) .. (143,17);

\draw[draw=#2, line width=#3pt] (143,17) .. controls (175,13) .. (212,19);

\draw[draw=#2, line width=#3pt] (212,19) .. controls (217,26) .. (213,36);

\draw[draw=#2, line width=#3pt] (213,36) .. controls (208,59) .. (207,100);

\draw[draw=#2, line width=#3pt] (288,92) .. controls (285,55) .. (286,33);

\draw[draw=#2, line width=#3pt] (286,33) .. controls (263,32) .. (235,28);

\draw[draw=#2, line width=#3pt] (235,28) .. controls (230,22) .. (234,17);

\draw[draw=#2, line width=#3pt] (234,17) .. controls (270,12) .. (304,17);

\draw[draw=#2, line width=#3pt] (304,17) .. controls (308,27) .. (304,35);

\draw[draw=#2, line width=#3pt] (304,35) .. controls (300,57) .. (302,85);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Ant###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcAnt}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
    \draw[draw=#2, line width=#3pt]  (94,129) circle (3.5cm); %cabeça
    \draw[draw=#2, line width=#3pt]  (90.4,143) circle (0.7cm);%olho
    \draw[draw=#2, line width=#3pt]  (74,157.5) .. controls(76,184 ) .. (66,193);%antena
    \draw[draw=#2, line width=#3pt]  (64,192) circle (0.4cm);
    \draw[draw=#2, line width=#3pt]  (88,163.5) .. controls(91,181 ) .. (87,196);%antena
    \draw[draw=#2, line width=#3pt]  (86,196) circle (0.4cm);
    \draw[draw=#2, line width=#3pt]  (70,104) .. controls(79,112) .. (82,122);%boca
    \draw[draw=#2, line width=#3pt] (265,124) ellipse (55 and 30);%barriga
    \draw[draw=#2, line width=#3pt] (174,120) ellipse (45 and 35);%corpo final
    \draw[draw=#2, line width=#3pt] (145,93).. controls(140,57) and (120,40) .. (108,43);%pata1
    \draw[draw=#2, line width=#3pt] (164,86).. controls(146,41) .. (133,34);%pata2
    \draw[draw=#2, line width=#3pt] (180,85).. controls(191,29) .. (205,30);%pata3
    \draw[draw=#2, line width=#3pt] (197,90).. controls(206,40) .. (217,37);%pata4
    \draw[draw=#2, line width=#3pt] (255,94).. controls(240,40) .. (230,40);%pata5
    \draw[draw=#2, line width=#3pt] (272,94).. controls(280,38) .. (296,40);%pata6
\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%####bat###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBatA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2, line width=#3pt] (36,45) circle (1.3cm);
\draw[draw=#2, line width=#3pt] (49,47)--(352,260)..controls(344,292)..(319,302)--(41,57);
\end{tikzpicture}
}    
    


%%%%%%%%%%%%%%%%%%%####Mug###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcMug}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2, line width=#3pt] (30,33)..controls(30,10) and (281,10)..(281,33)--(281,310)..controls(281,340) and (30,340)..(30,310)--cycle;
\draw[draw=#2, line width=#3pt] (155,300) ellipse (110 and 20);
\draw[draw=#2, line width=#3pt](281,118) arc (258:462:65);
\draw[draw=#2, line width=#3pt](281,93) arc (262:458:90);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Umbrella###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcUmbrella}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
    % UMBRELLA    Resindent Evil
    \draw[draw=#2, line width=#3pt] (170,146)..controls(170,118)and(200,118)..(200,146)--(200,330)--(189,329)--(189,146)..controls(189,130)and(175,130)..(177,146)--(170,146);
    \draw [fill=black,line width=2pt] (189,516.5)--(198,550)--(210,516)--cycle;
    \draw [black,line width=3pt](28,325)..controls(72,360)..(121,325)..controls(157,359) ..(194,325)..controls(230,360) and (245,360)..(278,330)..controls(320,362)..(368,324)..controls(328,470)..(198,521)..controls(80,463)..(28,325);
\draw[draw=#2, line width=#3pt] (198,521)--(194,325);
\draw[draw=#2, line width=#3pt] (198,521)..controls(133,445)..(121,325);
\draw[draw=#2, line width=#3pt] (198,521)..controls(259,454)..(278,330);
    \draw [fill=black] (97,392) circle (1cm);
    \draw [fill=black] (118,443) circle (1cm);
    \draw [fill=black] (164,383) circle (1cm);
    \draw [fill=black] (173,438) circle (1cm);
    \draw [fill=black] (227,441) circle (1cm);
    \draw [fill=black] (234,386) circle (1cm);
    \draw [fill=black] (310,394) circle (1cm);
    \draw [fill=black] (290,446) circle (1cm);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Lion###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcLion}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2, line width=#3pt](130,355)--(165,345)--(190,360)--(195,350)--(215,370)..controls(226,354)..(245,345)--(270,355)--(265,340)--(295,325)--(290,315)--(320,295)--(305,290)..controls(328,261)..(330,240)--(350,210)--(340,205)--(355,170)..controls(344,169)..(330,105)--(320,115)..controls(322,98)..(290,60)--(290,75)--(267,20)..controls(246,25)..(230,45)--(225,25)..controls(215,39)..(200,50)--(175,20)--(170,43)..controls(156,27)..(130,21)..controls(127,35)..(105,75)--(105,60)..controls(75,93)..(70,115)--(65,100)..controls(51,161)..(40,170)--(50,210)--(35,215)..controls(70,233) and(64,270)..(95,293)--(80,300)--(110,320)--(100,325)--(140,345)--cycle;
    
\draw[draw=#2, line width=#3pt] (165,290)--(180,285)--(195,290)--(200,285)--(205,290)--(222,280)--(235,285)--(235,275)--(250,270)--(240,270)--(260,260)--(250,255)..controls(262,243)..(265,230)--(275,215)--(270,210)--(275,195)--(270,199)--(274,176)--(286,168)--(276,164)--(286,155)--(275,155)--(275,145)--(270,145)--(265,135)--(259,136)--(234,121)..controls(234,95) and (170,95) ..(170,121)--(135,140)--(130,140)--(125,145)--(115,145)--(120,155)--(105,155)--(115,165)--(105,170)..controls(122,175)..(125,200)--(115,195)--(125,215)--(115,215)..controls(137,230)and (120,243)..(145,255)--(135,260)--(155,270)--(150,275)--(170,280)--cycle;
    
    %olhos
    \draw[draw=#2, line width=#3pt] (172,222) ellipse (12 and 17);
    \draw [draw=none,fill=black, line width=2pt](161,214)..controls(172,228)..(183,214);
    \draw [ line width=2pt,fill=black](163,215)..controls(163,203)and(182,203)..(182,215);
    
    \draw [fill=white, line width=2pt] (230,222) ellipse (12 and 17);
    \draw [fill=black,draw=none, line width=2pt](219,214)..controls(230,227)..(241,214);
    \draw [ fill=black,line width=2pt](220,215)..controls(220,203)and(240,203)..(240,215);
    %nariz
\draw[draw=#2, line width=#3pt](192,171)..controls(201,174)..(210,171)..controls(210,167)..(202,159)..controls(192,167)..cycle;
    %boca
    \draw[draw=#2, line width=#3pt] (168,141)..controls(180,130) and (200,130)..(202,159)..controls(200,130) and(228,130)..(233,141);
    
    %bigodes
\draw[draw=#2, line width=#3pt](235,165) ..controls(267,186)..(305,200);
\draw[draw=#2, line width=#3pt](235,160) ..controls(274,175)..(310,180);
\draw[draw=#2, line width=#3pt](240,155) ..controls(286,159)..(325,150);
\draw[draw=#2, line width=#3pt](170,160) ..controls(136,185).. (95,195);
\draw[draw=#2, line width=#3pt](170,150) ..controls(136,170).. (90,175);
\draw[draw=#2, line width=#3pt](165,145) ..controls(125,154)..(80,150);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####BirdC###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBirdC}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2, line width=#3pt] (70,155) ..controls(70,0)and(335,-40).. (335,185) -- (275,160) -- (235,190) -- (185,165) -- (160,180) -- (130,155) -- (100,180)--cycle;

\draw[draw=#2, line width=#3pt]  (275,160) -- (255,125) -- (240,130) -- (245,105) -- (215,90);

\draw[draw=#2, line width=#3pt] (330,183).. controls(335,200).. (320,205) ..controls(335,205)and(355,230)..(320,225) ..controls(350,240)and(350,252).. (320,250) ..controls(380,300) and (360,330).. (275,255) ..controls(262,244).. (255,220);

\draw[draw=#2, line width=#3pt] (289,267) ..controls(288,289)and(278,332).. (245,353) ..controls(285,360)and(238,375).. (227,362)..controls(240,383)and(220,383).. (212,370).. controls(190,390)and(180,390)..(190,363) ..controls(120,360)and(110,300).. (135,245) ..controls(113,235)and(102,193).. (105,176);

\draw[draw=#2, line width=#3pt]  (85,167) ..controls(48,195)and(60,208)..(75,200) ..controls(40,215)and(50,240).. (67,228) ..controls(53,236)and(40,270).. (73,258)  ..controls(25,298)and(70,310).. (126,270);

\draw[draw=#2, line width=#3pt] (165,305) ..controls(160,265).. (185,295) ..controls(125,325).. (190,325)  ..controls(190,340)and(210,320).. (195,305)..controls(196,293)..(201,287)..controls(158,250).. (155,310);
\draw[draw=#2, line width=#3pt] (183,344) ellipse (6 and 9);
\draw[draw=#2, line width=#3pt] (212,336) ellipse (6 and 9);

\draw  [fill=black,line width=2pt] (177,344)..controls(185,345)..(188,349);
\draw  [fill=black,line width=2pt] (177,343)..controls(179,354)and(183,355)..(188,349);

\draw  [fill=black,line width=2pt] (206,336)..controls(215,338)..(216,343);
\draw  [fill=black,line width=2pt] (206,335)..controls(205,347)and(215,346)..(216,342);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####squirrel###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcSquirrelA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
    %scraft
    \draw[draw=#2, line width=#3pt] (175,165) ..controls(110,90)and(100,120).. (145,160) ..controls(140,176).. (130,180)..controls(58,195)and(84,249).. (155,255)-- (175,280)..controls(181,260)..(180,245)  ..controls(195,220)and(190,200)..  (175,185) ..controls(188,161).. (185,130) ..controls(200,100)and(240,100).. (215,265) ..controls(240,330)and(330,289).. (335,250) ..controls(283,280)and(270,250).. (280,210) ..controls(320,30)and(195,40)..(175,95) ..controls(175,65).. (160,65) ..controls(95,60)and(119,85).. (135,85) ..controls(130,94)and(130,120).. (155,125) -- (153,141.7);
    
\draw[draw=#2, line width=#3pt] (120,182.5)..controls(85,140)and(105,100)..(132.5,95);
\draw[draw=#2, line width=#3pt] (185,130) ..controls(204,155).. (190,220) ..controls(160,320)and(300,360).. (336,250);
\draw[draw=#2, line width=#3pt] (140,253) ..controls(142,260).. (140,280) ..controls(151,270).. (155,255);
\draw[draw=#2, line width=#3pt] (108,112.5) -- (108,95) ..controls(85,85)and(92,75).. (117.5,75);
\draw[draw=#2, line width=#3pt] (165,250) ..controls(175,265)..(175,280);
    \draw [fill=black!80](126,229) circle (0.4cm);
    \draw   [line width=2pt,fill=black!80] (88,217) ..controls(94,215).. (95,210) ..controls(94,207).. (90,203)..controls(87,211)..cycle;

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####Giraffe###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcGiraffeA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
    \draw[draw=#2, line width=#3pt] (85,515).. controls(163,340)..(160,245) ..controls(169,139)and (165,50).. (150,40) ..controls(155,29)..(180,30)..controls(190,290)and (220,290).. (195,50) ..controls(189,42).. (185,35) ..controls (203,29)..(220,35) ..controls(222,40).. (220,50) ..controls(225,245).. (275,205) ..controls(274,152).. (235,50) ..controls(245,40)..(265,45) ..controls(250,64)and(310,164).. (310,195) ..controls(315,166).. (310,140) ..controls(305,76)..(295,50) ..controls(306,43).. (325,45) ..controls(335,165).. (330,255) ..controls(353,224).. (370,180) ..controls(357,150).. (360,110) ..controls(390,153)and (385,235).. (330,280) ..controls(325,295).. (310,305) ..controls(211,405).. (120,570) ..controls(128,600).. (120,615) ..controls(99,610).. (80,590) ..controls(73,606).. (75,620) -- (60,620) ..controls(66,600)..(60,585) ..controls(49,575)..(40,550) ..controls(39,526).. (25,505) ..controls(24,495)..(25,490) ..controls(54,490)..(65,505)--cycle;
    
    \draw[draw=#2, line width=#3pt] (55,580) ..controls(50,593)..(40,605) -- (50,615) ..controls(57,605).. (62,590);
    \draw [fill=black](77,567) circle(0.6cm);
\draw[draw=#2, line width=#3pt] (35,490).. controls(49,499)..(55,515);
    
    \draw[fill=black, line width=2pt] (180,45) -- (155,45) --(150,40) ..controls(155,30)..(160,29) -- (180,31)--cycle;
    \draw [fill=black,line width=2pt] (220,50) -- (195,50) -- (185,35)..controls(202,30).. (220,35) ..controls(223,44)..(220,50)--cycle;
    \draw [fill=black,line width=2pt] (239,60) -- (262,55) -- (265,45) ..controls(246,40).. (235,50)--cycle;
    \draw [fill=black,line width=2pt] (299,60) -- (295,50) -- (305,45) ..controls(315,44).. (325,45) -- (325,50)--cycle;
    
    \draw [draw=none,fill=black](118,520) ellipse(15 and 10);
    \draw [draw=none,fill=black](131,488) ellipse(10 and 15);
    \draw [draw=none,fill=black](109,498) ellipse(7 and 7);
    \draw [draw=none,fill=black](154,483) ellipse(5 and 5);
    \draw [draw=none,fill=black](146,456) ellipse(14 and 11);
    \draw [draw=none,fill=black](144,428) ellipse(7 and 7);
    \draw [draw=none,fill=black](166,425) ellipse(10 and 15);
    \draw [draw=none,fill=black](188,421) ellipse(6 and 10);
    \draw [draw=none,fill=black](154,398) ellipse(7 and 10);
    \draw [draw=none,fill=black](181,393) ellipse(13 and 9);
    \draw [draw=none,fill=black](207,385) ellipse(6 and 12);
    \draw [draw=none,fill=black](176,359) ellipse(10 and 15);
    \draw [draw=none,fill=black](216,358) ellipse(16 and 10);
    \draw [draw=none,fill=black](241,345) ellipse(9 and 9);
    \draw [draw=none,fill=black](186,324) ellipse(10 and 15);
    \draw [draw=none,fill=black](214,317) ellipse(10 and 13);
    \draw [draw=none,fill=black](250,315) ellipse(12 and 10);
    \draw [draw=none,fill=black](194,287) ellipse(16 and 13);
    \draw [draw=none,fill=black](177,268) ellipse(5 and 5);
    \draw [draw=none,fill=black] (230,290) ellipse (10 and 15);
    \draw [draw=none,fill=black] (255,265) ellipse (10 and 15);
    \draw [draw=none,fill=black] (285,285) ellipse (10 and 8);
    \draw [draw=none,fill=black] (280,310) ellipse (12 and 10);
    \draw [draw=none,fill=black] (315,280) ellipse (10 and 10);
    \draw [draw=none,fill=black] (310,240) ellipse (5 and 10);
    \draw [draw=none,fill=black] (280,245) ellipse (10 and 15);
    \draw [draw=none,fill=black] (310,220) ellipse (10 and 5);
    \draw [draw=none,fill=black] (285,205) ellipse (5 and 5);
    \draw [draw=none,fill=black] (293,178) ellipse (5 and 13);
    \draw [draw=none,fill=black] (285,155) ellipse (5 and 10);
    \draw [draw=none,fill=black] (275,135) ellipse (5 and 5);
    \draw [draw=none,fill=black] (275,115) ellipse (5 and 5);
    \draw [draw=none,fill=black] (265,105) ellipse (5 and 5);
    \draw [draw=none,fill=black] (255,80) ellipse (5 and 5);
    \draw [draw=none,fill=black] (310,80) ellipse (5 and 5);
    \draw [draw=none,fill=black] (320,95) ellipse (9 and 5);
    \draw [draw=none,fill=black] (320,125) ellipse (5 and 5);
    \draw [draw=none,fill=black] (320,150) ellipse (5 and 5);
    \draw [draw=none,fill=black] (325,185) ellipse (5 and 10);
    \draw [draw=none,fill=black] (205,255) ellipse (15 and 10);
    \draw [draw=none,fill=black] (220,230) ellipse (10 and 5);
    \draw [draw=none,fill=black] (215,200) ellipse (5 and 10);
    \draw [draw=none,fill=black] (215,170) ellipse (5 and 10);
    \draw [draw=none,fill=black] (210,150) ellipse (5 and 5);
    \draw [draw=none,fill=black] (210,125) ellipse (5 and 5);
    \draw [draw=none,fill=black] (210,95) ellipse (7 and 9);
    \draw [draw=none,fill=black] (215,62) ellipse (5 and 10);
    \draw [draw=none,fill=black] (175,235) ellipse (10 and 8);
    \draw [draw=none,fill=black] (180,205) ellipse (7 and 10);
    \draw [draw=none,fill=black] (175,175) ellipse (5 and 10);
    \draw [draw=none,fill=black] (180,155) ellipse (5 and 10);
    \draw [draw=none,fill=black] (175,135) ellipse (5 and 5);
    \draw [draw=none,fill=black] (175,105) ellipse (5 and 5);
    \draw [draw=none,fill=black] (175,85) ellipse (5 and 10);
    \draw [draw=none,fill=black] (175,60) ellipse (5 and 5);
\end{tikzpicture}
}





%%%%%%%%%%%%%%%%%%%####rabit###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcRabbitA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (179,431) .. controls (156,449) and (19,271) ..(190,267);
\draw[draw=#2, line width=#3pt] (190,267) .. controls (343,295) and (208,449) ..(176,432);
\draw[draw=#2, line width=#3pt] (154,420) .. controls (125,484) and (140,450) ..(113,505);
\draw[draw=#2, line width=#3pt] (113,505) .. controls (102,522) and (45,483) ..(26,468);
\draw[draw=#2, line width=#3pt] (26,468) .. controls (24,449) and (71,451) ..(92,454);
\draw[draw=#2, line width=#3pt] (92,454) .. controls (98,454) and (118,427) ..(139,404);
\draw[draw=#2, line width=#3pt] (209,420) .. controls (227,457) and (248,499) ..(253,505);
\draw[draw=#2, line width=#3pt] (253,505) .. controls (262,516) and (316,481) ..(336,466);
\draw[draw=#2, line width=#3pt] (336,466) .. controls (338,448) and (293,449) ..(272,450);
\draw[draw=#2, line width=#3pt] (272,450) .. controls (260,442) and (241,418) ..(227,403);
\draw[draw=#2, line width=#3pt] (166,385) ellipse(0.6cm and 0.9cm);
\draw[draw=#2, line width=#3pt] (196,388) ellipse(0.6cm and 0.9cm);
\draw[draw=#2, line width=#3pt] (133,327) .. controls (108,344) and (77,354) ..(47,352);
\draw[draw=#2, line width=#3pt] (116,320) .. controls (105,322) and (92,322) ..(80,319);
\draw[draw=#2, line width=#3pt] (123,304) .. controls (91,300) and (83,278) ..(75,263);
\draw[draw=#2, line width=#3pt] (244,352) .. controls (258,373) and (278,385) ..(300,393);
\draw[draw=#2, line width=#3pt] (249,334) .. controls (267,341) and (287,352) ..(302,362);
\draw[draw=#2, line width=#3pt] (242,319) .. controls (260,316) and (279,312) ..(294,302);
\draw[draw=#2, line width=#3pt] (142,342) .. controls (157,354) and (191,379) ..(230,347);
\draw[draw=#2, line width=#3pt] (142,342) .. controls (157,325) and (183,306) ..(191,300);
\draw[draw=#2, line width=#3pt] (191,300) .. controls (209,316) and (226,333) ..(230,347);
\draw[draw=#2, line width=#3pt] (191,300) -- (191,284);
\draw[draw=#2, line width=#3pt] (135,278) .. controls (-16,-4) and (438,-32) ..(241,288);
\draw[draw=#2, line width=#3pt] (135,277) .. controls (71,241) and (52,243) ..(32,220);
\draw[draw=#2, line width=#3pt] (32,220) .. controls (14,198) and (35,168) ..(77,201);
\draw[draw=#2, line width=#3pt] (77,201) .. controls (88,201) and (101,209) ..(111,220);
\draw[draw=#2, line width=#3pt] (247,292) .. controls (289,270) and (338,248) ..(357,238);
\draw[draw=#2, line width=#3pt] (357,238) .. controls (381,223) and (337,186) ..(324,207);
\draw[draw=#2, line width=#3pt] (324,207) .. controls (310,211) and (284,215) ..(275,220);
\draw[draw=#2, line width=#3pt] (108,138) .. controls (62,129) and (53,94) ..(81,51);
\draw[draw=#2, line width=#3pt] (81,51) .. controls (20,25) and (51,6) ..(167,24);
\draw[draw=#2, line width=#3pt] (167,24) .. controls (180,33) and (188,47) ..(187,60);
\draw[draw=#2, line width=#3pt] (207,58) .. controls (211,41) and (217,30) ..(225,24);
\draw[draw=#2, line width=#3pt] (225,24) .. controls (257,26) and (281,18) ..(300,20);
\draw[draw=#2, line width=#3pt] (300,20) .. controls (361,6) and (357,35) ..(313,50);
\draw[draw=#2, line width=#3pt] (313,50) .. controls (335,105) and (340,115) ..(291,140);
\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%##strawberry#%%%%%%%%%%%%%%%%%%%

\newcommand{\fcStrawberry}[3]{ 
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (144,307) .. controls (120,318) and (85,341) ..(91,369);
\draw[draw=#2, line width=#3pt] (91,369) .. controls (108,354) and (176,345) ..(185,314);
\draw[draw=#2, line width=#3pt] (185,314) .. controls (190,336) and (177,357) ..(163,373);
\draw[draw=#2, line width=#3pt] (163,373) .. controls (202,369) and (220,327) ..(223,303);
\draw[draw=#2, line width=#3pt] (223,303) .. controls (221,343) and (253,372) ..(282,384);
\draw[draw=#2, line width=#3pt] (282,384) .. controls (288,354) and (273,324) ..(260,316);
\draw[draw=#2, line width=#3pt] (260,316) .. controls (296,311) and (318,274) ..(345,272);
\draw[draw=#2, line width=#3pt] (345,272) .. controls (319,255) and (256,263) ..(230,267);
\draw[draw=#2, line width=#3pt] (230,267) .. controls (243,237) and (220,216) ..(224,192);
\draw[draw=#2, line width=#3pt] (224,192) .. controls (178,227) and (187,263) ..(180,271);
\draw[draw=#2, line width=#3pt] (180,271) .. controls (133,234) and (100,256) ..(68,253);
\draw[draw=#2, line width=#3pt] (68,253) .. controls (83,277) and (135,289) ..(144,307);
\draw[draw=#2, line width=#3pt] (121,320) .. controls (-84,240) and (90,115) ..(140,80);
\draw[draw=#2, line width=#3pt] (140,80) .. controls (195,16) and (265,4) ..(307,115);
\draw[draw=#2, line width=#3pt] (307,115) .. controls (424,246) and (365,352) ..(264,319);
\draw[draw=#2, line width=#3pt] (70,220) .. controls (52,169) and (116,170) ..(70,220);
\draw[draw=#2, line width=#3pt] (128,163) .. controls (95,116) and (182,100) ..(128,163);
\draw[draw=#2, line width=#3pt] (158,231) .. controls (136,177) and (201,173) ..(158,231);
\draw[draw=#2, line width=#3pt] (216,173) .. controls (192,120) and (256,129) ..(216,173);
\draw[draw=#2, line width=#3pt] (239,103) .. controls (219,47) and (272,62) ..(239,103);
\draw[draw=#2, line width=#3pt] (293,237) .. controls (286,167) and (348,219) ..(293,237);


\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%####turtle###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcTurtle}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (114,192) .. controls (86,180) and (83,168) ..(88,158);
\draw[draw=#2, line width=#3pt] (88,158) .. controls (74,129) and (118,113) ..(133,104);
\draw[draw=#2, line width=#3pt] (133,104) .. controls (148,86) and (191,76) ..(213,85);
\draw[draw=#2, line width=#3pt] (213,85) .. controls (251,76) and (284,93) ..(289,119);
\draw[draw=#2, line width=#3pt] (289,119) .. controls (336,126) and (336,170) ..(265,189);
\draw[draw=#2, line width=#3pt] (265,189) .. controls (242,208) and (201,214) ..(180,205);
\draw[draw=#2, line width=#3pt] (180,205) .. controls (151,210) and (118,203) ..(114,192);
\draw[draw=#2, line width=#3pt] (91,177) .. controls (85,191) and (89,186) ..(79,195);
\draw[draw=#2, line width=#3pt] (79,195) .. controls (91,196) and (96,188) ..(105,188);
\draw[draw=#2, line width=#3pt] (162,170) .. controls (180,188) and (215,188) ..(242,169);
\draw[draw=#2, line width=#3pt] (162,170) .. controls (181,167) and (196,160) ..(211,152);
\draw[draw=#2, line width=#3pt] (242,169) .. controls (235,161) and (218,157) ..(211,152);
\draw[draw=#2, line width=#3pt] (162,170) .. controls (105,166) and (130,169) ..(88,158);
\draw[draw=#2, line width=#3pt] (114,192) .. controls (139,193) and (155,189) ..(174,178);
\draw[draw=#2, line width=#3pt] (180,205) .. controls (190,199) and (197,190) ..(201,183);
\draw[draw=#2, line width=#3pt] (265,189) .. controls (249,177) and (250,171) ..(242,169);
\draw[draw=#2, line width=#3pt] (242,169) .. controls (275,166) and (305,149) ..(317,133);
\draw[draw=#2, line width=#3pt] (289,119) .. controls (269,135) and (234,151) ..(211,152);
\draw[draw=#2, line width=#3pt] (213,85) .. controls (218,108) and (216,133) ..(211,152);
\draw[draw=#2, line width=#3pt] (133,104) .. controls (154,128) and (173,141) ..(211,152);
\draw[draw=#2, line width=#3pt] (113,115) .. controls (95,83) and (49,76) ..(41,109);
\draw[draw=#2, line width=#3pt] (41,109) .. controls (68,102) and (84,111) ..(95,128);
\draw[draw=#2, line width=#3pt] (196,82) .. controls (189,73) and (193,76) ..(191,65);
\draw[draw=#2, line width=#3pt] (191,65) .. controls (153,42) and (155,34) ..(164,24);
\draw[draw=#2, line width=#3pt] (164,24) .. controls (194,23) and (232,45) ..(226,83);
\draw[draw=#2, line width=#3pt] (108,108) .. controls (130,84) and (158,68) ..(191,65);
\draw[draw=#2, line width=#3pt] (226,65) .. controls (249,61) and (282,73) ..(295,89);
\draw[draw=#2, line width=#3pt] (273,94) .. controls (278,89) and (288,90) ..(295,89);
\draw[draw=#2, line width=#3pt] (295,89) .. controls (311,93) and (326,74) ..(346,73);
\draw[draw=#2, line width=#3pt] (346,73) .. controls (379,73) and (372,128) ..(310,127);
\draw[draw=#2, line width=#3pt] (305,89) .. controls (302,94) and (303,95) ..(305,98);
\draw[draw=#2, line width=#3pt] (329,125) .. controls (356,146) and (348,166) ..(312,165);
\draw[draw=#2, line width=#3pt] (326,95) ellipse(0.2cm and 0.3cm);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####FLOWER###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcFlowerA}[3]{ 
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (10,43) -- (119,206);
\draw[draw=#2, line width=#3pt] (30,44) -- (130,197);
\draw[draw=#2, line width=#3pt] (51,77) .. controls (121,125) and (181,141) ..(244,142);
\draw[draw=#2, line width=#3pt] (244,142) .. controls (254,114) and (257,84) ..(237,53);
\draw[draw=#2, line width=#3pt] (237,53) .. controls (308,94) and (283,144) ..(206,168);
\draw[draw=#2, line width=#3pt] (206,168) .. controls (179,174) and (118,141) ..(79,119);
\draw[draw=#2, line width=#3pt] (119,206) .. controls (84,253) and (108,308) ..(121,369);
\draw[draw=#2, line width=#3pt] (121,369) .. controls (118,305) and (154,271) ..(134,217);
\draw[draw=#2, line width=#3pt] (134,218) .. controls (170,254) and (249,237) ..(273,265);
\draw[draw=#2, line width=#3pt] (273,265) .. controls (184,191) and (214,217) ..(130,197);
\draw[draw=#2, line width=#3pt] (129,307) .. controls (130,333) and (146,365) ..(149,402);
\draw[draw=#2, line width=#3pt] (149,402) .. controls (151,338) and (177,295) ..(160,252);
\draw[draw=#2, line width=#3pt] (160,328) .. controls (156,360) and (181,379) ..(184,427);
\draw[draw=#2, line width=#3pt] (184,427) .. controls (181,368) and (208,327) ..(186,288);
\draw[draw=#2, line width=#3pt] (188,375) .. controls (193,404) and (210,425) ..(212,462);
\draw[draw=#2, line width=#3pt] (212,462) .. controls (207,410) and (239,366) ..(215,321);
\draw[draw=#2, line width=#3pt] (219,397) .. controls (218,412) and (256,467) ..(263,494);
\draw[draw=#2, line width=#3pt] (263,494) .. controls (246,442) and (276,396) ..(241,356);
\draw[draw=#2, line width=#3pt] (227,247) .. controls (245,254) and (271,288) ..(303,302);
\draw[draw=#2, line width=#3pt] (303,302) .. controls (271,275) and (189,294) ..(160,253);
\draw[draw=#2, line width=#3pt] (248,285) .. controls (271,295) and (294,324) ..(317,332);
\draw[draw=#2, line width=#3pt] (317,332) .. controls (287,313) and (218,336) ..(186,289);
\draw[draw=#2, line width=#3pt] (282,323) .. controls (303,328) and (321,362) ..(349,369);
\draw[draw=#2, line width=#3pt] (349,369) .. controls (319,347) and (241,363) ..(221,336);
\draw[draw=#2, line width=#3pt] (304,356) .. controls (320,366) and (342,401) ..(366,413);
\draw[draw=#2, line width=#3pt] (366,413) .. controls (327,381) and (269,397) ..(252,373);
\draw[draw=#2, line width=#3pt] (295,389) .. controls (322,405) and (329,472) ..(378,504);
\draw[draw=#2, line width=#3pt] (378,504) .. controls (340,460) and (265,451) ..(259,410);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####FISH###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcFishB}[3]{ 
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2,line width=#3pt](160,145) ellipse(16cm and 13cm);
\draw[draw=#2,line width=#3pt](280,220) arc(-63:180:50);
\draw[draw=#2,line width=#3pt](280,178) ellipse(8cm and 5cm); 
\draw[draw=#2,line width=#3pt](237,136)--(194,18);
\draw[draw=#2,line width=#3pt](210,153)--(159,17);
\draw[draw=#2,line width=#3pt](253,250)--(244,221);
\draw[draw=#2,line width=#3pt](165,275)--(92,29);
\draw[draw=#2,line width=#3pt](67,190) ellipse(1.9cm and 3cm);
\draw[draw=#2,line width=#3pt](49,186)--(78,166);
\draw[draw=#2,line width=#3pt](1,150)--(46,126);
\draw[draw=#2,line width=#3pt](295,76)--(361,80);
\draw[draw=#2,line width=#3pt](364,81)--(314,111);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%##centipede##%%%%%%%%%%%%%%%%%%%

\newcommand{\fcCentipede}[3]{ 
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2,line width=#3pt](317,70)circle(38.3);
\draw[draw=#2,line width=#3pt](250,107) circle(35.3);
\draw[draw=#2,line width=#3pt](188,137) circle(35.3);
\draw[draw=#2,line width=#3pt](148,191) circle(35.3);
\draw[draw=#2,line width=#3pt](100,241) circle(35.3);
\draw[draw=#2,line width=#3pt](68,299) circle(35.3);
\draw[draw=#2,line width=#3pt](38,360) circle(35.3);
\draw[draw=#2,line width=#3pt](85,410) circle(35.3);
\draw[draw=#2,line width=#3pt](335,106)--(357,121);
\draw[draw=#2,line width=#3pt](327,109)--(332,132);
\draw[draw=#2,line width=#3pt](310,109)--(319,141);
\draw[draw=#2,line width=#3pt](332,34)--(341,19);
\draw[draw=#2,line width=#3pt](312,32)--(316,05);
\draw[draw=#2,line width=#3pt](292,40)--(295,15);
\draw[draw=#2,line width=#3pt](252,72)--(250,55);
\draw[draw=#2,line width=#3pt](231,79)--(227,56);
\draw[draw=#2,line width=#3pt](220,87)--(209,61);
\draw[draw=#2,line width=#3pt](271,135)--(292,149);
\draw[draw=#2,line width=#3pt](254,144)--(277,161);
\draw[draw=#2,line width=#3pt](235,139)--(252,165);
\draw[draw=#2,line width=#3pt](216,156)--(230,162);
\draw[draw=#2,line width=#3pt](211,165)--(226,184);
\draw[draw=#2,line width=#3pt](192,172)--(214,184);
\draw[draw=#2,line width=#3pt](191,102)--(190,85);
\draw[draw=#2,line width=#3pt](167,109)--(165,90);
\draw[draw=#2,line width=#3pt](154,125)--(145,110);
\draw[draw=#2,line width=#3pt](141,155)--(134,146);
\draw[draw=#2,line width=#3pt](119,170)--(116,156);
\draw[draw=#2,line width=#3pt](114,189)--(101,171);
\draw[draw=#2,line width=#3pt](184,184)--(201,187);
\draw[draw=#2,line width=#3pt](181,201)--(202,204);
\draw[draw=#2,line width=#3pt](169,222)--(181,229);
\draw[draw=#2,line width=#3pt](136,236)--(147,237);
\draw[draw=#2,line width=#3pt] (131,256)--(157,258);
\draw[draw=#2,line width=#3pt](114,274)--(142,280);
\draw[draw=#2,line width=#3pt](95,206)--(87,192);
\draw[draw=#2,line width=#3pt](74,217)--(60,205);
\draw[draw=#2,line width=#3pt](64,240)--(47,229);
\draw[draw=#2,line width=#3pt](52,270)--(30,265);
\draw[draw=#2,line width=#3pt](36,277)--(15,280);
\draw[draw=#2,line width=#3pt](32,297)--(15,304);
\draw[draw=#2,line width=#3pt](102,289)--(117,286);
\draw[draw=#2,line width=#3pt](101,309)--(127,304);
\draw[draw=#2,line width=#3pt](87,326)--(115,330);
\draw[draw=#2,line width=#3pt](75,334)--(115,336);
\draw[draw=#2,line width=#3pt](69,341)--(90,347);
\draw[draw=#2,line width=#3pt](72,357)--(90,357);
\draw[draw=#2,line width=#3pt](72,364)--(96,364);
\draw[draw=#2,line width=#3pt](26,325)--(12,314);
\draw[draw=#2,line width=#3pt](11,342)--(-04,342);
\draw[draw=#2,line width=#3pt](4,369)--(-10,367);
\draw[draw=#2,line width=#3pt](73,441) arc(-50:160:30);
\draw[draw=#2,line width=#3pt](121,416) arc(-65:-180:-30);
\draw[draw=#2,line width=#3pt](32,467) circle(10.4);
\draw[draw=#2,line width=#3pt](164,376) circle(10.4);
\draw[draw=#2,line width=#3pt](63,391) arc(30:120:-20);
\draw[draw=#2,line width=#3pt](72,417) circle(06.1);
\draw[draw=#2,line width=#3pt](98,406) circle(06.1);

\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%##Book##%%%%%%%%%%%%%%%%%%%


\newcommand{\fcBookA}[3]{ 
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2,line width=#3pt](216,36)--(330,76);
\draw[draw=#2,line width=#3pt](330,76)--(331,310);
\draw[draw=#2,line width=#3pt](331,310)--(214,267);
\draw[draw=#2,line width=#3pt](214,267)--(177,268);
\draw[draw=#2,line width=#3pt](177,268)--(62,307);
\draw[draw=#2,line width=#3pt](62,307)--(62,76);
\draw[draw=#2,line width=#3pt](62,76)--(178,35);
\draw[draw=#2,line width=#3pt](178,36)--(216,36);
\draw[draw=#2,line width=#3pt](216,36)--(216,266);
\draw[draw=#2,line width=#3pt](178,36)--(177,268);
\draw[draw=#2,line width=#3pt](220,22)--(344,62);
\draw[draw=#2,line width=#3pt](344,62)--(347,308);
\draw[draw=#2,line width=#3pt](347,308)--(333,310);--(331,76);
\draw[draw=#2,line width=#3pt](220,22)--(206,25);
\draw[draw=#2,line width=#3pt](206,25)--(186,25);
\draw[draw=#2,line width=#3pt](186,25)--(178,18);
\draw[draw=#2,line width=#3pt](178,18)--(41,60);
\draw[draw=#2,line width=#3pt](41,60)--(61,77);
\draw[draw=#2,line width=#3pt](41,60)--(43,309);
\draw[draw=#2,line width=#3pt](43,309)--(61,307);
\draw[draw=#2,line width=#3pt](109,143) arc (20:140:20);
\draw[draw=#2,line width=#3pt](115,184) arc (55:130:30);
\draw[draw=#2,line width=#3pt](115,233) arc (20:150:20);
\draw[draw=#2,line width=#3pt](141,138)arc(20:150:20);
\draw[draw=#2,line width=#3pt](159,126) arc(2:145:12);
\draw[draw=#2,line width=#3pt](137,172) arc (2:130:20);
\draw[draw=#2,line width=#3pt](158,167) arc (20:120:20);
\draw[draw=#2,line width=#3pt](135,231) arc (25:125:20);
\draw[draw=#2,line width=#3pt](151,227) arc (15:115:13);
\draw[draw=#2,line width=#3pt](256,129) arc (30:140:20);
\draw[draw=#2,line width=#3pt](285,136) arc (40:150:20);
\draw[draw=#2,line width=#3pt] (305,138) arc (20:140:20);
\draw[draw=#2,line width=#3pt](251,171) arc (30:150:15);
\draw[draw=#2,line width=#3pt](279,177) arc (40:133:25);
\draw[draw=#2,line width=#3pt](307,179) arc (40:133:25);
\draw[draw=#2,line width=#3pt](258,205) arc (40:135:25);
\draw[draw=#2,line width=#3pt](275,215) arc(45:140:20);
\draw[draw=#2,line width=#3pt](310,218) arc (40:145:20);
\draw[draw=#2,line width=#3pt](263,241) arc (40:133:25);
\draw[draw=#2,line width=#3pt](287,249) arc (40:145:20);
\draw[draw=#2,line width=#3pt](313,248) arc (40:135:20);
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%##Turtle##%%%%%%%%%%%%%%%%%%%



\newcommand{\fcTurtleA}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (71, 174) arc (167 : 0 : 156);
\draw[draw=#2, line width=#3pt] (71, 174) .. controls (192, 146) and (272, 141) ..  (379, 139);
\draw[draw=#2, line width=#3pt]  (252,145) -- (253,155) -- (232,174) -- (172,174) -- (156, 157);
\draw[draw=#2, line width=#3pt] (135, 161) -- (156,182)--(139, 208)--(85,212);
\draw[draw=#2, line width=#3pt] (90,220)--(138,215)--(168, 229) -- (168,254) -- (144, 274);
\draw[draw=#2, line width=#3pt] (156, 280) -- (176, 266)--(199, 274) -- (200, 293);
\draw[draw=#2, line width=#3pt] (214, 296) -- (215, 277) -- (248, 262) -- (309, 268);
\draw[draw=#2, line width=#3pt] (316, 256) -- (252, 253) -- (238, 233) -- (265, 214) -- (321, 216) -- (340, 232) --(316, 256);
\draw[draw=#2, line width=#3pt] (183, 234) -- (227, 234) -- (232, 255) -- (206, 268) -- (181, 258) -- (183, 234);
\draw[draw=#2, line width=#3pt] (152, 209) -- (182, 226) -- (226, 225) -- (251, 206) -- (235, 183) -- (175, 183) -- (152, 209);
\draw[draw=#2, line width=#3pt] (247, 178) -- (277, 154) -- (312, 146) -- (336, 159) -- (346, 181) -- (320, 202)--(268, 204) -- (247, 178);
\draw[draw=#2, line width=#3pt] (350, 228) -- (330,215) -- (363, 192) -- (369, 193);
\draw[draw=#2, line width=#3pt] (373, 181) -- (361, 181) -- (348, 157) -- (348, 140);
\draw[draw=#2, line width=#3pt] (356, 141) .. controls (377, 120) and (363, 80) ..  (360, 78)  .. controls (365, 91) and (345, 99) ..  (326, 106)  .. controls (313, 113) and (308, 121) ..  (308, 141);
\draw[draw=#2, line width=#3pt] (315, 114) .. controls (297,87) and (294, 86) .. (270, 76) .. controls (290, 98) and (258, 114) .. (265, 144);
\draw[draw=#2, line width=#3pt] (156, 156) .. controls (162, 135) and (130,113)..(150, 82)..controls(121,99) and (106,117) .. (104,137);
\draw[draw=#2, line width=#3pt] (71, 175) .. controls (67, 150) and (64, 124) .. (78, 106)..controls(71,125) and (127,145) .. (130,162);
\draw[draw=#2, line width=#3pt] (120, 257)..controls(94,299) and (39, 292)..(16,260)..controls(28,230) and (52, 219)..(82,204);
\draw[draw=#2, line width=#3pt] (16, 260) arc (-150 : -100 : 20);
\draw[fill = black] (56, 269) circle (0.7cm);
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%#flyingSaucer#%%%%%%%%%%%%%%%%%%%



\newcommand{\fcFlyingSaucer}[3]{ 
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[fill = black] (131, 363) circle (1.3cm);
\draw[fill = black] (246, 369) circle (1.3cm);
\draw[fill = black] (85, 82) circle (1.7cm);
\draw[fill = black] (202, 49) circle (1.7cm);
\draw[fill = black] (303, 86) circle (1.7cm);
\draw[draw=#2, line width=#3pt] (138,352)--(176,311);
\draw[draw=#2, line width=#3pt] (240,357)--(217,311);
\draw[draw=#2, line width=#3pt] (190,144)--(195,64);
\draw[draw=#2, line width=#3pt] (207,145)--(208,66);
\draw[draw=#2, line width=#3pt] (263,152)--(291,99);
\draw[draw=#2, line width=#3pt] (304,102)--(277,155);
\draw[draw=#2, line width=#3pt] (102,153)--(81,98);
\draw[draw=#2, line width=#3pt] (115,149)--(95,96);
\draw[draw=#2, line width=#3pt] (117, 205) arc (200 : -20 : 80);
\draw[draw=#2, line width=#3pt] (112, 223)..controls(15,203) and (40, 183)..(50,174)..controls(108,141)and(198,128)..(334,170)..controls(355,186) and (330, 210)..(272,225);
\draw[draw=#2, line width=#3pt] (117,205).. controls(164,182) and (224,178) .. (268,205);
\draw[draw=#2, line width=#3pt] (117,205).. controls(164,240) and (224,238) .. (268,205);
\draw[draw=#2, line width=#3pt] (117,205)--(160,209);
\draw[draw=#2, line width=#3pt](268,205) -- (227,208);
\draw[draw=#2, line width=#3pt](227,208)..controls(216,227) and (173,230)..(160,209);
\draw[draw=#2, line width=#3pt](227,208)..controls(216,185) and (173,188)..(160,209);
\draw[draw=#2, line width=#3pt](84,205)--(78,199)--(68,199)--(71,190)--(67,181)--(79,183)--(85,177)--(86,186)--(95,190)--(86,195)--(84,205);
\draw[draw=#2, line width=#3pt](119,182)--(124,172)--(119,165)--(130,167)--(136,158)--(138,169)--(148,173)--(137,177)--(137,189)--(129,181)--(119,182);
\draw[draw=#2, line width=#3pt](185,164)--(180,156)--(191,159)--(197,151)--(198,160)--(207,165)--(199,167)--(198,178)--(190,171)--(181,173)--(185,164);
\draw[draw=#2, line width=#3pt](246,158)--(257,162)--(263,155)--(264,165)--(275,169)--(265,173)--(263,184)--(257,175)--(245,178)--(251,167)--(246,158);
\draw[draw=#2, line width=#3pt](293,181)--(307,184)--(312,175)--(312,187)--(321,190)--(312,194)--(312,205)--(305,196)--(293,201)--(300,189)--(293,181);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%#ghost#%%%%%%%%%%%%%%%%%%%


\newcommand{\fcGhost}[3]{
\begin{tikzpicture}[scale = #1]
\draw[color=black, line width=#3pt] 
(0.7,0.1)  .. controls (0.3,2) and (-0.6,0.8) ..
(-0.7, 0.1);
\draw[color=black, line width=#3pt] 
(-0.7, 0.1)  .. controls (-0.8,-0.4) and (-0.9,-0.5) ..
(-1.2, -0.8); 

\draw[color=black, line width=#3pt] 
(0.7, 0.1)  .. controls (0.7,-0.1) and (0.9,-0.5) ..
(1.1, -0.8);

\draw[color=black, line width=#3pt] 
(-1.2, -0.8)..controls(-1.1,-0.8)and(-0.9,-0.8)..(-0.8,-0.8)..
controls(-0.8,-0.9)and(-0.7,-1)..(-0.6,-1)..
controls(-0.5,-1)and(-0.4,-1)..(-0.3,-0.9)..
controls(-0.2,-1)and(-0.1,-1)..(0.1,-1.0,0.1)..
controls(0.1,-1)and(0.3,-1)..(0.3,-0.9)..
controls(0.6,-0.9)and(0.6,-1)..(0.7,-1.1)..
controls(0.8,-1)and(0.9,-0.9)..(1.1,-0.8);
\draw[black, line width=#3pt] (-0.18,0.6)circle(0.2cm);
\draw[black, line width=#3pt] (0.2,0.6)circle(0.2cm);
\draw[black, line width=#3pt, fill] (-0.2,0.6)circle(0.1cm);
\draw[black, line width=#3pt ,fill] (0.2,0.6)circle(0.1cm);
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%#watermelon#%%%%%%%%%%%%%%%%%%%



\newcommand{\fcWatermelon}[3]{ 
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (381,178) arc (360:180: 18.5cm and 16cm);
\draw[draw=#2, line width=#3pt] (355,178) arc (360:180: 16cm and 14 cm);
\draw[draw=#2, line width=#3pt] (381,178) -- (12,178);
\draw[draw=#2, line width=#3pt] (75,156) .. controls (60,122) and (99,122) .. (75,156);
\draw[draw=#2, line width=#3pt] (131,155) .. controls (118,122) and (155,122) .. (131,155);
\draw[draw=#2, line width=#3pt] (125,120) .. controls (100,90) and (150,90) .. (125,120);
\draw[draw=#2, line width=#3pt] (175,146) .. controls (160,112) and (200,112) .. (175,146);
\draw[draw=#2, line width=#3pt] (75,156) .. controls (60,122) and (99,122) .. (75,156);
\draw[draw=#2, line width=#3pt] (183,109) .. controls (160,78) and (210,78) .. (183,109);
\draw[draw=#2, line width=#3pt] (215,165) .. controls (200,135) and (238,135) .. (215,165);
\draw[draw=#2, line width=#3pt] (248,144) .. controls (230,112) and (278,112) .. (248,144);
\draw[draw=#2, line width=#3pt] (242,100) .. controls (225,65) and (270,65) .. (242,100);
\draw[draw=#2, line width=#3pt] (305,133) .. controls (284,100) and (340,100) .. (305,133);
\draw[draw=#2, line width=#3pt] (300,169) .. controls (276,137) and (328,137) .. (300,169);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%####witchHat###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcWitchHat}[3]{ 
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2,line width=#3pt] (126,165) --(180,396)-- (127,447) .. controls (184,440) .. (209,419) -- (297,165);
\draw[draw=#2,line width=#3pt] (126,165) .. controls (160,115) and (275,115) .. (297,165);
\draw[draw=#2,line width=#3pt] (136,211) arc (117: 425:16.5cm and 7cm) (281,210);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%##Butterfly#%%%%%%%%%%%%%%%%%%%

\newcommand{\fcButterflyA}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2,line width=#3pt] (87,199) circle (4.5cm); 
\draw[draw=#2,line width=#3pt] (313,199) circle (4.5cm); 
\draw[draw=#2,line width=#3pt] (116,72) circle (3cm); 
\draw[draw=#2,line width=#3pt] (283,72) circle (3cm); 
\draw[draw=#2,line width=#3pt] (199,134) ellipse (2.3cm and 10.8cm);
\draw[draw=#2,line width=#3pt] (193,238) ..controls (190,335) and (148,339) .. (129,316) .. controls (115,290) and (125,270) .. (142,273) .. controls (157,276) and (155,290) .. (153,292) .. controls (151,297) and (145,292) .. (145,291) .. controls (141,285) and (139,282).. (134,289) .. controls (125,318) and (152,322).. (160,317).. controls (183,305) and (181,261) .. (184,215) ;
\draw[draw=#2,line width=#3pt] (184,215) .. controls (114,292) and (36,268) .. (16,244)..controls (-14,205) and (-3,153) .. (72,105).. controls (50,79) and (43,40) .. (54,28).. controls (76,-7) and (125,-11).. (187,42) ;
\draw[draw=#2,line width=#3pt] (205,238) ..controls (207,306) and (226,332) .. (255,325).. controls (278,317) and (275,293).. (272,283).. controls (266,268) and (244,268) .. (243,287).. controls(245,298) and (251,295) .. (253,289).. controls (259,280) and (264,288) ..(265,292).. controls (272,310) and (247,328) .. (234,315) .. controls (216,302) and (217,267) .. (214,215) ;
\draw[draw=#2,line width=#3pt] (214,215).. controls (288,290) and (368,282) .. (393,229).. controls (408,182) and (375,132) .. (326,106)..controls (352,79) and (356,37) .. (338,22)..controls (312,-05) and (256,0) .. (212,45) ;
\end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%###dolphin###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcDolphin}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2,line width=#3pt] (349,262) .. controls (368,295) and (318,337).. (277,339).. controls (229,344) and (197,329).. (150,300);
\draw[draw=#2,line width=#3pt] (349,263) .. controls (357,249).. (366,235).. controls (381,208) and (366,204) .. (353,212).. controls (337,222).. (328,231).. controls (318,243) and (308,240) .. (305,245).. controls (302,250) .. (302,256);
\draw[draw=#2,line width=#3pt] (349,263)..controls (330,252) and (304,273).. (255,272)..controls(242,271) .. (223,266);
\draw[draw=#2,line width=#3pt] (294,255)..controls(302,257) .. (309,254);
\draw[draw=#2,line width=#3pt] (348,215) .. controls (347,187) and (333,206).. (318,218).. controls (302,232) .. (294,235);
\draw[draw=#2,line width=#3pt] (341,220) ..controls (339,207)and(334,218) .. (332,227);
\draw[draw=#2,line width=#3pt] (278,311) .. controls (287,325)and(301,325).. (308,301);
\draw[draw=#2,line width=#3pt] (286,285.5) circle (1.6cm);
\draw[draw=#2,line width=#3pt] (286,270) ..controls (299,285) and (280,298) .. (270,287);
\draw[draw=#2,line width=#3pt] (283,285) ellipse (0.5cm and 0.4cm);
\draw[draw=#2,line width=#3pt] (302,231) .. controls (267,220) .. (210,210)..controls(164,201) and (151,169) ..(150,150).. controls (146,108)and(140,87) ..(131,73);
\draw[draw=#2,line width=#3pt] (223,266) ..controls (217,250) and  (176,255) .. (160,244)..controls (115,202)and(135,120).. (131,73);
\draw[draw=#2,line width=#3pt] (223,266)..controls(199,296)and(130,311).. (91,296)..controls(62,283)and(68,272) ..(86,274)..controls (111,273)and(148,267)..(160,244);
\draw[draw=#2,line width=#3pt] (126,267)..controls(99,215)and(103,178).. (115,145)..controls (124,100)and(105,98)..(87,80)..controls(70,60)..(64,40)..controls(57,5)and(78,27)..(97,38)--(130,60)--(159,30)..controls(185,7)and(186,11)..(182,41)..controls(178,60)and(165,81)..(144,107);
\draw[draw=#2,line width=#3pt] (183.5,27)..controls(168,68)..(140,94);
\draw[draw=#2,line width=#3pt](64,23)..controls(81,64)..(111,93)..controls(117,98)and(126,106)..(131.2,78);
\draw[draw=#2,line width=#3pt](267,221)..controls(269,187)..(257,167)..controls(239,141)and(229,150)..(233,170)..controls(236,186)and(225,200)..(215,211);
\draw[draw=#2,line width=#3pt](217,333)..controls(177,356)..(126,358)..controls(97,357)and(97,343)..(111,338)..controls(130,328)..(153,302);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####Plane###%%%%%%%%%%%%%%%%%%%



\newcommand{\fcPlaneA}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width = #3pt] (77,89) .. controls (89,108) .. (108,120);
\draw[draw=#2, line width = #3pt] (108,120) .. controls (70,143) .. (42,162);
\draw[draw=#2, line width = #3pt] (42,162) .. controls (21,160) .. (14,153);
\draw[draw=#2, line width = #3pt] (14,153) .. controls (46,120) .. (77,89);
\draw[draw=#2, line width = #3pt] (122,124) .. controls (72,83) .. (78,55);
\draw[draw=#2, line width = #3pt] (96,39) arc (-95 : 180 : 20);
\draw[draw=#2, line width = #3pt] (90,40) arc (-95 : 180 : 13);
\draw[draw=#2, line width = #3pt] (78,54) .. controls (80,43) .. (91,40);
\draw[draw=#2, line width = #3pt] (96,39) -- (92,40);
\draw[draw=#2, line width = #3pt] (94,40) .. controls (145,18) .. (193,40);
\draw[draw=#2, line width = #3pt] (193,40) .. controls (286,32) .. (370,28);
\draw[draw=#2, line width = #3pt] (370,28) .. controls (380,38) .. (387,51);
\draw[draw=#2, line width = #3pt] (387,51) .. controls (312,62) .. (246,69);
\draw[draw=#2, line width = #3pt] (246,69) .. controls (271,92) .. (291,123);
\draw[draw=#2, line width = #3pt] (291,123) .. controls (293,142) .. (294,157);
\draw[draw=#2, line width = #3pt] (294,157) .. controls (327,153) .. (358,152);
\draw[draw=#2, line width = #3pt] (358,152) -- (362,160);
\draw[draw=#2, line width = #3pt] (362,160) .. controls (329,168) .. (297,172);
\draw[draw=#2, line width = #3pt] (297,172) .. controls (304,212) .. (307,251);
\draw[draw=#2, line width = #3pt] (307,251) .. controls (301,256) .. (293,256);
\draw[draw=#2, line width = #3pt] (293,256) .. controls (273,198) .. (261,158);
\draw[draw=#2, line width = #3pt] (264,175) .. controls (240,178) .. (215,181);
\draw[draw=#2, line width = #3pt] (215,181) -- (207,176);
\draw[draw=#2, line width = #3pt] (207,176) .. controls (233,167) .. (260,163);
\draw[draw=#2, line width = #3pt] (261,158) .. controls (257,150) .. (237,152);
\draw[draw=#2, line width = #3pt] (237,152) .. controls (196,163) .. (158,168);
\draw[draw=#2, line width = #3pt] (158,168) .. controls (137,155) .. (122,124);
\draw[draw=#2, line width = #3pt] (180,98) -- (191,101) -- (183,145) -- (180,98);
\draw[draw=#2, line width = #3pt] (194,102) -- (209,106) -- (204,140) -- (187,145) -- (194,102);
\draw[draw=#2, line width = #3pt] (125,124) .. controls (146,124) .. (177,101);
\draw[draw=#2, line width = #3pt] (177,101) -- (179,147);
\draw[draw=#2, line width = #3pt] (179,147) .. controls (157,157) .. (141,154);
\draw[draw=#2, line width = #3pt] (141,154) .. controls (132,140) .. (125,125);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%###ladybug##%%%%%%%%%%%%%%%%%%%

\newcommand{\fcLadyBug}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width = #3pt] (195,160) ellipse (13cm and 15cm);
\draw[draw=#2, line width = #3pt] (196,309) -- (196,09);
\draw[draw=#2, line width = #3pt] (151,234) circle (2.5cm);
\draw[draw=#2, line width = #3pt] (108,168) circle (2.5cm);
\draw[draw=#2, line width = #3pt] (153,104) circle (2.5cm);
\draw[draw=#2, line width = #3pt] (271,224) circle (2.5cm);
\draw[draw=#2, line width = #3pt] (236,155) circle (2.5cm);
\draw[draw=#2, line width = #3pt] (258,96) circle (2.5cm);
\draw[draw=#2, line width = #3pt] (134,295) .. controls (124,354) .. (162,387);
\draw[draw=#2, line width = #3pt] (162,387) .. controls (192,396) .. (229,390);
\draw[draw=#2, line width = #3pt] (229,390) .. controls (269,350) .. (252,293);
\draw[draw=#2, line width = #3pt] (161,386) .. controls (133,422)  .. (113,423);
\draw[draw=#2, line width = #3pt] (113,423) .. controls (95,408) .. (97,396);
\draw[draw=#2, line width = #3pt] (97,396) .. controls (106,391) .. (119,410);
\draw[draw=#2, line width = #3pt] (119,410) .. controls (118,386) .. (101,380);
\draw[draw=#2, line width = #3pt] (101,380) .. controls (83,387) .. (76,408);
\draw[draw=#2, line width = #3pt] (76,408) .. controls (82,434) .. (109,449);
\draw[draw=#2, line width = #3pt] (109,449) .. controls (146,441) .. (172,391);
\draw[draw=#2, line width = #3pt] (219,392) .. controls (242,436) .. (283,445);
\draw[draw=#2, line width = #3pt] (283,445) .. controls (312,422) .. (302,388);
\draw[draw=#2, line width = #3pt] (302,388) .. controls (275,381) .. (262,409);
\draw[draw=#2, line width = #3pt] (262,409) .. controls (279,397) .. (284,394);
\draw[draw=#2, line width = #3pt] (284,394) .. controls (291,399) .. (291,408);
\draw[draw=#2, line width = #3pt] (291,408) .. controls (265,428) .. (234,383);
\draw[draw=#2, line width = #3pt] (92,251) .. controls (47,245) .. (29,234);
\draw[draw=#2, line width = #3pt] (29,234) .. controls (25,220) .. (35,221);
\draw[draw=#2, line width = #3pt] (35,221) .. controls (52,230) .. (83,234);
\draw[draw=#2, line width = #3pt] (66,175) .. controls (41,171) .. (27,159);
\draw[draw=#2, line width = #3pt] (27,159) .. controls (22,145) .. (35,144);
\draw[draw=#2, line width = #3pt] (35,144) .. controls (49,153) .. (65,159);
\draw[draw=#2, line width = #3pt] (74,104) .. controls (47,98) .. (27,85);
\draw[draw=#2, line width = #3pt] (27,85) .. controls (22,72) .. (36,71);
\draw[draw=#2, line width = #3pt] (36,71) .. controls (56,80) .. (81,87);
\draw[draw=#2, line width = #3pt] (298,250) .. controls (338,248) .. (361,237);
\draw[draw=#2, line width = #3pt] (361,237) .. controls (367,222) .. (357,220);
\draw[draw=#2, line width = #3pt] (357,220) .. controls (335,233) .. (307,234);
\draw[draw=#2, line width = #3pt] (323,176) .. controls (350,170) .. (362,158);
\draw[draw=#2, line width = #3pt] (362,158) .. controls (366,151) .. (356,145);
\draw[draw=#2, line width = #3pt] (356,145) .. controls (343,152) .. (324,159);
\draw[draw=#2, line width = #3pt] (316,106) .. controls (346,98) .. (364,85);
\draw[draw=#2, line width = #3pt] (364,85) .. controls (367,72) .. (356,71);
\draw[draw=#2, line width = #3pt] (356,71) .. controls (336,82) .. (309,88);

\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%##peacock##%%%%%%%%%%%%%%%%%%%

\newcommand{\fcPeacock}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width = #3pt] (210,183) circle (4.5cm);
\draw[draw=#2, line width = #3pt] (185,185) -- (211,185);
\draw[draw=#2, line width = #3pt] (185,185) .. controls (180,210) and (215,218) .. (211,185);
\draw[draw=#2, line width = #3pt] (212,185) -- (240,185);
\draw[draw=#2, line width = #3pt] (212,185) .. controls (212,214) and (239,215) .. (240,185);
\draw[draw=#2, line width = #3pt] (204,190) circle (0.5cm);
\draw[draw=#2, line width = #3pt] (219,190) circle (0.5cm);
\draw[draw=#2, line width = #3pt] (199,167) .. controls (210,199) and (230,175) .. (221,147);
\draw[draw=#2, line width = #3pt] (199,168) -- (221,147);
\draw[draw=#2, line width = #3pt] (199,168) .. controls (200,154) and (209,143) .. (217,151);
\draw[draw=#2, line width = #3pt] (201,132) .. controls (200,168) and (217,136) .. (220,131);
\draw[draw=#2, line width = #3pt] (220,131) .. controls (223,127) and (217,125) .. (212,128);
\draw[draw=#2, line width = #3pt] (212,128) .. controls (211,123) and (227,90) .. (206,110);
\draw[draw=#2, line width = #3pt] (206,110) .. controls (204,121) .. (206,132);
\draw[draw=#2, line width = #3pt] (206,132) -- (201,132);
\draw[draw=#2, line width = #3pt] (170,161) .. controls (161,146) .. (155,132);
\draw[draw=#2, line width = #3pt] (180,105) .. controls (171,128) and (146,141) .. (136,126);
\draw[draw=#2, line width = #3pt] (136,126) .. controls (130,111) and (134,80) .. (151,59);
\draw[draw=#2, line width = #3pt] (151,59) .. controls (160,58) and (168,68) .. (159,83);
\draw[draw=#2, line width = #3pt] (159,83) .. controls (156,88) and (161,91) .. (166,82);
\draw[draw=#2, line width = #3pt] (166,82) .. controls (169,78) and (177,87) .. (169,98);
\draw[draw=#2, line width = #3pt] (169,98) .. controls (164,103) and (169,106) .. (171,103);
\draw[draw=#2, line width = #3pt] (171,103) .. controls (174,100) and (180,102) .. (180,105);
\draw[draw=#2, line width = #3pt] (159,61) .. controls (167,51)  .. (174,43);
\draw[draw=#2, line width = #3pt] (180,47) -- (196,45);
\draw[draw=#2, line width = #3pt] (180,47) -- (161,36);
\draw[draw=#2, line width = #3pt] (161,36) -- (166,24);
\draw[draw=#2, line width = #3pt] (166,24) -- (182,34);
\draw[draw=#2, line width = #3pt] (182,34) -- (171,13);
\draw[draw=#2, line width = #3pt] (171,13) -- (182,8);
\draw[draw=#2, line width = #3pt] (182,8) -- (189,32);
\draw[draw=#2, line width = #3pt] (189,32) -- (192,15);
\draw[draw=#2, line width = #3pt] (192,15) -- (204,16);
\draw[draw=#2, line width = #3pt] (204,16) -- (196,45);
\draw[draw=#2, line width = #3pt] (199,35) .. controls (212,32) .. (228,38);
\draw[draw=#2, line width = #3pt] (244,45) -- (229,42);
\draw[draw=#2, line width = #3pt] (229,42) -- (222,14);
\draw[draw=#2, line width = #3pt] (222,14) -- (233,11);
\draw[draw=#2, line width = #3pt] (233,11) -- (238,29);
\draw[draw=#2, line width = #3pt] (238,29) -- (243,7);
\draw[draw=#2, line width = #3pt] (243,7) -- (254,11);
\draw[draw=#2, line width = #3pt] (254,11) -- (245,31);
\draw[draw=#2, line width = #3pt] (245,31) -- (258,24);
\draw[draw=#2, line width = #3pt] (258,24) -- (264,33);
\draw[draw=#2, line width = #3pt] (264,33) -- (244,45);
\draw[draw=#2, line width = #3pt] (244,45) .. controls (251,51) .. (256,62);
\draw[draw=#2, line width = #3pt] (236,106) .. controls (264,155) and (305,118) .. (267,65);
\draw[draw=#2, line width = #3pt] (236,107) .. controls (234,103) and (239,100) .. (244,104);
\draw[draw=#2, line width = #3pt] (244,104) .. controls (245,106) and (250,104) .. (240,93);
\draw[draw=#2, line width = #3pt] (240,93) .. controls (237,85) and (245,77) .. (254,86);
\draw[draw=#2, line width = #3pt] (254,86) .. controls (255,92) and (259,88) .. (254,78);
\draw[draw=#2, line width = #3pt] (254,78) .. controls (249,67) and (259,51) .. (267,65);
\draw[draw=#2, line width = #3pt] (263,129) .. controls (259,142) .. (249,162);
\draw[draw=#2, line width = #3pt] (171,47) .. controls (107,64) and (37,90) .. (35,115);
\draw[draw=#2, line width = #3pt] (35,115) .. controls (49,132) and (96,123) .. (134,113);
\draw[draw=#2, line width = #3pt] (103,121) .. controls (71,144) and (54,166) .. (55,185);
\draw[draw=#2, line width = #3pt] (55,185) .. controls (74,202) and (109,178) .. (161,146);
\draw[draw=#2, line width = #3pt] (107,179) .. controls (84,204) and (71,229) .. (77,244);
\draw[draw=#2, line width = #3pt] (77,244) .. controls (99,255) and (134,226) .. (167,197);
\draw[draw=#2, line width = #3pt] (144,216) .. controls (124,245) and (115,269) .. (121,286);
\draw[draw=#2, line width = #3pt] (121,286) .. controls (140,294) and (163,277) .. (183,249);
\draw[draw=#2, line width = #3pt] (182,219) .. controls (182,276) and (193,316) .. (208,321);
\draw[draw=#2, line width = #3pt] (208,321) .. controls (225,317) and (240,274) .. (235,220);
\draw[draw=#2, line width = #3pt] (236,241) .. controls (260,270) and (286,292) .. (304,291);
\draw[draw=#2, line width = #3pt] (304,291) .. controls (314,274) and (304,245) .. (282,213);
\draw[draw=#2, line width = #3pt] (254,190) .. controls (293,222) and (333,253) .. (350,248);
\draw[draw=#2, line width = #3pt] (350,248) .. controls (357,233) and (333,181) .. (259,140);
\draw[draw=#2, line width = #3pt] (297,165) .. controls (334,188) and (357,196) .. (372,190);
\draw[draw=#2, line width = #3pt] (372,190) .. controls (374,168) and (355,144) .. (322,118);
\draw[draw=#2, line width = #3pt] (282,110) .. controls (321,117) and (377,130) .. (394,118);
\draw[draw=#2, line width = #3pt] (394,118) .. controls (389,88) and (319,51) .. (242,45);

\end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%####dog###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcDog}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width = #3pt] (114,399) .. controls (86,398) and (65,365) .. (42,358);
\draw[draw=#2, line width = #3pt] (42,358) .. controls (20,351) and (0,354) .. (19,312);
\draw[draw=#2, line width = #3pt] (19,312) .. controls (38,317) .. (48,330);
\draw[draw=#2, line width = #3pt] (20,312) .. controls (35,291) and (62,317) .. (88,304);
\draw[draw=#2, line width = #3pt] (101,344) .. controls (99,324) and (65,295) .. (112,294);
\draw[draw=#2, line width = #3pt] (130,343) .. controls (133,321) and (162,295) .. (112,294);
\draw[draw=#2, line width = #3pt] (107,294) .. controls (150,229) and (126,176) .. (128,156);
\draw[draw=#2, line width = #3pt] (128,156) .. controls (145,132) and (175,105) .. (183,69);
\draw[draw=#2, line width = #3pt] (183,69) .. controls (184,57) and (178,44) .. (165,35);
\draw[draw=#2, line width = #3pt] (165,35) .. controls (163,33) and (169,25) .. (175,36);
\draw[draw=#2, line width = #3pt] (169,31) .. controls (169,31) and (175,22) .. (179,34);
\draw[draw=#2, line width = #3pt] (175,29) .. controls (175,29) and (182,22) .. (198,33);
\draw[draw=#2, line width = #3pt] (198,33) .. controls (200,58) .. (218,104);
\draw[draw=#2, line width = #3pt] (149,130) .. controls (170,81) .. (170,53);
\draw[draw=#2, line width = #3pt] (170,53) .. controls (151,45) and (132,27) .. (165,34);
\draw[draw=#2, line width = #3pt] (149,39) -- (159,41);
\draw[draw=#2, line width = #3pt] (153,33) -- (159,38);
\draw[draw=#2, line width = #3pt] (254,166) .. controls (200,155) and (205,81) .. (257,53);
\draw[draw=#2, line width = #3pt] (282,67) .. controls (250,49) .. (222,45);
\draw[draw=#2, line width = #3pt] (222,45) .. controls (208,44) and (205,32) .. (222,36);
\draw[draw=#2, line width = #3pt] (210,40) -- (219,40);
\draw[draw=#2, line width = #3pt] (215,35) .. controls (215,36) and (219,25) .. (273,35);
\draw[draw=#2, line width = #3pt] (273,35) .. controls (323,52) .. (350,98);
\draw[draw=#2, line width = #3pt] (350,98) .. controls (410,145) and (375,233) .. (352,237);
\draw[draw=#2, line width = #3pt] (352,237) .. controls (337,236) and (330,225) .. (353,222);
\draw[draw=#2, line width = #3pt] (353,222) .. controls (370,208) and (390,149) .. (343,113);
\draw[draw=#2, line width = #3pt] (343,113) .. controls (350,159) and (325,188) .. (288,224);
\draw[draw=#2, line width = #3pt] (288,224) .. controls (254,240) and (219,268) .. (210,290);
\draw[draw=#2, line width = #3pt] (210,290) .. controls (197,305) .. (185,318);
\draw[draw=#2, line width = #3pt] (185,318) .. controls (155,340) and (138,398) .. (114,399);
\draw[draw=#2, line width = #3pt] (21,352) .. controls (24,342) and (22,333) .. (14,326);
\draw[draw=#2, line width = #3pt] (91,367) ellipse (0.7cm and 1cm);
\draw[fill = black] (91,364) ellipse (0.6cm and 0.6cm);
\draw[fill = black] (120,371) ellipse (0.4cm and 0.6cm);
\draw[fill = black ] (145,341) ellipse (0.5cm and 0.8cm);
\draw[fill = black] (165,299) ellipse (0.5cm and 0.8cm);
\draw[fill = black] (153,266) ellipse (0.5cm and 0.8cm);
\draw[fill = black] (186,259) ellipse (0.5cm and 0.9cm);
\draw[fill = black] (164,227) ellipse (0.4cm and 0.7cm);
\draw[fill = black] (201,233) ellipse (0.2cm and 0.4cm );
\draw[fill = black] (155,184) ellipse (0.5cm and 0.8cm);
\draw[fill = black] (195,183) ellipse (0.5cm and 0.8cm);
\draw[fill = black] (190,125) ellipse (0.5cm and 0.8cm);
\draw[fill = black] (227,183) ellipse (0.2cm and 0.4cm);
\draw[fill = black] (237,215) ellipse (0.5cm and 0.8cm);
\draw[fill = black] (274,193) ellipse (0.5cm and 0.8cm);
\draw[fill = black] (307,180) ellipse (0.3cm and 0.5cm);
\draw[fill = black] (288,140) ellipse (0.5cm and 0.8cm);
\draw[fill = black] (253,118) ellipse (0.5cm and 0.8cm);
\draw[fill = black] (293,108) ellipse (0.3cm and 0.5cm);

\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####ball###%%%%%%%%%%%%%%%%%%%



\newcommand{\fcBall}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt](201,216) circle (16cm) ;
\draw[draw=#2, line width=#3pt] (157,366) -- (134,311) -- (74,308);
\draw[draw=#2, line width=#3pt] (134,311) -- (167,265) -- (144,210) -- (83,206) -- (47,253) -- (74,308);
\draw[draw=#2, line width=#3pt] (83,206) -- (60,148);
\draw[draw=#2, line width=#3pt] (218,370) -- (251,324) -- (228,270) -- (167,265);
\draw[draw=#2, line width=#3pt] (228,270) -- (261,222) -- (236,168) -- (178,164) -- (144,210);
\draw[draw=#2, line width=#3pt] (251,324) -- (313,328) -- (347,277) -- (321,225) -- (261,222);
\draw[draw=#2, line width=#3pt] (321,225) -- (354,180) -- (330,123) -- (273,119) -- (236,168);
\draw[draw=#2, line width=#3pt] (273,119) -- (249,66) -- (186,60) -- (155,107) -- (178,164);
\draw[draw=#2, line width=#3pt] (155,107) -- (93,102) -- (60,148);
\draw[draw=#2, line width=#3pt] (157,366) -- (218,370);

\end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%####Birdie###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBirdA}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (52,239) -- (19,229) -- (44,222) -- (25,213) -- (42,210);
\draw[draw=#2, line width=#3pt] (359,138) -- (340,137) -- (361,160) -- (345,157) -- (366,182);
\draw[draw=#2, line width=#3pt] (42,210)  .. controls (65,70) and (242,10) .. (359,138);
\draw[draw=#2, line width=#3pt] (42,210)  .. controls (75,323) and (136,301) .. (177,276);
\draw[draw=#2, line width=#3pt] (177,276) -- (221,231);
\draw[draw=#2, line width=#3pt] (264,197)  .. controls (294,173) and (337,174) .. (366,182);
\draw[draw=#2, line width=#3pt](89,221) ellipse (1.4cm and 2.5cm) ;
\draw[draw=#2, line width=#3pt] (80,239) -- (70,251);
\draw[draw=#2, line width=#3pt] (86,245) -- (82,258);
\draw[draw=#2, line width=#3pt] (92,245) -- (98,257);
\draw[draw=#2, line width=#3pt] (100,238) -- (108,251);
\draw[draw=#2, line width=#3pt] (113,97) -- (113,64) -- (73,62) -- (106,57) -- (84,49) -- (117,55) -- (142,54) -- (129,62) -- (129,88);
\draw[draw=#2, line width=#3pt] (185,70) -- (185,54) -- (148,52) -- (175,47) -- (157,38) -- (188,46) -- (217,45) -- (200,51) -- (200,68);
\draw[draw=#2, line width=#3pt] (75,218)  .. controls (85,230) and (94,230) .. (103,217);
\draw[draw=#2, line width=#3pt] (174,278)  .. controls (190,301) and (205,315) .. (211,315);
\draw[draw=#2, line width=#3pt] (211,315)  .. controls (213,313) and (215,312) .. (214,307);
\draw[draw=#2, line width=#3pt] (214,307)  .. controls (220,312) and (226,313) .. (225,307);
\draw[draw=#2, line width=#3pt] (225,307)  .. controls (231,307) and (231,297) .. (223,278);
\draw[draw=#2, line width=#3pt] (223,278)  .. controls (230,271) and (228,263) .. (216,255);
\draw[draw=#2, line width=#3pt] (216,255)  .. controls (218,251) and (216,245) .. (214,239);
\draw[draw=#2, line width=#3pt] (195,206)  .. controls (221,234) and (262,265) .. (279,265);
\draw[draw=#2, line width=#3pt] (279,265)  .. controls (282,257) .. (290,258);
\draw[draw=#2, line width=#3pt] (290,258)  .. controls (294,249) and (291,237) .. (282,229);
\draw[draw=#2, line width=#3pt] (282,229)  .. controls (283,218) and (274,208) .. (265,208);
\draw[draw=#2, line width=#3pt] (265,208)  .. controls (268,202) .. (264,197);
\draw[draw=#2, line width=#3pt] (264,197)  .. controls (258,190) and (246,179) .. (228,166);
\draw[draw=#2, line width=#3pt] (228,166)  .. controls (223,163) and (213,163) .. (208,165);
\draw[draw=#2, line width=#3pt] (208,165)  .. controls (203,175) and (197,172) .. (194,180);
\draw[draw=#2, line width=#3pt] (194,180)  .. controls (191,186) and (191,196) .. (195,206);


\end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%####Sun###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcSunA}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt](200,201) circle (10cm) ;
\draw[draw=#2, line width=#3pt] (159,292)  .. controls (155,322) and (189,360) .. (221,365);
\draw[draw=#2, line width=#3pt] (221,365)  .. controls (203,332) and (221,313) .. (227,297);
\draw[draw=#2, line width=#3pt] (238,293)  .. controls (275,323) and (308,322) .. (332,301);
\draw[draw=#2, line width=#3pt] (332,301)  .. controls (311,295) and (286,268) .. (288,248);
\draw[draw=#2, line width=#3pt] (293,238)  .. controls (333,235) and (353,214) .. (362,177);
\draw[draw=#2, line width=#3pt] (362,177)  .. controls (346,184) and (317,189) .. (295,170);
\draw[draw=#2, line width=#3pt] (293,166)  .. controls (311,144) and (324,101) .. (300,71);
\draw[draw=#2, line width=#3pt] (300,71)  .. controls (293,88) and (273,115) .. (250,115);
\draw[draw=#2, line width=#3pt] (293,166)  .. controls (311,144) and (324,101) .. (300,71);
\draw[draw=#2, line width=#3pt] (238,109)  .. controls (241,81) and (221,55) .. (178,40);
\draw[draw=#2, line width=#3pt] (178,40)  .. controls (190,66) and (185,86) .. (170,106);
\draw[draw=#2, line width=#3pt] (163,108)  .. controls (139,90) and (101,80) .. (72,103);
\draw[draw=#2, line width=#3pt] (72,103)  .. controls (100,116) and (106,134) .. (113,153);
\draw[draw=#2, line width=#3pt] (109,159)  .. controls (69,168) and (50,167) .. (40,221);
\draw[draw=#2, line width=#3pt] (40,221)  .. controls (66,204) and (89,220) .. (103,228);
\draw[draw=#2, line width=#3pt] (108,240)  .. controls (90,260) and (82,296) .. (101,331);
\draw[draw=#2, line width=#3pt] (101,331)  .. controls (108,306) and (137,296) .. (154,290);


\end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%####Flower###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcFlowerB}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (98,9) -- (25,348) -- (373,347) -- (301,9) -- (98,9);
\draw[draw=#2, line width=#3pt] (55,210) -- (343,210);
\draw[draw=#2, line width=#3pt] (69,147) -- (329,147);
\draw[draw=#2, line width=#3pt] (201,347) -- (201,489);
\draw[draw=#2, line width=#3pt] (201,394)  .. controls (157,361) and (95,407) .. (71,470);
\draw[draw=#2, line width=#3pt] (71,470)  .. controls (125,477) and (170,450) .. (201,394);
\draw[draw=#2, line width=#3pt] (201,394)  .. controls (247,361) and (307,407) .. (331,470);
\draw[draw=#2, line width=#3pt] (331,470)  .. controls (247,477) and (236,439) .. (201,394);
\draw[draw=#2, line width=#3pt](200,617) circle (4.5cm) ;
\draw[draw=#2, line width=#3pt] (201,489)  .. controls (221,489) and (237,501) .. (238,526);
\draw[draw=#2, line width=#3pt] (238,526)  .. controls (276,512) and (306,546) .. (291,580);
\draw[draw=#2, line width=#3pt] (291,580)  .. controls (330,599) and (337,630) .. (291,656);
\draw[draw=#2, line width=#3pt] (291,656)  .. controls (312,699) and (268,728) .. (237,709);
\draw[draw=#2, line width=#3pt] (237,709)  .. controls (223,749) and (180,755) .. (162,708);
\draw[draw=#2, line width=#3pt] (162,708)  .. controls (122,729) and (95,694) .. (108,657);
\draw[draw=#2, line width=#3pt] (108,657)  .. controls (70,642) and (70,593) .. (108,579);
\draw[draw=#2, line width=#3pt] (108,579)  .. controls (91,533) and (127,513) .. (162,525);
\draw[draw=#2, line width=#3pt] (162,525)  .. controls (165,501) and (181,489) .. (201,489);

\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####HOUSE###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcHouseB}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (76,23) -- (76,274) -- (201,490) -- (326,274) -- (326,23) -- (76,23);
\draw[draw=#2, line width=#3pt] (76,274) -- (326,274);
\draw[draw=#2, line width=#3pt] (145,23) -- (145,155) -- (253,155) -- (253,23);


\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####Cherry###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcCherry}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (152,268) .. controls (156, 266) and (162, 269) ..(167,264) .. controls (194, 268) and (219, 266) ..(235,262).. controls (245, 268) and (246, 267) ..(250,266).. controls (400, 330) and (415, 40) ..(316,46).. controls (305, 33) and (278, 27) ..(262,40).. controls (258, 34) and (236, 35) ..(228,41)
.. controls (216, 25) and (188, 25) ..(177,40).. controls (169,35) and (150, 32) ..(138,40).. controls (126, 34) and (97, 40) ..(88,48).. controls (0, 30) and (0, 327) ..(152,268);

\draw[draw=#2, line width=#3pt,]  (143,270) .. controls (153,285) and (196, 287) ..(205,279) ;
\draw[draw=#2, line width=#3pt,fill=black] (199,266) .. controls (234,304) and (205, 375) ..(170,346) .. controls (166,342) and (154, 311) ..(184,330) .. controls (199,330) and (190, 280) ..(148,300)
 .. controls (115,390) and (280, 415) ..(219,265);
 \draw[draw=#2, line width=#3pt] (220,270).. controls (234,288) and (255, 287) ..(268,272) ;
 
\draw[draw=#2, line width=#3pt] (49,169) parabola bend (68,131) (85,169);
\draw[draw=#2, line width=#3pt] (106,169) parabola bend (128,133) (145,169);
\draw[draw=#2, line width=#3pt] (165,167) parabola bend (187,130) (207,169);
\draw[draw=#2, line width=#3pt] (229,166) parabola bend (244,130) (264,165);
\draw[draw=#2, line width=#3pt] (283,166) parabola bend (303,130) (320,168);
\draw[draw=#2, line width=#3pt] (344,163) parabola bend (360,131) (378,150);

\draw[draw=#2, line width=#3pt] (29,169) parabola bend (38,174) (49,169);
\draw[draw=#2, line width=#3pt] (106,169) parabola bend (98,175) (85,169);
\draw[draw=#2, line width=#3pt] (165,167) parabola bend (152,173) (145,169);
\draw[draw=#2, line width=#3pt] (229,166) parabola bend (216,172) (207,165);
\draw[draw=#2, line width=#3pt] (283,166) parabola bend (272,175) (264,165);
\draw[draw=#2, line width=#3pt] (344,163) parabola bend (331,175) (320,168);


\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####one###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcNumberOne}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2,line width=#3pt] (38,56)  -- (38,17) -- (380,17) -- (380,56)..controls(271,60)..(260,112)--(260,575)-- (222,575) ..controls(149,521).. (38,511) -- (38,469) -- (163,469)--(163,112)..controls(153,60)..(38,56);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####two###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcNumberTwo}[3]{
\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (104,379) .. controls (174,240) and (-72,242) .. (68,410);
\draw[draw=#2, line width=#3pt] (68,410) .. controls (204,504) and (364,437) .. (368,315);
\draw[draw=#2, line width=#3pt] (368,315) .. controls (387,187) and (160,148) .. (86,82);
\draw[draw=#2, line width=#3pt] (86,82) -- (389,84) -- (389,14) -- (19,13) -- (18,68);
\draw[draw=#2, line width=#3pt] (18,68) .. controls (111,185) and (261,188) .. (278,296);
\draw[draw=#2, line width=#3pt] (278,296) .. controls (293,427) and (136,446) .. (104,379);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####three###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcNumberThree}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (118,487)  .. controls (293, 623) and (375, 291) .. (150, 316)--(154,274);

\draw[draw=#2, line width=#3pt] (154,275)  .. controls (350, 323) and (375, -50) .. (101, 70) .. controls (145, 184) and (31, 184) .. (29, 118) .. controls (130, -180) and (620, 193) .. (254, 302) .. controls (465, 358) and (334, 678) .. (83, 502)
  .. controls (65, 483) and (55, 464) .. (49, 442) .. controls (63, 365) and (128, 397) .. (131, 435)
   .. controls (128, 456) and (128, 456) .. (118, 487);

\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####four###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcNumberFour}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt] (248,513) -- (30,245);

\draw[draw=#2, line width=#3pt] (30,245) -- (32,175);

\draw[draw=#2, line width=#3pt] (32,175) -- (247,175) ; 

\draw[draw=#2, line width=#3pt] (247,175) -- (243,25);

\draw[draw=#2, line width=#3pt] (243,25) -- (311,25);

\draw[draw=#2, line width=#3pt] (311,25) -- (311,175);

\draw[draw=#2, line width=#3pt] (311,175) -- (378,176);

\draw[draw=#2, line width=#3pt] (378,176) -- (377,221);

\draw[draw=#2, line width=#3pt] (377,221) -- (308,221);

\draw[draw=#2, line width=#3pt] (308,221)--(307,512);

\draw[draw=#2, line width=#3pt] (307,512) -- (248,513);

\draw[draw=#2, line width=#3pt] (66,220) -- (245,220);

\draw[draw=#2, line width=#3pt] (245,220) -- (245,433);

\draw[draw=#2, line width=#3pt] (245,433) -- (66,220);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####five###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcNumberFive}[3]{
\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt]
	(-3.2,7.25) -- (4.65,7.25) -- (4.65,5.3) -- 
	(-2.2,5.3) -- (-2.7,1.25) .. controls (-0.5,2.35) and (0.5,2.35) .. 
	(2.45,1.7)  .. controls (3.9,1.1) and (4.65,0) .. 
	(4.95,-0.9) .. controls (5.2,-2) and (5.2,-3) .. 
	(4.9,-4.0) .. controls (4.55,-5) and (3.65,-6) .. 
	(2.9,-6.5) .. controls (1.55,-7.35) and (0.05,-7.55) .. 
	(-1.5,-7.4) .. controls (-2.5,-7.2) and (-3.6,-6.85) .. 
	(-4.5,-6.0) .. controls (-5.5,-5) and (-5.1,-3.55) .. 
	(-4.35,-3.3) .. controls (-2.8,-2.9) and (-2.4,-4.05) ..
	(-2.55,-4.75) -- (-2.8,-5.8) .. controls (-2.45,-6.1) and 
	(-2.05,-6.25) .. (-1.5,-6.4) .. controls (-0.9,-6.45) and 
	(1,-6.85) .. (2.05,-5) .. controls (2.75,-3.8) and 
	(2.75,-2.35) .. (2.5,-1.35) .. controls (2.15,0.2) and 
	(0.75,0.95) .. (-0.5,0.85) .. controls (-1.5,0.75) and 
	(-2.5,0.55) .. (-3.25,-0.5) -- (-4.1,-0.2) -- (-3.2,7.25);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####six###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcNumberSix}[3]{\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt] (15.4,28.4) node (v1) {} .. controls (-5.4,24.9) and (-0.9,-1.5) .. (10.7,1.2);
\draw[draw=#2, line width=#3pt] (10.7,1.2) .. controls (28,6.1) and (16.6,25.4) .. (5.1,15.7);
\draw[draw=#2, line width=#3pt] (5.1,15.8) .. controls (5.1,20.3) and (10.1,25.8) .. (15.7,26.6) node (v2) {};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(5.1,14) (5.6,6.8) (10,2.6) (14.7,6.8) (13.5,14.6) (9.4,16.3) (5.2,14)};
\node (v3) at (15.4,28.55) {};
\node (v4) at (15.7,26.5) {};
\draw[draw=#2, line width=#3pt]  (v3) edge (v4);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####seven###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcNumberSeven}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
    \draw[draw=#2,line width=#3pt] (70,25)--(118,25)--(383,534)--(383,559)--(34,560)--(35,414)--(54,414)..controls(76,505)..(320,498)--cycle;
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####eight###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcNumberEight}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt] (134,271).. controls(5,323) and(20,420)..(76,474)..
controls(156,550) and(278,525)..(330,471)..
controls(385,399) and(380,331) ..(260,279)..
controls(420,230) and(395,107) ..(342,65)..
controls(274,-3) and(117,-6) ..(46,65)..
controls(-5,120) and(-5,239) ..(134,271);

\draw[draw=#2, line width=#3pt](243,290)..controls(306,328) and(315,444) ..(243,480)..
controls(201,500) and (132,496) ..(109,430)..
controls(90,376) and (133,330) ..(243,290);

\draw[draw=#2, line width=#3pt](151,262)..controls(191,247) and (233,229) ..(274,204)..
controls(299,190) and(330,147)..(296,87)..
controls(250,10) and(143,40)..(114,74)..
controls(55,147) and(88,218)..(151,262);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####nine###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcNumberNine}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]

\draw[draw=#2, line width=#3pt, line width=#3pt ] (296,238)  .. controls (280,150) and (215,40) .. (82,37) -- (89,5)  .. controls (357,38) and (390,266) .. (373,365)  .. controls (335,555) and (60,580) .. (20,353)  .. controls (17,216) and (170,135) .. (296,238); %exterior

\draw[draw=#2, line width=#3pt, line width=#3pt ] (298,273) .. controls (307,410) and (270,490) .. (190,485)  .. controls (116,477) and (80,380) .. (101,323) .. controls (120,240) and (210,200) .. (298,273); %interior

\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####ten###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcNumberTen}[3]{ \begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
% ten
\draw[draw=#2, line width=#3pt] (13,340) -- (13,316) -- (65, 316) -- (65, 99); 
\draw[draw=#2, line width=#3pt] (13 , 340) .. controls (57, 345) .. (91,378);
\draw[draw=#2, line width=#3pt] (91,378) -- (108, 378) -- (108, 99);
\draw[draw=#2, line width=#3pt] (65,99) .. controls (60 , 74 ) .. (13,68);
\draw[draw=#2, line width=#3pt](108,99) .. controls (115, 77) .. (157, 68);
\draw[draw=#2, line width=#3pt] ( 13, 68) -- ( 13,45) -- (157, 45) -- ( 157,68);
\draw[draw=#2, line width=#3pt] (282.5,208) ellipse (6.5cm and 14.8cm );
\draw[draw=#2, line width=#3pt] (282.5 , 208) ellipse ( 11 cm and 17 cm );

\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####bus###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcBus}[3]{
\begin{tikzpicture}[scale = #1]
\draw[fill=black]  (6.2,2) node (v1) {} circle (0.2);
\draw[draw=#2, line width=#3pt]  (v1) node (v2) {} circle (0.6);
\draw[draw=#2, line width=#3pt]  (v2) circle (1.2);
\draw[draw=#2, line width=#3pt]  (15.2,2) node (v3) {} circle (0.5);
\draw[draw=#2, line width=#3pt]  (v3) node (v4) {} circle (1.2);
\draw[fill=black]  (v4) circle (0.2);
\node (v6) at (14.1,1.9) {};
\node (v5) at (7.2596,2.0173) {};
\draw[draw=#2, line width=#3pt]  (v5) edge (v6);
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(16.4,2.1) (17.7,2.1) (18.1,3.3) (17.7,3.5)};
\node (v9) at (17.1,7.5) {};
\node (v11) at (5.483,7.4926) {};
\node (v13) at (3.8,6.1) {};
\node (v14) at (3.6,5.6) {};
\node (v15) at (3.5,4.1) {};
\draw[draw=#2, line width=#3pt]  (3.6,3.7) ellipse (0.4 and 0.4);
\node (v7) at (15.9001,2.8581) {};
\node (v8) at (17.643,2.9215) {};
\draw[draw=#2, line width=#3pt]  (v7) edge (v8);
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(17.5,2.9) (17.7,3.2) (17.7,4.1)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(17.7,4.1) (17.7,6.6) (v9)};
\node (v10) at (17.2443,7.4811) {};
\draw[draw=#2, line width=#3pt]  (v10) edge (v11);
\node (v12) at (5.6,7.5) {};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(v12) (v13) (v14) (v15)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(3.529,3.3222) (3.5,2.9) (3.9,2.7) (5.2424,2.7115)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(3.5,3.2) (3.2,3.1) (3.1,2.9) (3.1,2.4) (3.5,2.1) (5.0403,2.1115)};
\node (v17) at (16.6,3.9) {};
\node (v19) at (16.5,4.2) {};
\node (v18) at (4.9,4.4) {};
\node (v16) at (4.8,4.1) {};
\draw[draw=#2, line width=#3pt]  (v16) edge (v17);
\draw[draw=#2, line width=#3pt]  (v18) edge (v19);
\node (v23) at (16.4,6.8) {};
\node (v20) at (14.4,6.8) {};
\node (v21) at (14.4,4.8) {};
\node (v22) at (16.4,4.8) {};
\draw[draw=#2, line width=#3pt]  (v20) edge (v21);
\draw[draw=#2, line width=#3pt]  (v22) edge (v23);
\draw[draw=#2, line width=#3pt]  (v20) edge (v23);
\draw[draw=#2, line width=#3pt]  (v21) edge (v22);
\node (v27) at (13.2,6.8) {};
\node (v24) at (11.2,6.8) {};
\node (v25) at (11.2,4.7) {};
\node (v26) at (13.2,4.7) {};
\draw[draw=#2, line width=#3pt]  (v24) edge (v25);
\draw[draw=#2, line width=#3pt]  (v26) edge (v25);
\draw[draw=#2, line width=#3pt]  (v27) edge (v26);
\draw[draw=#2, line width=#3pt]  (v24) edge (v27);
\node (v28) at (8.2,6.8) {};
\node (v31) at (10.1,6.8) {};
\node (v30) at (10.1,4.8) {};
\node (v29) at (8.1,4.8) {};
\draw[draw=#2, line width=#3pt]  (v28) edge (v29);
\draw[draw=#2, line width=#3pt]  (v30) edge (v29);
\draw[draw=#2, line width=#3pt]  (v31) edge (v30);
\draw[draw=#2, line width=#3pt]  (v31) edge (v28);
\node (v33) at (5.2,6.7) {};
\node (v34) at (4.0633,5.7173) {};
\node (v35) at (4,4.8) {};
\node (v36) at (6.9,4.8) {};
\node (v32) at (6.9,6.7) {};
\draw[draw=#2, line width=#3pt]  (v32) edge (v33);
\draw[draw=#2, line width=#3pt]  (v34) edge (v33);
\draw[draw=#2, line width=#3pt]  (v35) edge (v34);
\draw[draw=#2, line width=#3pt]  (v36) edge (v35);
\draw[draw=#2, line width=#3pt]  (v32) edge (v36);
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(3.8404,2.3112) (3.9951,2.2974)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(4.1429,2.3318) (4.521,2.3181) (4.6551,2.3834)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(6.463,1.1047) (6.4974,1.2216)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(6.6486,1.2388) (6.6933,1.2972)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(6.8136,1.4141) (6.9648,1.5378) (7.0061,1.854)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(15.6987,1.2044) (15.7296,1.3316)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(15.8534,1.3797) (15.8637,1.5035)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(15.9632,1.607) (16.1056,1.7668) (16.097,2.1079)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(17.0854,2.3347) (17.1952,2.3013) (17.2478,2.3634)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(17.4102,2.3299) (17.6919,2.3538) (17.8114,2.5783)};
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####FlowerE###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcFlowerE}[3]{\begin{tikzpicture}[scale = #1]
\draw[fill=black]  (11.3,12.4) ellipse (0.4 and 0.4);
\draw[fill=black]  (12.5,11.3) ellipse (0.3 and 0.3);
\draw[fill=black]  (11.1,11) ellipse (0.4 and 0.4);
\draw[fill=black]  (11.8,9.6) ellipse (0.3 and 0.3);
\draw[fill=black]  (10.2,9.6) ellipse (0.3 and 0.4);
\draw[fill=black]  (9.1,10.5) ellipse (0.4 and 0.4);
\draw[fill=black]  (9.8,11.7) ellipse (0.3 and 0.5);
\draw[draw=#2, line width=#3pt]  (10.7,10.7) ellipse (2.8 and 2.8);
\node (v2) at (10.7,13.4) {};
\node (v1) at (10.7,14.9) {};
\draw[draw=#2, line width=#3pt]  (v1) edge (v2);
\node (v4) at (11.3,13.3) {};
\node (v5) at (12.2,12.9) {};
\node (v8) at (12.7,12.5) {};
\node (v9) at (13.3,11.5) {};
\node (v12) at (13.4,10.6) {};
\node (v13) at (13.3,10) {};
\node (v16) at (12.9,9.1) {};
\node (v18) at (12.4,8.6) {};
\node (v20) at (11.3,8.1) {};
\node (v22) at (10.6,8) {};
\node (v24) at (9.9,8.1) {};
\node (v26) at (9,8.6) {};
\node (v28) at (8.6,9.1) {};
\node (v29) at (8.2,9.8) {};
\node (v32) at (8,10.4) {};
\node (v33) at (8,11.1) {};
\node (v35) at (8.5,12.2) {};
\node (v38) at (9,12.8) {};
\node (v40) at (10.1,13.4) {};
\node (v39) at (9.7,14.7) {};
\node (v37) at (8,13.7) {};
\node (v36) at (7.6,12.8) {};
\node (v34) at (6.9,11.4) {};
\node (v31) at (6.8,10.3) {};
\node (v30) at (7.1,9.4) {};
\node (v27) at (7.4,8.1) {};
\node (v25) at (8.1,7.5) {};
\node (v23) at (9.6,6.5) {};
\node (v21) at (10.5,6.6) {};
\node (v19) at (11.5,6.6) {};
\node (v17) at (13.2,7.7) {};
\node (v15) at (13.8,8.4) {};
\node (v14) at (14.6,9.4) {};
\node (v11) at (14.8,10.5) {};
\node (v10) at (14.6,11.9) {};
\node (v7) at (13.9,13.5) {};
\node (v6) at (13.3,14.2) {};
\node (v3) at (11.5,14.8) {};
\draw[draw=#2, line width=#3pt]  (v3) edge (v4);
\draw[draw=#2, line width=#3pt]  (v5) edge (v6);
\draw[draw=#2, line width=#3pt]  (v7) edge (v8);
\draw[draw=#2, line width=#3pt]  (v9) edge (v10);
\draw[draw=#2, line width=#3pt]  (v11) edge (v12);
\draw[draw=#2, line width=#3pt]  (v13) edge (v14);
\draw[draw=#2, line width=#3pt]  (v15) edge (v16);
\draw[draw=#2, line width=#3pt]  (v17) edge (v18);
\draw[draw=#2, line width=#3pt]  (v19) edge (v20);
\draw[draw=#2, line width=#3pt]  (v21) edge (v22);
\draw[draw=#2, line width=#3pt]  (v23) edge (v24);
\draw[draw=#2, line width=#3pt]  (v25) edge (v26);
\draw[draw=#2, line width=#3pt]  (v27) edge (v28);
\draw[draw=#2, line width=#3pt]  (v29) edge (v30);
\draw[draw=#2, line width=#3pt]  (v31) edge (v32);
\draw[draw=#2, line width=#3pt]  (v33) edge (v34);
\draw[draw=#2, line width=#3pt]  (v35) edge (v36);
\draw[draw=#2, line width=#3pt]  (v37) edge (v38);
\draw[draw=#2, line width=#3pt]  (v39) edge (v40);
\draw[draw=#2, line width=#3pt] (9.6,8.1) .. controls (2.3,-0.4) and (18.7,-1.3) .. (11.8,8.2);
\draw[draw=#2, line width=#3pt] (8.3,11.9) .. controls (-0.2,17.2) and (-0.5,3.8) .. (8.3,9.4);
\draw[draw=#2, line width=#3pt] (9.5,13.1) .. controls (3.5,22.2) and (17.6,21.7) .. (11.9,13.2);
\draw[draw=#2, line width=#3pt] (13.1,12) .. controls (21.6,17.3) and (22.3,4.8) .. (13.1,9.4);
\draw[draw=#2, line width=#3pt] (13.5,4.2) .. controls (17.1,2.4) and (19,4.8) .. (16.4,8.4);
\draw[draw=#2, line width=#3pt] (7.8,4.1) .. controls (4.4,2.5) and (2.3,5.1) .. (4.7,8.1);
\draw[draw=#2, line width=#3pt] (4.6,13.1) .. controls (2.8,16.5) and (4.3,18.5) .. (8,17.2);
\draw[draw=#2, line width=#3pt] (13.1,17.3) .. controls (17,18.9) and (18.6,16.5) .. (16.4,13.2);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####gloves###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcGloves}[3]{\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(6.2,8.2) (11.8,8.1) (14.9,8.5) (18.6,8.1)};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(18.6,8.2) (18.7,5) (17,3.8) (8.7,3.9) (5.7,4.5) (6.3,8.2)};
\draw[draw=#2, line width=#3pt] (18.1,8.2) .. controls (24.4,35) and (3.8,35.7) .. (7,17.6) node (v1) {};
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(v1) (3.7,20.3) (2.1,19.5) (2.2,16.9) (5.9,12.7) (6.3,8.1)};
\node (v9) at (6.5,20.1) {};
\node (v8) at (19.4,20.1) {};
\node (v7) at (19.3,20.7) {};
\node (v4) at (19.2,21.3) {};
\node (v3) at (19.1,22) {};
\node (v6) at (6.5,20.6) {};
\node (v5) at (6.5,21.2) {};
\node (v2) at (6.5,21.8) {};
\draw[draw=#2, line width=#3pt]  (v2) edge (v3);
\draw[draw=#2, line width=#3pt]  (v4) edge (v5);
\draw[draw=#2, line width=#3pt]  (v6) edge (v7);
\draw[draw=#2, line width=#3pt]  (v8) edge (v9);
\draw[draw=#2, line width=#3pt] (8.6,16) node (v10) {} -- (8.6,11.5) -- (10.4,11.4) -- (10.4,16.1) -- (v10);
\draw[draw=#2, line width=#3pt] (11.6,16) node (v11) {} -- (11.6,11.5) -- (13.4,11.4) -- (13.5,16) -- (v11);
\draw[draw=#2, line width=#3pt] (14.6,15.9) node (v12) {} -- (14.6,11.5) -- (16.4,11.4) -- (16.4,15.9) -- (v12);
\draw[draw=#2, line width=#3pt] (8.7,10) node (v13) {} -- (9.5,9.3) -- (10.2,10) -- (9.6,10.8) -- (v13);
\draw[draw=#2, line width=#3pt] (11.8,10.1) node (v14) {} -- (12.6,9.2) -- (13.4,10) -- (12.6,10.8) -- (v14);
\draw[draw=#2, line width=#3pt] (14.7,10.2) node (v15) {} -- (15.6,9.5) -- (16.3,10.2) -- (15.5,11.1) -- (v15);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####key###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcKey}[3]{\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt]  (16.7,5.5) node (v1) {} ellipse (3.6 and 3.7);
\draw[draw=#2, line width=#3pt]   (18.1,5.6) ellipse (0.6 and 1.1);
\draw[draw=#2, line width=#3pt]  (13.2,6.1) -- (1.4,6.1) -- (1.4,4.8) -- (13.2,4.8);
\draw[draw=#2, line width=#3pt]  (2.4,6.1) -- (2.4,9.1) -- (3.3,9.1) -- (3.3,6.1);
\draw[draw=#2, line width=#3pt]  (3.7,6.1) -- (3.7,8.1) -- (4.5,8.1) -- (4.5,6.1);
\draw[draw=#2, line width=#3pt]  (v1) node (v2) {} ellipse (3.1 and 3.3);
\end{tikzpicture}}



%%%%%%%%%%%%%%%%%%%####Owl###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcOwlB}[3]{\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt] (6.8,17.5) .. controls (-4.4,-3) and (26.4,-3) .. (15.1,17.5);
\draw[draw=#2, line width=#3pt]  (6.8,17.5) .. controls (6.2,15.8) and (15.9,15.6) .. (15.1,17.5);
\draw[fill=black]  (9.5,14) node (v1) {} ellipse (0.5 and 0.5);
\draw[draw=#2, line width=#3pt]   (v1) ellipse (1.5 and 1.4);
\draw[fill=black]  (12.5,14) node (v2) {} ellipse (0.5 and 0.5);
\draw[draw=#2, line width=#3pt]   (v2) ellipse (1.5 and 1.5);
\draw[draw=#2, line width=#3pt]  (10.1,12.7) node (v3) {} -- (11.8,12.7) -- (11,11.4) -- (v3);
\draw[draw=#2, line width=#3pt]  (4.6,11.7) .. controls (0.6,10.8) and (1.7,7.1) .. (3.3,8.8);
\draw[draw=#2, line width=#3pt]  (3.3,8.8) .. controls (2,7.6) and (3.3,6.3) .. (4.2,7.4);
\draw[draw=#2, line width=#3pt]  (4.2,7.4) .. controls (3.1,6.4) and (4.2,5.7) .. (4.8,6.3);
\draw[draw=#2, line width=#3pt]  (17.3,12) .. controls (21.4,10.7) and (21,7.7) .. (18.8,8.8);
\draw[draw=#2, line width=#3pt]  (18.8,8.8) .. controls (20.1,7.9) and (18.9,6.7) .. (18,7.4);
\draw[draw=#2, line width=#3pt]  (18,7.4) .. controls (18.6,7) and (18,6.1) .. (17.2,6.5);
\draw[draw=#2, line width=#3pt]  (8.3,2.7) .. controls (7.4,1.5) and (8.1,1.1) .. (8.4,1.6);
\draw[draw=#2, line width=#3pt]  (8.4,1.6) .. controls (8.1,1.2) and (8.7,0.8) .. (8.9,1.3);
\draw[draw=#2, line width=#3pt]  (8.9,1.3) .. controls (8.6,0.9) and (9.5,0.1) .. (10.1,2.2);
\draw[draw=#2, line width=#3pt]  (13.6,2.6) .. controls (14.7,1.4) and (13.8,1.1) .. (13.5,1.6);
\draw[draw=#2, line width=#3pt]  (13.5,1.6) .. controls (13.8,1.2) and (13.2,0.9) .. (12.9,1.3);
\draw[draw=#2, line width=#3pt]  (12.9,1.3) .. controls (13.3,0.9) and (12.6,0) .. (11.6,2.2);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####Pencil###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcPencilA}[3]{\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt] (4.7,6.6) node (v2) {} -- (18.5,18.8) node (v10) {};
\draw[draw=#2, line width=#3pt] (20.8,15) node (v9) {} -- (6.9,2.9) node (v1) {};
\draw[draw=#2, line width=#3pt] (v1) -- (0.9,0.5) node (v3) {} -- (v2);
\draw[draw=#2, line width=#3pt][fill=black] (v3) -- (2.5,2.9) -- (3.6,1.6) -- (v3);
\draw[draw=#2, line width=#3pt] (4.7,6.6) .. controls (5.4,7.7) and (7.1,6.1) .. (5.3,5.2);
\draw[draw=#2, line width=#3pt] (5.3,5.2) node (v4) {} .. controls (6.6,6.5) and (7.9,5) .. (6.1,4);
\draw[draw=#2, line width=#3pt] (6.1,4) node (v5) {} .. controls (7.5,5.3) and (8.7,4.3) .. (6.9,2.9);
\draw[draw=#2, line width=#3pt] (v4) -- (15.4,14) node (v6) {};
\draw[draw=#2, line width=#3pt] (v5) -- (16,12.7) node (v7) {};
\draw[fill=black] (14.1,14.9) node (v8) {} -- (v6) -- (v7) -- (16.4,11.2) -- (18,12.5) -- (17.5,14.2) -- (16.7,15.3) -- (15.3,16) -- (v8);
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(v9) (20.3,17.3) (v10)};
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####rocket###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcRocket}[3]{\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt]  plot[smooth, tension=.7] coordinates {(5.2,6.4) (5.6,19) (10,23.5)};
\draw[draw=#2, line width=#3pt]   plot[smooth, tension=.7] coordinates {(10,23.5) (14.7,18.9) (15.5,6.3)};
\draw[draw=#2, line width=#3pt]  (5.1,12) -- (2.8,11) -- (3,4.3) -- (4,6.8) -- (5.2,7.6);
\draw[draw=#2, line width=#3pt]  (15.4,12.1) -- (18,11.1) -- (18.3,4.3) -- (17.1,6.9) -- (15.5,8);
\node (v2) at (15.5,6.3) {};
\node (v1) at (5.2,6.4) {};
\draw[draw=#2, line width=#3pt]   (v1) edge (v2);
\draw[draw=#2, line width=#3pt]   plot[smooth, tension=.7] coordinates {(8.3,6.4) (7.2,5.4) (8.9,4.2) (9.8,1)};
\draw[draw=#2, line width=#3pt]   plot[smooth, tension=.7] coordinates {(12.4,6.4) (13.5,5.6) (11.3,4.2) (9.8,1)};
\draw[draw=#2, line width=#3pt]   plot[smooth, tension=.7] coordinates {(5.8,19.6) (10.3,19.3) (14.4,19.6)};
\draw[draw=#2, line width=#3pt]   plot[smooth, tension=.7] coordinates {(6.4,20.6) (10.3,20.4) (13.8,20.7)};
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####DUCK###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcDuckB}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw=#2,line width=#3pt]
(303,374).. controls (550,90) and (-10,70)..(82,291);
\draw[draw=#2,line width=#3pt](82,291).. controls (97,330) and(96,366)..(87,406);
\draw[draw=#2,line width=#3pt](304,374).. controls (90,200) and(191,368)..(250,420);
\draw[draw=#2,line width=#3pt](251,424).. controls (110,607) and(90,400)..(86,410);
\draw[draw=#2,line width=#3pt](311,250).. controls (150,81) and(64,391)..(311,250);
\draw[draw=#2,line width=#3pt](127,460) circle(10.1);
\draw[draw=#2,line width=#3pt](257,140)--(253,83);
\draw[draw=#2,line width=#3pt](251,80)--(277,62);
\draw[draw=#2,line width=#3pt](253,83)--(234,71);
\draw[draw=#2,line width=#3pt](253,83)--(218,80);
\draw[draw=#2,line width=#3pt](168,140)--(167,81);
\draw[draw=#2,line width=#3pt](168,81)--(187,74);
\draw[draw=#2,line width=#3pt](168,81)--(144,70);
\draw[draw=#2,line width=#3pt](168,81)--(124,82);
\draw[draw=#2,line width=#3pt](88,407).. controls (65,409) and (30,447)..(56,458).. controls (68,452) and (80,442)..(98,444);

\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####HAT###%%%%%%%%%%%%%%%%%%%

\newcommand{\fcHat}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2,line width=#3pt]
(295,116)..controls(227,345) and (104,242)..(75,160);
\draw[draw=#2,line width=#3pt](292,116)..controls(401,200) and (-90,175)..(51,132);
\draw[draw=#2,line width=#3pt](51,132)..controls(133,150) and(223,154)..(283,145);
\draw[draw=#2,line width=#3pt](203,172)--(169,206);
\draw[draw=#2,line width=#3pt](189,185)--(155,190);
\draw[draw=#2,line width=#3pt](289,116) ..controls(132,100) and(279,79)..(276,96);
\draw[draw=#2,line width=#3pt](276,96)..controls(247,67) and(238,46)..(291,56);
\draw[draw=#2,line width=#3pt](291,56)..controls(288,6) and(306,4)..(326,79);
\draw[draw=#2,line width=#3pt](326,79)..controls(350,104) and(350,124)..(298,120); 
 
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####SUN###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcSunB}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2,line width=#3pt](206,248) circle(98.7);
\draw[draw=#2,line width=#3pt](162,340)..controls(60,388) and(22,294)..(102,238);
\draw[draw=#2,line width=#3pt](102,238)..controls(16,190) and(88,106)..(156,162);
\draw[draw=#2,line width=#3pt](156,162)..controls(152,74) and(252,46)..(270,148);
\draw[draw=#2,line width=#3pt](248,154)..controls(370,120) and(394,214)..(300,264);
\draw[draw=#2,line width=#3pt](300,264)..controls(412,298) and(356,412)..(238,340);
\draw[draw=#2,line width=#3pt](272,356)..controls(230,478) and(144,472)..(130,352);

\end{tikzpicture}}


%%%%%%%%%%%%%%%%%####BUtterfly###%%%%%%%%%%%%%%%%%%


\newcommand{\fcButterflyB}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw=#2,line width=#3pt](199,89)..controls(456,206) and(47,416)..(156,120);
\draw[draw=#2,line width=#3pt](134,209)..controls(-54,279) and(139,65)..(297,87);
\draw[draw=#2,line width=#3pt](297,87)..controls(345,114) and(323,137)..(268,140);
\draw[draw=#2,line width=#3pt](299,135)..controls(307,152) and(295,159)..(277,154);
\draw[draw=#2,line width=#3pt](85,162)..controls(140,55) and(233,41)..(255,87);
\draw[draw=#2,line width=#3pt](94,150) circle(1.4);
\draw[draw=#2,line width=#3pt](87,154)arc(15:155:15);
\draw[draw=#2,line width=#3pt](89,149) arc(15:155:15);
\draw[draw=#2,line width=#3pt](175,250) circle(8.4);
\draw[draw=#2,line width=#3pt](229,239) circle(8.4);
\draw[draw=#2,line width=#3pt](160,230) circle(8.4);
\draw[draw=#2,line width=#3pt](212,222) circle(8.4);
\draw[draw=#2,line width=#3pt](273,184) circle(8.4);
\draw[draw=#2,line width=#3pt](258,161) circle(8.4);
\draw[draw=#2,line width=#3pt](238,131) circle(8.4);
\draw[draw=#2,line width=#3pt](170,177) circle(8.4);
\draw[draw=#2,line width=#3pt](130,131) arc(15:155:15);
\draw[draw=#2,line width=#3pt](152,122)--(139,99);
\draw[draw=#2,line width=#3pt](184,104)--(165,72);
\draw[draw=#2,line width=#3pt](215,96)--(202,61);
\draw[draw=#2,line width=#3pt](230,90)--(227,65);
\draw[draw=#2,line width=#3pt](133,147) circle(8.4);
\draw[draw=#2,line width=#3pt](108,165) circle(8.4);
\draw[draw=#2,line width=#3pt](120,199) circle(8.4);
\draw[draw=#2,line width=#3pt](93,191) circle(8.4);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####fpetals###%%%%%%%%%%%%%%%%%%%



\newcommand{\fcFlowerC}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw = #2, line width=#3pt] (216,372) circle (4.6cm);
\draw[draw = #2, line width=#3pt,fill=black] (190,368) circle (0.8cm);
\draw[draw = #2, line width=#3pt,fill=black] (208,345) circle (0.8cm);
\draw[draw = #2, line width=#3pt,fill=black] (238,352) circle (0.8cm);
\draw[draw = #2, line width=#3pt,fill=black] (202,394) circle (0.8cm);
\draw[draw = #2, line width=#3pt,fill=black] (230,395) circle (0.8cm);
\draw[draw = #2, line width=#3pt,fill=black] (246,374) circle (0.8cm);
\draw[draw = #2, line width=#3pt,fill=black] (217,370) circle (0.8cm);
\draw[draw = #2, line width=#3pt] (118,408).. controls (75,486) and (136, 491) ..(173,472).. controls (190,543) and (244, 534) ..(258,483).. 
 controls (295,502) and (358, 466) ..(309,416) ..  controls (398,404) and (375, 335) ..(314,330)  ..  controls (354,275) and (330, 245) ..(256,263)
  ..  controls (245,200) and (179, 203) ..(171,265)  ..  controls (95,220) and (85, 309) ..(116,324) ..  controls (60,330) and (36, 407) ..(118,408);
\draw[draw = #2, line width=#3pt] (173,472).. controls (175,461) and (184, 432) ..(198,414);
\draw[draw = #2, line width=#3pt] (258,483).. controls (256,458) and (241, 424) ..(237,411);
\draw[draw = #2, line width=#3pt] (309,416).. controls (292,406) and (276, 400) ..(256,390);
\draw[draw = #2, line width=#3pt] (314,330).. controls (300,327) and (274, 340) ..(256,349);
\draw[draw = #2, line width=#3pt] (256,263).. controls (257,314) and (244, 314) ..(234,330);
\draw[draw = #2, line width=#3pt] (197,327).. controls (187,308) and (172, 285) ..(171,265);
\draw[draw = #2, line width=#3pt] (116,324).. controls (144,327) and (159, 337) ..(177,346);
\draw[draw = #2, line width=#3pt] (118,408).. controls (135,407) and (153, 398) ..(174,394);
\draw[draw = #2, line width=#3pt] (202,217).. controls (199,125) and (174, 70) ..(131,29);
\draw[draw = #2, line width=#3pt,rotate=-6] (202,243).. controls (205,125) and (174, 70) ..(139,35);
\draw[draw = #2, line width=#3pt] (132,29)--(143,21);
\draw[draw = #2, line width=#3pt] (34,217).. controls (78,217) and (127, 250) ..(147,167).. controls (127,160) and (78,127) ..(34,217);
\draw[draw = #2, line width=#3pt] (147,167).. controls (165,155) and (178, 155) ..(196,156);
\draw[draw = #2, line width=#3pt,rotate=-2] (130,165).. controls (165,155) and (178, 155) ..(191,156);
\draw[draw = #2, line width=#3pt] (259,127).. controls (245,127) and (229, 119) ..(209,124);
\draw[draw = #2, line width=#3pt] (205,113).. controls (230,108) and (249, 111) ..(268,120);
\draw[draw = #2, line width=#3pt] (258,127).. controls (289,198) and (327, 184) ..(381,183);
\draw[draw = #2, line width=#3pt] (258,127).. controls (264,120) and (348, 95) ..(381,183);
\draw[draw = #2, line width=#3pt] (34,217) --(147,167);
\draw[draw = #2, line width=#3pt] (123,176) --(115,198);
\draw[draw = #2, line width=#3pt] (66,213) --(70,200);
\draw[draw = #2, line width=#3pt] (62,190) --(91,192);
\draw[draw = #2, line width=#3pt] (258,127) --(381,183);
\draw[draw = #2, line width=#3pt] (291,140) --(298,166);
\draw[draw = #2, line width=#3pt] (326,154) --(350,152);
\draw[draw = #2, line width=#3pt] (343,164) --(347,177);
\draw[draw = #2, line width=#3pt] (205,415) --(201,433);
\draw[draw = #2, line width=#3pt] (213,417) --(213,433);
\draw[draw = #2, line width=#3pt] (228,414) --(230,433);
\draw[draw = #2, line width=#3pt] (243,407) --(259,424);
\draw[draw = #2, line width=#3pt] (253,401) --(268,413);
\draw[draw = #2, line width=#3pt] (260,382) --(277,387);
\draw[draw = #2, line width=#3pt] (262,364) --(280,366);
\draw[draw = #2, line width=#3pt] (259,356) --(279,346);
\draw[draw = #2, line width=#3pt] (254,340) --(266,330);
\draw[draw = #2, line width=#3pt] (243,333) --(256,323);
\draw[draw = #2, line width=#3pt] (227,326) --(229,307);
\draw[draw = #2, line width=#3pt] (215,326) --(215,308);
\draw[draw = #2, line width=#3pt] (202,326) --(194,301);
\draw[draw = #2, line width=#3pt] (184,337) --(174,325);
\draw[draw = #2, line width=#3pt] (178,340) --(164,329);
\draw[draw = #2, line width=#3pt] (171,354) --(159,352);
\draw[draw = #2, line width=#3pt] (205,415) --(201,433);
\draw[draw = #2, line width=#3pt] (173,362) --(152,360);
\draw[draw = #2, line width=#3pt] (171,376) --(153,379);
\draw[draw = #2, line width=#3pt] (177,396) --(163,407);
\draw[draw = #2, line width=#3pt] (182,409) --(172,416);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####cow###%%%%%%%%%%%%%%%%%%%



\newcommand{\fcCow}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw = #2, line width=#3pt] (139,281) .. controls(129,289) and (116,292) .. (107,292) .. controls (94,291) and (82,286) .. (74,281) .. controls (69,270) and (70,255) .. (70,240) .. controls (71,236) and (74,231) .. (76,226) .. controls (77,222) and (76,219) .. (73,213) .. controls (72,211) and (71,203) .. (74,191)
.. controls (76,188) and (77,184) .. (81,182) .. controls (107,179) .. (132,182) .. controls (136,185) and (140,189) .. (140,193) .. controls (141,199) and (141,208) .. (139,213.5) .. controls (135,224) .. (139,235) .. controls (142,240) and (144,249) .. (144,255) .. controls (144,265) and (142,277) .. (139,281);
\draw[draw = #2, line width=#3pt] (70,242) .. controls (56,239) .. (41,243) .. controls (40,247) .. (43,252) .. controls (50,265) and (56,263) .. (70,263);
\draw[draw = #2, line width=#3pt] (71,269) .. controls (58,280) .. (57,291) .. controls (58,299) .. (60,303) .. controls (65,304) .. (67,297) .. controls (68,287) .. (75,281);
\draw[draw = #2, line width=#3pt] (138,282) .. controls (147,290) .. (148,305) .. controls (149,307) and (153,306) .. (155,302) .. controls (158,288) and (153,277) .. (143,269);
\draw[draw = #2, line width=#3pt] (143,266) .. controls (166,264) .. (173,248) .. controls (173,243) .. (167,243) .. controls (153,243) .. (143,247);
\draw[draw = #2, line width=#3pt] (139,214) .. controls (123,222) and (111,216) .. (106,211);
\draw[draw = #2, line width=#3pt] (73,214) .. controls (90,222) and (99,216) .. (106,211);
\draw[draw = #2, line width=#3pt] (92,205) circle (0.5cm);
\draw[draw = #2, line width=#3pt] (121,205) circle (0.5cm);
\draw[draw = #2, line width=#3pt] (95,258) ellipse (0.5 cm and 1 cm);
\draw[draw = #2, line width=#3pt] (114,258) ellipse (0.5 cm and 1 cm);
\draw[draw = #2, line width=#3pt] (119,261) .. controls (114,259) .. (109,261);
\draw[draw = #2, line width=#3pt] (100,261) .. controls (96,259) .. (90,261);
\draw[draw = #2, line width=#3pt] (100,180) .. controls (100,153) and (109,140) .. (130,131) .. controls (132,84) .. (122,43) .. controls (133,37) .. (144,40) .. controls (151,83) .. (151,116) .. controls (169,110) .. (185,117) .. controls (195,71) .. (195,33) .. controls (205,30) .. (214,34) .. controls (212,75) .. (212,121) .. controls (263,134) .. (302,155) .. controls (312,110) .. (311,72) .. controls (321,68) .. (332,71) .. controls (325,153) and (348,217) .. (331,245)
.. controls (352,216) and (356,196) .. (356,165) .. controls (351,152) .. (361,144) .. controls (369,153) .. (364,166) .. controls (363,196) and (363,242) .. (310,268) .. controls (270,279) .. (215,268) .. controls (194,260) .. (169,256);
\draw[draw = #2, line width=#3pt] (331,245) .. controls (325,254) .. (309,268);
\draw[draw = #2, line width=#3pt] (332,71) .. controls (336,58)and (332,51) .. (323,49) .. controls (317,53) .. (320,61);
\draw[draw = #2, line width=#3pt] (310.5,72) .. controls (306,65) .. (304,61) .. controls (302,57) .. (308,51) .. controls (314,50) .. (318.5,57);
\draw[draw = #2, line width=#3pt] (292,150) .. controls (292,101) .. (285,61) .. controls (289,53) .. (285,46) .. controls (278,43) .. (272,42) .. controls (271,50) .. (273,55);
\draw[draw = #2, line width=#3pt] (271.5,51) .. controls (267,45) .. (260,45) .. controls (255,50) .. (256,55) .. controls (260,58) .. (265,64) .. controls (271,88) .. (273,140);
\draw[draw = #2, line width=#3pt] (214,35) .. controls (219,23) .. (215,14) .. controls (208,11) .. (199.5,12) .. controls (193,12) and (187,14) .. (185,20) .. controls (188,28) .. (195,34);
\draw[draw = #2, line width=#3pt] (199,12) .. controls (200,20) .. (204,24);
\draw[draw = #2, line width=#3pt] (144,41) .. controls (147,28) and (141,22) .. (133,21) .. controls (128,22) .. (129,29) .. controls (125,20) .. (119,23) .. controls (114,30) .. (122,44); 
\draw[fill=black,draw = #2, line width=#3pt] (325,177) .. controls (319,181) .. (315,188) .. controls (311,188) .. (307,183) .. controls (316,175) .. (325,177);
\draw[fill=black,draw = #2, line width=#3pt] (312,169) .. controls (307,177) .. (299,177) .. controls (301,173) .. (302,169) .. controls (309,167) .. (312,169);
\draw[fill=black,draw = #2, line width=#3pt] (322,231) .. controls (311,227) .. (308,216) .. controls (314,219) .. (319,216) .. controls (324,214) .. (330,217) .. controls (330,221) and (323,226) .. (322,231);
\draw[fill=black,draw = #2, line width=#3pt] (310,196) .. controls (305,208) .. (295,207) .. controls (296,202) .. (302,200) -- (310,196);
\draw[fill=black,draw = #2, line width=#3pt] (298,191) -- (288,191) .. controls (288,195) .. (286,199) .. controls (289,199) .. (293,198) -- (298,191);
\draw[fill=black,draw = #2, line width=#3pt] (287,175) .. controls (277,179) and (264,172) .. (256,176) .. controls (258,161) .. (273,155) .. controls (275,161) and (284,168) .. (287,175);
\draw[fill=black,draw = #2, line width=#3pt] (278,192) .. controls (274,187) .. (270,184) .. controls (265,185) .. (260,191) .. controls (271,194) .. (278,192);
\draw[fill=black,draw = #2, line width=#3pt] (279,199) .. controls (280,202) .. (273,203) .. controls (269,202) .. (267,199) -- (279,199);
\draw[fill=black,draw = #2, line width=#3pt] (303,245) .. controls (305,235) .. (296,235) .. controls (277,248) .. (279,259) .. controls (285,261) .. (293,260);
\draw[fill=black,draw = #2, line width=#3pt] (270,257) .. controls (264,264) .. (260,271) .. controls (251,266) .. (249,257) .. controls (255,259) .. (261,256) .. controls (267,253) .. (270,257);
\draw[fill=black,draw = #2, line width=#3pt] (288,227) .. controls (282,220) .. (268,221) .. controls (267,229) .. (263,241) .. controls (270,242) .. (274,239) .. controls (280,234) .. (287,232) .. controls (290,229) .. (288,227);
\draw[fill=black,draw = #2, line width=#3pt] (255,237) -- (229,236) .. controls (233,245) .. (243,248) .. controls (252,245) .. (255,237);
\draw[fill=black,draw = #2, line width=#3pt] (237,208) .. controls (222,211) .. (222,227) .. controls (227,224) .. (231,226) .. controls (240,228) .. (249,228) .. controls (251,220) .. (237,208);
\draw[fill=black,draw = #2, line width=#3pt] (243,179) .. controls (242,170) .. (234,170) .. controls (214,184) .. (220,193) .. controls (227,195) .. (232,190) .. controls (238,186) .. (243,179);
\draw[fill=black,draw = #2, line width=#3pt] (232,143) .. controls (235,153) .. (244,154) .. controls (246,150) .. (251,147) .. controls (254,141) .. (249,141);
\draw[fill=black,draw = #2, line width=#3pt] (226,165) .. controls (222,154) .. (207,156) .. controls (207,163) .. (203,170) .. controls (204,176) .. (212,175) .. controls (228,159) .. (226,165);
\draw[fill=black,draw = #2, line width=#3pt] (194,171) .. controls (192,179) .. (181,182) .. controls (172,178) .. (169,169) -- (194,171);
\draw[fill=black,draw = #2, line width=#3pt] (188,146) .. controls (191,137) .. (184,139) .. controls (178,140) .. (171,140) .. controls (173,149) .. (182,152) .. controls (184,148) .. (188,146);
\draw[fill=black,draw = #2, line width=#3pt] (153,127) .. controls (163,139) .. (149,138) .. controls (146,137) .. (141,139) .. controls (143,127) .. (153,124) -- (153,127);
\draw[fill=black,draw = #2, line width=#3pt] (144,153) .. controls (135,148) .. (128,154) .. controls (124,160) .. (125,170) .. controls (133,167) .. (140,170) .. controls (156,169) .. (151,160) .. controls (146,159) .. (144,156);
\draw[fill=black,draw = #2, line width=#3pt] (156,187) .. controls (169,188) .. (162,196) .. controls (159,197) .. (158,200) .. controls (147,196) .. (147,187) .. controls (152,189) .. (156,187);
\draw[fill=black,draw = #2, line width=#3pt] (178,213) -- (162,212) .. controls (163,206) .. (170,204) .. controls (174,207) .. (178,213);
\draw[fill=black,draw = #2, line width=#3pt] (180,219) -- (167,218) .. controls (169,222) .. (174,223) .. controls (179,223) .. (180,219);
\draw[fill=black,draw = #2, line width=#3pt] (201,214) .. controls (196,215) .. (189,220) .. controls (189,215) .. (191,211) .. controls (196,209) .. (201,214);
\draw[fill=black,draw = #2, line width=#3pt] (195,239) .. controls (197,251) .. (208,254) .. controls (211,248) .. (215,244) .. controls (217,238) .. (211,239) .. controls (203,241) .. (195,239);
\draw[fill=black,draw = #2, line width=#3pt] (209,219) .. controls (205,227) .. (196,227) .. controls (200,221) .. (209,219);
\draw[draw = #2, line width=#3pt] (285,62) .. controls (273,58) .. (265,64);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####fatbird###%%%%%%%%%%%%%%%%%%%



\newcommand{\fcBirdB}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[draw = #2, line width=#3pt] (176,308) -- (206,308);
\draw[draw = #2, line width=#3pt]  (176,308) .. controls (164,302) and (151,284) .. (149,267) .. controls (138,253) and (138,233) .. (149,229)  .. controls (153,225) .. (155,217) .. controls (160,213) .. (166,218) .. controls (172,211) and (183,211) .. (186,218) .. controls (192,211) and (203,211) .. (206,218) .. controls (210,212) and (214,212) .. (219,216) .. controls (225,213) .. (228,218); 
\draw[draw = #2, line width=#3pt] (206,308) .. controls (218,302) and (230,284) .. (231,267) .. controls (244,253) and (244,233) .. (232,229) .. controls (228,225) .. (228,218);
\draw[draw = #2, line width=#3pt] (184,308) .. controls (189,331) and (200,350) .. (216,358) .. controls (221,353) and (221,347) .. (213,340) .. controls (220,335) and (220,331) .. (212,329) .. controls (214,323) and (210,320) .. (204,322) .. controls (208,316) and (208,312) .. (206,308);
\draw[draw = #2, line width=#3pt] (233,230) .. controls (265,199) .. (288,160) .. controls (289,147) and (281,137) .. (271,147) -- (265,157) .. controls (251,155) and (244,164) .. (244,179) .. controls (233,181) and (226,193) .. (231,204);
\draw[draw = #2, line width=#3pt] (236,228) .. controls (256,254) and (278,269) .. (295,269) .. controls (277,253) and (263,234) .. (253,210);
\draw[draw = #2, line width=#3pt] (258,222) .. controls (271,235) and (292,251) .. (314,250) .. controls (296,235) and (276,216) .. (267,195);
\draw[draw = #2, line width=#3pt] (290,228) .. controls (310,238) and (325,239) .. (337,236) .. controls (309,223) and (286,210) .. (272,187);
\draw[draw = #2, line width=#3pt] (278,144) .. controls (273,116) and (253,95) .. (218,87) .. controls (215,75) and (206,75) .. (202,87) -- (182,87) .. controls (178,75) and (170,75) .. (165,87);
\draw[draw = #2, line width=#3pt] (151,227) .. controls (115,194) .. (96,163) .. controls (94,146) and (101,135) .. (116,149) -- (121,155) .. controls (134,154) and (143,166) .. (141,180) .. controls (154,181) and (158,190) .. (153,203);
\draw[draw = #2, line width=#3pt] (108,144) .. controls (113,116) and (140,88) .. (165,87);
\draw[draw = #2, line width=#3pt] (214,80) -- (215,50) .. controls (221,48) .. (224,43);
\draw[draw = #2, line width=#3pt] (215,50) .. controls (213,48) .. (211,41) .. controls (209,47) .. (206,51);
\draw[draw = #2, line width=#3pt] (206,80) --(206,50) .. controls (200,49) .. (198,45);
\draw[draw = #2, line width=#3pt] (177,80) -- (177,50) .. controls (184,48) .. (186,45);
\draw[draw = #2, line width=#3pt] (177,50) .. controls (175,46) .. (174,42) .. controls (172,48) .. (170,50) .. controls (165,49) .. (161,45);
\draw[draw = #2, line width=#3pt] (170,80) -- (170,50);
\draw[fill=black,draw = #2, line width=#3pt] (177,259) circle (0.3cm);
\draw[fill=black,draw = #2, line width=#3pt] (203,259) circle (0.3cm);
\draw[draw = #2, line width=#3pt] (167,237) -- (213,236) .. controls (206,245) .. (199,248) .. controls (192,249) .. (181,248) .. controls (175,245) .. (167,237);
\draw[draw = #2, line width=#3pt] (167,237) .. controls (175,227) .. (182,223) .. controls (192,222) .. (200,223) .. controls (207,227) .. (213,236);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####FlowerD###%%%%%%%%%%%%%%%%%%%



\newcommand{\fcFlowerD}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]
\draw[fill=black,draw = #2, line width=#3pt] (209,227) -- (207,252) -- (195,252) -- (194,226) -- (186,239) -- (176,235) -- (180,220) -- (169,230) -- (161,224) -- (171,208) -- (145,217) -- (141,206) -- (168,195) -- (151,193) -- (153,183) -- (169,182) -- (155,173) -- (161,164) -- (175,171) -- (163,148) -- (170,142) -- (187,161) -- (187,146) -- (197,144) -- (203,158) -- (207,145) -- (217,146) -- (218,161) -- (235,143) -- (244,150) -- (230,170) -- (244,165) -- (249,174) -- (237,184) -- (252,182) -- (253,194) -- (238,197) -- (262,207) -- (259,216) -- (233,210) -- (243,222) -- (236,229) -- (224,221) -- (228,234) -- (218,239) -- (209,227);
\draw[fill=white,white, line width=#3pt] (203,192) circle  (3.5 cm);
\draw[fill=black,draw = #2, line width=#3pt] (203,192) circle (1.4 cm);
\draw[draw = #2, line width=#3pt] (248,250) .. controls (271,278) .. (282,309) .. controls (288,328) and (250,360) .. (234,347) .. controls (203,334) .. (175,347) .. controls (145,358) and (115,326) .. (125,294);
\draw[draw = #2, line width=#3pt] (158,251) .. controls (131,288) .. (106,303) .. controls (90,315) and (57,296) .. (57,276) .. controls (58,238) .. (38,217) .. controls (20,193) and (32,157) .. (79,153);
\draw[draw = #2, line width=#3pt] (130,172) .. controls (95,162) .. (63,142) .. controls (47,121) and (55,90) .. (77,87) .. controls (115,72) .. (133,48) .. controls (152,26) and (196,39) .. (203,71);
\draw[draw = #2, line width=#3pt] (201,121) .. controls (182,70) and (245,2) .. (274,55) .. controls (289,78) .. (313,82) .. controls (357,83) and (357,137) .. (327,155);
\draw[draw = #2, line width=#3pt] (275,170) .. controls (311,155) .. (338,156) .. controls (365,155) and (388,195) .. (363,218) .. controls (347,238) .. (348,257) .. controls (354,298) and (303,315) .. (276,289);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####BirdD###%%%%%%%%%%%%%%%%%%%



\newcommand{\fcBirdF}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw = #2, line width=#3pt] (52,239) -- (19,229) -- (44,222) -- (25,213) -- (42,210);
\draw[draw = #2, line width=#3pt] (359,138) -- (340,137) -- (361,160) -- (345,157) -- (366,182);
\draw[draw = #2, line width=#3pt] (42,210)  .. controls (65,70) and (242,10) .. (359,138);
\draw[draw = #2, line width=#3pt] (42,210)  .. controls (75,323) and (136,301) .. (177,276);
\draw[draw = #2, line width=#3pt] (177,276) -- (221,231);
\draw[draw = #2, line width=#3pt] (264,197)  .. controls (294,173) and (337,174) .. (366,182);
\draw[draw = #2, line width=#3pt](89,221) ellipse (1.4cm and 2.5cm) ;
\draw[draw = #2, line width=#3pt] (80,239) -- (70,251);
\draw[draw = #2, line width=#3pt] (86,245) -- (82,258);
\draw[draw = #2, line width=#3pt] (92,245) -- (98,257);
\draw[draw = #2, line width=#3pt] (100,238) -- (108,251);
\draw[draw = #2, line width=#3pt] (113,97) -- (113,64) -- (73,62) -- (106,57) -- (84,49) -- (117,55) -- (142,54) -- (129,62) -- (129,88);
\draw[draw = #2, line width=#3pt] (185,70) -- (185,54) -- (148,52) -- (175,47) -- (157,38) -- (188,46) -- (217,45) -- (200,51) -- (200,68);
\draw[draw = #2, line width=#3pt] (75,218)  .. controls (85,230) and (94,230) .. (103,217);
\draw[draw = #2, line width=#3pt] (174,278)  .. controls (190,301) and (205,315) .. (211,315);
\draw[draw = #2, line width=#3pt] (211,315)  .. controls (213,313) and (215,312) .. (214,307);
\draw[draw = #2, line width=#3pt] (214,307)  .. controls (220,312) and (226,313) .. (225,307);
\draw[draw = #2, line width=#3pt] (225,307)  .. controls (231,307) and (231,297) .. (223,278);
\draw[draw = #2, line width=#3pt] (223,278)  .. controls (230,271) and (228,263) .. (216,255);
\draw[draw = #2, line width=#3pt] (216,255)  .. controls (218,251) and (216,245) .. (214,239);
\draw[draw = #2, line width=#3pt] (195,206)  .. controls (221,234) and (262,265) .. (279,265);
\draw[draw = #2, line width=#3pt] (279,265)  .. controls (282,257) .. (290,258);
\draw[draw = #2, line width=#3pt] (290,258)  .. controls (294,249) and (291,237) .. (282,229);
\draw[draw = #2, line width=#3pt] (282,229)  .. controls (283,218) and (274,208) .. (265,208);
\draw[draw = #2, line width=#3pt] (265,208)  .. controls (268,202) .. (264,197);
\draw[draw = #2, line width=#3pt] (264,197)  .. controls (258,190) and (246,179) .. (228,166);
\draw[draw = #2, line width=#3pt] (228,166)  .. controls (223,163) and (213,163) .. (208,165);
\draw[draw = #2, line width=#3pt] (208,165)  .. controls (203,175) and (197,172) .. (194,180);
\draw[draw = #2, line width=#3pt] (194,180)  .. controls (191,186) and (191,196) .. (195,206);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####cottage###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcHouseC}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw = #2, line width=#3pt] (76,23) -- (76,274) -- (201,490) -- (326,274) -- (326,23) -- (76,23);
\draw[draw = #2, line width=#3pt] (76,274) -- (326,274);
\draw[draw = #2, line width=#3pt] (145,23) -- (145,155) -- (253,155) -- (253,23);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####catface###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcCat}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw = #2, line width=#3pt] (59,107) -- (47,253);
\draw[draw = #2, line width=#3pt] (188,14)  .. controls (130,15) and (70,40) .. (59,107);
\draw[draw = #2, line width=#3pt] (47,253)  .. controls (59,290) and (82,260) .. (97,244);
\draw[draw = #2, line width=#3pt] (97,244)  .. controls (133,200) and (191,212) .. (233,217);
\draw[draw = #2, line width=#3pt] (233,217)  .. controls (251,218) and (264,247) .. (265,246);
\draw[draw = #2, line width=#3pt] (265,246)  .. controls (271,260) and (291,267) .. (305,273);
\draw[draw = #2, line width=#3pt] (305,272)  .. controls (320,250) and (323,227) .. (317,207);
\draw[draw = #2, line width=#3pt] (317,207)  .. controls (315,184) and (315,142) .. (316,108);
\draw[draw = #2, line width=#3pt] (316,108)  .. controls (303,50) and (256,15) .. (188,14);
\draw[draw = #2, line width=#3pt] (120,67)  .. controls (140,48) and (168,50) .. (187,74);
\draw[draw = #2, line width=#3pt] (187,74)  .. controls (205,47) and (243,50) .. (255,67);
\draw[draw = #2, line width=#3pt] (187,74) -- (187,104);
\draw[draw = #2, line width=#3pt] (187,104)  .. controls (181,109) and (174,115) .. (173,118);
\draw[draw = #2, line width=#3pt] (173,118)  .. controls (168,125) and (170,130) .. (178,131);
\draw[draw = #2, line width=#3pt] (178,131)  .. controls (184,132) and (194,131) .. (198,129);
\draw[draw = #2, line width=#3pt] (198,129)  .. controls (202,128) and (205,124) .. (202,118);
\draw[draw = #2, line width=#3pt] (202,118)  .. controls (200,114) and (195,108) .. (187,104);
\draw[draw = #2, line width=#3pt] (18,81)  .. controls (50,93) and (83,91) .. (115,80);
\draw[draw = #2, line width=#3pt] (29,110)  .. controls (70,110) and (106,95) .. (120,84);
\draw[draw = #2, line width=#3pt] (31,133)  .. controls (71,128) and (101,107) .. (117,95);
\draw[draw = #2, line width=#3pt] (273,85)  .. controls (305,94) and (336,97) .. (370,85);
\draw[draw = #2, line width=#3pt] (268,88)  .. controls (298,107) and (332,111) .. (359,114);
\draw[draw = #2, line width=#3pt] (272,100)  .. controls (302,122) and (330,131) .. (356,137);
\draw[draw = #2, line width=#3pt] (146,136)  -- (137,160);
\draw[draw = #2, line width=#3pt] (137,160)  .. controls (134,168) and (131,174) .. (119,177);
\draw[draw = #2, line width=#3pt] (119,177)  .. controls (108,177) and (100,179) .. (78,170);
\draw[draw = #2, line width=#3pt] (78,170)  .. controls (78,157) and (94,140) .. (103,136);
\draw[draw = #2, line width=#3pt] (103,136)  .. controls (110,135) and (119,135) .. (125,137);
\draw[draw = #2, line width=#3pt] (125,137)  .. controls (132,139) and (139,139) .. (146,136);
\draw[draw = #2, line width=#3pt](113,156) ellipse (1.4cm and 2.08cm) ;
\draw[draw = #2, line width=#3pt](252,159) ellipse (1.4cm and 2.08cm) ;
\draw[draw = #2, line width=#3pt] (218,137)  -- (229,165);
\draw[draw = #2, line width=#3pt] (229,165)  .. controls (234,174) and (238,178) .. (246,179);
\draw[draw = #2, line width=#3pt] (246,179)  .. controls (261,183) and (274,176) .. (285,172);
\draw[draw = #2, line width=#3pt] (285,172)  .. controls (282,162) and (278,154) .. (272,147);
\draw[draw = #2, line width=#3pt] (272,147)  .. controls (269,144) and (265,140) .. (261,138);
\draw[draw = #2, line width=#3pt] (261,138)  .. controls (256,136) and (248,137) .. (240,139);
\draw[draw = #2, line width=#3pt] (240,139)  .. controls (233,142) and (224,141) .. (218,137);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####FishC###%%%%%%%%%%%%%%%%%%%


\newcommand{\fcFishC}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]

\draw[draw = #2, line width=#3pt] (54,133)  .. controls (103,116) and (145,71) .. (153,33);
\draw[draw = #2, line width=#3pt] (53,29)  .. controls (90,25) and (115,26) .. (153,33);
\draw[draw = #2, line width=#3pt] (53,29)  .. controls (45,58) and (45,92) .. (54,133);
\draw[draw = #2, line width=#3pt] (54,133)  .. controls (59,152) and (69,173) .. (81,185);
\draw[draw = #2, line width=#3pt] (81,185)  .. controls (125,218) and (171,250) .. (209,259);
\draw[draw = #2, line width=#3pt] (209,259)  .. controls (226,263) and (240,263) .. (254,259);
\draw[draw = #2, line width=#3pt] (296,333)  .. controls (313,333) and (332,327) .. (347,306);
\draw[draw = #2, line width=#3pt] (347,306)  .. controls (372,287) and (374,269) .. (373,251);
\draw[draw = #2, line width=#3pt] (254,259) -- (296,333);
\draw[draw = #2, line width=#3pt] (373,251) -- (288,209);
\draw[draw = #2, line width=#3pt] (265,254) -- (313,330);
\draw[draw = #2, line width=#3pt] (274,249) -- (332,322);
\draw[draw = #2, line width=#3pt] (279,243) -- (351,302);
\draw[draw = #2, line width=#3pt] (286,234) -- (365,287);
\draw[draw = #2, line width=#3pt] (289,223) -- (371,272);
\draw[draw = #2, line width=#3pt] (66,162)  .. controls (50,176) and (37,194) .. (34,210);
\draw[draw = #2, line width=#3pt] (34,210)  .. controls (83,255) and (135,264) .. (181,249);
\draw[draw = #2, line width=#3pt] (288,209)  .. controls (278,164) and (260,121) .. (228,83);
\draw[draw = #2, line width=#3pt] (228,83)  .. controls (208,56) and (183,38) .. (153,33);
\draw[draw = #2, line width=#3pt] (273,160)  .. controls (284,121) and (283,91) .. (272,63);
\draw[draw = #2, line width=#3pt] (272,63)  .. controls (265,46) and (254,32) .. (245,24);
\draw[draw = #2, line width=#3pt] (245,24)  .. controls (236,14) and (230,13) .. (221,18);
\draw[draw = #2, line width=#3pt] (221,18)  .. controls (210,26) and (197,36) .. (188,46);
\draw[draw = #2, line width=#3pt] (188,80)  .. controls (183,86) and (175,88) .. (165,85);
\draw[draw = #2, line width=#3pt] (168,106)  .. controls (166,113) and (157,118) .. (148,119);
\draw[draw = #2, line width=#3pt] (129,119)  .. controls (129,128) and (122,132) .. (112,132);
\draw[draw = #2, line width=#3pt] (105,135)  .. controls (106,143) and (96,149) .. (86,147);
\draw[draw = #2, line width=#3pt] (101,167)  .. controls (112,166) and (119,160) .. (118,153);
\draw[draw = #2, line width=#3pt] (110,181)  .. controls (122,179) and (133,173) .. (131,164);
\draw[draw = #2, line width=#3pt] (142,158)  .. controls (152,156) and (161,153) .. (162,146);
\draw[draw = #2, line width=#3pt] (172,135)  .. controls (180,136) and (188,130) .. (188,124);
\draw[draw = #2, line width=#3pt] (192,107)  .. controls (201,108) and (209,103) .. (211,96);
\draw[draw = #2, line width=#3pt] (122,196)  .. controls (134,196) and (145,188) .. (149,181);
\draw[draw = #2, line width=#3pt] (163,178)  .. controls (172,177) and (180,170) .. (181,166);
\draw[draw = #2, line width=#3pt] (184,151)  .. controls (194,152) and (202,147) .. (204,140);
\draw[draw = #2, line width=#3pt] (211,135)  .. controls (218,132) and (227,129) .. (227,123);
\draw[draw = #2, line width=#3pt] (217,146)  .. controls (225,148) and (234,148) .. (236,137);
\draw[draw = #2, line width=#3pt] (199,171)  .. controls (209,170) and (217,165) .. (216,158);
\draw[draw = #2, line width=#3pt] (142,220)  .. controls (152,218) and (162,210) .. (164,203);
\draw[draw = #2, line width=#3pt] (178,198)  .. controls (185,198) and (194,194) .. (198,187);
\draw[draw = #2, line width=#3pt] (209,184)  .. controls (220,184) and (231,177) .. (227,167);
\draw[draw = #2, line width=#3pt] (230,161)  .. controls (238,160) and (248,156) .. (246,146);
\draw[draw = #2, line width=#3pt] (171,234)  .. controls (179,233) and (186,230) .. (190,221);
\draw[draw = #2, line width=#3pt] (198,220)  .. controls (205,220) and (216,218) .. (216,207);
\draw[draw = #2, line width=#3pt] (228,199)  .. controls (236,196) and (236,198) .. (247,190);
\draw[draw = #2, line width=#3pt] (250,181)  .. controls (260,180) and (266,174) .. (264,166);
\draw[draw = #2, line width=#3pt] (214,247)  .. controls (224,245) and (231,240) .. (232,231);
\draw[draw = #2, line width=#3pt] (241,226)  .. controls (254,226) and (262,222) .. (260,213);
\draw[draw = #2, line width=#3pt] (73,61)  .. controls (77,69) and (84,69) .. (89,63);
\draw[draw = #2, line width=#3pt](81,68) ellipse (0.9cm and 1.4cm) ;
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####sock###%%%%%%%%%%%%%%%%%%%



\newcommand{\fcSock}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw = #2, line width=#3pt] (102,46)  .. controls (40,30) and (10,90) .. (46,136);
\draw[draw = #2, line width=#3pt] (102,46)  .. controls (75,66) and (50,102) .. (46,136);
\draw[draw = #2, line width=#3pt] (46,136)  .. controls (78,158) and (112,176) .. (122,180);
\draw[draw = #2, line width=#3pt] (122,180)  .. controls (153,201) and (182,241) .. (187,289);
\draw[draw = #2, line width=#3pt] (187,289)  .. controls (185,368) and (216,449) .. (224,507);
\draw[draw = #2, line width=#3pt] (224,507) -- (355,489);
\draw[draw = #2, line width=#3pt] (218,473) -- (349,451);
\draw[draw = #2, line width=#3pt] (355,489)  .. controls (338,361) and (330,261) .. (342,228);
\draw[draw = #2, line width=#3pt] (342,228)  .. controls (346,164) and (329,129) .. (306,118);
\draw[draw = #2, line width=#3pt] (306,118)  .. controls (259,116) and (162,79) .. (102,46);
\draw[draw = #2, line width=#3pt] (343,213)  .. controls (329,190) and (302,181) .. (280,183);
\draw[draw = #2, line width=#3pt] (280,183)  .. controls (290,157) and (290,134) .. (268,112);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####baseballbat###%%%%%%%%%%%%%%



\newcommand{\fcBaseballBat}[3]{\begin{tikzpicture}[x = \imagescaleh, y = \imagescaleh, scale = (#1)/10]]
\draw[draw = #2,line width=#3pt] (36,45) circle (1.3cm);
\draw[draw = #2,line width=#3pt] (49,47)--(352,260)..controls(344,292)..(319,302)--(41,57);
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%####StrawberryA###%%%%%%%%%%%%%%

   
\newcommand{\fcStrawberryA}[3]{
\begin{tikzpicture}[x=\imagescaleh, y=\imagescaleh, scale = (#1)/10]
\draw[draw=#2, line width=#3pt, fill= #2 ](217,81) circle (1cm);   % circulo
\draw[draw=#2, line width=#3pt, fill= #2 ](113,394) circle (1cm);
\draw[draw=#2, line width=#3pt, fill= #2 ](144,144) circle (1cm);
\draw[draw=#2, line width=#3pt, fill= #2 ](288,388) circle (1cm);
\draw[draw=#2, line width=#3pt, fill= #2 ](265,136) circle (1cm);
\draw[draw=#2, line width=#3pt, fill= #2 ](293,206) circle (1cm);
\draw[draw=#2, line width=#3pt, fill= #2 ](183,196) circle (1cm);
\draw[draw=#2, line width=#3pt, fill= #2 ](111,288) circle (1cm);
\draw[draw=#2, line width=#3pt, fill= #2 ](185,283) circle (1cm);
\draw[draw=#2, line width=#3pt, fill= #2 ](280,298) circle (1cm);
\draw [draw=#2, line width=#3pt] (128,435)  .. controls (128,435) and (57,420) .. (51,369);
\draw [draw=#2, line width=#3pt] (208,25)  .. controls (128,45) and (67,115) .. (51,369);
\draw [draw=#2, line width=#3pt] (208,25)  .. controls (290,30) and (346,135) .. (365,378);
\draw [draw=#2, line width=#3pt] (276,440)  .. controls (314,435) and (339,420) .. (365,378);
\draw [draw=#2, line width=#3pt] (276,440)  .. controls (314,435) and (339,420) .. (365,378);
\draw [draw=#2, line width=#3pt] (205,449)  .. controls (244,458) and (263,452) .. (279,444);
\draw [draw=#2, line width=#3pt] (224,432)  .. controls (244,433) and (263,434) .. (279,444);
\draw [draw=#2, line width=#3pt] (224,432)  .. controls (245,420) and (254,399) .. (259,375);
\draw [draw=#2, line width=#3pt] (216,413)  .. controls (230,397) and (243,387) .. (259,375);
\draw [draw=#2, line width=#3pt] (216,413)  .. controls (220,397) and (221,369) .. (206,344);
\draw [draw=#2, line width=#3pt] (195,413)  .. controls (196,397) and (186,369) .. (206,344);
\draw [draw=#2, line width=#3pt] (195,413)  .. controls (196,397) and (186,369) .. (206,344);
\draw [draw=#2, line width=#3pt] (195,413)  .. controls (196,410) and (176,374) .. (151,366);
\draw [draw=#2, line width=#3pt] (189,431)  .. controls (167,414) and (155,391) .. (151,366);
\draw [draw=#2, line width=#3pt] (189,431)  .. controls (167,425) and (155,425) .. (125,430);
\draw [draw=#2, line width=#3pt] (198,451)  .. controls (161,450) and (142,443) .. (125,430);
\draw  [draw=#2, line width=#3pt]  (205,449) -- (197,449) -- (197, 473)-- (205,473) -- (205,449);
\end{tikzpicture}    
}


%%%%%%%%%%%%%%%%%%%####   Shark   ###%%%%%%%%%%%%%%


\newcommand{\fcShark}[3]{
\begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt]
(-6,2.5) -- (-1,3.3);
\draw [draw=#2, line width=#3pt]
(1.9,3.2) .. controls (1.8,4.3) and (2.9,4.6) ..
(3.1,3.8) -- (4.7,3.9);
\draw [draw=#2, line width=#3pt]
(3.7,3.7) .. controls (3.5,4.3) and (4.3,4.4) ..
(4.7,3.9) -- (6.4,3.5)
(6.4,3.5) .. controls (6.4,2.9) and (6.1,2.5) ..
(5.5,2.1) .. controls (5.2,1) and (4.4,-2) ..
(1.5,-2.2) -- (-0.9,-2);
\draw [draw=#2, line width=#3pt]
(2.8,-1.9) .. controls (3.6,-3.2) and (2.2,-3.5) ..
(1.5,-2.2);
\draw[draw=#2, line width=#3pt]
(-0.5,-1.4) .. controls (-1.5,-2.9) and (-3.9,-3.8) ..
(-5.3,-3.3) -- (-2.8,-1);
\draw [draw=#2, line width=#3pt]
(2.8,3.1) ellipse (0.4 and 0.4);
\draw [fill=black]
(2.85,3.1) ellipse (0.2 and 0.2);
\draw[draw=#2, line width=#3pt]
(-3.14,-1.34) .. controls (-3.9,-1) and (-4.7,-0.3)..
(-5.2,0.3)-- (-6.3,0.2) -- (-5.5,0.9) -- 
(-6.1,1.5) .. controls (-6.3,1.2) and (-6.5,0.8) ..
(-7.1,0.8) .. controls (-6,1.7) and (-7,3.4) ..
(-8,4.4) .. controls (-6.8,4.2) and (-5.9,3.4) ..
(-6,2.6);
\draw [draw=#2, line width=#3pt]
(-0.5,1.8) node (v1) {} .. controls (-1,0.5) and (3.5,-0.2) ..
(5.1,0.6);
\draw[draw=#2, line width=#3pt]
(-1.1,1.4) .. controls (-1.1,1.5) and (-0.8,1.8) ..
(-0.4,1.7);
\draw[draw=#2, line width=#3pt]
(-0.4,1) -- (-0.3,0.2) -- (0.6,0.6) -- (0.8,-0.1) --
(1.5,0.3) -- (2.2,-0.4) -- (2.7,0.1) -- (3.1,-0.5) --
(3.5,0.2) -- (4.2,-0.2) --    (4.5,0.3);
\draw[draw=#2, line width=#3pt]
(-2.5,3) .. controls (-1.8,3.8) and (-2.5,5.9) ..
(-2.8,7.8) .. controls (-1.7,8) and (-0.8,6) ..
(0.4,3.5)--(1.9,3.8);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%####   FishD   ###%%%%%%%%%%%%%%


\newcommand{\fcFishD}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (0.1,-3.4) .. controls (0.5,-4.4) and (-0.2,-4.6) .. (-0.8,-4.3) .. controls (-1.3,-4.3) and (-1.2,-4.9) .. (-1.1,-5.4);
    \draw [draw=#2, line width=#3pt] (0.2,-3.7) -- (2.8,-3.8);
    \draw [draw=#2, line width=#3pt] (0.2,-4.2) -- (1.8,-4.6);
    \draw [draw=#2, line width=#3pt] (-0.3,-4.4) -- (0.1,-5);
    \draw [draw=#2, line width=#3pt] (-1.1,-4.4) -- (-0.2,-5.8);    
    \draw [draw=#2, line width=#3pt] (3.3,1.8) .. controls (1.9,1.2) and (-3.2,-0.6) .. (-1.5,-3.5) .. controls (0,-3.5) and (2,-3) .. (3.2,-3) .. controls (2.6,-4.5) and (1.5,-5) .. (0,-5) .. controls (-0.4,-5.3) and (-0.2,-6.4) .. (0.1,-6.8) .. controls (-0.6,-6.3) and (-0.9,-5.7) .. (-1.2,-5.2) .. controls (-1.3,-4) and (-3.3,-3.3) .. (-3.2,-2.1) .. controls (-3.1,-3.7) and (-4.5,-4.7) .. (-6.1,-4.5) (-6.1,-4.6) .. controls (-5.3,-3.9) and (-5.1,-2.2) .. (-3.3,-1.3);
    \draw [draw=#2, line width=#3pt] (-3.7,-1.5) .. controls (-6.4,5) and (1.5,10.6) .. (4.3,2.4);
    \draw [draw=#2, line width=#3pt,rotate=30](3.1,3.1) ellipse (1.15 and 1.6);
    \draw [fill=#2,rotate=30](2.9,3.1) ellipse (0.4 and 0.7);
    \draw [draw=#2, line width=#3pt] (-2,5.7) .. controls (-2.5,4.6) and (-1.9,3.1) .. (-0.3,2.5) .. controls (-2.8,2.2) and (-2.1,0.2) .. (0,0.2);    
    \draw [draw=#2, line width=#3pt](-3.3,4.3) .. controls (-4.7,4.7) and (-5.9,4.4) .. (-7.3,2.9) .. controls (-6.5,2.7) and (-6,2.4) .. (-5.9,1.4) .. controls (-5.2,1.1) and (-4.9,0.3) .. (-5,-0.2) .. controls (-4.7,-0.5) and (-4.5,-1) .. (-4.1,-1.2)--(-3.9,-0.85);
    \draw [draw=#2, line width=#3pt](-6.6,2.6) .. controls (-6,3.5) and (-5,3.9) .. (-3.7,3.6);
    \draw [draw=#2, line width=#3pt] (-6,2.1) .. controls (-5.6,2.7) and (-4.7,3.1) .. (-3.9,3);
    \draw [draw=#2, line width=#3pt] (-5.7,1.3) .. controls (-5.3,1.7) and (-4.9,2.4) .. (-4.1,2.3);
    \draw [draw=#2, line width=#3pt] (-5.1,0.7) .. controls (-5,1) and (-4.7,1.2) .. (-4.3,1.4);
    \draw [draw=#2, line width=#3pt] (-5,0.2) .. controls (-4.7,0.5) and (-4.5,0.6) .. (-4.2,0.6);
    \draw [draw=#2, line width=#3pt](-4.7,-0.6) .. controls (-4.6,-0.2) and (-4.3,-0.1) .. (-4.1,-0.1);
    \draw [draw=#2, line width=#3pt](-1,-0.6) .. controls (0.8,-1.6) and (0.9,-1.7) .. (-1.4,-1.2);
    \draw [draw=#2, line width=#3pt] (3.3,1.8) -- (2.3,2.5) -- (4.3,2.4);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%#### DolphinA ###%%%%%%%%%%%%%%%


\newcommand{\fcDolphinA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (-4.1,1) -- (-1.6,0.2);
    \draw [draw=#2, line width=#3pt,rotate=30] (-2,5.7) ellipse (0.55 and 0.4);
    \draw [fill=#2, line width=#3pt,rotate=30] (-1.8,5.65) ellipse (0.15 and 0.12);
    \draw [fill=white, line width=#3pt,rotate=30] (-1.8,5.65) ellipse (0.1 and 0.1);
    \draw [draw=#2, line width=#3pt] (-4,5) .. controls (-3.7,5.1) and (-3.5,5) .. (-3.4,4.8);
    \draw [draw=#2, line width=#3pt] (-3.1,2.8) .. controls (-2.7,2.7) and (-2.4,2.5) .. (-2.4,2.2);
    \draw [draw=#2, line width=#3pt] (-6,4) .. controls (-4.5,8) and (3.1,8.4) .. (3.5,-3);
    \draw [draw=#2, line width=#3pt] (-6,4) .. controls (-6.8,5.8) and (-8.3,4.4) .. (-6.9,3.4) .. controls (-6.1,2.8) and (-4.6,2) .. (-2.6,2.6).. controls (-3.4,2.4) and (-4.8,1.6) .. (-4.9,0.8) .. controls (-3.7,1.3) and (-2.7,1.4) .. (-1.6,0.7) .. controls (-1.5,-0.3) and (-1.3,-2) .. (0.8,-2) .. controls (0.7,-1.5) and (0.6,-0.6) .. (0.7,-0.1) -- (1.5,-0.5) -- (2.3,-1.1) -- (3.5,-2.6);
    \draw [draw=#2, line width=#3pt] (-3.3,0.7) .. controls (-3.6,0.4) and (-3.7,-0.4) .. (-3.4,-0.8) .. controls (-2.8,-0.3) and (-2.4,-0.1) .. (-1.6,0.2);
    \draw [draw=#2, line width=#3pt] (0.7,-0.6) .. controls (1.8,-0.7) and (1.9,-2.5) .. (3.5,-3);
    \draw [draw=#2, line width=#3pt] (1.3,4.6) .. controls (2.5,5.2) and (3.7,4.9) .. (4.4,3.4);
    \draw [draw=#2, line width=#3pt] (4.4,3.4) .. controls (3.4,3.4) and (3,3.1) .. (2.5,2.5);
    \draw [draw=#2, line width=#3pt] (3.5,-2.5) .. controls (4.4,-2.3) and (5,-3.5) .. (5.1,-4.6) .. controls (4.4,-4.5) and (3.9,-4.1) .. (3.4,-3.3) .. controls (3.1,-5.1) and (2.2,-3.3) .. (2.6,-2.6);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%#### Seahorse ###%%%%%%%%%%%%%%%


\newcommand{\fcSeahorse}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (1.4,1.9) ellipse (0.8 and );
    \draw [draw=#2, line width=#3pt] (1.78,1.9) ellipse (0.2 and 0.3);
    \draw [draw=#2, line width=#3pt] (3.7,1.9) .. controls (3.6,1.6) and (3.7,1.3) .. (3.5,1.1) .. controls (4.2,1.8) and (-0.2,-2.1) .. (-0.4,1.3) .. controls (-1.4,1.6) and (-1.7,1.7) .. (-2.1,1.8) .. controls (-1.8,1.3) and (-2.2,0.6) .. (-2.6,0.2) .. controls (-2.2,0.1) and (-1.6,-0.3) .. (-1.9,-0.9) .. controls (-1.4,-0.8) and (-1.1,-0.9) .. (-1,-1.1) .. controls (-0.6,-1) and (-0.3,-0.9) .. (0.1,-1) .. controls (0.2,-0.6) and (0.3,-0.3) .. (0.4,0);
    \draw [draw=#2, line width=#3pt] (3.7,1.9) .. controls (3.3,1.8) and (3,1.7) .. (2.8,1.8) .. controls (3,5.2) and (-2.5,5.7) .. (-1.9,1.8);
    \draw [draw=#2, line width=#3pt] (-2.6,0.2) -- (-0.8,0.6);
    \draw [draw=#2, line width=#3pt] (-1.9,-0.9) -- (-0.8,-0.2);
    \draw [draw=#2, line width=#3pt] (-0.9,-1.1) -- (-0.3,-0.3);
    \draw [draw=#2, line width=#3pt] (0.7,-0.1) .. controls (1.9,-1) and (2.8,-3.1) .. (0.5,-4.9) .. controls (0.2,-5.4) and (0.8,-5.8) .. (1,-5.2);
    \draw [draw=#2, line width=#3pt] (0.4,-5) .. controls (1.2,-4.6) and (1.9,-5.3) .. (1,-6.3) .. controls (0.1,-6.6) and (-1.4,-5.6) .. (-1,-4.5) .. controls (-0.2,-2.6) and (-0.3,-2) .. (-1.6,-0.9);
    \draw [draw=#2, line width=#3pt] (1.2,-0.1) .. controls (3.5,-0.7) and (2.7,-3.7) .. (0.6,-4.8);
    \draw [draw=#2, line width=#3pt] (-1.4,-1.1) -- (-2.1,-1.3);
    \draw [draw=#2, line width=#3pt] (-2,-1.3) .. controls (-1.8,-1.5) and (-1.7,-1.7) .. (-1.7,-1.9) .. controls (-1.5,-2) and (-1.4,-2.2) .. (-1.4,-2.4) .. controls (-1.2,-2.4) and (-1,-2.5) .. (-1.1,-2.7) .. controls (-0.9,-2.7) and (-0.7,-2.8) .. (-0.9,-3) .. controls (-0.7,-3) and (-0.6,-3.2) .. (-0.6,-3.5);
    \draw [draw=#2, line width=#3pt] (-1.6,-1.9) -- (-1,-1.5);
    \draw [draw=#2, line width=#3pt] (-1.4,-2.4) -- (-0.7,-1.8);
    \draw [draw=#2, line width=#3pt] (-1.1,-2.7) -- (-0.6,-2.2);
    \draw [draw=#2, line width=#3pt] (-2.3,0.6) .. controls (-2.3,0.9) and (-2.3,1.1) .. (-2.4,1.4) .. controls (-2.3,1.7) and (-2.3,2.1) .. (-2.4,2.4) .. controls (-2.2,2.6) and (-2.1,2.9) .. (-2.2,3.6) .. controls (-2,3.8) and (-1.2,4.3) .. (-1.1,4.9) .. controls (-0.6,4.8) and (-0.1,4.9) .. (0.5,5.2) .. controls (0.7,5) and (1.3,5) .. (2,5.1);
    \draw [draw=#2, line width=#3pt] (1.9,5.1) -- (1.1,4.4);
    \draw [draw=#2, line width=#3pt] (0.4,5.1) -- (-0.1,4.5);
    \draw [draw=#2, line width=#3pt] (-1.1,4.8) -- (-1.1,4.1);
    \draw [draw=#2, line width=#3pt] (-2.2,3.5) -- (-1.8,3.1);
    \draw [draw=#2, line width=#3pt] (-2.3,2.4) -- (-1.9,2.2);
    \draw [draw=#2, line width=#3pt] (-2.3,1.3) -- (-2,1.2);
    \draw [draw=#2, line width=#3pt] (0.3,3.3) .. controls (0.5,3.6) and (0.6,3.8) .. (1.1,3.8);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%#### FishE ###%%%%%%%%%%%%%%%%%%


\newcommand{\fcFishE}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (-8.6,0.2) .. controls (-7.8,0.2) and (-7.3,1.6) .. (-6.4,1.9);    
    \draw [draw=#2, line width=#3pt] (-6.4,1.9) .. controls (-5.9,2.1) and (-5.6,1.8) .. (-5.6,1) .. controls (-5.7,0.4) and (-5.7,0.1) .. (-5.5,-0.3) .. controls (-5.4,-0.5) and (-5.4,-0.9) .. (-5.7,-1.2) .. controls (-6,-1.3) and (-6.4,-1.4) .. (-6.7,-1.2) .. controls (-7,-1) and (-7.1,-0.9) .. (-7.3,-0.7);
    \draw [draw=#2, line width=#3pt] (-7,0.3) ellipse (0.4 and 0.4);
    \draw [line width=#3pt, fill=black] (-7,0.3) ellipse (0.2 and 0.2);
    \draw [draw=#2, line width=#3pt] (-8.6,0.2) .. controls (-8.8,0) and (-8.9,-0.1) .. (-8.9,-0.3) .. controls (-8.7,-0.3) and (-8.2,-0.5) .. (-8.1,-0.7) .. controls (-7.9,-0.8) and (-7.7,-0.7) .. (-7.6,-0.5);
    \draw [draw=#2, line width=#3pt] (-8.9,-0.3) .. controls (-8.8,-1.2) and (-7.7,-2.3) .. (-6.2,-2.5) .. controls (-3.1,-1.2) and (-3,0.1) .. (-4.5,1.4).. controls (-5,2) and (-5.6,2.4) .. (-6.3,1.92);
    \draw [draw=#2, line width=#3pt] (-7,-2.3) .. controls (-6.3,-2.8) and (-5.4,-3.1) .. (-4.7,-3.1) .. controls (-3.8,-3.1) and (-2.6,-3.2) .. (-0.8,-3.1) .. controls (-0.1,-3.1) and (0.6,-2.8) .. (1.1,-2.6).. controls (1.3,-2.5) and (2,-2) .. (2.6,-1.6) .. controls (3.3,-1.2) and (4,-1) .. (4.6,-0.9) .. controls (4.9,-0.8) and (5,-0.8) .. (5.5,-0.7) .. controls (6.5,-0.4) and (6.7,0.9) .. (5.5,1.2) .. controls (4.8,1.4) and (4,1.5) .. (3.2,1.8) .. controls (2.6,2.1) and (1.5,2.6) .. (0.3,3.2) .. controls (-0.7,3.7) and (-2.6,3.9) .. (-4.8,3.2) .. controls (-5.5,2.8) and (-6.2,2.3) .. (-6.6,1.8);
    \draw [draw=#2, line width=#3pt] (-4,-3.1) .. controls (-3.7,-3.5) and (-3.4,-4) .. (-2.6,-4.5) .. controls (-2.2,-4.7) and (-1.4,-4.8) .. (-1.7,-4.2) .. controls (-1.8,-3.8) and (-2,-3.6) .. (-1.9,-3.1);
    \draw [draw=#2, line width=#3pt] (-3.9,-3.1) -- (-3,-3.8);
    \draw [draw=#2, line width=#3pt] (-3,-3.8) .. controls (-2.7,-4.1) and (-2.3,-4.6) .. (-1.8,-4.6);
    \draw [draw=#2, line width=#3pt] (-3.1,-3.7) .. controls (-2.5,-4.1) and (-2.2,-4.3) .. (-1.6,-4.3);
    \draw [draw=#2, line width=#3pt] (-3.2,-3.1) .. controls (-2.9,-3.4) and (-2.6,-3.6) .. (-2.4,-3.8) .. controls (-2.1,-4.1) and (-1.9,-4.2) .. (-1.7,-4.1);
    \draw [draw=#2, line width=#3pt] (-2.7,-3.15) .. controls (-2.4,-3.3) and (-2.3,-3.4) .. (-2.2,-3.6) .. controls (-2.1,-3.7) and (-1.9,-3.7) .. (-1.9,-3.8);
    \draw [draw=#2, line width=#3pt] (-2.2,-3.1) .. controls (-2.1,-3.3) and (-2,-3.4) .. (-1.9,-3.5);
    \draw [draw=#2, line width=#3pt] (-3.3,-1) .. controls (-3,-1.1) and (-3,-1.5) .. (-3.1,-1.8) .. controls (-2.7,-1.9) and (-2.3,-2) .. (-2,-2.03) .. controls (-1.8,-2.1) and (-1.4,-2.1) .. (-1.2,-2) .. controls (0,-1.3) and (-0.4,-0.7) .. (-1.2,-0.6) .. controls (-1.8,-0.6) and (-2.5,-0.7) .. (-3.3,-1);
    \draw [draw=#2, line width=#3pt] (-3.2,-1.1) .. controls (-2.6,-1) and (-2,-0.9) .. (-1.2,-0.6);
    \draw [draw=#2, line width=#3pt] (-3.1,-1.2) .. controls (-2.5,-1.1) and (-1.1,-1.2) .. (-0.8,-0.7);
    \draw [draw=#2, line width=#3pt] (-1.5,-1.08) .. controls (-1.1,-1.1) and (-0.7,-1.1) .. (-0.5,-1);
    \draw [draw=#2, line width=#3pt] (-3.1,-1.4) .. controls (-2.6,-1.3) and (-1.8,-1.3) .. (-1,-1.3) .. controls (-0.9,-1.2) and (-0.7,-1.18) .. (-0.47,-1.2);
    \draw [draw=#2, line width=#3pt] (-3.08,-1.5) .. controls (-2.7,-1.5) and (-2.4,-1.6) .. (-1.9,-1.7) .. controls (-1.6,-1.8) and (-1.4,-1.9) .. (-1,-1.9);
    \draw [draw=#2, line width=#3pt] (-2.11,-1.64) .. controls (-1.5,-1.6) and (-1.1,-1.5) .. (-0.5,-1.4);
    \draw [draw=#2, line width=#3pt] (-3.1,-1.6) .. controls (-2.9,-1.6) and (-2.6,-1.7) .. (-2.2,-1.99);
    \draw [draw=#2, line width=#3pt] (-3.1,-1.7) .. controls (-2.9,-1.7) and (-2.8,-1.8) .. (-2.7,-1.9);
    \draw [draw=#2, line width=#3pt] (3.4,-1.1) .. controls (3.5,-1.5) and (3.6,-1.8) .. (3.7,-2.2) .. controls (3.4,-2.8) and (2,-2.7) .. (1.2,-2.5);
    \draw [draw=#2, line width=#3pt] (1.5,-2.3) .. controls (1.8,-2.5) and (2.3,-2.5) .. (3.4,-2.5);
    \draw [draw=#2, line width=#3pt] (1.8,-2.1) .. controls (2.2,-2.2) and (3.1,-2.1) .. (3.6,-1.8);
    \draw [draw=#2, line width=#3pt] (2.89,-2.06) .. controls (3.1,-2.1) and (3.4,-2.1) .. (3.7,-2.1);
    \draw [draw=#2, line width=#3pt] (2.4,-1.7) .. controls (2.9,-1.7) and (3.3,-1.7) .. (3.55,-1.51);
    \draw [draw=#2, line width=#3pt] (2.9,-1.4) .. controls (3.2,-1.4) and (3.3,-1.4) .. (3.5,-1.4);
    \draw [draw=#2, line width=#3pt] (5.28,-0.78) .. controls (6.4,-1.8) and (7.5,-2.4) .. (8.6,-2.1) .. controls (8.8,-2.2) and (9.3,-1.5) .. (8.6,-1.2) .. controls (7.9,-0.8) and (7.2,0) .. (8.2,1.5) .. controls (9,2.3) and (8.6,2.9) .. (7.5,2.6) .. controls (6.8,2.2) and (5.9,1.7) .. (5.19,1.3);
    \draw [draw=#2, line width=#3pt] (5.6,1.2) .. controls (5.8,1.3) and (6.1,1.4) .. (6.2,1.3) .. controls (6.4,1.2) and (6.8,1.3) .. (6.9,1.5) .. controls (7.1,1.6) and (7,2) .. (7.4,2.1) .. controls (7.6,2.3) and (7.7,2.4) .. (7.7,2.6);
    \draw [draw=#2, line width=#3pt] (5.9,1) .. controls (6.4,1) and (7.6,1.4) .. (8.2,2.6);
    \draw [draw=#2, line width=#3pt] (6.2,0.7) .. controls (6.4,0.8) and (6.8,0.8) .. (7.1,0.8) .. controls (7.3,0.7) and (7.5,0.7) .. (7.8,0.8);
    \draw [draw=#2, line width=#3pt] (6.3,0.4) .. controls (6.6,0.6) and (6.9,0.1) .. (7.7,0.2);
    \draw [draw=#2, line width=#3pt] (6.3,0.1) .. controls (6.8,-0.1) and (7.2,-0.5) .. (7.7,-0.4);
    \draw [draw=#2, line width=#3pt] (6.1,-0.3) .. controls (6.5,-0.6) and (6.9,-1.2) .. (8,-0.7);
    \draw [draw=#2, line width=#3pt] (7,-0.9) .. controls (7.5,-1.1) and (8,-1.2) .. (8.39,-1);
    \draw [draw=#2, line width=#3pt] (5.69,-0.64) .. controls (6.1,-0.8) and (6.7,-1.1) .. (7.2,-1.4) -- (8.7,-2.1);
    \draw [draw=#2, line width=#3pt] (7.2,-1.4) -- (7.8,-2.2);
    \draw [draw=#2, line width=#3pt] (-5.5,2.75) .. controls (-5.5,3.1) and (-5.4,3.7) .. (-5.1,4.3) .. controls (-5,4.3) and (-4.8,4.4) .. (-4.5,4.8) .. controls (-4.8,4.2) and (-5,3.6) .. (-4.9,3.13);
    \draw [draw=#2, line width=#3pt] (-4.56,4.73) .. controls (-4.4,4.7) and (-4.2,4.8) .. (-3.9,5) .. controls (-4.1,4.6) and (-4.3,4) .. (-4.2,3.35);
    \draw [draw=#2, line width=#3pt] (-3.9,5) .. controls (-3.8,5) and (-3.6,5.1) .. (-3.3,5.3) .. controls (-3.5,4.8) and (-3.7,4.3) .. (-3.6,3.5);
    \draw [draw=#2, line width=#3pt] (-3.3,5.3) .. controls (-3.2,5.2) and (-2.9,5.1) .. (-2.6,5.4) .. controls (-3,4.9) and (-3.1,3.9) .. (-3,3.6);
    \draw [draw=#2, line width=#3pt] (-2.6,5.4) .. controls (-2.4,5.3) and (-2.13,5.26) .. (-1.8,5.4) .. controls (-2.2,4.8) and (-2.3,4.3) .. (-2.3,3.6);
    \draw [draw=#2, line width=#3pt] (-1.8,5.4) .. controls (-1.7,5.3) and (-1.4,5.3) .. (-1,5.4) .. controls (-1.3,5) and (-1.6,4.2) .. (-1.5,3.6);
    \draw [draw=#2, line width=#3pt] (-1,5.4) .. controls (-0.9,5.2) and (-0.6,5.1) .. (-0.4,5.1) .. controls (-0.6,4.7) and (-0.9,4.2) .. (-0.9,3.6);
    \draw [draw=#2, line width=#3pt] (-0.4,5.1) .. controls (-0.2,5) and (0,5) .. (0.2,5) .. controls (-0.1,4.5) and (-0.3,4) .. (-0.4,3.4);
    \draw [draw=#2, line width=#3pt] (0.2,5) .. controls (0.3,4.6) and (0.5,4.2) .. (0.7,4) .. controls (0.5,3.7) and (0.4,3.5) .. (0.4,3.13);
    \draw [draw=#2, line width=#3pt] (1,2.84) .. controls (1.1,3.3) and (1.3,3.9) .. (1.9,4.4) .. controls (2.4,4.2) and (2.7,3.8) .. (3.1,3.3) .. controls (3.3,3.1) and (3.5,2.6) .. (3.5,2.3) .. controls (3.7,2.1) and (3.8,1.9) .. (3.8,1.6);
    \draw [draw=#2, line width=#3pt] (2.2,4.2) .. controls (1.8,3.8) and (1.5,3.4) .. (1.3,2.7);
    \draw [draw=#2, line width=#3pt] (2.5,4) .. controls (2.2,3.7) and (1.9,3.2) .. (1.7,2.5);
    \draw [draw=#2, line width=#3pt] (2.8,3.7) .. controls (2.5,3.4) and (2.3,3) .. (2.1,2.3);
    \draw [draw=#2, line width=#3pt] (3,3.4) .. controls (2.8,3.1) and (2.5,2.6) .. (2.4,2.2);
    \draw [draw=#2, line width=#3pt] (3.3,3) .. controls (3,2.7) and (2.8,2.3) .. (2.7,2.01);
    \draw [draw=#2, line width=#3pt] (3.4,2.6) .. controls (3.2,2.4) and (3.1,2.1) .. (3,1.9);
    \draw [draw=#2, line width=#3pt] (3.5,2.3) .. controls (3.4,2.1) and (3.3,1.9) .. (3.31,1.74);
    \draw [draw=#2, line width=#3pt] (3.7,2) .. controls (3.6,1.9) and (3.6,1.8) .. (3.6,1.66);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%#### FishF ###%%%%%%%%%%%%%%%%%%


\newcommand{\fcFishF}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (-8.9,-0.2) .. controls (-8.5,0.2) and (-8,0.4) .. (-7.6,0.9) .. controls (-7.2,1.2) and (-6.7,1.4) .. (-6.3,1.5) .. controls (-4.3,2.4) and (-0.4,2.3) .. (2.4,1.3) .. controls (4,0.5) and (6.5,0.4) .. (7.5,1) .. controls (7.9,1.2) and (7.7,0.5) .. (6.3,-0.3) .. controls (5.7,-0.3) and (5.2,-0.3) .. (4.3,-0.4) .. controls (3.4,-0.5) and (2.8,-0.6) .. (0.6,-1) node (v1) {} .. controls (-0.8,-1.1) and (-2.4,-1.2) .. (-3.8,-1.1) .. controls (-3.8,-1.1) and (-3.5,-1.6) .. (-3.8,-2.3) .. controls (-4.4,-2.4) and (-4.8,-1.5) .. (-5,-1.1) .. controls (-5.3,-1) and (-5.7,-0.9) .. (-6.2,-0.8) .. controls (-6.5,-0.9) and (-7.1,-0.9) .. (-7.3,-0.7) .. controls (-7.6,-0.7) and (-8.3,-0.7) .. (-8.9,-0.2);
    \draw [draw=#2, line width=#3pt] (-9.1,-0.5) .. controls (-8.9,-0.5) and (-8.8,-0.4) .. (-8.8,-0.3);
    \draw [draw=#2, line width=#3pt] (-8.7,-0.4) .. controls (-8.7,-0.6) and (-8.8,-0.7) .. (-9,-0.8);
    \draw [draw=#2, line width=#3pt] (-8.1,-0.6) .. controls (-8.1,-0.9) and (-8.1,-1.1) .. (-8,-1.4);
    \draw [draw=#2, line width=#3pt] (-7.9,-0.7) .. controls (-7.9,-0.9) and (-7.8,-1.2) .. (-7.6,-1.4);
    \draw [draw=#2, line width=#3pt] (-7.7,-0.7) .. controls (-7.9,-0.4) and (-7.6,0) .. (-7.2,0.18) .. controls (-6.8,0.3) and (-6.3,0.4) .. (-6.2,0) .. controls (-6.1,0.3) and (-5.9,0.6) .. (-5.7,0.6) .. controls (-5.4,0.5) and (-5.2,0.2) .. (-5.2,-0.1) .. controls (-5.2,-0.4) and (-5.4,-0.7) .. (-5.7,-0.9);
    \draw [draw=#2, line width=#3pt] (-6.21,-0.02) .. controls (-6.3,-0.3) and (-6.3,-0.6) .. (-6.2,-0.8);
    \draw [draw=#2, line width=#3pt] (-7.2,-0.2) circle (0.2cm);
    \draw [fill=black, line width=#3pt] (-7.2,-0.2) circle (0.05cm);
    \draw [draw=#2, line width=#3pt] (-8.14,-0.3) .. controls (-8.02,-0.2) and (-7.89,-0.19) .. (-7.87,-0.35);
    \draw [draw=#2, line width=#3pt] (-5.5,0.1) .. controls (-5.4,-0.1) and (-5.4,-0.3) .. (-5.5,-0.4);
    \draw [draw=#2, line width=#3pt] (-6,1.6) .. controls (-5.8,1.8) and (-5.6,2) .. (-5.5,2) .. controls (-5.3,2) and (-5.3,1.9) .. (-5.3,1.8);
    \draw [draw=#2, line width=#3pt] (-5,1.9) .. controls (-4.8,2) and (-4.7,2.2) .. (-4.5,2.2) .. controls (-4.4,2.2) and (-4.3,2.1) .. (-4.3,2);
    \draw [draw=#2, line width=#3pt] (-4.2,2) .. controls (-4.1,2.1) and (-3.9,2.2) .. (-3.7,2.3) .. controls (-3.5,2.3) and (-3.3,2.3) .. (-3.3,2.1);
    \draw [draw=#2, line width=#3pt] (-3.2,2.1) .. controls (-3,2.3) and (-2.8,2.4) .. (-2.61,2.38) .. controls (-2.54,2.37) and (-2.5,2.2) .. (-2.5,2.1);
    \draw [draw=#2, line width=#3pt] (-2.4,2.12) .. controls (-2.1,2.3) and (-1.9,2.4) .. (-1.8,2.3) .. controls (-1.6,2.3) and (-1.6,2.2) .. (-1.6,2.08);
    \draw [draw=#2, line width=#3pt] (-1.33,2.07) .. controls (-1,2.4) and (-0.8,2.3) .. (-0.7,2);
    \draw [draw=#2, line width=#3pt] (-0.6,2) .. controls (-0.3,2.3) and (0.1,2.3) .. (0.1,1.9);
    \draw [draw=#2, line width=#3pt] (0.2,1.89) .. controls (0.4,2.2) and (0.8,2.1) .. (0.7,1.7);
    \draw [draw=#2, line width=#3pt] (0.9,1.7) .. controls (1.1,1.8) and (1.4,1.9) .. (1.4,1.6);
    \draw [draw=#2, line width=#3pt] (1.4,1.6) .. controls (1.8,1.8) and (2.4,2.1) .. (2.9,2.4) .. controls (3.3,2.3) and (3.4,1.7) .. (3.9,1.5) .. controls (4.3,1.3) and (4.5,1) .. (4.6,0.65);
    \draw [draw=#2, line width=#3pt] (6.7,0.7) .. controls (7.1,1) and (7.4,1.2) .. (7.8,1.44) .. controls (8.4,1.8) and (9.1,2.2) .. (9.66,2) .. controls (8.6,1.4) and (7,0.1) .. (7.65,-0.76) .. controls (7.3,-0.7) and (6.6,-0.5) .. (6.2,-0.4);
    \draw [draw=#2, line width=#3pt] (6,-0.3) .. controls (5.8,-0.7) and (5.4,-1.1) .. (5.1,-1.2) .. controls (4.6,-1) and (4.2,-0.8) .. (4,-0.4);
    \draw [draw=#2, line width=#3pt] (0.5,-1) -- (0.8,-1.3) -- (0.1,-2) -- (-1.2,-1.1);
    \draw [draw=#2, line width=#3pt] (-5.12,-1.07) .. controls (-5.2,-0.7) and (-5.1,-0.6) .. (-4.7,-0.7) .. controls (-4.6,-0.9) and (-4.3,-1) .. (-4.1,-1) .. controls (-3.9,-1) and (-3.8,-1.2) .. (-3.7,-1.4);
    \draw [draw=#2, line width=#3pt] (-5.18,-0.1) -- (-4.9,-0.1);
    \draw [draw=#2, line width=#3pt] (-4.6,-0.1) -- (-4.4,-0.08);
    \draw [draw=#2, line width=#3pt] (-4.2,-0.05) -- (-3.9,0);
    \draw [draw=#2, line width=#3pt] (-3.7,0) -- (-3.47,0.06);
    \draw [draw=#2, line width=#3pt] (-3.28,0.1) -- (-3.02,0.1);
    \draw [draw=#2, line width=#3pt] (-2.8,0.1) -- (-2.4,0.1);
    \draw [draw=#2, line width=#3pt] (-2.2,0.1) -- (-1.9,0.1);
    \draw [draw=#2, line width=#3pt] (-1.1,0.07) -- (-0.7,0.08);
    \draw [draw=#2, line width=#3pt] (-0.5,0.1) -- (-0.1,0.1);
    \draw [draw=#2, line width=#3pt] (0.18,0.06) -- (0.6,0);
    \draw [draw=#2, line width=#3pt] (0.9,0) -- (1.4,0);
    \draw [draw=#2, line width=#3pt] (1.6,0) -- (2.2,0);
    \draw [draw=#2, line width=#3pt] (2.4,0) -- (3,-0.04);
    \draw [draw=#2, line width=#3pt] (3.2,-0.05) -- (3.5,-0.1);
    \draw [draw=#2, line width=#3pt] (3.7,-0.1) -- (4.1,-0.1);
    \draw [draw=#2, line width=#3pt] (4.3,-0.1) -- (4.6,-0.1);
    \draw [draw=#2, line width=#3pt] (5,-0.1) -- (4.8,-0.1);
    \draw [draw=#2, line width=#3pt] (5.1,-0.1) -- (6.7,-0.1);
    \draw [draw=#2, line width=#3pt] (-1.7,0.1) -- (-1.3,0.1);
    \draw [draw=#2, line width=#3pt] (-4.77,-0.05) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (-4.3,-0.01) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (-3.8,0.06) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (-3.36,0.1) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (-2.88,0.1) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (-2.3,0.1) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (-1.8,0.1) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (-1.2,0.1) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (-0.6,0.08) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (0.02,0.1) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (0.73,0.03) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (1.5,0) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt] (2.3,0) ellipse (0.13 and 0.15);
    \draw [draw=#2, line width=#3pt] (3.1,-0.04) ellipse (0.1 and 0.15);
    \draw [draw=#2, line width=#3pt] (3.6,-0.1) ellipse (0.1 and 0.1);
    \draw [draw=#2, line width=#3pt] (4.2,-0.1) ellipse (0.1 and 0.09);
    \draw [draw=#2, line width=#3pt] (4.7,-0.1) ellipse (0.1 and 0.09);
    \draw [draw=#2, line width=#3pt] (5.07,-0.1) ellipse (0.09 and 0.09);
    \draw [draw=#2, line width=#3pt] (1.63,1.5) -- (3.1,2.3);
    \draw [draw=#2, line width=#3pt] (2.1,1.4) -- (3.29,2.04);
    \draw [draw=#2, line width=#3pt] (2.5,1.2) -- (3.46,1.87);
    \draw [draw=#2, line width=#3pt] (2.9,1.1) -- (3.7,1.6);
    \draw [draw=#2, line width=#3pt] (3.23,0.96) -- (4,1.4);
    \draw [draw=#2, line width=#3pt] (4,0.75) -- (4.4,1);
    \draw [draw=#2, line width=#3pt] (3.7,0.81) -- (4.22,1.24);
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%#### FishG ###%%%%%%%%%%%%%%%%%%


\newcommand{\fcFishG}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (-7.8,0.2) .. controls (-8.1,-0.2) and (-8.5,0.1) .. (-8.84,0.38) .. controls (-8.9,0.5) and (-9.1,1.1) .. (-8.4,1.3) .. controls (-7.6,1.6) and (-6.8,1.8) .. (-5.8,1.9) .. controls (-3.6,2.5) and (4.6,2.1) .. (5.1,1.9) .. controls (5.4,1.8) and (6,1.8) .. (6.12,1.8) .. controls (5.97,1.5) and (5.94,1) .. (6.2,0.8) .. controls (5.7,0.6) and (5.03,0.38) .. (4.36,-0.16) node (v1) {} .. controls (3.7,-0.7) and (2.1,-1.6) .. (1.4,-1.9) .. controls (0.5,-2.4) and (-3.1,-3) .. (-6.1,-1.6) .. controls (-6.9,-1.5) and (-7.9,-0.9) .. (-8.4,-0.5) .. controls (-8.6,-0.2) and (-8.7,0) .. (-8.7,0.2);
    \draw [draw=#2, line width=#3pt] (-6.98,1.74) .. controls (-6.3,1.5) and (-5.9,0.6) .. (-6.1,-0.1) .. controls (-6.2,-0.7) and (-7,-1.1) .. (-7.87,-0.87);
    \draw [draw=#2, line width=#3pt] (-7.5,0.8) ellipse (0.6 and 0.5);
    \draw [fill=black, line width=#3pt] (-7.5,0.7) ellipse (0.3 and 0.3);
    \draw [draw=#2, line width=#3pt] (-6.1,-0.1) .. controls (-5,-0.3) and (-4.4,1.3) .. (-5.5,1.9);
    \draw [draw=#2, line width=#3pt] (-5.6,-0.1) .. controls (-5.5,-0.6) and (-5.7,-1.4) .. (-6.2,-1.6);
    \draw [draw=#2, line width=#3pt] (-5.5,-1.1) .. controls (-5.3,-1.4) and (-4.8,-1.7) .. (-4,-1.8) .. controls (-3.7,-1.5) and (-3.5,-1.3) .. (-3.3,-1.1) .. controls (-3.9,-0.8) and (-4.4,-1) .. (-5.52,-1.11);
    \draw [draw=#2, line width=#3pt] (-2.6,-2.5) .. controls (-2.2,-2.9) and (-1.8,-3.3) .. (-1.3,-3.7) .. controls (-1,-3.7) and (-0.8,-3.6) .. (-0.8,-3.1) .. controls (-0.8,-2.9) and (-0.5,-2.7) .. (-0.6,-2.4);
    \draw [draw=#2, line width=#3pt] (5.1,0.3) .. controls (4.8,-0.1) and (5,-0.5) .. (4.8,-0.8) .. controls (4.6,-1.2) and (4,-1.4) .. (3.7,-1.6) .. controls (3.3,-1.7) and (2.9,-2.2) .. (2.5,-2.2) .. controls (2.2,-2) and (2,-1.9) .. (1.7,-1.7);
    \draw [draw=#2, line width=#3pt] (6.1,1.8) .. controls (6.5,2.3) and (7.3,3.2) .. (8.8,3.6) .. controls (9.2,3.5) and (8.9,3.1) .. (8.7,2.9) .. controls (7.2,1.5) and (7.3,1) .. (8.9,-0.7) .. controls (8.7,-1.6) and (6.7,-0.2) .. (6.2,0.8);
    \draw [draw=#2, line width=#3pt] (-2.8,2.2) .. controls (-2.2,2.9) and (-1.8,3.6) .. (-0.8,4.1) .. controls (-0.5,4) and (-0.5,3.4) .. (0,3.2) .. controls (0.3,3.1) and (0.7,2.7) .. (0.9,2.2);
    \draw [draw=#2, line width=#3pt] (4.6,0) -- (4.9,-0.3);
    \draw [draw=#2, line width=#3pt] (4.4,-0.1) -- (4.9,-0.6);
    \draw [draw=#2, line width=#3pt] (4.2,-0.3) -- (4.8,-0.9);
    \draw [draw=#2, line width=#3pt] (3.9,-0.5) -- (4.6,-1.1);
    \draw [draw=#2, line width=#3pt] (3.7,-0.6) -- (4.4,-1.2);
    \draw [draw=#2, line width=#3pt] (3.4,-0.8) -- (4.1,-1.4);
    \draw [draw=#2, line width=#3pt] (3.1,-1) -- (3.8,-1.6);
    \draw [draw=#2, line width=#3pt] (2.7,-1.2) -- (3.4,-1.8);
    \draw [draw=#2, line width=#3pt] (2.4,-1.4) -- (3.1,-2);
    \draw [draw=#2, line width=#3pt] (2.1,-1.6) -- (2.5,-2.2);
    \draw [draw=#2, line width=#3pt] (-2.3,-2.5) -- (-1,-3.6);
    \draw [draw=#2, line width=#3pt] (-1.9,-2.5) -- (-0.8,-3.3);
    \draw [draw=#2, line width=#3pt] (-1.3,-2.48) -- (-0.7,-2.9);
    \draw [draw=#2, line width=#3pt] (-1,-2.4) -- (-0.6,-2.7);
    \draw [draw=#2, line width=#3pt] (-5.4,-1.2) .. controls (-4.9,-1.29) and (-4,-1) .. (-3.5,-1.3);
    \draw [draw=#2, line width=#3pt] (-5.16,-1.44) .. controls (-4.7,-1.5) and (-4.1,-1.4) .. (-3.8,-1.6);
    \draw [draw=#2, line width=#3pt] (6.3,2) .. controls (7.1,2.1) and (7.8,2.8) .. (8.8,3.58);
    \draw [draw=#2, line width=#3pt] (6.45,0.4) .. controls (7.3,-0.2) and (8,-0.4) .. (8.54,-0.3);
    \draw [draw=#2, line width=#3pt] (6.2,0.8) .. controls (6.9,0.4) and (7.4,0.2) .. (8,0.3);
    \draw [draw=#2, line width=#3pt] (6.1,1.7) .. controls (6.4,1.6) and (7.3,1.8) .. (8.04,2.2);
    \draw [draw=#2, line width=#3pt] (6,1.1) .. controls (6.8,0.8) and (7.4,0.7) .. (7.8,0.7);
    \draw [draw=#2, line width=#3pt] (6,1.4) .. controls (6.5,1.3) and (7.3,1.3) .. (7.7,1.6);
    \draw [draw=#2, line width=#3pt] (-2.4,2.2) -- (-0.6,4);
    \draw [draw=#2, line width=#3pt] (-1.8,2.2) -- (-0.4,3.5);
    \draw [draw=#2, line width=#3pt] (-1,2.2) -- (0,3.2);
    \draw [draw=#2, line width=#3pt] (-0.3,2.2) -- (0.6,2.7);   
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%#### FishH ###%%%%%%%%%%%%%%%%%%


\newcommand{\fcFishH}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (-4.4,-2) .. controls (-4.2,-2.2) and (-3.9,-2.4) .. (-3.3,-3.3) .. controls (-2.4,-4.1) and (-1.3,-3.7) .. (-1.1,-3.3) .. controls (-1.2,-4) and (-2.7,-4.2) .. (-3.5,-3.4) .. controls (-3.7,-3.1) and (-4.1,-2.5) .. (-4.3,-2.3) .. controls (-4.5,-2.1) and (-5.1,-2) .. (-5.5,-2) .. controls (-6.5,-2) and (-7.1,-1.8) .. (-7.2,-1.5) node (v2) {} .. controls (-8,-1.3) and (-7.8,0.1) .. (-7.3,0.4) .. controls (-6.8,0.7) and (-5.4,1.1) .. (-5,2.1) .. controls (-4.7,1.2) and (-7.1,0.6) .. (-7.1,0.3) .. controls (-7.6,0.2) and (-7.9,-1.2) .. (-7.2,-1.3) node (v1) {} .. controls (-7,-1.2) and (-6.7,-0.7) .. (-6.5,-0.1) .. controls (-6,0.3) and (-5.1,0.9) .. (-4.6,1) .. controls (-4.3,1) and (-3.9,0.8) .. (-3.81,0.66) .. controls (-2.3,0.6) and (-2.4,-1.7) .. (-3.9,-2.5);
    \draw [draw=#2, line width=#3pt] (-4.4,-1.2) ellipse (0.3 and 0.3);
    \draw [fill=black, line width=#3pt] (-4.4,-1.2) ellipse (0.1 and 0.1);
    \draw [draw=#2, line width=#3pt] (-6.86,-1.3) ellipse (0.15 and 0.1);
    \draw [draw=#2, line width=#3pt] (-5.52,-1.65) ellipse (0.15 and 0.1);
    \draw [draw=#2, line width=#3pt] (-7.07,-1.67) .. controls (-7.1,-2) and (-6,-2.4) .. (-4.9,-2.07);
    \draw [draw=#2, line width=#3pt] (-7,-1.83) .. controls (-6.7,-2.5) and (-5.4,-2.9) .. (-4.1,-2.6);
    \draw [draw=#2, line width=#3pt] (-6.29,-2.46) .. controls (-6,-2.7) and (-6.2,-3.1) .. (-5.4,-3.2) .. controls (-5.6,-2.9) and (-6,-3.1) .. (-5.99,-2.56);
    \draw [draw=#2, line width=#3pt] (-5.1,-2.7) .. controls (-5.2,-2.9) and (-4.6,-3.1) .. (-4.8,-3.3) .. controls (-4.8,-3.2) and (-5.4,-2.9) .. (-5.3,-2.7);
    \draw [draw=#2, line width=#3pt] (-6.4,-1.2) .. controls (-6.24,-1.15) and (-6.16,-0.99) .. (-6.1,-0.8);
    \draw [draw=#2, line width=#3pt] (-5.9,-0.6) .. controls (-5.66,-0.14) and (-5.36,0.06) .. (-4.9,0.2);
    \draw [draw=#2, line width=#3pt] (-3.81,0.66) .. controls (-2.9,0.9) and (-1.64,0.27) .. (-1.36,-0.6) .. controls (-1.3,-0.8) and (-1.4,-1.3) .. (-1.67,-1.53) .. controls (-1.9,-2) and (-3,-2.6) .. (-3.8,-2.6);
    \draw [draw=#2, line width=#3pt] (-3.81,0.66) .. controls (-3.4,0.9) and (-2.5,1.1) .. (-1.8,1.05);
    \draw [draw=#2, line width=#3pt] (-1.7,1.05) .. controls (-1.4,1.19) and (-1,1.2) .. (-0.58,1.19) node (v3) {} .. controls (-0.6,1.3) and (-0.4,1.7) .. (-0.2,1.9) .. controls (-0.1,2.4) and (-0.2,2.5) .. (-0.6,2.33) .. controls (-0.9,2.3) and (-1.4,1.6) .. (-1.7,1.05);
    \draw [draw=#2, line width=#3pt] (v3) -- (3,1.35);
    \draw [draw=#2, line width=#3pt] (3.2,1.36) .. controls (4.6,1.3) and (5.8,1.6) .. (6.2,1.7) .. controls (6.9,1.9) and (7,2.6) .. (6.6,2.9);
    \draw [draw=#2, line width=#3pt] (-1.36,-0.6) .. controls (-1.2,-0.7) and (-0.9,-0.7) .. (-0.4,-0.4) .. controls (-0.2,-0.3) and (0.3,-0.3) .. (0.4,-0.6) .. controls (0.6,-1) and (0.5,-1.5) .. (0.3,-1.9) .. controls (0,-2.1) and (-0.5,-2) .. (-0.9,-1.7) .. controls (-1.1,-1.6) and (-1.4,-1.5) .. (-1.67,-1.53);
    \draw [draw=#2, line width=#3pt] (-4.6,1) .. controls (-4.3,1.4) and (-2,1.6) .. (-1.36,1.6);
    \draw [draw=#2, line width=#3pt] (-3.4,-2.55) .. controls (-2.7,-2.9) and (-1,-2.7) .. (-0.3,-2.3) .. controls (0.8,-1.6) and (2.7,-0.9) .. (4.1,-0.7) .. controls (6.4,-0.3) and (7.3,0.2) .. (7.8,1.4) .. controls (7.9,2.1) and (7.5,3) .. (6.9,3.1) .. controls (6.6,3.2) and (6.2,2.8) .. (6.4,2.3) .. controls (6.5,2.1) and (5.9,1.8) .. (5.2,1.8) .. controls (4,1.7) and (1.1,1.8) .. (-0.37,1.7);
    \draw [draw=#2, line width=#3pt] (7.8,1.4) .. controls (7.8,0.9) and (7.7,0.1) .. (6.94,-0.34) .. controls (6.4,-0.4) and (5.9,-0.9) .. (5.58,-1.05) .. controls (5.4,-1.2) and (4.9,-1.3) .. (4.4,-1.4) .. controls (3.9,-1.4) and (3.2,-1.6) .. (2.8,-1.75) .. controls (2.3,-1.9) and (2,-1.6) .. (1.72,-1.32);
    \draw [draw=#2, line width=#3pt] (0.4,-1.9) .. controls (0.5,-2.1) and (1.4,-2.5) .. (1.8,-2.3) .. controls (1.9,-2.1) and (1.7,-1.8) .. (1.74,-1.6) .. controls (1.7,-1.5) and (1.67,-1.43) .. (1.58,-1.38);
    \draw [draw=#2, line width=#3pt] (6.9,3.1) .. controls (6.9,3.6) and (6.4,4.2) .. (5.9,4.45) .. controls (5.7,4.6) and (5.4,4.4) .. (5.3,4) .. controls (5.16,3.6) and (5.1,3) .. (5.14,2.7) .. controls (5.18,2.45) and (5.6,2.4) .. (5.9,2.4) .. controls (6.1,2.45) and (6.35,2.37) .. (6.34,2.13);
    \draw [draw=#2, line width=#3pt] (-1,1.18) -- (-0.55,1.4);
    \draw [draw=#2, line width=#3pt] (-1.2,1.17) -- (-0.17,2.21);
    \draw [draw=#2, line width=#3pt] (1.4,1.13) -- (-0.7,2.3);
    \draw [draw=#2, line width=#3pt] (5.5,4.4) .. controls (5.9,4.2) and (6.3,3.9) .. (6.7,3.1);
    \draw [draw=#2, line width=#3pt] (5.31,4.09) .. controls (5.6,3.9) and (6.1,3.5) .. (6.5,3);
    \draw [draw=#2, line width=#3pt] (5.18,3.5) .. controls (5.5,3.4) and (6,3.2) .. (6.43,2.89);
    \draw [draw=#2, line width=#3pt] (5.12,3.18) .. controls (5.5,3.1) and (5.9,2.9) .. (6.33,2.67);
    \draw [draw=#2, line width=#3pt] (5.14,2.7) .. controls (5.5,2.7) and (6,2.6) .. (6.38,2.35);
    \draw [draw=#2, line width=#3pt] (0.54,-1.83) .. controls (0.7,-2) and (1.41,-2.23) .. (1.8,-2.1);
    \draw [draw=#2, line width=#3pt] (0.76,-1.74) .. controls (1.1,-1.9) and (1.4,-1.9) .. (1.8,-1.9);
    \draw [draw=#2, line width=#3pt] (1.1,-1.59) .. controls (1.3,-1.7) and (1.6,-1.7) .. (1.73,-1.7);
    \draw [draw=#2, line width=#3pt] (2.03,-1.23) -- (2.7,-1.8);
    \draw [draw=#2, line width=#3pt] (2.5,-1.1) -- (3.2,-1.6);
    \draw [draw=#2, line width=#3pt] (2.93,-0.94) -- (3.7,-1.5);
    \draw [draw=#2, line width=#3pt] (3.5,-0.8) -- (4.3,-1.4);
    \draw [draw=#2, line width=#3pt] (4.2,-0.7) -- (5.05,-1.26);
    \draw [draw=#2, line width=#3pt] (5,-0.5) -- (5.8,-0.9);
    \draw [draw=#2, line width=#3pt] (5.8,-0.3) -- (6.44,-0.5);
    \draw [draw=#2, line width=#3pt] (6.5,0) -- (7.25,-0.1);
    \draw [draw=#2, line width=#3pt] (6.99,0.3) -- (7.6,0.4);
    \draw [draw=#2, line width=#3pt] (7.39,0.7) -- (7.73,0.8);
    \draw [draw=#2, line width=#3pt] (-1.35,-0.7) .. controls (-0.9,-0.8) and (-0.4,-0.8) .. (0.12,-0.38);
    \draw [draw=#2, line width=#3pt] (-1.38,-1) .. controls (-0.9,-1.1) and (-0.1,-1.2) .. (0.5,-1.2);
    \draw [draw=#2, line width=#3pt] (-1.55,-1.35) .. controls (-0.7,-1.4) and (0,-1.6) .. (0.36,-1.77);
\end{tikzpicture}
}

\newcommand{\fcSleepingBag}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt] (-2.7,4) .. controls (-0.5,8.8) and (4.8,7.1) .. (3.9,2.53) .. 
    controls (4.4,1.7) and (4.1,0.4) .. (3.7,-0.15) .. controls (3.93,-0.89) and (3.6,-1.7) .. (2.9,-2.58) .. controls (3.3,-3) 
    and (2.7,-4.1) .. (2,-4.4) .. controls (2.11,-4.9) and (1,-5.8) .. (0.5,-6) .. controls (-0.9,-7.3) and (-4.1,-6.9) .. (-3.8,-5) .. controls
    (-4.2,-4.2) and (-4.3,-3.4) .. (-4,-2.8) .. controls (-4.4,-2.4) and (-4.3,-1.2) .. (-4,-0.7) .. controls (-4.1,0) and (-4.01,1.35) .. (-3.4,1.6)
    .. controls (-3.7,2.3) and (-3.1,3.6) .. (-2.7,3.99);    
    \draw[draw=#2, line width=#3pt] (-3.8,-5) .. controls (-2.7,-4.6) and (-0.3,-5) .. (0.5,-6);
    \draw[draw=#2, line width=#3pt] (-3.98,-2.93) .. controls (-3.5,-2.8) and (-2.3,-2.95) .. (-1.36,-3.2);
    \draw[draw=#2, line width=#3pt] (-1.02,-3.3) .. controls (0.1,-3.3) and (1.6,-3.8) .. (2,-4.4);
    \draw[draw=#2, line width=#3pt] (-4,-0.7) .. controls (-3.3,-0.6) and (-2,-0.7) .. (-0.84,-1);
    \draw[draw=#2, line width=#3pt] (-0.45,-1.1) .. controls (0.9,-1.3) and (2.6,-1.7) .. (2.9,-2.6);
    \draw[draw=#2, line width=#3pt] (-3.4,1.6) .. controls (-2.8,1.8) and (-1.6,1.7) .. (-0.3,1.4);
    \draw [draw=#2, line width=#3pt](0.23,1.3) .. controls (1.3,1.24) and (3.4,0.8) .. (3.7,-0.2);
    \draw[draw=#2, line width=#3pt] (-0.23,1.27) -- (-1.5,-3.9) -- (-1.2,-4) -- (0.12,1.2);
    
    \draw [draw=#2, line width=#3pt](-1.38,4.6) .. controls (-1.9,4) and (-2,3.5) .. (-2.1,2.9) .. controls (-2.2,2.3) and (-2,2.2) .. 
    (-1.5,2.4) .. controls (-0.8,2.6) and (-0.3,2) .. (-0.1,1.9) .. controls (-0.6,1.1) and (0.2,0.7) .. (0.4,1.8) .. controls (0.8,1.95) and (1.5,2) .. (1.9,1.7)
    .. controls (2.7,1.3) and (3,1.8) .. (2.9,3.3) .. controls (2.6,3.9) and (3.1,4.8) .. (2.6,5.5) .. controls (1.4,6.9) and (-0.5,6.8) .. (-1.38,4.6);
    
    
    \draw[draw=#2, line width=#3pt]  (0.04,1.5) ellipse (0.15 and 0.15);
    \draw [draw=#2, line width=#3pt](-0.1,1.9) .. controls (-0.06,1.96) and (0,2) .. (0.1,2);
    \draw[draw=#2, line width=#3pt] (0.4,1.8) .. controls (0.41,1.87) and (0.36,1.95) .. (0.3,1.96);
    
    \draw[draw=#2, line width=#3pt,rotate=-30]  (-0.8,1.8) ellipse (0.1 and 0.15);
    \draw [draw=#2, line width=#3pt](-2.7,4) .. controls (-2.5,4.1) and (-2.2,4.1) .. (-1.8,4);
    \draw[draw=#2, line width=#3pt] (2.9,3.1) .. controls (3.2,3.1) and (3.7,2.8) .. (3.9,2.53); 
    \draw [draw=#2, line width=#3pt](-1.4,4.6) .. controls (-1.4,4.3) and (-1.3,3.7) .. (-1.1,3.4) .. controls (-0.7,3.2) and (-0.6,2.6) .. (0.2,2.1) .. controls (0.9,2.3) and (1.8,3.1) .. (2.8,4) .. controls (2.5,6.5) and (0,7) .. (-1.4,4.6);
\end{tikzpicture}
}

\newcommand{\fcPillow}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt] (-3,4.9) .. controls (-4.4,4.4) and(-6.4,3.2) .. (-8.4,1.4) ..
    controls (-9.5,1.4) and (-9.2,0.6) .. (-8.7,0.4) .. controls (-9,-1.5) and (-2.7,-4.6) .. (-1.3,-4.4) .. 
    controls (-1.1,-5.7) and (0.5,-6.1) .. (1,-4.7) .. controls (3.6,-4.8) and (8.4,-0.2) .. (8.5,1.4) .. controls 
    (9.9,2.5) and (9.5,2.5) .. (7.9,2.9) .. controls (6.8,4.2) and (0.5,5.4) .. (-1.6,5) .. controls (-2.1,5.2) and (-2.9,5.7) .. (-3,4.9);
    
    \draw[draw=#2, line width=#3pt] (-0.8,5.05) .. controls (-3.3,4.2) and (-7.3,1.7) .. (-8.4,-0.5);
    \draw[draw=#2, line width=#3pt] (7.9,2.9) .. controls (5.3,3.2) and (-3.2,-3.7) .. (-1.7,-4.38);
    
    \draw[draw=#2, line width=#3pt] (7.8,1.1) .. controls (6.5,-0.7) and (4.6,-2.5) .. (1.4,-3.8);
    
    \draw[draw=#2, line width=#3pt] (0.9,2.4) .. controls (4.2,2.8) and (1.4,-1.2) .. (-1,0.8) .. controls (-1.8,0.7) and (-3.2,0.9) .. (-3.5,1) ..
    controls (-3.7,1.1) and (-4.2,1.1) .. (-4.2,0.6) .. controls (-4.5,0.3) and (-5.1,1) .. (-4.57,1.74) .. controls (-4.5,2.4) and (0.1,5) .. (0.9,2.4);
    
    \draw[draw=#2, line width=#3pt] (0.9,2.4) .. controls (0.8,1.9) and (0,1.2) .. (-1,0.8);
    \draw [draw=#2, line width=#3pt](0.7,2.1) .. controls (2.8,2.2) and (0.9,-0.4) .. (-0.47,1.06);
    \draw[draw=#2, line width=#3pt] (-2.18,3.29) .. controls (-2.8,3.8) and (-4.1,3) .. (-3.8,2.4);
    \draw [draw=#2, line width=#3pt](-1.3,3.5) .. controls (-2.3,4.3) and (-4.8,3.4) .. (-4.3,2.1);
    \draw[draw=#2, line width=#3pt] (-2.7,1.5) .. controls (-2.7,1.2) and (-2.2,1.2) .. (-2,1.4);
    
    \draw [fill=black] (-2.1,2.8) ellipse (0.2 and 0.2);
    \draw [fill=black] (-1.1,2.3) ellipse (0.2 and 0.2);
\end{tikzpicture}
}

\newcommand{\fcCabinet}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt] (-2.9,7.2) -- (-2.8,-6.1) -- (-4.7,-4.4);
    \draw[draw=#2, line width=#3pt] (-4.7,-4.41) .. controls (-5,-4.3) and (-5.21,-3.89) .. (-5.2,-3.3);
    \draw[draw=#2, line width=#3pt] (-5.1,5.9) .. controls (-5.12,6.4) and (-5.2,7) .. (-4.5,6.9);
    \draw[draw=#2, line width=#3pt] (4.2,7) .. controls (5.1,7) and (5.1,7) .. (5.12,6.1);
    \draw[draw=#2, line width=#3pt] (5.1,-3.7) .. controls (5.1,-4.4) and (5.1,-4.8) .. (4.4,-4.8);
    \draw[draw=#2, line width=#3pt] (4.7,-4.72) .. controls (4.7,-5) and (4.6,-5.2) .. (4.2,-5.3);
    \draw [draw=#2, line width=#3pt](-3.1,-6.4) .. controls (-2.9,-6.5) and (-2.3,-6.6) .. (-1.6,-6.47);
    \draw[draw=#2, line width=#3pt] (-4.77,-4.37) .. controls (-4.8,-4.7) and (-4.7,-5) .. (-4.4,-5.2);
    
    \draw[draw=#2, line width=#3pt] (5.11,6.11) -- (5.1,-3.9);
    \draw[draw=#2, line width=#3pt] (-5.2,-3.32) -- (-5.1,6.1);
    \draw [draw=#2, line width=#3pt](-4.7,6.9) -- (-2.89,7.2);
    \draw [draw=#2, line width=#3pt](-2.9,7.2) -- (4.4,7);
    \draw[draw=#2, line width=#3pt] (-4.4,-5.2) -- (-3.1,-6.4);
    \draw[draw=#2, line width=#3pt] (-1.6,-6.47) -- (4.2,-5.3);
    \draw [draw=#2, line width=#3pt](-4.51,-5.08) .. controls (-4.8,-5.7) and (-4.2,-5.9) .. (-4.1,-5.5);
    \draw[draw=#2, line width=#3pt] (-2.9,-6.5) .. controls (-3.04,-7.54) and (-2.3,-7.6) .. (-2.4,-6.5);
    \draw [draw=#2, line width=#3pt](3.91,-5.32) .. controls (3.9,-6.2) and (4.5,-6.2) .. (4.4,-5.3);
    \draw [draw=#2, line width=#3pt] (-2.8,-6.1) -- (4.4,-4.8);
    
    \draw[draw=#2, line width=#3pt] (-2,5.7) .. controls (-2.1,6.4) and (-1.9,6.5) .. (-1.3,6.38);
    \draw[draw=#2, line width=#3pt] (4,6.26) .. controls (4.4,6.4) and (4.6,6.1) .. (4.48,5.7);
    \draw[draw=#2, line width=#3pt] (-2,-0.9) .. controls (-2.1,-1.7) and (-1.8,-1.7) .. (-1.23,-1.58);
    \draw[draw=#2, line width=#3pt] (4.51,-0.6) .. controls (4.61,-0.99) and (4.5,-1.12) .. (4,-1.13);
    \draw[draw=#2, line width=#3pt] (1.6,-2.6) .. controls (1.4,-3.1) and (2,-3) .. (1.8,-2.6);
    \draw[draw=#2, line width=#3pt] (1.6,-4.3) .. controls (1.3,-5.1) and (2.3,-4.8) .. (1.8,-4.3);
    \draw[draw=#2, line width=#3pt] (1.5,-4.21) .. controls (0.7,-5.4) and (2.8,-5.1) .. (1.9,-4.19);
    \draw[draw=#2, line width=#3pt] (1.47,-2.45) .. controls (0.9,-3.5) and (2.7,-3.4) .. (1.92,-2.43);
    
    
    \draw [draw=#2, line width=#3pt] (1.7,-2.5) ellipse (0.2 and 0.2);
    \draw[draw=#2, line width=#3pt]  (1.7,-4.2) ellipse (0.2 and 0.2);
    
    
    \draw[draw=#2, line width=#3pt] (-1.1,-2.2) .. controls (-1.7,-2.2) and (-2.1,-2.2) .. (-2,-2.7) .. controls (-2,-2.9) and 
    (-2,-3.1) .. (-2,-3.2) .. controls (-2,-3.6) and (-1.6,-3.5) .. (-1.4,-3.5) .. controls (-0.6,-3.4) and (0.3,-3.3) .. (1.4,-3.1);
    
    \draw [draw=#2, line width=#3pt](2.1,-3) .. controls (2.5,-3) and (3.6,-2.8) .. (4.1,-2.78) .. controls (4.7,-2.7) and (4.5,-2.5) .. (4.54,-2.2) .. 
    controls (4.56,-1.9) and (4.6,-1.6) .. (4.1,-1.7) .. controls (3.3,-1.8) and (0.1,-2.1) .. (-1.2,-2.2);
    
    \draw[draw=#2, line width=#3pt] (1.3,-4.8) .. controls (0.1,-5) and (-1,-5.1) .. (-1.5,-5.2) .. controls (-1.6,-5.2) and 
    (-2,-5.4) .. (-2,-4.9) .. controls (-2,-4.4) and (-2.1,-4.1) .. (-1.4,-4.03) .. controls (-0.3,-3.9) and (3.7,-3.3) .. (4.1,-3.3) .. controls 
    (4.6,-3.2) and (4.5,-3.4) .. (4.53,-3.7) .. controls (4.5,-4) and (4.6,-4.3) .. (4.1,-4.3) .. controls (3.4,-4.4) and (2.6,-4.5) .. (2.1,-4.6);
    
    \draw[draw=#2, line width=#3pt] (-2,5.9) -- (-2,-1.1);
    \draw[draw=#2, line width=#3pt] (-1.6,6.4) -- (4.3,6.3);
    \draw [draw=#2, line width=#3pt](-1.28,-1.59) -- (4.13,-1.12);
    \draw [draw=#2, line width=#3pt](4.5,5.9) -- (4.52,-0.74);
    \draw[draw=#2, line width=#3pt] (1.8,6.3) -- (1.8,-1.3);
    
    \draw[draw=#2, line width=#3pt]  (1.2,2.7) ellipse (0.2 and 1.3);
    \draw[draw=#2, line width=#3pt]  (2.5,2.7) ellipse (0.2 and 1.3);
    \draw[draw=#2, line width=#3pt] (0.8,3.7) -- (1.1,3.7);
    \draw [draw=#2, line width=#3pt](0.8,3.3) -- (1,3.3);
    \draw[draw=#2, line width=#3pt] (0.8,2) -- (1,2);
    \draw [draw=#2, line width=#3pt](0.8,1.6) -- (1.1,1.6);
    \draw [draw=#2, line width=#3pt](2.1,3.7) -- (2.4,3.7);
    \draw[draw=#2, line width=#3pt] (2.1,3.4) -- (2.39,3.4);
    \draw [draw=#2, line width=#3pt](2.1,2) -- (2.3,2);
    \draw[draw=#2, line width=#3pt] (2.1,1.54) -- (2.4,1.6);
    \draw [draw=#2, line width=#3pt](0.8,3.7) -- (0.8,3.3);
    \draw[draw=#2, line width=#3pt] (0.8,2) -- (0.8,1.6);
    \draw[draw=#2, line width=#3pt] (2.11,3.7) -- (2.1,3.4);
    \draw[draw=#2, line width=#3pt] (2.1,2) -- (2.1,1.53);
\end{tikzpicture}
}

\newcommand{\fcBed}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (-0.9,3.6) .. controls (-2.5,3.1) and (-7,1) .. (-8,0.4) .. controls (-9.2,-0.2) and (-9.3,-0.4) .. (-9.3,-1.7) .. controls 
    (-9.3,-2.1) and (-9.3,-2.5) .. (-9.29,-2.8) .. controls (-9.4,-4.2) and (-8.9,-4.01) .. (-7.4,-4.29) .. controls (-5.7,-4.5) and (-1.2,-4.9) .. (0.1,-4.9)
    .. controls (2.9,-5.2) and (3.3,-4.6) .. (3.77,-3.99) .. controls (5.4,-2.2) and (6.8,-0.3) .. (7.3,0.3) .. controls (7.8,1) and (7.7,1.6) .. (7.8,2.4) ..
    controls (7.75,3.65) and (7.8,3.4) .. (5.7,3.6) .. controls (3.5,3.7) and (1.2,3.7) .. (-0.9,3.6);
    
    
    
    \draw[draw=#2, line width=#3pt] (-0.9,3.6) .. controls (-1,4) and (-1,5.5) .. (-0.9,6) .. controls (-0.9,6.7) and (0,6.8) .. (0.7,6.5) .. controls (1.3,6.8)
    and (2.6,6.7) .. (3.4,6.5) .. controls (4.1,6.86) and (5.3,6.84) .. (5.97,6.46) .. controls (6.6,6.9) and (7.6,6.8) .. (8.2,6.5) .. controls (8.2,5.9) and (8.2,2) .. 
    (8.2,1.2) .. controls (8.2,1) and (8.2,0.6) .. (7.7,-0.1) .. controls (7.4,-0.6) and (3.9,-5.3) .. (3.5,-5.7) .. controls (3.2,-6.1) and (2.9,-6.2) ..
    (1.8,-6.1) .. controls (-0.6,-5.9) and (-6.1,-5.3) .. (-7.9,-5.2) .. controls (-9.1,-5) and (-8.9,-4.7) .. (-8.9,-4);
    
    \draw[draw=#2, line width=#3pt] (7.8,0.1) .. controls (7.9,-0.7) and (7.8,-0.9) .. (7.22,-0.73);
    \draw [draw=#2, line width=#3pt](3,-6.1) .. controls (3,-7.1) and (2.1,-6.9) .. (2.1,-6.1);
    \draw[draw=#2, line width=#3pt] (-7.6,-5.2) .. controls (-7.6,-6) and (-8.4,-5.8) .. (-8.3,-5.1);
    \draw [draw=#2, line width=#3pt](2.7,-1.5) -- (2.7,-4.2);
    
    \draw[draw=#2, line width=#3pt] (0.7,6.5) .. controls (0.4,5.9) and (0.55,4.42) .. (0.6,3.63);
    \draw [draw=#2, line width=#3pt](3.4,6.5) .. controls (3.1,5.8) and (3.2,4.8) .. (3.2,3.7);
    \draw[draw=#2, line width=#3pt] (5.96,6.46) .. controls (5.7,5.7) and (5.8,4.3) .. (5.9,3.6);
    \draw [draw=#2, line width=#3pt](7.76,6.62) .. controls (7.4,5.6) and (7.6,4.4) .. (7.6,3.3);
    
    \draw[draw=#2, line width=#3pt] (7.2,3) .. controls (6.4,2.1) and (4.9,0.8) .. (3.2,-0.7);
    \draw [draw=#2, line width=#3pt](-8.1,-0.6) .. controls (-4.4,-1.1) and (-1.4,-1.3) .. (1.6,-1.4);
    \draw[draw=#2, line width=#3pt] (-3.1,1.4) .. controls (-1.7,1.5) and (0.2,1.5) .. (2.1,1.5);
    \draw[draw=#2, line width=#3pt] (-1.79,1.98) .. controls (-0.2,2.1) and (1.7,2.2) .. (3.9,2.1);
    
    
    \draw[draw=#2, line width=#3pt,] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (-7.75,-1.67) ellipse (0.2 and 0.2);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(0) ,(2.5 cm,-1.75 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (-5.26,-3.45) ellipse (0.2 and 0.2);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(0) ,(7.58 cm,-2.3 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (-0.16,-4.04) ellipse (0.2 and 0.2);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(0) ,(5.69 cm,-.45 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (-2.05,-2.13) ellipse (0.2 and 0.2);
    
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(0) ,(9.3 cm,-.59 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (1.54,-2.25) ellipse (0.2 and 0.2);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(45) ,cos(0) ,(13 cm,-.59 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (4.1,-2.3) ellipse (0.2 and 0.15);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(45) ,cos(0) ,(15 cm,2 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (6.04,0.29) ellipse (0.2 and 0.15);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(9 cm,4. cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (1.21,2.9) ellipse (0.2 and 0.15);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(12 cm,4. cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (4.23,2.9) ellipse (0.2 and 0.15);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(10 cm,2. cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (2.28,0.9) ellipse (0.2 and 0.15);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(10 cm,1. cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (2.25,-0.07) ellipse (0.2 and 0.15);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(6.85 cm,1.52 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (-0.9,0.4) ellipse (0.2 and 0.15);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(3.85 cm,0.85 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (-3.93,-0.26) ellipse (0.2 and 0.15);
    
    \draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(2.8 cm,2.3 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
    and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
    controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
    \draw[draw=#2, line width=#3pt]  (-5,1.2) ellipse (0.2 and 0.15);
\end{tikzpicture}
}

\newcommand{\fcDressingTable}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt]  (-0.43,3.89) ellipse (2.2 and 2.9);
    \draw [draw=#2, line width=#3pt]  (-0.43,3.89) ellipse (2.8 and 3.5);
    
    \draw[draw=#2, line width=#3pt]  (-2.6,1.7) .. controls (-2.6,0.8) and (-2.9,0.2) .. (-3.6,0)
    .. controls (-5.2,0) and (-5,-0.2) .. (-5,-1) .. controls (-5,-1.5) and (-5,-2.5) .. (-5,-3)
    .. controls (-5.03,-4.4) and (-4.9,-3.86) .. (-3.4,-3.98) .. controls (-1.7,-4) and (1.6,-4) .. (2.7,-3.9)
    .. controls (4.2,-3.9) and (4,-4) .. (4,-2.3) .. controls (4,-1.6) and (4,-1.1) .. (4,-0.6) .. controls
    (4,0.1) and (3.6,0) .. (2.3,0) .. controls (1.2,0) and (-1.8,0) .. (-3.6,0);
    
    \draw [draw=#2, line width=#3pt] (1.72,1.68) .. controls (1.6,0.9) and (1.9,0.2) .. (2.8,0);
    
    \draw [draw=#2, line width=#3pt] (-4.34,-3.96) .. controls (-4.7,-4.7) and (-3.2,-4.9) .. (-3.4,-3.97);
    \draw[draw=#2, line width=#3pt]  (-3.1,-4) .. controls (-3.2,-4.4) and (-2.1,-4.6) .. (-2.1,-3.95);
    \draw[draw=#2, line width=#3pt]  (1.2,-3.95) .. controls (1.1,-4.6) and (2.3,-4.5) .. (2.1,-3.92);
    \draw [draw=#2, line width=#3pt] (2.5,-3.9) .. controls (2.2,-4.6) and (3.8,-4.9) .. (3.48,-3.9);
    \draw[draw=#2, line width=#3pt]  (-4.2,-4.47) .. controls (-4.3,-8.5) and (-3.4,-8.2) .. (-3.6,-4.5);
    \draw[draw=#2, line width=#3pt]  (-2.9,-4.3) .. controls (-3,-8.2) and (-2.3,-7.9) .. (-2.3,-4.3);
    \draw[draw=#2, line width=#3pt]  (1.34,-4.29) .. controls (1.1,-8.3) and (2.1,-7.5) .. (1.9,-4.3);
    \draw[draw=#2, line width=#3pt]  (2.69,-4.43) .. controls (2.7,-8.8) and (3.4,-8.3) .. (3.3,-4.5);
    
    \draw  [draw=#2, line width=#3pt] (-0.45,-1.18) ellipse (0.2 and 0.2);
    \draw [draw=#2, line width=#3pt]  (-2.42,-2.87) ellipse (0.2 and 0.2);
    \draw[draw=#2, line width=#3pt]   (1.54,-2.87) ellipse (0.2 and 0.2);
    
    \draw[draw=#2, line width=#3pt]   (-4.1,-1.9) rectangle (3,-0.6);
    \draw [draw=#2, line width=#3pt]  (-4.1,-3.3) rectangle (-0.8,-2.3);
    \draw[draw=#2, line width=#3pt]   (-0.2,-3.3) rectangle (3.1,-2.3);
    
    \draw  [draw=#2, line width=#3pt] (-1,-3.1) rectangle (-3.9,-2.6);
    \draw [draw=#2, line width=#3pt]  (0.1,-3.1) rectangle (2.9,-2.6);
    
    \draw[draw=#2, line width=#3pt]  (-0.24,-1.18) .. controls (0.1,-1.3) and (0.1,-1.7) .. (-0.07,-1.88);
    \draw [draw=#2, line width=#3pt] (-0.66,-1.19) .. controls (-0.94,-1.26) and (-1,-1.7) .. (-0.8,-1.9);
    \draw[draw=#2, line width=#3pt]  (-0.6,-1.3) .. controls (-0.8,-1.5) and (-0.7,-1.8) .. (-0.4,-1.8);
    \draw[draw=#2, line width=#3pt]  (-0.3,-1.3) .. controls (-0.1,-1.5) and (-0.2,-1.8) .. (-0.4,-1.8);
    \draw[draw=#2, line width=#3pt]  (-0.8,-1.9) .. controls (-0.6,-2.1) and (-0.3,-2.1) .. (-0.1,-1.9);
    
    \draw[draw=#2, line width=#3pt]  (2.7,-0.26) .. controls (3.7,-0.2) and (3.7,-0.5) .. (3.7,-1) .. controls (3.7,-1.6) and (3.7,-2.3) ..
    (3.7,-3.2) .. controls (3.7,-3.6) and (3.4,-3.7) .. (2.7,-3.7) .. controls (0.2,-3.7) and (-2.5,-3.7) .. (-4.1,-3.7) .. controls (-4.7,-3.7)
    and (-4.7,-3.5) .. (-4.66,-3) .. controls (-4.7,-1.8) and (-4.7,-1) .. (-4.7,-0.7) .. controls (-4.6,0) and (-4.5,-0.3) .. (-2.7,-0.24) .. controls 
    (1.4,-0.29) and (1.8,-0.26) .. (2.7,-0.26);
    
    \draw [draw=#2, line width=#3pt] (2.7,-1) .. controls (2.7,-1.1) and (2.7,-1.2) .. (2.7,-1.4) .. controls (2.6,-1.4) and
    (2.5,-1.5) .. (2.5,-1.6) .. controls (1.7,-1.66) and (0.6,-1.65) .. (0.03,-1.6);
    
    \draw[draw=#2, line width=#3pt]  (2.7,-1) .. controls (2.6,-1.1) and (2.5,-1) .. (2.5,-0.88);
    \draw[draw=#2, line width=#3pt]  (-3.5,-0.88) .. controls (-3.5,-1) and (-3.6,-1.1) .. (-3.7,-1.1);
    \draw[draw=#2, line width=#3pt]  (-3.7,-1.43) .. controls (-3.6,-1.42) and (-3.53,-1.51) .. (-3.57,-1.63);
    \draw[draw=#2, line width=#3pt]  (-3.57,-1.62) -- (-0.92,-1.6);
    \draw[draw=#2, line width=#3pt]  (-3.7,-1.4) -- (-3.7,-1.1);
    \draw[draw=#2, line width=#3pt]  (-3.5,-0.9) -- (2.5,-0.9);
\end{tikzpicture}
}

\newcommand{\fcClock}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (-4.4,2.84) .. controls (-3.2,3) and (-1,3.1) .. (0.2,3.2)
    .. controls (1.8,3.2) and (2.2,2.2) .. (2.2,1.6) .. controls (2.2,0.7) and (2.2,-1.1) .. (2.12,-3.7)
    .. controls (2.12,-4.1) and (2.2,-5.3) .. (0,-5.11) .. controls (-1.9,-4.7) and (-2.9,-4.5) .. (-4.4,-4.2)
    .. controls (-5,-4.1) and (-5.9,-4.2) .. (-5.83,-2.6) .. controls (-5.8,-1.8) and (-5.83,0.1) .. (-5.8,1.3)
    .. controls (-5.7,1.8) and (-5.8,2.6) .. (-4.4,2.86);
    
    \draw[draw=#2, line width=#3pt]  (-3.8,1.9) -- (0.1,2.2);
    \draw[draw=#2, line width=#3pt]  (1.1,1.3) -- (1,-3.2);
    \draw [draw=#2, line width=#3pt] (0,-4) -- (-3.9,-3.3);
    \draw [draw=#2, line width=#3pt] (-4.79,1.2) -- (-4.87,-2.1);
    
    \draw [draw=#2, line width=#3pt] (-3.8,1.9) .. controls (-4.6,1.9) and (-4.7,1.5) .. (-4.79,1.2);
    \draw [draw=#2, line width=#3pt] (-4.87,-2.1) .. controls (-4.9,-2.8) and (-4.5,-3) .. (-3.9,-3.3);
    \draw[draw=#2, line width=#3pt]  (0,-4) .. controls (0.4,-4.1) and (0.9,-3.8) .. (1,-3.2);
    \draw [draw=#2, line width=#3pt] (1.1,1.3) .. controls (0.94,1.9) and (0.63,2.17) .. (0.04,2.21);
    
    \draw[draw=#2, line width=#3pt]  (0,2.2) -- (-0.4,1.5);
    \draw[draw=#2, line width=#3pt]  (-2,2) -- (-2,1.6);
    \draw [draw=#2, line width=#3pt] (-3.6,1.93) -- (-3.2,1.3);
    \draw [draw=#2, line width=#3pt] (-4.8,0.9) -- (-4.2,0.6);
    \draw [draw=#2, line width=#3pt] (-4.8,-0.7) -- (-4.2,-0.7);
    \draw[draw=#2, line width=#3pt]  (-4.2,-1.7) -- (-4.85,-2.1);
    \draw[draw=#2, line width=#3pt]  (-3.4,-2.8) -- (-3.7,-3.4);
    \draw[draw=#2, line width=#3pt]  (-2,-3.1) -- (-2,-3.7);
    \draw[draw=#2, line width=#3pt]  (-0.7,-3.4) -- (-0.3,-4);
    \draw [draw=#2, line width=#3pt] (0.5,-2.5) -- (1.1,-2.9);
    \draw[draw=#2, line width=#3pt]  (0.4,-1) -- (1.1,-1);
    \draw[draw=#2, line width=#3pt]  (0.4,0.3) -- (1.1,0.6);
    \draw [draw=#2, line width=#3pt]  (-2,-0.9) ellipse (0.3 and 0.4);
    \draw[draw=#2, line width=#3pt]  (-1.81,-0.63) .. controls (-1.7,2.3) and (-2.3,2) .. (-2.1,-0.6);
    \draw[draw=#2, line width=#3pt]  (-2.29,-0.88) .. controls (-3.7,-1.1) and (-3.2,-1.8) .. (-2.2,-1.3);
    
    \draw[draw=#2, line width=#3pt]  (-4,2.8) .. controls (-4.3,4.7) and (-1.3,5.4) .. (-1,3.1);
    \draw [draw=#2, line width=#3pt] (1,3.1) -- (4.1,2.5);
    
    \draw[draw=#2, line width=#3pt]  (4.1,2.5) .. controls (4.8,2.4) and (4.7,1.6) .. (4.7,1) .. controls (4.7,0) and (4.7,-2.3) .. 
    (4.7,-3.5) .. controls (4.8,-4.1) and (4.2,-4.3) .. (3.6,-4.6) .. controls (2.2,-5) and (1.6,-5.2) .. (0.78,-5.12);
    \draw [draw=#2, line width=#3pt](-0.2,3.1) .. controls (-0.1,5) and (3.2,5.4) .. (3.1,2.7);
    
    \draw [draw=#2, line width=#3pt](-2,4.4) .. controls (-1.7,5.6) and (0.2,5.8) .. (0.9,4.6);
    \draw [draw=#2, line width=#3pt](-2.8,4.47) .. controls (-1.6,6.9) and (0.3,6.8) .. (1.9,4.57);
    
    \draw[draw=#2, line width=#3pt] (-4.4,-4.2) .. controls (-4.7,-5.5) and (-3.7,-5.4) .. (-3.7,-4.3);
    \draw [draw=#2, line width=#3pt](-2.05,-4.72) .. controls (-2.1,-5.3) and (-1.3,-5.3) .. (-1.2,-4.8);
    \draw[draw=#2, line width=#3pt] (1,-5.1) .. controls (0.7,-6.8) and (2.1,-6.7) .. (1.8,-5.2);
    \draw[draw=#2, line width=#3pt] (3.2,-4.8) .. controls (3.3,-5.6) and (4.4,-5.6) .. (4.2,-4.4);
\end{tikzpicture}
}

\newcommand{\fcBedsideLamp}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt] (-4,1.3) .. controls (-2.6,8) and (2.5,7.8) .. (3.9,1.3);
    \draw[draw=#2, line width=#3pt] (-4,1.3) .. controls (-1.7,0.4) and (1.7,0.4) .. (3.9,1.3);
    
    \draw [draw=#2, line width=#3pt](0.4,0.7) -- (0.3,-3.3);
    \draw[draw=#2, line width=#3pt] (-0.5,0.6) -- (-0.5,-3.3);
    \draw[draw=#2, line width=#3pt] (-0.5,-3.3) .. controls (-0.3,-3.4) and (0.01,-3.42) .. (0.3,-3.3);
    \draw[draw=#2, line width=#3pt] (-0.5,-3.1) .. controls (-2.3,-3.8) and (2,-3.8) .. (0.3,-3.1);
    
    \draw[draw=#2, line width=#3pt] (-0.5,-3.1) .. controls (-7.7,-4.3) and (8,-4.5) .. (0.3,-3.04);
    \draw [draw=#2, line width=#3pt](2.5,-3.6) .. controls (4.4,-5.1) and (-4.6,-5) .. (-2.32,-3.52);
    
    \draw[draw=#2, line width=#3pt] (-2.3,-3.5) .. controls (-3.7,-3.4) and (-4.5,-3.8) .. (-4.8,-4) .. controls (-5.2,-4.3) and 
    (-5.4,-4.8) .. (-4.36,-5.16) .. controls (-3,-5.6) and (-1.1,-5.33) .. (0,-5.34) .. controls (2.8,-5.4) and (2.7,-5.9) .. (1.1,-6.5) .. controls
    (0.1,-6.6) and (-0.5,-6.6) .. (-1.7,-6.6) .. controls (-1.4,-7.4) and (-3.2,-7.5) .. (-2.87,-6.58);
    
    \draw[draw=#2, line width=#3pt]  (-2.3,-6.5) ellipse (0.6 and 0.5);
    
    \draw[draw=#2, line width=#3pt] (-2.8,-6.3) .. controls (-3.1,-6.1) and (-3.6,-6.7) .. (-2.87,-6.58);
    \draw[draw=#2, line width=#3pt] (-2.9,-7) .. controls (-3.5,-6.9) and (-3.4,-6.5) .. (-2.8,-6.7);
    
    \draw [draw=#2, line width=#3pt](-1.7,3.5) .. controls (-1.5,3.5) and (-1.3,3.6) .. (-1.1,3.9) .. controls (-1.1,4.6) and
    (-0.2,4.8) .. (0.3,4.5) .. controls (0.8,4.1) and (0.7,3.4) .. (0,3) .. controls (-0.2,2.6) and (0.3,2.1) .. (0.7,2.5) .. controls (1.2,2.2) and 
    (0.8,0.9) .. (-0.6,1.5) .. controls (-1,1.7) and (-0.9,2.3) .. (-0.7,2.5) .. controls (-0.5,2.6) and (-0.33,2.79) .. (-0.3,3.03) .. controls
    (-0.4,3) and (-0.58,3.04) .. (-0.6,3) .. controls (-0.9,3) and (-1.4,3.1) .. (-1.7,3.5);
    
    \draw [draw=#2, line width=#3pt](-1.1,3.8) .. controls (-0.8,3.8) and (-0.5,3.4) .. (-0.6,3);
    
    \draw[ line width=#3pt,fill=black]  (-0.6,4) ellipse (0.1 and 0.1);
    \draw[ line width=#3pt,fill=black]   (-0.2,4) ellipse (0.1 and 0.1);
    \draw[draw=#2, line width=#3pt] (-0.3,3.05) .. controls (-0.2,3) and (-0.1,3) .. (0,3);
    
    \draw [draw=#2, line width=#3pt](-0.05,2.7) .. controls (-0.6,1.9) and (0.5,1.7) .. (0.6,2.4);
    
    \draw[draw=#2, line width=#3pt] (-0.5,0.4) .. controls (-1.4,0.4) and (-3.3,0.6) .. (-4.2,1) .. controls 
    (-3.4,8.4) and (3.2,8.5) .. (4.1,1.1) .. controls (3.5,0.8) and (1.6,0.4) .. (0.4,0.4);
\end{tikzpicture}
}

\newcommand{\fcComputer}[3] {
\begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt] (-7.5,5.1) .. controls (-5.2,5.2) and (-2.9,5.2) .. (-0.1,5.41) .. controls
    (1.9,5.5) and (1.9,5.3) .. (1.84,4.3) .. controls (1.8,3.6) and (1.7,-0.3) .. (1.7,-1.9) .. controls (1.5,-2) and (1.1,-2.1) .. (0.5,-2)
    .. controls (-2.5,-1.9) and (-6,-1.7) .. (-7.8,-1.5) .. controls (-8.1,-1.5) and (-8.4,-0.9) .. (-8.3,-0.3) .. controls (-8.4,0.6) and (-8.3,2.7)
    .. (-8.33,4.2) .. controls (-8.4,4.8) and (-8,5.1) .. (-7.5,5.1);
    
    \draw  [draw=#2, line width=#3pt] (-4.5,-1.2) ellipse (0.4 and 0.2);
    \draw  [draw=#2, line width=#3pt] (-3.7,-1.2) ellipse (0.2 and 0.2);
    \draw  [draw=#2, line width=#3pt] (-3.1,-1.2) ellipse (0.2 and 0.2);
    \draw   [draw=#2, line width=#3pt](-2.5,-1.2) ellipse (0.2 and 0.2);
    \draw [draw=#2, line width=#3pt]  (-1.9,-1.2) ellipse (0.2 and 0.2);
    
    \draw [draw=#2, line width=#3pt] (1.6,5.3) .. controls (2.2,5.1) and (2.4,4.9) .. (2.4,4.2) .. controls (2.4,2) and (2.4,0.8) .. (2.3,-1) ..
    controls (2.3,-1.6) and (2.1,-1.7) .. (1.7,-1.9);
    
    \draw  [draw=#2, line width=#3pt](-2,-1.9) .. controls (-2.1,-2.2) and (-2.2,-2.7) .. (-2.4,-3.1) .. controls (-2.7,-3.2)
    and (-3.1,-3.2) .. (-3.5,-3.1) .. controls (-3.1,-2.5) and (-2.8,-2.2) .. (-2.8,-1.87);
    
    \draw  [draw=#2, line width=#3pt](-3.3,-2.8) .. controls (-12.5,-4.2) and (5.3,-4.8) .. (-2.2,-2.8);
    \draw  [draw=#2, line width=#3pt](-5.2,-3.4) .. controls (-3.9,-3.8) and (-2.1,-3.8) .. (-0.9,-3.6);
    \draw  [draw=#2, line width=#3pt,rotate=30] (-1.1,-4.5) ellipse (1.3 and 1.2);
    \draw  [draw=#2, line width=#3pt](0.2,-3.7) .. controls (0.9,-3.8) and (1.8,-4.1) .. (2.5,-4.7);
    \draw [draw=#2, line width=#3pt] (1.4,-4) .. controls (1.5,-3.8) and (1.7,-3.6) .. (2,-3.4);
    
    \draw [draw=#2, line width=#3pt] (3.3,5.2) .. controls (4.2,5.4) and (5.8,5.3) .. (7.3,5);
    
    \draw [draw=#2, line width=#3pt] (7.3,5) .. controls (7.5,2.8) and (7.4,-1.5) .. (7.4,-3.7) .. controls (5.9,-4) and (4.2,-4.1) .. (3.4,-4)
    .. controls (3.4,-3.1) and (3.4,1) .. (3.3,5.2);
    
    \draw [draw=#2, line width=#3pt]  (4,4) rectangle (6.9,3.3);
    \draw  [draw=#2, line width=#3pt] (3.9,1.7) rectangle (7,1);
    \draw [draw=#2, line width=#3pt]  (5.6,-1.4) node (v1) {} ellipse (0.7 and 0.7);
    \draw  [draw=#2, line width=#3pt] (v1) ellipse (0.3 and 0.3);
    \draw  [draw=#2, line width=#3pt] (5.6,-2.8) ellipse (0.4 and 0.4);
    \draw  [draw=#2, line width=#3pt](2.2,4.9) .. controls (2.5,5) and (2.8,5.1) .. (3.3,5.1);
    \draw  [draw=#2, line width=#3pt](0.6,-2) .. controls (0.6,-2.7) and (0.6,-3.1) .. (0.6,-3.4);
    \draw [draw=#2, line width=#3pt] (2.5,-3.8) .. controls (2.9,-3.9) and (3.1,-3.9) .. (3.4,-4);
    
    \draw [draw=#2, line width=#3pt] (0.4,4.7) .. controls (1,4.8) and (1,4.5) .. (1.1,3.8) .. controls (1.2,2.1) 
    and (1.1,1.5) .. (1.12,0) .. controls (1.1,-0.9) and (0.5,-0.8) .. (-0.2,-0.8) .. controls (-1.8,-0.7) and (-4.3,-0.6) .. (-7.2,-0.6) 
    .. controls (-7.6,-0.5) and (-7.9,-0.7) .. (-7.86,0.4) .. controls (-7.8,1.2) and (-7.9,3.4) .. (-7.86,4) .. controls (-7.8,4.4) and (-8.1,4.56) ..
    (-6.8,4.52) .. controls (-5.7,4.5) and (-2.3,4.6) .. (0.5,4.7);
    
    \draw [draw=#2, line width=#3pt] (-7.33,4.5) .. controls (-7.4,4.4) and (-7.5,4.1) .. (-7.5,3.9) .. controls (-7.5,3.2) and (-7.5,1.6) ..
    (-7.5,0.2) .. controls (-7.5,-0.1) and (-7.5,-0.4) .. (-7,-0.6);
    
    \draw [draw=#2, line width=#3pt] (3.35,2.55) -- (7.35,2.5);
    \draw [draw=#2, line width=#3pt] (3.35,0.1) -- (7.45,0.2);
\end{tikzpicture}
}

\newcommand{\fcChair}[3] {
\begin{tikzpicture}[scale = #1]
\draw  [draw=#2, line width=#3pt]  (-0.77,-0.9) ellipse (3.7 and 1.8);
    
    \draw [draw=#2, line width=#3pt]  (-4.4,-1.2) .. controls (-5,-2.1) and (-4.2,-2.4) ..
    (-3.6,-2.7) .. controls (-1.3,-4.1) and (1.4,-3.5) .. (2.9,-2.3) .. controls (3.5,-1.6) and (3.3,-0.9) .. (2.82,-0.46);
    
    \draw [draw=#2, line width=#3pt]  (-0.9,-3.5) -- (-0.9,-4.3);
    \draw [draw=#2, line width=#3pt]  (-0.1,-3.5) -- (-0.1,-4.2);
    \draw [draw=#2, line width=#3pt]  (-0.9,-4.3) .. controls (-0.8,-4.5) and (-0.2,-4.5) .. (-0.11,-4.21);
    \draw  [draw=#2, line width=#3pt] (-0.9,-4) -- (-3.8,-4.9);
    \draw [draw=#2, line width=#3pt]  (-3.3,-5.4) -- (-1,-4.9);
    \draw  [draw=#2, line width=#3pt] (-0.2,-5) -- (1.6,-6.2);
    \draw  [draw=#2, line width=#3pt] (2.2,-5.6) -- (0.2,-4);
    \draw  [draw=#2, line width=#3pt] (0.2,-4) -- (0.36,-3.46);
    
    \draw [draw=#2, line width=#3pt]  (-1,-4.9) .. controls (-0.8,-5.1) and (-0.5,-5.18) .. (-0.2,-5);
    \draw  [draw=#2, line width=#3pt] (-3.8,-4.9) .. controls (-4,-5.2) and (-3.7,-5.5) .. (-3.3,-5.4);
    
    \draw [draw=#2, line width=#3pt]  (2.2,-5.6) .. controls (2.5,-6.1) and (2.1,-6.3) .. (1.6,-6.2);
    \draw [draw=#2, line width=#3pt]  (-3.8,-5.1) .. controls (-4.3,-5.4) and (-4.5,-5.8) .. (-4.2,-6.1) .. controls (-4.2,-5.71)
    and (-4,-5.5) .. (-3.8,-5.3);
    
    \draw  [draw=#2, line width=#3pt] (-4.2,-6.1) .. controls (-4.1,-6.3) and (-3.9,-6.4) .. (-3.7,-6.3) .. controls (-4,-6.1)
    and (-3.7,-5.5) .. (-3.4,-5.5) .. controls (-2.7,-5.7) and (-3.2,-6.4) .. (-3.7,-6.3);
    
    \draw [draw=#2, line width=#3pt]   (1.6,-6.6) ellipse (0.3 and 0.4);
    \draw  [draw=#2, line width=#3pt] (2,-6.2) .. controls (2.2,-6.6) and (2.1,-7.1) .. (1.6,-7);
    \draw [draw=#2, line width=#3pt]  (2.2,-6.1) .. controls (2.6,-6.3) and (2.4,-6.9) .. (2,-6.9);
    \draw [draw=#2, line width=#3pt]  (1.7,0.4) -- (2,1.5) -- (0.5,1.9) -- (0.3,0.8);
    
    \draw [draw=#2, line width=#3pt]  (2,1.5) .. controls (2.9,0.9) and (3.1,1.5) .. (3.4,2) .. controls (3.7,2.5) and (4.1,3.4) .. (4.1,4.1) .. 
    controls (3.9,7.2) and (-1.8,7.3) .. (-2.6,5.5) .. controls (-3.1,4.9) and (-2.9,2.6) .. (-2.5,2.4) .. controls (-2.2,2) and (-1.6,1.9) .. (-1.3,2)
    .. controls (-0.6,2) and (-0.1,2) .. (0.6,1.9);
    
    \draw [draw=#2, line width=#3pt]  (-1.2,6.46) .. controls (-0.4,7.4) and (1.3,7) .. (1.8,6.9) .. controls (3.6,6.7) and
    (4.9,5.2) .. (4.5,3.2) .. controls (4.4,2.1) and (3.5,1) .. (3,1.4);
\end{tikzpicture}
}

\newcommand{\fcDeskLamp}[3] {
\begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt]  (0.75,-5.31) ellipse (3.7 and 1.5);
    
    \draw [draw=#2, line width=#3pt] (-2.85,-5.6) .. controls (-3.1,-6) and (-3,-6.3) .. (-2.7,-6.6) ..
    controls (-0.8,-7.9) and (2.7,-7.3) .. (4.4,-6.53) .. controls (4.6,-6.3) and (4.62,-5.75) .. (4.44,-5.43);
    
    \draw [draw=#2, line width=#3pt] (2.1,-3.9) .. controls (2.2,-3.2) and (3.7,2.1) .. (0.6,4.5) .. controls (0.82,4.73) and (1.04,4.96) .. 
    (1.2,5.1) .. controls (3,4.3) and (3.6,-0.4) .. (3.1,-4.2);
    
    \draw [draw=#2, line width=#3pt] (1.16,5.08) -- (1.8,5.9) -- (0.8,7.2) -- (-1.5,5.7);
    
    \draw  [draw=#2, line width=#3pt](-1.5,5.7) .. controls (-2.3,6.3) and (-3.8,5.8) .. (-4.2,5.25);
    \draw  [draw=#2, line width=#3pt,rotate=32] (-0.6,4.2) ellipse (1.6 and 2.5);
    
    \draw [draw=#2, line width=#3pt] (-1.77,4.6) .. controls (-4.5,4.6) and (-2.5,1.4) .. (-1,3.3);
    
    \draw [draw=#2, line width=#3pt] (-1.3,1.2) .. controls (-0.4,1.3) and (0,1.8) .. (0.2,2.1) .. controls (0.5,2.7) and (0.5,3.5)
    .. (0.13,4.17) .. controls (0.3,4.3) and (0.3,4.3) .. (0.6,4.5);
    
    \draw   [draw=#2, line width=#3pt](-0.57,-5.4) ellipse (0.7 and 0.4);
    \draw [draw=#2, line width=#3pt] (-0.9,-5.42) -- (-0.9,-4.8) -- (-0.3,-4.8) -- (-0.3,-5.4);
    
    \draw  [draw=#2, line width=#3pt](2.2,-3.2) -- (3.14,-3.63);
    \draw [draw=#2, line width=#3pt] (2.34,-2.5) -- (3.26,-2.9);
    \draw [draw=#2, line width=#3pt] (2.49,-1.8) -- (3.29,-2);
    \draw [draw=#2, line width=#3pt] (2.55,-0.9) -- (3.3,-1.1);
    \draw [draw=#2, line width=#3pt] (2.56,-0.2) -- (3.3,-0.4);
    \draw [draw=#2, line width=#3pt] (2.5,0.5) -- (3.2,0.4);
    \draw [draw=#2, line width=#3pt] (2.4,1.4) -- (3.08,1.28);
    \draw [draw=#2, line width=#3pt] (2.2,2.2) -- (2.9,2.2);
    \draw [draw=#2, line width=#3pt] (1.86,2.92) -- (2.7,3);
    \draw  [draw=#2, line width=#3pt](1.5,3.6) -- (2.39,3.72);
    \draw  [draw=#2, line width=#3pt](1,4.1) -- (1.95,4.4);
\end{tikzpicture}
}

\newcommand{\fcTurnip}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (-8.4,-0.2) .. controls (-8.6,0.3) and (-8,0.5)
    .. (-7.5,0.6) .. controls (-7.3,1.2) and (-6.6,1.6) .. (-5.9,1.7) .. controls (-5.6,2.1) and (-5.1,2.7)
    .. (-4.4,2.6) .. controls (-3.9,3.3) and (-3,3.6) .. (-2.3,3.5) .. controls (-2.1,4.4) and (-0.3,4.2) .. 
    (0.1,3.5) .. controls (0.3,4.7) and (2,3.6) .. (2.9,2.5) .. controls (3.4,3.2) and (3.9,3) .. (4.3,2.5)
    .. controls (5.7,3.5) and (6.7,1.1) .. (3.6,-0.1) .. controls (3.9,-0.5) and (4.3,-0.64) .. (4.6,-0.6) .. 
    controls (5,-0.5) and (5.4,-0.7) .. (5.8,-1) .. controls (6.4,-1) and (6.9,-1.1) .. (7.1,-1.6) .. 
    controls (7.7,-2) and (8,-2.3) .. (7.2,-2.3) .. controls (6.7,-2.2) and (5,-3.6) .. (5.1,-2) .. 
    controls (5.1,-3) and (4.3,-3.1) .. (3.5,-3.1) .. controls (2.7,-3.1) and (1.6,-3.5) .. (1.1,-3.3) ..
    controls (-0.8,-3.7) and (-1.3,-3.6) .. (-1.9,-3) .. controls (-2.2,-3.8) and (-4,-3.9) 
    .. (-4.9,-3.8) .. controls (-6.5,-3.3) and (-5.1,-1.1) .. (-4.6,-0.7) .. controls (-5,-0.5) and 
    (-5.8,-0.3) .. (-6.7,-0.4) .. controls (-7.2,-0.3) and (-7.8,-0.2) .. (-8.4,-0.2);
    
    \draw [draw=#2, line width=#3pt]( -4.6,-0.7) .. controls (-2.5,1.3) and (-1.1,1.5) .. (-2.7,-1.5) .. controls
    (-3.1,-2.5) and (-4,-3.5) .. (-4.9,-3.8);
    
    \draw[draw=#2, line width=#3pt]  (-1.9,-3) .. controls (0.1,-0.9) and (-0.6,1.3) .. (-2.3,0.8);
    
    \draw[draw=#2, line width=#3pt]  (-1.4,0.8) .. controls (-1.1,2) and (0.8,1.8) .. (1,0.3) .. controls (1,-0.3) 
    and (0.9,-1) .. (0.9,-1.3) .. controls (1.1,-2.3) and (0.9,-2.8) .. (0,-3.5);
    
    \draw[draw=#2, line width=#3pt]  (-0.1,1.6) .. controls (1.2,1.5) and (2.5,0.8) .. (2.7,-0.1);
    \draw[draw=#2, line width=#3pt]  (2.5,0.3) .. controls (2.9,0.3) and (3.3,0.1) .. (3.6,-0.1);
    \draw [draw=#2, line width=#3pt] (-3.6,0.2) .. controls (-3.5,0.5) and (-3.5,0.8) .. (-3.4,1);
    \draw[draw=#2, line width=#3pt]  (-5.4,-0.4) .. controls (-5.2,-0.1) and (-5.3,0.3) .. (-5.5,0.5);
    \draw[draw=#2, line width=#3pt]  (1.1,-3.3) .. controls (1.6,-3.1) and (1.6,-2.8) .. (1.7,-2.4);
    \draw[draw=#2, line width=#3pt]  (1.7,-0.2) .. controls (1.7,0.1) and (1.6,0.4) .. (1.4,0.7);
    \draw[draw=#2, line width=#3pt]  (3.1,-2.8) .. controls (3.2,-2.6) and (3.2,-2.4) .. (3.2,-2.2);
    \draw[draw=#2, line width=#3pt]  (3.5,-2.9) .. controls (3.6,-2.5) and (3.5,-2.2) .. (3.5,-2);
    \draw [draw=#2, line width=#3pt] (4.8,-1.4) .. controls (5,-1.2) and (5,-1.2) .. (5,-1);
    \draw[draw=#2, line width=#3pt]  (-2,-1.9) .. controls (-1.8,-1.7) and (-1.8,-1.5) .. (-1.9,-1.4)
    .. controls (-1.7,-1.2) and (-1.5,-1) .. (-1.6,-0.7);
    \draw [draw=#2, line width=#3pt] (-2.6,-2.9) .. controls (-2.2,-2.8) and (-2,-2.7) .. (-1.7,-2.2);
    \draw[draw=#2, line width=#3pt]  (-3.1,0.5) .. controls (-3,0.8) and (-3.1,1.2) .. (-3.1,1.4);
    \draw[draw=#2, line width=#3pt]  (-3.7,2.7) .. controls (-3.5,2.6) and (-3.5,2.4) .. (-3.6,2.2);
    \draw[draw=#2, line width=#3pt]  (2.9,2.5) .. controls (3,2.3) and (3.1,2) .. (2.9,1.8);
    
    \draw[draw=#2, line width=#3pt]  (-4.4,-2.5) -- (-4,-2.2);
    \draw[draw=#2, line width=#3pt]  (-4.3,-1.7) -- (-3.4,-0.8);
    \draw[draw=#2, line width=#3pt]  (-3.9,-0.8) -- (-3.2,-0.2);
    \draw[draw=#2, line width=#3pt]  (-3.4,-1.2) -- (-2.88,-0.66);
    \draw[draw=#2, line width=#3pt]  (-7.3,0.8) -- (-6.9,0.6);
    \draw[draw=#2, line width=#3pt]  (-5.4,2.2) -- (-5.1,1.7);
    \draw [draw=#2, line width=#3pt] (-1.8,3.7) -- (-1.5,3.5);
    \draw[draw=#2, line width=#3pt]  (-2,3.5) -- (-1.6,3.1);
    \draw [draw=#2, line width=#3pt] (0,1.9) -- (0.2,2.5);
    \draw[draw=#2, line width=#3pt]  (-0.4,2) -- (-0.2,2.6);
    \draw[draw=#2, line width=#3pt]  (3.2,2.4) -- (3.6,1.9);
    \draw[draw=#2, line width=#3pt]  (-0.8,-2.9) -- (-0.5,-2.6);
    \draw[draw=#2, line width=#3pt]  (-0.59,-2.24) -- (-0.16,-1.86);
    \draw[draw=#2, line width=#3pt]  (-0.8,-2.1) -- (0.2,-1.3);
    \draw[draw=#2, line width=#3pt]  (-0.3,-1.3) -- (0.2,-0.9);
    \draw[draw=#2, line width=#3pt]  (-0.3,0.1) -- (0.1,0.4);
    \draw[draw=#2, line width=#3pt]  (-0.4,0.3) -- (0.1,0.6);
    \draw[draw=#2, line width=#3pt]  (-0.7,0.5) -- (-0.2,0.8);
    \draw[draw=#2, line width=#3pt]  (3.3,-0.4) -- (3.4,-0.8);
    \draw[draw=#2, line width=#3pt]  (2.7,-2.8) -- (2.9,-2.6);
    \draw[draw=#2, line width=#3pt]  (5.5,-2.5) -- (5.6,-2.2);
    \draw[draw=#2, line width=#3pt]  (3.4,1.9) -- (2.91,1.8);
    
    \draw[draw=#2, line width=#3pt]  (-1.3,-0.8) .. controls (-1.2,-1.1) and (-1.3,-1.5) .. (-1.6,-1.7);
    \draw[draw=#2, line width=#3pt]  (2.8,-1.4) .. controls (3.1,-1.4) and (3.2,-1.2) .. (3.2,-0.9);
    \draw[draw=#2, line width=#3pt]  (5.8,-1.4) .. controls (6.1,-1.6) and (5.9,-1.8) .. (5.7,-1.9);
    \draw [draw=#2, line width=#3pt] (4.6,0.4) .. controls (4.6,0.6) and (4.6,0.8) .. (4.5,0.9);
    \draw[draw=#2, line width=#3pt]  (4.9,0.9) .. controls (5,1.1) and (5,1.2) .. (4.8,1.3);
    \draw [draw=#2, line width=#3pt] (4.9,2.1) .. controls (5,2.2) and (4.9,2.3) .. (4.7,2.4);
    \draw[draw=#2, line width=#3pt]  (1.93,0.97) .. controls (2.2,0.9) and (2.3,1.2) .. (2.3,1.3);
    \draw [draw=#2, line width=#3pt] (2.3,0.6) .. controls (2.6,0.6) and (2.8,0.8) .. (2.7,1.2);
\end{tikzpicture}
}

\newcommand{\fcCabbage}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt]  (-4.4,2) .. controls (-4.53,2.7) and (-4.56,3.1) .. (-4.6,3.5) .. controls (-4.6,4.3) and 
    (-3.8,4.7) .. (-3.1,4.5) .. controls (-2.3,6.2) and (-0.9,6.2) .. (-0.5,5.4) .. controls (0.1,5.5) and (0.5,5.4) .. (0.8,5.2) .. controls 
    (2.2,5.4) and (2.2,4.6) .. (2.2,3.9) .. controls (2.6,4) and (2.9,4.1) .. (3.2,3.9) .. controls (4.8,4.4) and (4.9,3.4) .. (4.4,2.5) ..
    controls (4.2,1.8) and (5.7,1.8) .. (6.4,1.1) .. controls (7,0.6) and (6.7,0.1) .. (6.4,-0.2) .. controls (5.9,-0.4) and (6.2,-1.2)
    .. (5.9,-1.7) .. controls (7,-3) and (5.7,-4) .. (4.5,-3.9) .. controls (3.9,-4.6) and (1.8,-5.2) .. (0.5,-4.6) .. controls (0.4,-5.3) 
    and (-1.6,-5.3) .. (-2.2,-4.4) .. controls (-3.3,-4.5) and (-4.4,-4.4) .. (-5.2,-3.6) .. controls (-6.8,-2.5) and (-6.5,-1.1) .. (-6,-0.6) ..
    controls (-5.9,-0.7) and (-5.8,-0.8) .. (-5.7,-0.7) .. controls (-5.6,0) and (-5.9,1.8) .. (-6.9,2.7) .. controls (-6.7,3.1) and (-6.2,3.1)
    .. (-6,2.9) .. controls (-5.1,3.5) and (-5.1,3) .. (-4.4,2);
    
    
    \draw  [draw=#2, line width=#3pt] (0.5,-4.7) .. controls (-0.2,-4.6) and (-0.8,-4.4) .. 
    (-1.1,-4.3) .. controls (-1.3,-3.6) and (-1.4,-3) .. (-1.9,-2.9) .. controls (-2.2,-2.5) and (-2.6,-2.2)
    .. (-3.6,-2.8) .. controls (-4,-2.3) and (-4.3,-1.6) .. (-4.5,-1.2) .. controls (-4.4,0.1) and (-4.2,-0.7)
    .. (-4,-0.9) .. controls (-3.9,-0.7) and (-3.7,-0.7) .. (-3.5,-0.9) .. controls (-3.6,-0.6) and (-3.4,-0.2)
    .. (-3.1,-0.2) .. controls (-2.9,0.2) and (-2.7,0.3) .. (-2.5,0) .. controls (-2.3,0.1) and (-2.1,0) .. (-2,-0.2)
    .. controls (-1.7,-0.2) and (-1.5,0) .. (-1.3,0.5) .. controls (-1.1,0.9) and (-0.9,1) .. (-0.7,0.6) .. controls 
    (-0.5,0.6) and (-0.3,0.6) .. (-0.4,0.4) .. controls (0.1,0) and (0.2,1) .. (0.5,0.4) .. controls (0.7,0.4) and 
    (0.8,0.3) .. (0.9,0.2) .. controls (1.1,0.2) and (1.3,0) .. (1.3,-0.1) .. controls (1.8,0.4) and (2,0) .. (2,-0.5)
    .. controls (2.8,-0.1) and (2.7,-0.5) .. (2.7,-0.6) .. controls (2.9,-0.6) and (3.1,-0.7) .. (3.1,-0.9) .. controls
    (3.1,-1.1) and (3.1,-1.4) .. (2.9,-1.7) .. controls (3,-2.2) and (3.5,-1.3) .. (4,-1.9) .. controls (3.7,-2.4) and
    (4.5,-2.4) .. (4.2,-2.9) .. controls (3.9,-2.9) and (3.8,-3.7) .. (2.6,-3.3) .. controls (2.3,-3.1) and (2,-3.1) .. (1.8,-3.3)
    .. controls (1.5,-3.2) and (1.1,-3.4) .. (0.9,-3.7) .. controls (0.8,-3.7) and (-0.3,-4.2) .. (-1.1,-4.3);
    
    \draw  [draw=#2, line width=#3pt] (-1,-4.3) .. controls (-0.9,-4) and (-0.8,-3.8) .. (-0.7,-3.6) .. 
    controls (-0.8,-3.4) and (-0.8,-3.2) .. (-0.6,-2.9) .. controls (-0.5,-2.8) and (-0.6,-2) .. (-0.8,-1.5) .. controls 
    (-1,-0.4) and (-0.4,-0.7) .. (-0.5,-0.1);
    
    \draw  [draw=#2, line width=#3pt] (-0.7,-1.9) .. controls (-0.5,-1.9) and (-0.4,-1.9) .. (0,-1.8) .. controls 
    (0.2,-1.3) and (0.8,-1.5) .. (1.1,-1.64) .. controls (1.4,-1.5) and (1.5,-1.2) .. (1.6,-0.9);
    
    \draw [draw=#2, line width=#3pt]  (-0.7,-3.1) .. controls (-0.8,-2.7) and (-1.1,-2.5)
    .. (-1.3,-2.7) .. controls (-1.7,-2.4) and (-2.06,-2.06) .. (-2.1,-1.8) .. controls (-2.1,-1.3) and (-2.9,-1.4) .. (-3.2,-1.1);
    
    \draw [draw=#2, line width=#3pt]  (-0.8,-3.4) .. controls (-0.1,-3) and (0.5,-2.9) .. (0.9,-2.9) .. controls (2,-1.8) and (2.4,-2.8) .. (2.8,-2.4);
    
    \draw  [draw=#2, line width=#3pt] (4.2,-2.9) .. controls (4.6,-3.1) and (4.8,-3.2) .. (5.1,-2.8) .. controls (5.8,-2.7) and (5.9,-2.5) .. (6,-1.9);
    
    \draw [draw=#2, line width=#3pt]  (4,-1.9) .. controls (3.8,-1.3) and (4.6,-1.2) .. (4.3,-0.2) .. controls (4.6,0.4) and (4.6,0.7) .. (4.2,1.4) .. 
    controls (4.1,2) and (3.2,2.5) .. (2.3,2.5) .. controls (2,2.7) and (1.6,3.2) .. (1.1,3.1) .. controls (0.5,3.5) and (0.2,3.4) .. (-0.1,3) ..
    controls (-0.5,3.6) and (-1.1,3) .. (-1.4,2.7) .. controls (-1.7,2.6) and (-2.4,2) .. (-2.64,1.84) .. controls (-2.9,1.6) and (-3.1,0.8) .. (-3.4,0.6)
    .. controls (-3.5,0.2) and (-3.6,-0.4) .. (-3.7,-0.8);
    
    \draw [draw=#2, line width=#3pt]  (0.6,3.3) .. controls (1.8,3.8) and (2.3,3.4) .. (2.2,2.9) .. controls (2.16,2.79) and (2.3,2.6) .. (2.4,2.5);
    
    \draw [draw=#2, line width=#3pt]  (-3.7,-0.8) .. controls (-5.3,1.2) and (-1.8,6.1) .. (1.7,3.5);
    \draw [draw=#2, line width=#3pt]  (-4.4,2) .. controls (-4.4,1.8) and (-4.3,1.5) .. (-4.6,1.1) .. controls (-4.4,0.9) and (-4.2,0.8) .. (-4.1,0.5);
    
    \draw [draw=#2, line width=#3pt]  (-5.7,-0.7) .. controls (-5.8,-1) and (-5.9,-1.5) ..
    (-5.7,-1.6) .. controls (-5.5,-1.6) and (-5.4,-1.9) .. (-5.3,-2.3) .. controls (-4.8,-2.3) and 
    (-4.4,-2.3) .. (-4.2,-2.9) .. controls (-4,-3) and (-3.7,-2.9) .. (-3.6,-2.8);
    
    \draw [draw=#2, line width=#3pt]  (-5.3,-2.3) .. controls (-5.1,-1.7) and (-5.1,-1.3) .. (-5.2,-0.8) .. controls (-4.7,0.1) and (-5.3,0.6) .. (-5.5,1.3);
    
    \draw [draw=#2, line width=#3pt]  (-5.1,-1.2) .. controls (-4.8,-1.1) and (-4.7,-0.7) .. (-4.8,-0.4) .. controls (-4.7,-0.1) and (-4.7,0.2) .. 
    (-4.8,0.4) .. controls (-4.7,0.8) and (-4.8,1.3) .. (-5.1,2.1);
    
    \draw [draw=#2, line width=#3pt]  (1.9,0.1) .. controls (2,0.8) and (2,1.4) .. (1.5,1.6) .. controls 
    (1.3,2.3) and (0.5,2.4) .. (-0.3,2.5) .. controls (-0.6,2.8) and (-0.8,2.8) .. (-1.4,2.7);
    
    \draw [draw=#2, line width=#3pt]  (1.8,1.3) .. controls (1.8,1.6) and (1.7,2) .. (1.7,2.3) .. controls (1.6,2.5) and (1.5,2.7) .. (1.3,2.8);
    
    \draw [draw=#2, line width=#3pt]  (2,1) .. controls (1.9,1.1) and (1.6,1.2) .. (1.3,1.3) .. controls (1.1,1.5) and (0.6,1.6) .. (0.1,1.37) .. 
    controls (-0.5,1.6) and (-1.2,1.5) .. (-1.4,1.2) .. controls (-1.7,1.1) and (-2,1) .. (-2.3,1);
    
    \draw  [draw=#2, line width=#3pt] (-2.7,-4.3) .. controls (-2.9,-4.1) and (-3.4,-3.8) .. (-3.8,-3.8) .. controls (-4.2,-3.6) and 
    (-4.3,-3.5) .. (-4.4,-3.2);
    
    \draw [draw=#2, line width=#3pt]  (-3.4,-3.88) .. controls (-4.1,-3.9) and (-4.6,-3.7) .. (-4.8,-3.5) .. controls (-5.5,-3.2) and (-5.1,-2.5) ..
    (-5.6,-2.3);
    
    \draw  [draw=#2, line width=#3pt] (-3.2,-4) .. controls (-3.1,-3.7) and (-3,-3.5) .. (-2.84,-3.36) .. controls (-2.8,-3.2) and (-2.9,-3) .. (-2.9,-3);
    
    \draw [draw=#2, line width=#3pt]  (-3.7,2) .. controls (-3.5,2.3) and (-3.2,2.6) .. (-2.7,2.5) .. controls (-2.3,3) and (-1.9,3.3) .. (-1.6,3.3);
    
    \draw [draw=#2, line width=#3pt]  (-3,3) .. controls (-3.2,3.1) and (-3.3,3.4) .. (-3.3,3.6) .. controls (-3.5,3.7) and (-3.7,3.8) .. (-3.8,3.9);
    \draw [draw=#2, line width=#3pt]  (-1.7,3.9) .. controls (-1.7,4.1) and (-1.7,4.3) .. (-1.6,4.4) .. controls (-1.5,4.5) and (-1.5,4.7) .. (-1.5,4.9);
    \draw [draw=#2, line width=#3pt]  (0.1,4.2) .. controls (0.1,4.4) and (0.3,4.5) .. (0.8,4.5) .. controls (1,4.6) and (1.1,4.8) .. (1.1,4.9);
    \draw [draw=#2, line width=#3pt]  (2.3,-0.4) .. controls (2.4,0.1) and (2.8,0.5) .. (3.1,0.5) .. controls (3.2,0.8) and (3.1,1.1) .. (3.1,1.6);
    \draw  [draw=#2, line width=#3pt] (4.1,-2.4) .. controls (4.2,-2.2) and (4.4,-2) .. (4.5,-1.8) .. controls (5.1,-1.8) and (4.4,-1) .. (5.1,-0.6) .. 
    controls (5.6,0.3) and (4.9,0.7) .. (5.3,1.1);
    \draw [draw=#2, line width=#3pt]  (3.6,2.1) .. controls (3.6,2.4) and (3.4,2.7) .. (3.4,2.9) .. controls (3.6,3.1) and (3.5,3.5) .. (3.2,3.6);
    \draw  [draw=#2, line width=#3pt] (3.1,-4.6) .. controls (3,-4.3) and (2.7,-4.1) .. (2.4,-4) .. controls (2.3,-4) and (2.1,-3.9) .. (2.1,-3.7);
    \draw [draw=#2, line width=#3pt]  (5.3,-3.4) -- (4.4,-4);
    \draw [draw=#2, line width=#3pt]  (4.2,-3.2) .. controls (4.1,-3.4) and (4.1,-3.6) .. (4.3,-3.7) .. controls (4.2,-3.9) and (4.1,-4.1) .. (3.9,-4.3);
    \draw [draw=#2, line width=#3pt]  (-2.4,3.58) .. controls (-2.1,3.5) and (-1.8,3.6) .. (-1.7,3.7) .. controls (-1.6,3.7) and (-1.1,3.7) .. (-0.8,3.8)
     .. controls (-0.6,3.9) and (-0.2,3.9) .. (-0.1,3.7);
\end{tikzpicture}
}

\newcommand{\fcChive}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt] (-3.1,0.5) .. controls (-3.5,0.39) and (-4,0.6) .. (-3.9,0.9) ..
    controls (-4.5,3.4) and (-6.6,2.7) .. (-6.8,1.3) .. controls (-6.8,1.1) and (-6.8,1) .. (-6.8,0.9) ..
    controls (-8.1,0.9) and (-8.9,0.2) .. (-8.6,-1.2) .. controls (-8.4,-1.6) and (-8.1,-1.7) .. (-7.9,-1.7)
    .. controls (-8,-1.9) and (-7.8,-2.3) .. (-7.3,-2.58) .. controls (-6.9,-2.9) and (-4.5,-3) .. (-4.8,-1.3)
    .. controls (-3.7,-0.9) and (-0.6,-0.5) .. (0.4,-0.7) .. controls (1,-0.7) and (1.3,-1.3) .. (2.1,-1.3) ..
    controls (3.2,-1.2) and (4.2,-0.9) .. (4.9,-1.7) .. controls (6.2,-2.1) and (6.5,-1.7) .. (5.5,-1.4) ..
    controls (5.2,-1.3) and (4.9,-1.2) .. (4.5,-0.9) node (v1) {} .. controls (4.9,-0.7) and (6.3,-0.8) .. (7.1,-1.2) ..
    controls (8.7,-1.8) and (8.7,-1.2) .. (7.7,-1) .. controls (7.4,-0.9) and (6.7,-0.7) .. (6,-0.6) .. controls
    (5.5,-0.5) and (3.6,-0.6) .. (2.7,-0.7) .. controls (2.3,-0.6) and (1.3,-0.2) .. (0.5,-0.2) .. controls
    (2,-0.1) and (3.5,-0.1) .. (4.7,0.1) .. controls (5.4,0.2) and (6.2,0.1) .. (6.6,-0.2) .. controls (9,-0.9)
    and (9.6,-0.3) .. (7.9,-0.1) .. controls (7.4,0.3) and (6.4,0.3) .. (5.9,0.5) .. controls (6.7,0.7) and
    (7.9,0.7) .. (8.4,0.9) .. controls (9.4,1.4) and (8.8,1.4) .. (8.2,1.3) .. controls (8,1.2) and (7.2,1.2) ..
    (6.3,0.9) .. controls (5.5,1) and (4.3,1) .. (3.7,0.9) .. controls (3.4,0.9) and (3.4,1.1) .. (3.9,1.2) ..
    controls (4.7,1.3) and (6,1.7) .. (6.8,2) .. controls (7.5,2.4) and (7.5,2.4) .. (6.6,2.2) ..
    controls (5.8,2) and (4.9,1.8) .. (4,1.6) .. controls (3.8,1.5) and (2.8,1.8) .. (2.4,1.6) ..
    controls (4,2) and (4.5,2.2) .. (4.8,2.5) .. controls (5.4,2.9) and (5,3) .. (4.1,2.4) ..
    controls (1.7,1.8) and (1.3,1.8) .. (0.9,1.7) .. controls (0.7,1.7) and (0.2,1.7) .. (-0.1,1.5) ..
    controls (-0.7,1.2) and (-2.3,0.8) .. (-3.1,0.5);


    \draw [draw=#2, line width=#3pt](-7.9,-1.7) .. controls (-7.7,0.1) and (-6,0.5) .. (-4.9,-0.6)
    (-4.9,-0.6) .. controls (-4.3,-0.5) and (-3.3,-0.4) .. (-2.3,-0.3) .. controls (-1.4,-0.1) and (-0.1,-0.1)
    .. (0.5,-0.1) .. controls (1.5,0) and (3.3,0.4) .. (3.6,0.4) .. controls (4.2,0.4) and (5.2,0.5) .. (5.9,0.5);

    \draw[draw=#2, line width=#3pt] (-6.8,0.9) .. controls (-6.5,0.6) and (-5.7,0.1) .. (-4.9,0.15) .. controls
    (-3.9,0.1) and (-2.2,0.4) .. (-1.6,0.7) .. controls (-0.6,0.9) and (0.8,1.3) .. (2.3,1.6) .. controls (2.5,1.7)
    and (2.9,1.8) .. (4.5,2.2);

    \draw[draw=#2, line width=#3pt] (3.2,-0.6) .. controls (3.56,-0.24) and (4.5,0.1) .. (5,-0.5);
    \draw [draw=#2, line width=#3pt](4.8,0.1) .. controls (5.1,-0.1) and (5.5,-0.3) .. (6.2,-0.6);
    \draw [draw=#2, line width=#3pt](5.6,-0.8) .. controls (6.4,-1.9) and (7.1,-1.7) .. (6.3,-0.9);

    \draw[draw=#2, line width=#3pt] (-3.7,-0.4) .. controls (-3.3,-0.1) and (-2.7,0) .. (-2.1,0.1) .. controls
    (-1.7,0.1) and (-0.7,0.3) .. (0,0.7) .. controls (0.5,0.7) and (2.3,0.9) .. (3,1.1) .. controls (3,1) and (3.2,1) .. (3.6,0.9);

    \draw[draw=#2, line width=#3pt] (-7.7,-2.3) .. controls (-7.62,-2.1) and (-7.8,-2) .. (-7.85,-2.05);
    \draw [draw=#2, line width=#3pt](-7.9,-1.8) .. controls (-7.6,-1.9) and (-7.4,-2.2) .. (-7.5,-2.5);
    \draw [draw=#2, line width=#3pt](-6.1,-2.5) .. controls (-5.6,-2.5) and (-5.3,-2.2) .. (-5,-1.9);
    \draw [draw=#2, line width=#3pt](-6.3,-2.3) .. controls (-5.8,-2.3) and (-5.6,-2.2) .. (-5.5,-2.1);
    \draw [draw=#2, line width=#3pt](-6.1,-2.1) .. controls (-5.8,-2.1) and (-5.7,-2.1) .. (-5.5,-2);
    \draw[draw=#2, line width=#3pt] (-6.5,-0.5) .. controls (-6.3,-0.4) and (-6,-0.4) .. (-5.7,-0.4);
    \draw [draw=#2, line width=#3pt](-6.6,-0.4) .. controls (-6.5,-0.3) and (-6.2,-0.2) .. (-5.9,-0.2);
    \draw[draw=#2, line width=#3pt] (-7.3,-0.6) .. controls (-7,-0.4) and (-6.6,-0.2) .. (-6.2,-0.14);
    \draw[draw=#2, line width=#3pt] (-8.6,-1.1) .. controls (-8.4,-1.2) and (-8.1,-1.4) .. (-7.9,-1.6);
    \draw[draw=#2, line width=#3pt] (-7.9,0.5) .. controls (-7.6,0.7) and (-7.2,0.7) .. (-6.9,0.7);
    \draw[draw=#2, line width=#3pt] (-7.5,0.3) .. controls (-7.2,0.4) and (-6.9,0.4) .. (-6.7,0.5);
    \draw[draw=#2, line width=#3pt] (-5.1,2.2) .. controls (-4.7,2.1) and (-4.4,1.8) .. (-4.2,1.4);
    \draw [draw=#2, line width=#3pt](-5.3,1.9) .. controls (-4.9,1.8) and (-4.6,1.5) .. (-4.4,1.2);
    \draw[draw=#2, line width=#3pt] (-5.9,0.6) .. controls (-5.6,0.4) and (-5.2,0.3) .. (-5,0.3);

    \draw[draw=#2, line width=#3pt] (-0.3,0.1) .. controls (-0.1,0.1) and (0.3,0.3) .. (0.6,0.4) .. controls (0.9,0.4) and (1.3,0.3) ..
    (1.9,0.3) .. controls (2.2,0.3) and (2.8,0.4) .. (3.5,0.4);
    \draw[draw=#2, line width=#3pt] (-4.7,-0.6) -- (-4.9,-0.5) -- (-4.5,-0.3) -- (-4.9,-0.2) -- (-4.5,0.1);
    \draw[draw=#2, line width=#3pt] (-4.4,-1.2) -- (-4.2,-1) -- (-4.3,-0.9) -- (-4,-0.8) -- (-4.2,-0.5);
    \draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(2.1,-0.8) (2.4,-0.9) (3.2,-1) (v1)};
    \draw[draw=#2, line width=#3pt] (-7.8,-2.2) -- (-8.1,-2.4);
    \draw[draw=#2, line width=#3pt] (-7.9,-2) -- (-8.2,-2.1);
    \draw[draw=#2, line width=#3pt] (-7.8,-2.1) -- (-8.2,-2.3);
    \draw[draw=#2, line width=#3pt] (-9,-1.3) .. controls (-8.9,-1.4) and (-8.7,-1.4) .. (-8.5,-1.2);
    \draw[draw=#2, line width=#3pt] (-8.8,-1.7) .. controls (-8.7,-1.6) and (-8.7,-1.5) .. (-8.5,-1.3);
    \draw [draw=#2, line width=#3pt](-8.6,-1.8) .. controls (-8.6,-1.8) and (-8.5,-1.7) .. (-8.5,-1.35);
\end{tikzpicture}
}

\newcommand{\fcOnion}[3] {
\begin{tikzpicture}[scale = #1]
    \draw  [draw=#2, line width=#3pt] (-1.2,-2.03) ellipse (3.7961 and 3.761);
    
    \draw[draw=#2, line width=#3pt]  (2,-2) .. controls (2,-2.6) and (1.8,-3.5) .. (1.1,-4);
    \draw[draw=#2, line width=#3pt]  (1.5,-2.3) .. controls (1.2,-3.1) and (0.6,-3.9) .. (-0.2,-4.6);
    \draw[draw=#2, line width=#3pt]  (0.8,-3.2) .. controls (0.4,-3.5) and (0,-3.8) .. (-0.6,-4);
    \draw [draw=#2, line width=#3pt] (0.8,-2.1) .. controls (0.5,-2.9) and (0,-3.4) .. (-0.6,-3.8);
    \draw[draw=#2, line width=#3pt]  (-3.6,-1.8) .. controls (-3.6,-2.3) and (-3.5,-2.6) .. (-3.4,-3);
    \draw[draw=#2, line width=#3pt]  (-3.9,-0.9) .. controls (-4.2,-1.6) and (-4,-2.3) .. (-3.8,-3);
    \draw [draw=#2, line width=#3pt] (-3.5,0.2) .. controls (-4.4,-0.8) and (-4.5,-1.7) .. (-4.3,-2.6);
    
    \draw[draw=#2, line width=#3pt]  (-3.4,-5.1) .. controls (-3.6,-5.5) and (-3.9,-5.6) .. (-4.1,-5.6);
    \draw[draw=#2, line width=#3pt]  (-2.6,-5.5) .. controls (-2.6,-5.9) and (-2.7,-6.3) .. (-2.7,-6.5);
    \draw[draw=#2, line width=#3pt]  (-2.2,-5.7) .. controls (-2.2,-6.1) and (-2,-6.4) .. (-1.9,-6.7);
    \draw[draw=#2, line width=#3pt]  (-3.1,-5.27) .. controls (-3.1,-5.5) and (-3.3,-5.8) .. (-3.6,-6);
    
    \draw[draw=#2, line width=#3pt]  (1.7,0.4) .. controls (1.2,0.9) and (1.1,1.3) .. (1.7,1.9) ..
    controls (1.5,1.7) and (1,1.5) .. (0.7,1.4) .. controls (1,1.8) and (1.1,2.2) .. (1.3,2.7) .. 
    controls (0.7,2.5) and (-0.1,1.4) .. (-0.4,2.3) .. controls (-0.5,2) and (-0.5,1.8) .. (-0.7,1.6);
    
    \draw[draw=#2, line width=#3pt]  (-0.2,2) .. controls (-0.1,2.7) and
    (-0.4,3.6) .. (-0.7,4.2) .. controls (-0.2,4) and (0.2,3.4) .. (0.3,2.1) .. controls
    (0.3,2.7) and (0.4,4.4) .. (1.7,5.9) .. controls (1.7,4.9) and (1,3.5) .. (0.8,2.5);
    
    \draw [draw=#2, line width=#3pt] (1.4,4.5) .. controls (2.4,5.7) and (3.5,6.5) .. (4.4,7.1) .. controls
    (3.8,6) and (2.2,4) .. (1.2,2.7) .. controls (1.8,3.4) and (2.4,3.9) .. (3.1,4) .. controls (2.4,3.5) and 
    (1.5,2.4) .. (0.7,1.4) .. controls (1.5,2.1) and (1.8,2.2) .. (1.7,1.9);
    
    \draw[draw=#2, line width=#3pt]  (-2.9,-5.1) .. controls (-2.6,-5.2) and (-2.2,-5.5) .. (-1.7,-5.7);
    \draw[draw=#2, line width=#3pt]  (-2.9,-5.4) .. controls (-2.8,-5.7) and (-3,-5.9) .. (-3.2,-6.1);
    \draw[draw=#2, line width=#3pt]  (-1.8,-5.8) .. controls (-1.7,-6) and (-1.6,-6.3) .. (-1.4,-6.4);
\end{tikzpicture}
}

\newcommand{\fcAubergine}[3] {
\begin{tikzpicture}[scale = #1]
    \draw  [draw=#2, line width=#3pt,rotate=-30] (-8.3044,1.34) ellipse (0.3 and 0.38);
    
    \draw [draw=#2, line width=#3pt] (-6.36,5.63) .. controls (-5.8,5.1) and (-4.8,4.3) .. (-4.5,4.69) .. controls (-4,4.9)
    and (-3.9,5.5) .. (-4.9,5.95) .. controls (-4,6.2) and (-3.3,5.7) .. (-3.38,5.1) .. controls (-3.43,4.94) and (-3.6,4.8) .. (-3.9,4.56)
    .. controls (-3.3,4.8) and (-2.8,4.7) .. (-2.8,5.5) .. controls (-2.1,5.3) and (-2.1,4.3) .. (-2.5,3.8) .. controls (-2.8,3.6) 
    and (-3.3,3.5) .. (-3.9,3.6) .. controls (-3.3,3.4) and (-2.8,3.2) .. (-2.3,3.25) .. controls (-2.4,2.9) and (-3,2.7) .. (-3.8,2.8)
    .. controls (-3.6,2.4) and (-3.9,1.5) .. (-4.7,1.5) .. controls (-4.5,1.8) and (-4.2,2.5) .. (-4.6,2.9) .. controls (-4.9,1.5) and
    (-6.7,1.3) .. (-7.2,2.37) .. controls (-6.5,2.2) and (-5.8,2.2) .. (-5.5,2.7) .. controls (-6.1,2.4) and (-7,3) .. (-7.02,3.57) .. 
    controls (-5.8,3.1) and (-5.3,3.8) .. (-5.6,4.2) .. controls (-6.2,4.7) and (-5.9,4.5) .. (-6.78,4.97);
    
    \draw  [draw=#2, line width=#3pt](-2.5,3.8) .. controls (-1.4,2.9) and (1.1,1.6) .. (3.5,0.7) .. controls (8.3,-0.6) and (7.4,-5.2)
    .. (3.1,-5.4) .. controls (-0.1,-5.7) and (-4.3,-1.2) .. (-5.5,1.74);
    
    \draw [draw=#2, line width=#3pt] (5.6,-1.6) .. controls (5.9,-2.2) and (5.8,-2.8) .. (5.5,-3.4);
    \draw  [draw=#2, line width=#3pt](5.25,-1.07) .. controls (5.45,-1.25) and (5.55,-1.95) .. (5.54,-2.47);
    \draw  [draw=#2, line width=#3pt](4.79,-0.91) .. controls (5.1,-1.3) and (5.23,-1.67) .. (5.25,-2.21);
    \draw [draw=#2, line width=#3pt](4.4,-0.7) .. controls (4.6,-0.98) and (4.8,-1.2) .. (4.66,-1.44);
    \draw [draw=#2, line width=#3pt] (-1.5,2.4) .. controls (-1.2,2.2) and (-1.1,1.4) .. (-1.17,1);
    \draw [draw=#2, line width=#3pt] (-1.76,2.7) .. controls (-1.65,2.35) and (-1.57,2.13) .. (-1.51,1.88);
    \draw  [draw=#2, line width=#3pt](-2,2.7) .. controls (-1.9,2.6) and (-1.89,2.41) .. (-1.9,2.1);
    
    \draw  [draw=#2, line width=#3pt](-5.5,4) .. controls (-5.37,3.53) and (-4.9,3.11) .. (-4.4,3.5);
    \draw [draw=#2, line width=#3pt] (-4.5,4.68) .. controls (-4.3,4.5) and (-4.07,4.33) .. (-4.17,3.93);
    \draw [draw=#2, line width=#3pt] (-7.2,2.4) .. controls (-6.7,1.8) and (-5.3,2.1) .. (-5.1,2.8);
    \draw [draw=#2, line width=#3pt] (-7.03,3.58) .. controls (-6.6,3.27) and (-6,2.9) .. (-5.4,3.3);
    \draw  [draw=#2, line width=#3pt](-3.5,4.1) .. controls (-3.1,4.1) and (-2.2,4.4) .. (-2.57,5.4);
    \draw  [draw=#2, line width=#3pt](-4.6,3.7) .. controls (-4.3,3.9) and (-4.3,4.3) .. (-4.7,4.6);
    \draw [draw=#2, line width=#3pt] (-4,4.7) .. controls (-3.6,5.3) and (-4.07,5.93) .. (-4.91,5.95);
    \draw [draw=#2, line width=#3pt] (-3.9,3.4) .. controls (-3.6,3.4) and (-3.3,3.2) .. (-3.14,3.1) .. controls (-2.8,2.91) and (-2.6,3.1) .. (-2.3,3.25);
    \draw [draw=#2, line width=#3pt] (-4.15,2.8) .. controls (-4,2.3) and (-4.2,1.7) .. (-4.7,1.5);
    \draw [draw=#2, line width=#3pt] (-3.8,2.8) .. controls (-3.9,3) and (-4,3.1) .. (-4.2,3.3);
\end{tikzpicture}
}

\newcommand{\CarrotA}[3] {
\begin{tikzpicture}[scale = #1]
        \draw[draw=#2, line width=#3pt] (-4.2,3) .. controls (-4.2,2.6) and (-4.2,2.4) .. (-4.13,2) .. controls (-4,1.6) and (-3.65,0.49) ..
    (-3.5,0.07) .. controls (-3.3,-0.2) and (-3,-0.33) .. (-2.9,-1.3) .. controls (-3.2,-1.4) and (-3.9,-2.4) .. (-4.2,-4) .. controls
    (-4.3,-4.2) and (-5.1,-4) .. (-4.9,-5) .. controls (-4.6,-4.9) and (-4.4,-5.1) .. (-4.2,-5.1) .. controls (-3.7,-5.3) and
    (-3.8,-4.5) .. (-3.72,-4.01) .. controls (-2.8,-4.8) and (-2.3,-3.8) .. (-3.2,-3.8) .. controls (-4.3,-3.6) and (-2.4,-1.5) .. (-2.1,-1.8);

    \draw[draw=#2, line width=#3pt] (-2.45,-1.87) .. controls (-2.4,-2.2) and (-2.3,-2.6) .. (-1.9,-2.7) .. controls (-2.2,-2.9) and
    (-0.5,-5.4) .. (0.2,-5.05) .. controls (-0.3,-5.3) and (-0.83,-5.37) .. (-1,-5.2) .. controls (-0.7,-5.9) and (0,-6.9) .. (0.6,-7.7) .. controls
    (0.8,-6.5) and (0.9,-6.1) .. (1,-5.7) .. controls (0.7,-4.4) and (1.6,-2.7) .. (1.2,-2.2) .. controls (1.3,-2) and (1.5,-1.5) .. (1.4,-0.6)
    .. controls (1.2,0) and (2,-0.1) .. (2,0.5) .. controls (2.1,0.8) and (1.4,0.8) .. (1.6,0.8) .. controls (1.8,1.6) and (1.6,1.7) .. (1.7,2.3)
    .. controls (1.7,3) and (1.3,3.6) .. (1.1,4.1) .. controls (0.3,4.9) and (-1.1,4.8) .. (-1.1,4.6);

    \draw [draw=#2, line width=#3pt](-1.5,-3.7) .. controls (-1.3,-4.4) and (-1.1,-4.8) .. (-0.2,-5);
    \draw [draw=#2, line width=#3pt](-1.27,-4.4) -- (-1,-5.2);
    \draw[draw=#2, line width=#3pt] (0.9,-6) .. controls (0.6,-6.1) and (0.3,-6.1) .. (0,-6) .. controls (0.4,-5.8) and (0.7,-5.5) .. (0.9,-5.2);
    \draw [draw=#2, line width=#3pt](1,-4.5) .. controls (0.8,-4.6) and (0.5,-4.7) .. (0.1,-4.7) .. controls (0.5,-4.4) and (0.9,-4.1) .. (1.1,-3.8);
    \draw[draw=#2, line width=#3pt] (0.2,-4.1) .. controls (0.1,-4.4) and (-0.6,-4.5) .. (-1,-4) .. controls (-0.6,-4.1) and (-0.2,-4.1) .. (0.2,-4.1);

    \draw[draw=#2, line width=#3pt] (-0.5,-3.6) .. controls (0.2,-3.6) and (0.7,-3.5) .. (1.1,-3) .. controls (0.7,-3.2) and (0.1,-3.4) .. (-0.5,-3.6);
    \draw[draw=#2, line width=#3pt] (-1.6,-2.7) .. controls (-1.2,-2.9) and (-0.6,-3) .. (-0.2,-2.7) .. controls (-0.8,-2.8) and (-1.2,-2.8) .. (-1.6,-2.7);
    \draw[draw=#2, line width=#3pt] (-0.2,-1.7) .. controls (0,-1.5) and (0.4,-1.3) .. (0.7,-1.1) .. controls (0.6,-1.5) and (0.3,-1.6) .. (-0.2,-1.7);
    \draw[draw=#2, line width=#3pt] (-2.8,-0.4) .. controls (-2.3,-0.6) and (-2,-0.7) .. (-1.7,-0.7) .. controls (-1.5,-0.6) and (-1.2,-0.5) .. (-1.1,-0.5) .. controls (-1.4,-0.3) and (-1.9,-0.4) .. (-2.8,-0.4);
    \draw[draw=#2, line width=#3pt] (-3.8,2.2) .. controls (-3.5,1.9) and (-2.8,1.6) .. (-2,1.8) .. controls (-2.5,1.9) and (-3.1,2) .. (-3.8,2.2);
    \draw  [draw=#2, line width=#3pt](-0.31,1.3) ellipse (0.5 and 0.6);
    \draw[draw=#2, line width=#3pt] (1.6,0.8) .. controls (0.7,1) and (0.4,2) .. (0.9,2.2) .. controls (1.4,2.3) and (1.4,1.5) .. (1.1,1);
    \draw [draw=#2, line width=#3pt](1.8,0.1) .. controls (0.9,-0.1) and (0.5,0.1) .. (0.5,0.6);
    \draw[draw=#2, line width=#3pt] (0.8,0) .. controls (-0.1,0) and (-0.7,0) .. (-1.1,0.2) .. controls (-0.1,-1.4) and (0.8,-1.2) .. (1.11,0);
    \draw [draw=#2, line width=#3pt,fill=black](-1.3,1.8) .. controls (-1,2.4) and (-0.6,2.9) .. (-0.2,2.7) .. controls (-0.4,3.7) and (-1.4,3.6) .. (-1.3,1.8);
    \draw[draw=#2, line width=#3pt,fill=black] (0.6,2.8) .. controls (0.5,3.7) and (1,4) .. (1.3,3.2) .. controls (1,3.2) and (0.8,3.1) .. (0.6,2.8);
    \draw[draw=#2, line width=#3pt] (-4.2,3) .. controls (-4,4) and (-2.8,4.4) .. (-2,4.7);
    \draw [draw=#2, line width=#3pt](-1.3,3.8) .. controls (-1.1,4.1) and (-0.9,4.1) .. (-0.8,4) .. controls (-1.5,4.8) and (-1,5.5) .. (-0.8,6.2) ..
    controls (-1,6) and (-1.3,5.9) .. (-1.28,5.5) .. controls (-1.5,5.5) and (-0.7,6.8) .. (-0.3,7.1) .. controls (-0.1,7.8) and (-2.5,5.6) .. (-1.2,3.9) ..
    controls (-2.3,5.9) and (-1.7,6.3) .. (-0.6,7.6);


    \draw [draw=#2, line width=#3pt](-1.1,4.6) .. controls (-1.3,4.9) and (-1.3,5.3) .. (-1.3,5.5);
    \draw [draw=#2, line width=#3pt](-1.2,3.9) .. controls (-1.7,4.3) and (-2.3,5.1) .. (-2.9,5.9) .. controls (-3.4,6.9) and (-3.4,7.3) .. (-2.62,6.2) .. controls (-2.5,5.8) and (-2.3,5.5) .. (-1.9,4.7);
    \draw[draw=#2, line width=#3pt] (-2.5,5.9) -- (-2.6,6.8) -- (-2.3,7) -- (-2.3,6.1);
    \draw[draw=#2, line width=#3pt] (-2.3,6.1) .. controls (-2.1,5.5) and (-1.9,5.1) .. (-1.5,4.8);
    \draw[draw=#2, line width=#3pt] (-2.3,6.1) .. controls (-2,6.6) and (-1.8,6.8) .. (-1.6,7) .. controls (-1.6,6.7) and (-1.8,6) .. (-1.7,5.3);
    \draw [draw=#2, line width=#3pt](-2,6.5) .. controls (-2.1,7.6) and (-1.6,7.9) .. (-1.8,6.8);
    \draw [draw=#2, line width=#3pt](1.4,-1) .. controls (1.9,-1.1) and (2.9,-0.6) .. (2.9,-0.3) .. controls (2.1,0.6) and (3.6,1.2) .. (3.2,-0.4) .. controls (4.2,0.2) and (5,0.5) .. (4.8,-0.4) .. controls (5.1,-0.5)
    and (4.9,-1.1) .. (4.5,-0.8) .. controls (4.3,-0.7) and (3.7,-0.5) .. (4.1,-1) .. controls (4.4,-1.4) and (3.8,-1.5) .. (3.4,-0.8) .. controls (3.1,-0.7) and (2.5,-2) .. (1.43,-1.61);
    \draw [fill=black] (-0.5,1.3) ellipse (0.1 and 0.1);
    \draw  [fill=black] (1,1.7) ellipse (0.1 and 0.1);
    \draw  [draw=#2, line width=#3pt](-4.4,-4.4) -- (-4.9,-4.7);
    \draw  [draw=#2, line width=#3pt](-4.3,-5) -- (-4.1,-4.3);
    \draw [draw=#2, line width=#3pt] (3.8,-0.3) -- (4.8,-0.3);
    \draw [draw=#2, line width=#3pt](-0.5,7.1) -- (-0.6,7.6);
\end{tikzpicture}
}

\newcommand{\fcTomato}[3] {
\begin{tikzpicture}[scale = #1]
        \draw[draw=#2, line width=#3pt]  (-1.86,4.6) .. controls (-7.8,2.8) and (-5.8,-2.8) .. (-2.8,-3.7) (-2.8,-3.7) .. controls
    (0.7,-5.1) and (3.9,-3.9) .. (4.7,-2.12);

    \draw  [draw=#2, line width=#3pt] (-0.6,1.1) ellipse (1.1 and 1);
    \draw[draw=#2, line width=#3pt]   (-3.5,1.36) ellipse (1 and 0.8);
    \draw [draw=#2, line width=#3pt] (-2.47,1.3) .. controls (-2.6,0.6) and (-3.5,0.3) .. (-3.6,0) .. controls (-3.2,-0.64)
    and (-2.6,-0.7) .. (-1.8,-0.2);
    \draw   [draw=#2, line width=#3pt,fill=black](-0.2,1.2) ellipse (0.2 and 0.2);
    \draw   [draw=#2, line width=#3pt,fill=black](-3,1.5) ellipse (0.2 and 0.2);

    \draw [draw=#2, line width=#3pt] (-4.5,0.6) .. controls (-5.4,0.1) and (-4.2,-0.36) .. (-3.6,-0.66) .. controls (-2.1,-1.1) and (-0.6,-1)
    .. (1.4,0.1) .. controls (0.8,-0.6) and (-0.8,-1.8) .. (-1.3,-2) .. controls (-2.7,-2.6) and (-3.7,-1.9) .. (-4,-0.5);
    \draw [draw=#2, line width=#3pt] (-1.2,2.7) .. controls (-0.6,2.56) and (0,2.4) .. (0.6,2.1) .. controls (0.6,3) and (-0.6,3.8) .. (-1.21,2.7);
    \draw [draw=#2, line width=#3pt] (-4,2.4) .. controls (-3.4,2.8) and (-2.9,2.8) .. (-2.5,2.6) .. controls (-2.3,3.7) and (-4.1,3.3) .. (-4,2.4);
    \draw  [draw=#2, line width=#3pt](5.23,-1.75) .. controls (6.2,1.4) and (4.8,3.5) .. (2.4,4.2);
    \draw  [draw=#2, line width=#3pt] (2.4,-5.2) ellipse (1.9 and 1);
    \draw  [draw=#2, line width=#3pt](-2.6,-4.3) .. controls (-2.4,-4.5) and (-1.7,-4.5) .. (-1.4,-4.3) .. controls (-0.8,-4.6) and (-0.9,-5) .. (-2,-5) .. controls (-8.1,-8) and (-7,-2.6) .. (-2.6,-4.3);
    \draw [draw=#2, line width=#3pt] (5.24,-1.78) .. controls (5.4,-2.2) and (5.7,-2.3) .. (5.8,-2.3) .. controls (6.1,-1.9) and (6.4,-1.6) .. (6.6,-1) .. controls (7.1,-1.1) and (6.7,-1.9) .. (6.63,-2.2) ..
    controls (7.2,-1.9) and (8.2,-2.1) .. (8.1,-2.61) .. controls (7.7,-2.5) and (7.2,-2.5) .. (7,-2.5) .. controls (7.5,-2.7) and (8.1,-3.4) .. (7.5,-3.5) .. controls (7.4,-3.3) and (6.9,-2.9) .. (6.6,-2.8) ..
    controls (7,-3.2) and (7,-3.6) .. (6.7,-3.8) .. controls (6.5,-3.5) and (6.5,-3.3) .. (6.3,-3) .. controls (6.1,-2.9) and (5.4,-2.9) .. (4.6,-2.2);
    \draw [draw=#2, line width=#3pt] (-5.1,-1.7) .. controls (-6,-2.1) and (-6.6,-2.3) .. (-6.4,-3.5) .. controls (-7,-3.9) and (-6.8,-3.2) .. (-6.8,-2.9) .. controls (-7.4,-3.7) and (-7.9,-3.2) .. (-7.3,-2.7) .. controls
    (-8.2,-2.9) and (-7.9,-2.1) .. (-7.5,-2.3) .. controls (-6.8,-2.1) and (-6.6,-1.9) .. (-6.7,-1.8) .. controls (-7.9,-1.3) and (-7.1,-0.6) .. (-6.3,-1.6) .. controls (-6,-1.6) and (-5.7,-1.5) .. (-5.24,-1.3);
    \draw  [draw=#2, line width=#3pt](-3.6,-2.1) .. controls (-3.3,-2.7) and (-2.2,-3.3) .. (-1.2,-3.4);
    \draw [draw=#2, line width=#3pt] (0.9,3.4) .. controls (1.6,3.3) and (2.3,4) .. (2.7,4.5) .. controls (2,4.2) and (1.6,3.9) .. (1.1,4.1);
    \draw [draw=#2, line width=#3pt] (2.2,4.2) .. controls (2.5,4.6) and (2.7,5.1) .. (2.7,5.6) .. controls (2.2,5.2) and (1.8,4.8) .. (1.4,4.5) .. controls (1.3,4.54) and (1.1,4.53) .. (0.9,4.5) .. controls (0.8,4.9)
    and (1,5.1) .. (1.5,5.5) .. controls (0.8,5.8) and (0.4,5.3) .. (0.3,4.5);
    \draw [draw=#2, line width=#3pt] (0.7,5.26) .. controls (0.5,5.5) and (0.4,5.7) .. (0.5,6.1) .. controls (-0.2,6) and (-0.5,5) .. (-0.3,4.4) .. controls (-0.8,4.6) and (-1.4,5) .. (-1.4,5.5);
    \draw [draw=#2, line width=#3pt] (0.9,3.4) .. controls (0.6,3.7) and (0.4,3.8) .. (-0.1,3.6) .. controls (-0.8,3.8) and (-1.3,4.1) .. (-1.3,5.1);
    \draw [draw=#2, line width=#3pt] (-0.9,3.9) .. controls (-1.4,4.1) and (-2.2,4.4) .. (-2.2,6.1);
    \draw [draw=#2, line width=#3pt] (-1.44,5.54) .. controls (-1.8,5) and (-1.9,4.7) .. (-1.9,4.48);
    \draw [draw=#2, line width=#3pt] (-2.2,6.08) .. controls (-2,5.6) and (-1.8,5.3) .. (-1.6,5.2);
\end{tikzpicture}
}

\newcommand{\fcBellPepper}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (-0.2,0.2) ellipse (0.7 and 0.8);
    \draw  [draw=#2, line width=#3pt](1.7,0.18) ellipse (0.6 and 0.7);
    \draw [draw=#2, line width=#3pt,fill=black]  (-0.6,0.2) ellipse (0.1 and 0.1);
    \draw [draw=#2, line width=#3pt,fill=black]  (1.38,0.16) ellipse (0.1 and 0.1);
    \draw[draw=#2, line width=#3pt] (-1,3.5) .. controls (-0.8,4.7) and (-0.3,5.2) .. (0.5,5.2);
    \draw[draw=#2, line width=#3pt] (0.9,5.8) .. controls (1.7,6) and (2.7,5.2) .. (2.7,3.4);
    \draw[draw=#2, line width=#3pt] (-2,5.6) .. controls (-3.8,4.8) and (-4.6,3.4) .. (-3.4,1.7);
    
    \draw[draw=#2, line width=#3pt] (-1.6,-4.6) .. controls (0.9,-4.1) and (2.1,-1.7) .. (2.6,-0.6) .. controls 
    (3,0.6) and (3.1,2.3) .. (3.8,3) .. controls (4.4,6) and (2.3,7.4) .. (0.4,6.6) .. controls (1.9,6.2) and
    (-1.5,5.3) .. (-1.4,6.2) .. controls (-2.9,7.1) and (-4.3,6.3) .. (-5.2,4.5) .. controls (-5.4,3.9) and (-5.1,2.1)
    .. (-4.4,1.5) .. controls (-3.5,0.2) and (-3.4,-0.1) .. (-3.5,-0.6);
    
    \draw[draw=#2, line width=#3pt] (-1.4,6.2) .. controls (-0.8,6.8) and (-0.6,7) .. (0.4,6.59);
    \draw [draw=#2, line width=#3pt](-3.2,-0.6) .. controls (-4.5,-1.2) and (-4.7,-1.9) .. (-4.2,-2.4) 
    .. controls (-3.8,-2.5) and (-3.4,-2.5) .. (-2.8,-2.5) .. controls (-2.8,-2.7) and (-2.6,-3) .. (-2,-2.8)
    .. controls (-1.6,-2.7) and (-1.6,-2.4) .. (-2,-2.4) .. controls (-1.5,-2.4) and (-1.6,-1.7) .. (-2.3,-1.8) ..
    controls (-2.5,-1.9) and (-2.5,-1.7) .. (-2.5,-1.4) .. controls (-2.5,-1.1) and (-3,-1.2) .. (-2.9,-1.9) .. 
    controls (-4.3,-2.4) and (-4.6,-1.6) .. (-3.3,-1.1);
    
    \draw [draw=#2, line width=#3pt](-3.3,-1.1) -- (-3.1,-1.95);
    \draw[draw=#2, line width=#3pt] (-2.3,-2.2) -- (-1.7,-2);
    \draw[draw=#2, line width=#3pt] (-2.4,-2.6) -- (-2,-2.4);
    \draw[draw=#2, line width=#3pt] (-0.8,1.2) .. controls (-0.3,1.6) and (0.4,1.7) .. (0.7,1.4) ..
    controls (0.7,2.3) and (-0.5,1.76) .. (-0.8,1.2);
    \draw[draw=#2, line width=#3pt] (1.7,1.5) .. controls (2.1,1.6) and (2.4,1.6) .. (2.6,1.3) .. 
    controls (2.8,2.3) and (1.9,2) .. (1.7,1.5);
    
    \draw[draw=#2, line width=#3pt] (1.1,0) .. controls (1,-0.38) and (1.3,-0.9) .. (1.7,-0.98) ..
    controls (2.4,-1.3) and (0.5,-2.9) .. (0.2,-1);
    \draw[draw=#2, line width=#3pt] (-0.3,-1.5) -- (-0.6,-2.3);
    \draw[draw=#2, line width=#3pt] (0.4,-1.7) -- (-0.2,-3);
    \draw[draw=#2, line width=#3pt] (0.8,-1.8) -- (0.7,-2.8);
    \draw[draw=#2, line width=#3pt] (0.9,-1.9) .. controls (-0.1,-1.7) and (-0.6,-1.4) .. (-1,-1)
    .. controls(-0.2,-4) and (0.4,-3.5) .. (1.2,-1.9);
    
    \draw[draw=#2, line width=#3pt] (2.27,-1.2) .. controls (2.8,-1) and (3.23,-0.55) .. (3.41,-0.2) ..
    controls (3.4,0.1) and (3.8,0.4) .. (4,0.9) .. controls (4.2,0.8) and (4.3,0.6) .. (3.9,0.1) ..
    controls (4.2,0.1) and (4.9,0.2) .. (5.2,0.1) .. controls (5.6,-0.1) and (5.4,-0.3) .. (4.8,-0.1) ..
    controls (5.5,-0.8) and (5.2,-0.9) .. (4.6,-0.3) .. controls (5.1,-1.1) and (4.7,-1.2) .. (4.3,-0.5)
    .. controls (4,-0.33) and (3.7,-0.3) .. (3.3,-0.8) .. controls (3.2,-1.2) and (2.9,-1.6) .. (1.8,-1.8);
    
    \draw[draw=#2, line width=#3pt] (-3,-2.5) .. controls (-3.5,-5) and (-2.8,-5) .. (-2,-4.7);
    \draw[draw=#2, line width=#3pt] (-2.2,-4.4) -- (-1.8,-5.4);
    
    \draw[draw=#2, line width=#3pt] (-1.8,-5.4) .. controls (-2.2,-5.5) and (-3.9,-5.2) .. (-3.7,-6.6) ..
    controls (-2.6,-7.4) and (-1.9,-6.4) .. (-1.9,-5.9) .. controls (-1.7,-5.6) and (-1.5,-5.5) .. (-1.3,-5.4) ..
    controls (-1.5,-5.3) and (-1.6,-5) .. (-1.6,-4.6);
    
    \draw[draw=#2, line width=#3pt] (0.6,-3.5) .. controls (0.5,-4.1) and (1,-5.2) .. 
    (1.7,-5.1) .. controls (2.2,-4.9) and (3.2,-5) .. (3.4,-5.7) .. controls (3.2,-6.1) and (1.2,-6) 
    .. (0.8,-5.7) .. controls (0.9,-5.3) and (0.8,-5.2) .. (0.6,-5.2) .. controls (0.4,-5.1) and (0.3,-4.9) 
    .. (0.54,-4.5) .. controls (0.3,-4.2) and (0.2,-4.1) .. (0,-4);
\end{tikzpicture}
}

\newcommand{\fcCucumber}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt](0.6,5) .. controls (1.2,8) and (-0.7,7.8) .. (-2.9,4.6)
    .. controls (-3.3,4.4) and (-3.3,4.5) .. (-3.2,3.8) .. controls (-3.3,3.5) and (-3.4,3) .. (-3.5,2.6)
    .. controls (-3.7,2.7) and (-3.9,2.3) .. (-3.7,2.1) .. controls (-3.6,1.6) and (-3.7,1.1) .. (-3.7,0.9)
    .. controls (-3.9,0.8) and (-4,0.6) .. (-3.8,0.4) .. controls (-3.6,0) and (-3.7,-0.6) .. (-3.7,-0.9) .. 
    controls (-3.6,-1.2) and (-3.2,-1.2) .. (-3.1,-1.2) .. controls (-3.3,-1.5) and (-3.4,-2.4) .. (-3.4,-3.1)
    .. controls (-3.5,-3.7) and (-3.7,-4) .. (-4.2,-4.2) .. controls (-4.5,-4.6) and (-4.3,-4.8) .. (-3.5,-4.1)
    .. controls (-4.3,-4.9) and (-3.6,-5.1) .. (-3.3,-4.3) .. controls (-3.4,-5.2) and (-2.7,-5.2) .. (-3,-4)
    .. controls (-2.1,-4) and (-2.5,-3.6) .. (-3,-3.7) .. controls (-3.2,-2.8) and (-3.1,-2.1) .. (-2.6,-1.8);
    
    \draw [draw=#2, line width=#3pt](-3,-2.1) .. controls (-2.8,-2.6) and (-2.2,-3.2) .. (-1.3,-3.5) .. controls 
    (-1.5,-3.1) and (-1.6,-2.6) .. (-1.6,-2.3) .. controls (-1.1,-2.9) and (-0.4,-3.3) .. (0.2,-3.6) .. controls
    (0.1,-3.2) and (0,-2.9) .. (-0.1,-2.6) .. controls (0.2,-2.9) and (0.5,-3.1) .. (0.8,-3.3) .. controls (0.7,-2.6)
    and (0.7,-1.9) .. (0.7,-1.3) .. controls (0.9,-1.9) and (1.1,-2.4) .. (1.2,-2.7) .. controls (1.1,-1.7) and (1.1,-1.1)
    .. (0.9,-0.5) .. controls (0.8,0.4) and (0.8,0.8) .. (0.5,1) .. controls (0.5,1.9) and (0.5,2.3) .. (0.5,2.6) .. controls 
    (0.6,2.8) and (0.5,3) .. (0.3,3) .. controls (0.3,3.6) and (0.4,3.8) .. (0.5,3.9) .. controls (0.6,4) and (0.6,4.2) .. 
    (0.4,4.4) .. controls (0.5,4.6) and (0.5,4.7) .. (0.6,5.1);
    
    \draw[draw=#2, line width=#3pt]  (0.1,1.16) ellipse (0.3 and 0.5);
    \draw [draw=#2, line width=#3pt,rotate=-20] (-1.4066,0.6422) ellipse (0.5 and 0.7);
    
    \draw [line width=#3pt,fill=black] (-1.14,1.17) ellipse (0.1 and 0.1);
    \draw [line width=#3pt,fill=black] (0.14,1.21) ellipse (0.1 and 0.1);
    \draw[draw=#2, line width=#3pt] (0.87,-0.2)
     .. controls (1.3,0) and (2,-0.6) .. (1.2,-1.5);
    \draw[draw=#2, line width=#3pt] (0.7,0.1) .. controls (2,0.3) and (2.5,-0.8) .. (1.1,-1.6);
    \draw[draw=#2, line width=#3pt] (-2,5.7) .. controls (-1.9,6) and (-1.6,5.9) .. (-1.3,6.1) .. controls (-2.1,3.8)
    and (-2,3.8) .. (-0.5,5.7) .. controls (-0.5,5.1) and (-0.6,5) .. (0,5.4) .. controls (-0.1,4.3) and (0.1,4.2) .. (0.6,5.1);
    
    \draw[draw=#2, line width=#3pt] (1.3,-2.4) .. controls (1.8,-3.9) and (0.9,-4.8) .. (-0.5,-4.3);
    \draw[draw=#2, line width=#3pt] (-2.1,-3.1) .. controls (-1.7,-3.6) and (-1.3,-3.8) .. (-1.1,-3.9);
    \draw [draw=#2, line width=#3pt](-1.2,-4) .. controls (-1,-4.2) and (-1,-5) .. (-1.4,-5.5) .. controls (-3.9,-6.2) 
    and (-2.7,-7.4) .. (-1.3,-7.1) .. controls (-0.5,-6.8) and (-0.7,-6.1) .. (-1,-5.8) .. controls (-1,-5.7) and (-0.7,-5.6) .. 
    (-0.7,-5.5) .. controls (-0.8,-5.4) and (-0.8,-4.8) .. (-0.5,-4.3);
    
    \draw[draw=#2, line width=#3pt] (1.4,-3.7) .. controls (1.4,-3.8) and (1.4,-4.3) .. (1.4,-4.6) .. controls (1.6,-4.8) and
    (2.4,-4.5) .. (3.1,-4.2) .. controls (4.7,-4.3) and (4.3,-5.2) .. (3.2,-5.32) .. controls (2.4,-5.3) and (1.3,-5.1) .. (0.9,-5.1) ..
    controls (1,-4.8) and (1,-4.5) .. (1.1,-4.1);
    
    \draw[draw=#2, line width=#3pt] (-0.07,0.66) .. controls (1.2,0.1) and (0,-0.4) .. (-0.6,0);
    \draw[draw=#2, line width=#3pt] (0.5,-0.1) .. controls (0.3,-0.7) and (-0.7,-0.9) .. (-1.6,-0.3);
    \draw[draw=#2, line width=#3pt] (-0.9,-0.7) .. controls (0.2,-1.6) and (0.2,-1.3) .. (0.3,-0.6);
    \draw [draw=#2, line width=#3pt](-2.6,-0.9) .. controls (-2.8,-0.7) and (-2.9,-0.5) .. (-2.6,-0.4);
    \draw[draw=#2, line width=#3pt] (-2.7,1.6) .. controls (-3,1.8) and (-3,2) .. (-2.7,2.1);
    \draw[draw=#2, line width=#3pt] (-1.4,3) .. controls (-1.7,2.9) and (-1.7,3.2) .. (-1.5,3.4);
\end{tikzpicture}
}

\newcommand{\fcPotato}[3] {
\begin{tikzpicture}[scale = #1]
    \draw  [draw=#2, line width=#3pt](0.18,1.21) ellipse (4.15 and 5.2);
    
    \draw [draw=#2, line width=#3pt,rotate=-10] (0.0167,2.9092) ellipse (1.32 and 1.15);
    \draw[draw=#2, line width=#3pt] (-2.2,2.1) .. controls (-3.7,3) and (-0.9,5.1) .. (-1,2.6) .. controls (-3.2,2.4) and (-2.5,-0.2) .. (0.03,1.38);
    \draw[draw=#2, line width=#3pt] (-2.7,1.5) .. controls (-2.3,0.2) and (0,0.5) .. (1.4,1.26);
    \draw[draw=#2, line width=#3pt] (-2,0.7) .. controls (-1.4,-1.2) and (-0.3,-0.4) .. (0.6,0.8);
    \draw [draw=#2, line width=#3pt](-1.9,-0.3) .. controls (-1.7,-1) and (-0.7,-1.3) .. (-0.2,-1.4);
    
    \draw [draw=#2, line width=#3pt](-3.8,0.8) .. controls (-6.1,0.4) and (-5.6,2.3) .. (-5,3.5) .. controls (-5.3,4.1) and
    (-6.1,3.5) .. (-5.7,2.3) .. controls (-5.9,2.5) and (-6.9,2.7) .. (-6.3,2) .. controls (-6.1,2) and (-5.8,2) .. (-5.8,1.4) ..
    controls (-5.7,0.6) and (-4.9,0.3) .. (-3.8,0.1);
    \draw[draw=#2, line width=#3pt] (0,4.7) .. controls (0.6,4.7) and (1.2,4.5) .. (1.6,4.3) .. controls (1.5,4.8) and (0.6,5.6) .. (0,4.6);
    \draw[draw=#2, line width=#3pt] (-2.3,4.2) .. controls (-2,4.6) and (-1.5,4.6) .. (-1.2,4.7) .. controls (-1.5,5.6) and (-2.4,5) .. (-2.3,4.2) ;
    
    \draw[draw=#2, line width=#3pt,rotate=-10]  (2.9,-0.7) ellipse (0.3 and 0.2);
    \draw[draw=#2, line width=#3pt,rotate=-10]  (2.5,2.5) ellipse (0.3 and 0.2);
    \draw[draw=#2, line width=#3pt,rotate=-10]  (2.9,-0.7) ellipse (0.3 and 0.2);
    \draw[draw=#2, line width=#3pt,rotate=-10]  (0.5,-1.9) ellipse (0.3 and 0.2);
    \draw[draw=#2, line width=#3pt,rotate=-10]  (2.3,4.6) ellipse (0.3 and 0.2);
    \draw[draw=#2, line width=#3pt]   (-1.4,-3) ellipse (0.1 and 0.1);
    \draw [draw=#2, line width=#3pt,rotate=-18] (-2.5,-1.6) ellipse (0.4 and 0.2);
    
    \draw[draw=#2, line width=#3pt] (4.3,0.8) .. controls (4.8,0.4) and (5.1,-0.7) .. (5.6,-1.8) .. controls
    (7.7,-3) and (5.9,-3) .. (5.8,-2.5) .. controls (5.4,-1.1) and (4.9,-2) .. (4.9,-2.5) .. controls (4.4,-2.7) and
    (4.3,-2.3) .. (4.4,-1.9) .. controls (5.4,-1.5) and (4.7,-0.7) .. (4.2,-0.2);
    
    \draw[draw=#2, line width=#3pt] (5.53,-1.97) .. controls (5.3,-2.6) and (5.4,-3.2) .. (5.8,-2.5);
    \draw[draw=#2, line width=#3pt] (-5.8,2.8) .. controls (-5.9,2.7) and (-6.1,2.7) .. (-6.2,2.5);
    \draw[draw=#2, line width=#3pt] (-1.3,-3.6) .. controls (-1.2,-4) and (-1.4,-4.6) .. (-2.7,-4.4) .. controls
    (-7.1,-4.6) and (-5,-7.8) .. (-1.4,-5.3) .. controls (-1.5,-4.5) and (-0.8,-4.5) .. (-0.5,-4.5) .. controls
    (-0.8,-4.3) and (-0.9,-4.1) .. (-1,-3.8);
    
    \draw [draw=#2, line width=#3pt](2.7,-2.89) .. controls (2.7,-3.8) and (2.7,-4.5) .. (3.3,-4.5) .. controls
    (9.3,-3.8) and (4.3,-8.2) .. (2.9,-5.1) .. controls (3,-4.8) and (2.5,-4.9) .. (2.3,-4.9) .. controls (2.5,-4.6)
    and (2.4,-4) .. (1.7,-3.6);
    \draw [fill=black] (0.84,2.89) ellipse (0.2 and 0.2);
    \draw [fill=black] (-1.46,3.01) ellipse (0.2 and 0.2);
\end{tikzpicture}
}

\newcommand{\fcTricycle}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt]  (3.3,-3.6) ellipse (1.2 and 1.8);
    \draw  [draw=#2, line width=#3pt] (3.99,-3.6) ellipse (2.7 and 3.4);
    \draw  [draw=#2, line width=#3pt] (-6.85,-2.69)  ellipse (0.7 and 1.1);
    \draw [draw=#2, line width=#3pt]   (-6.52,-2.52)ellipse (1.8 and 2.4);
    
    \draw [draw=#2, line width=#3pt] (4.5,-0.34) .. controls (3.4,0.6) and (2.3,-0.1) .. (3.5,-3.8) ..
    controls (3.4,-4.2) and (2.9,-4.2) .. (2.7,-3.4) .. controls (1.5,-1.3) and (2.4,0.7) .. (3.3,0.7);
    \draw   [draw=#2, line width=#3pt](4.6,1.2) ellipse (0.6 and 0.6);
    \draw  [draw=#2, line width=#3pt] (4.6,1.2) ellipse (0.9 and 0.9);
    \draw [draw=#2, line width=#3pt] (4.7,2.05) .. controls (3.4,2.2) and (2,1.1) .. (4.3,0.3);
    
    \draw [draw=#2, line width=#3pt] (-5.7,2.7) .. controls (-5.9,3.2) and (-5.7,4.2) .. (-5.1,4.3) ..
    controls (-4.5,4.8) and (-3,4.6) .. (-2.5,4.3) .. controls (-2.1,4.2) and (-1.7,3.8) .. (-1.7,3.3)
    .. controls (-0.6,3.6) and (-0.3,2.3) .. (-1.1,1.59) .. controls (-1.7,1.3) and (-3.4,1.1) .. (-4.6,1.3)
    .. controls (-5.7,1.3) and (-5.6,2) .. (-5.77,2.7);
    
    \draw [draw=#2, line width=#3pt] (-5.7,2.3) .. controls (-5.4,3) and (-4.8,3.2) .. (-4.2,3.3) .. controls (-3.6,3.1) and (-2.6,3.1) .. (-1.7,3.4);
    \draw [draw=#2, line width=#3pt] (-3.1,3.2) .. controls (-2.8,2.7) and (-2.7,1.9) .. (-2.9,1.2);
    \draw  [draw=#2, line width=#3pt](-1.7,3.4) .. controls (-1.3,2.7) and (-1.2,2.2) .. (-1.3,1.5);
    \draw [draw=#2, line width=#3pt] (-5.2,3) .. controls (-5.9,4.7) and (-2.1,4.5) .. (-2,3.3);
    \draw [draw=#2, line width=#3pt] (-2.5,1.3) -- (-2.2,-1.6);
    \draw [draw=#2, line width=#3pt] (-3.3,1.3) -- (-3,-1.7)--  (-4.7,-1.9);
    \draw [draw=#2, line width=#3pt] (-4.6,-2.8) -- (1.1,-2);
    \draw [draw=#2, line width=#3pt] (0.9,-1.3) -- (-0.5,-1.4);
    \draw [draw=#2, line width=#3pt]  (1.1,-1.59) ellipse (0.3 and 0.4);
    \draw [draw=#2, line width=#3pt] (1.9,-1.3) .. controls (1.4,-0.3) and (0.8,-0.2) .. (0.6,-1.4);
    \draw [draw=#2, line width=#3pt] (0.7,-2) .. controls (0.7,-2.5) and (1.1,-2.6) .. (1.4,-2.7);
    \draw [draw=#2, line width=#3pt] (-0.1,-1.4) .. controls (0.1,0.3) and (1.4,1.1) .. (2.5,0.2);
    \draw [draw=#2, line width=#3pt] (2.9,0.5) -- (2.8,1.8);
    \draw [draw=#2, line width=#3pt] (2.4,2.4) -- (2.4,4);
    \draw  [draw=#2, line width=#3pt](3.7,4) -- (3.8,2.5);
    \draw [draw=#2, line width=#3pt] (2.5,3.9) .. controls (2.1,4.4) and (3.7,4.8) .. (3.7,4);
    \draw [draw=#2, line width=#3pt] (3.8,2.5) .. controls (3.5,1.8) and (2.8,1.3) .. (2.4,2.4);
    \draw  [draw=#2, line width=#3pt](0,-2.2) .. controls (0.2,-2.9) and (0.8,-3.6) .. (1.3,-3.8);
    \draw [draw=#2, line width=#3pt] (-2.2,-1.6) .. controls (-3.7,-1.5) and (-2.8,-2.8) .. (-1.9,-2.4) .. controls (-0.5,-2.7) and (1.1,3.6) .. (2.4,2.5);
    \draw [draw=#2, line width=#3pt] (-2.3,-1.6) .. controls (-0.6,-1.9) and (0,4.2) .. (2.5,3.9);
    \draw [draw=#2, line width=#3pt] (3.3,4.4) -- (3.5,4.9);
    \draw [draw=#2, line width=#3pt] (2.6,4.3) -- (2.3,4.9);
    \draw [draw=#2, line width=#3pt] (0.4,4.8) .. controls (4.5,4.9) and (8.1,5.4) .. (5.1,6.8);
    \draw  [draw=#2, line width=#3pt](5,6.8) .. controls (2.1,7.8) and (2.2,5.8) .. (4.9,6.2) .. controls (4.77,6.23) and (4.8,6.5) .. (5.1,6.8);
    \draw  [draw=#2, line width=#3pt](4.9,6.12) .. controls (7,5.9) and (2.2,5.4) .. (0.3,5.5) .. controls (0,5.5) and (0,5.2) .. (0.3,4.8);
    \draw  [draw=#2, line width=#3pt](0.4,5.6) .. controls (-4.7,6.5) and (-3.5,4.4) .. (0.4,4.8);
    \draw [draw=#2, line width=#3pt] (4.3,0.3) .. controls (4.8,-0.1) and (4.9,-0.3) .. (5,-0.5);
\end{tikzpicture}
}

\newcommand{\fcMotorScooter}[3] {
\begin{tikzpicture}[scale = #1]
    \draw  [draw=#2, line width=#3pt]  (-2.59,3.76) ellipse (0.8 and 0.8);
    \draw [draw=#2, line width=#3pt]   (-2.59,3.76)ellipse (1.1 and 1.1);
    \draw [draw=#2, line width=#3pt]   (0.5,5.65) ellipse (0.7 and 0.7);
    \draw [draw=#2, line width=#3pt]   (-4.9,5.5) ellipse (0.7 and 0.7);
    \draw [draw=#2, line width=#3pt]  (-2.4,4.9) .. controls (-0.91,4.11) and (0.1,3.9) .. (1.2,4.1);
    \draw   [draw=#2, line width=#3pt] (1.3,3.76) ellipse (0.3 and 0.4);
    
    \draw  [draw=#2, line width=#3pt] (1.3,3.33) .. controls (0.4,3.4) and (-0.2,3.4) .. (-0.7,3.4) .. controls
    (-1,3.1) and (-1.5,2.8) .. (-2.6,2.6);
    \draw  [draw=#2, line width=#3pt] (-0.2,3.4) -- (-0.2,4.1);
    \draw  [draw=#2, line width=#3pt] (-3.2,4.7) .. controls (-4.3,4.1) and (-5.1,4.1) .. (-5.6,4.1) ..
    controls (-6.1,4) and (-6.1,3.2) .. (-5.2,3.4) .. controls (-4.1,3.7) and (-3.8,3) .. (-2.6,2.6);
    \draw  [draw=#2, line width=#3pt] (-1.2,2.9) -- (-1.4,2);
    \draw [draw=#2, line width=#3pt]  (-3,2.8) -- (-2.9,2);
    
    \draw [draw=#2, line width=#3pt]  (-4.95,-1.78) .. controls (-4.9,-0.4) and (-4.6,0.6) .. (-4,1.8) .. controls 
    (-3,1.9) and (-1.4,1.9) .. (-0.6,1.7) .. controls (-0.7,-0.5) and (-0.6,-3.2) .. (-0.7,-3.9) .. controls
    (-0.8,-4.7) and (-0.2,-4.4) .. (0.8,-4.43) .. controls (2.2,-4.4) and (4.5,-4.2) .. (5,-4.2) .. controls
    (5.6,-4.1) and (6,-3.6) .. (5.9,-2.6) .. controls (5.7,-1.6) and (5.9,0.1) .. (2.8,-0.1) .. controls 
    (2.8,-0.9) and (2.8,-2.6) .. (2.8,-3.5);
    
    \draw  [draw=#2, line width=#3pt]  (2.3,-3.2) rectangle (0.7,-2.2);
    \draw [draw=#2, line width=#3pt]  (1.1,-2.4) -- (1.8,-2.4);
    \draw [draw=#2, line width=#3pt]  (-0.6,1.8) .. controls (-0.2,0.8) and (-0.1,-1.8) .. (-0.1,-3.8) .. 
    controls (0.6,-3.8) and (1.5,-3.8) .. (2.8,-3.6);
    
    \draw [draw=#2, line width=#3pt]  (0.4,-3.83) .. controls (0.3,-2.6) and (0.3,-1.1) .. (0.7,-0.2) .. 
    controls (1.3,0) and (2,0) .. (2.9,-0.1);
    
    \draw [draw=#2, line width=#3pt]  (0.9,-0.2) .. controls (0.8,0.2) and (0.8,0.4) .. (1,1) .. 
    controls (1.5,1.1) and (2.2,1.1) .. (2.7,1) .. controls (2.6,0.7) and (2.5,0.4) .. (2.5,-0.1);
    
    \draw [draw=#2, line width=#3pt]  (2.7,1) .. controls (4.3,1.2) and (4.7,1.3) .. (4.9,-0.4);
    \draw  [fill=black] (4.3,0.72) ellipse (0.1 and 0.2);
    \draw [fill=black]  (3.7,0.72) ellipse (0.1 and 0.2);
    \draw [fill=black]  (3.2,0.722) ellipse (0.1 and 0.2);
    
    \draw  [fill=black]   (4.3,-3) ellipse (0.1 and 0.3);
    \draw  [fill=black]   (5,-3) ellipse (0.1 and 0.3);
    \draw  [fill=black]   (4.6,-3) ellipse (0.1 and 0.3);
    
    \draw [draw=#2, line width=#3pt]  (-2,1.9) .. controls (-2.14,0.9) and (-2.24,-0.6) .. (-2.3,-1.6);
    \draw  [draw=#2, line width=#3pt] (-2.8,1.9) .. controls (-3,1) and (-3.4,-0.3) .. (-3.6,-1.3);
    
    \draw [draw=#2, line width=#3pt]  (-1.7,-3.5) .. controls (-1.7,-0.7) and (-5.2,-0.1) .. (-5.6,-3.6)
    .. controls (-5.1,-5) and (-3.9,-3.7) .. (-3.6,-3.1) .. controls (-2.9,-2.47) and (-2.3,-2.6) .. (-1.67,-3.54);
    \draw [draw=#2, line width=#3pt]  (-5.29,-4.2) .. controls (-5,-8) and (-1.7,-6.6) .. (-1.8,-3.4);
    \draw [draw=#2, line width=#3pt]  (-4.9,-4.2) .. controls (-4.8,-5.3) and (-4.6,-6) .. (-3.8,-6.42);
    \draw [draw=#2, line width=#3pt]  (-4.3,-4.1) .. controls (-4.5,-5.1) and (-3.9,-6.2) .. (-3.2,-6.3);
    \draw [draw=#2, line width=#3pt]   (-2.9,-4.3) ellipse (0.5 and 0.9);
    \draw [draw=#2, line width=#3pt]  (-2.9,-2.8) .. controls (-3.3,-4.9) and (-2.5,-5.4) .. (-2.3,-2.9);
    \draw [draw=#2, line width=#3pt]  (-0.5,-4.4) -- (-1.78,-4.35);
    \draw [draw=#2, line width=#3pt]  (5.4,-4) .. controls (5,-5.3) and (4.1,-5) .. (3.5,-4.3);
    \draw [draw=#2, line width=#3pt]  (3.1,-4.28) .. controls (3.4,-6) and (4.5,-6.3) .. (5.1,-4.7);
    
    \draw [draw=#2, line width=#3pt]  (2.4,-4.4) .. controls (2.5,-5.4) and (3.2,-6) .. (4.07,-5.78);
    
    \draw [draw=#2, line width=#3pt]  (5.4,-0.7) .. controls (5.4,0.3) and (5.3,1.2) .. (4.8,2) .. controls
    (4.7,2.2) and (4,2.2) .. (3.6,2.2) .. controls (3.4,2.1) and (3.1,1.6) .. (3,1.03);
    
    \draw [draw=#2, line width=#3pt]  (3.5,1.1) .. controls (3.3,2) and (4.5,1.6) .. (4.8,1.5) .. controls
     (5,0.9) and (5.1,0.3) .. (5.1,-0.5);
    \draw [draw=#2, line width=#3pt]  (3.6,1.6) -- (3.5,2.1);
    \draw [draw=#2, line width=#3pt]  (4.8,2) -- (4.56,1.65);
    \draw [draw=#2, line width=#3pt]  (-4.3,3.4) .. controls (-4.5,3.5) and (-4.5,3.7) .. (-4.5,4.12);
    \draw [draw=#2, line width=#3pt]  (-4.1,4.26) .. controls (-4.1,4.5) and (-4.3,4.6) .. (-4.54,4.93);
    \draw [draw=#2, line width=#3pt]  (-0.5,4.1) .. controls (-0.5,4.5) and (-0.1,4.8) .. (0.1,5.1);
    \draw  [draw=#2, line width=#3pt] (2.7,-4.3) .. controls (2.83,-4.97) and (3.07,-5.24) .. (3.37,-5.53);
\end{tikzpicture}
}

\newcommand{\fcTractorA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt]  (-5.28,0.78) node (v1) {} ellipse (0.6 and 0.8);
    \draw [draw=#2, line width=#3pt]  (v1) ellipse (0.9 and 1.2);
    \draw  [draw=#2, line width=#3pt] (-8,1) node (v2) {} ellipse (0.5 and 0.7);
    \draw [draw=#2, line width=#3pt]  (v2) ellipse (0.7 and 1);
    \draw [draw=#2, line width=#3pt] (-8.1,2) .. controls (-6.4,1.9) and (-6.6,0.3) .. (-8,-0.1);
    \draw  [draw=#2, line width=#3pt] (2,1.7) node (v3) {} rectangle (-0.9,4.1);
    \draw[draw=#2, line width=#3pt]  (-6.9,1.4) -- (-5.9,1.3);
    \draw[draw=#2, line width=#3pt]  (v3) -- (-3.7,1.1);
    \draw[draw=#2, line width=#3pt]  (-5.2,2) .. controls (-3.7,1.7) and (-3,0.5) .. (-5.1,-0.44);
    
    \draw[draw=#2, line width=#3pt]  (-7.6,0) .. controls (-7.6,-1.1) and (-7.5,-2.8) .. (-7.4,-4.1) .. 
    controls (-7.3,-4.1) and (-7.1,-4.1) .. (-6.9,-4.1) .. controls (-7,-3.2) and (-7.1,-1.6) .. (-7.2,-0.8) ..
    controls (-6.6,-0.6) and (-4.8,-0.6) .. (-4.5,-1) .. controls (-4.3,-1.8) and (-4.2,-3.6) .. (-4.3,-4.8) ..
    controls (-4.1,-4.9) and (-3.8,-4.9) .. (-3.7,-4.9) .. controls (-3.9,-3.9) and (-3.9,-1.2) .. (-3.8,0.5);
    
    \draw[draw=#2, line width=#3pt]  (-4.2,-4.8) .. controls (-5.1,-4.5) and (-6.2,-4.3) .. (-6.9,-4.1);
    \draw[draw=#2, line width=#3pt]  (-4.3,-4.3) .. controls (-5.3,-4.2) and (-6.1,-4) .. (-6.9,-3.8);
    \draw[draw=#2, line width=#3pt]  (-4.2,-3.7) .. controls (-5,-3.8) and (-6.1,-3.7) .. (-7.03,-3.31);
    \draw[draw=#2, line width=#3pt]  (-4.2,-3.4) .. controls (-5.2,-3.4) and (-6.4,-3.2) .. (-7,-2.9);
    \draw[draw=#2, line width=#3pt]  (-4.2,-3) .. controls (-5,-3.1) and (-6.2,-2.8) .. (-7.04,-2.6);
    \draw [draw=#2, line width=#3pt] (-7.1,-2.1) .. controls (-6.2,-2.4) and (-5.1,-2.4) .. (-4.3,-2.5);
    \draw[draw=#2, line width=#3pt]  (-7.2,-1.6) .. controls (-6.6,-1.9) and (-5.5,-2) .. (-4.3,-2.1);
    \draw[draw=#2, line width=#3pt]  (-7.2,-1.2) .. controls (-6.2,-1.5) and (-5.3,-1.6) .. (-4.2,-1.6);
    \draw[draw=#2, line width=#3pt]  (-7.2,-1) .. controls (-6.5,-1.1) and (-5.4,-1.2) .. (-4.39,-1.2);
    \draw [fill=black] (-0.9,-0.2) ellipse (0.2 and 0.7);
    \draw  [fill=black](-1.5,-0.2) ellipse (0.2 and 0.7);
    \draw  [fill=black](-2.6,-0.4) ellipse (0.2 and 0.7);
    \draw[fill=black]  (-2,-0.3) ellipse (0.2 and 0.7);
    
    \draw   [draw=#2, line width=#3pt](-1.3,-4.6) node (v4) {} ellipse (0.4 and 0.9);
    \draw [draw=#2, line width=#3pt]  (v4) ellipse (1 and 1.8);
    \draw [draw=#2, line width=#3pt] (-1.5,-2.7) .. controls (-3.3,-3.7) and (-2.6,-5.8) .. (-2.1,-6.5);
    \draw  [draw=#2, line width=#3pt](-3.2,-4) .. controls (-3.6,-5.6) and (-2.9,-7) .. (-1.3,-6.4);
    \draw  [draw=#2, line width=#3pt](-2.8,-4) .. controls (-3,-5.1) and (-2.9,-6.3) .. (-2.1,-6.6);
    
    \draw  [draw=#2, line width=#3pt](-0.3,-3.6) .. controls (-0.1,-4.2) and (0.2,-4.2) .. (0.3,-3.5) .. controls 
    (-0.6,-0.4) and (-3.2,-1.6) .. (-3.5,-3.9) .. controls (-3.4,-4.2) and (-2.8,-4.1) .. (-2.7,-3.7) .. controls 
    (-2.3,-1.1) and (-0.7,-2.3) .. (-0.3,-3.6);
    \draw   [draw=#2, line width=#3pt](5.1,-3.3) ellipse (0.9 and 1.2);
    \draw [draw=#2, line width=#3pt]  (4.94,-3.18) ellipse (1.5 and 2.4);
    \draw [draw=#2, line width=#3pt]  (1.8,-3.4) .. controls (2,-8.8) and (9.5,-6.1) .. (5.9,-0.3);
    \draw[draw=#2, line width=#3pt]  (6.2,0) .. controls (4.1,2.5) and (0.8,-0.5) .. (1.4,-3.4);
    \draw [draw=#2, line width=#3pt] (1.4,-3.5) .. controls (1.6,-3.6) and (2.4,-3.4) .. (2.67,-3.07) .. controls (2.6,-1.1) and (4.1,0.7) .. (5.9,-0.3);
    \draw[draw=#2, line width=#3pt]  (2.2,-3.3) .. controls (2.2,-0.2) and (4.7,0.8) .. (6.2,0);
    \draw[draw=#2, line width=#3pt]  (-3.7,-4.8) .. controls (-4.3,-5.7) and (-5.2,-6.2) .. (-5.69,-4.46);
    \draw[draw=#2, line width=#3pt]  (-6.1,-4.3) .. controls (-6.1,-5.2) and (-5.5,-5.6) .. (-4.7,-5.7);
    \draw [draw=#2, line width=#3pt] (-6.5,-4.26) .. controls (-6.5,-5.2) and (-5.7,-5.9) .. (-4.74,-5.65);
    \draw[draw=#2, line width=#3pt]  (2.27,-4.84) .. controls (1.4,-5.4) and (0.4,-5.4) .. (-0.34,-5);
    \draw[draw=#2, line width=#3pt]  (-0.2,-5) .. controls (0.4,-5.1) and (1.2,-4.8) .. (1.5,-4.2);
    \draw [draw=#2, line width=#3pt] (-0.4,-4.4) -- (1.9,-4.1);
    \draw[draw=#2, line width=#3pt]  (-7.1,1.6) -- (-5.73,1.81);
    \draw[draw=#2, line width=#3pt]  (-5,2) -- (-1.1,2.1) -- (-1.3,4.7) -- (2,4.9) -- (5.6,4.7) -- (5.6,0.6);
    \draw[draw=#2, line width=#3pt]  (2.2,4.9) -- (2.1,6.1) node (v5) {} -- (5.8,5.7);
    \draw[draw=#2, line width=#3pt]  (-1.4,5.7) -- (v5);
    \draw[draw=#2, line width=#3pt]  (-1.4,5.7) .. controls (-1.5,5.2) and (-1.5,4.9) .. (-1.3,4.7);
    \draw [draw=#2, line width=#3pt] (5.6,4.8) .. controls (6,4.7) and (6,5.1) .. (5.8,5.72);
    
    \draw[draw=#2, line width=#3pt]  (-3.6,2) .. controls (-3.6,2.3) and (-3.6,2.5) .. (-3.6,2.6) .. controls (-3.3,2.7) and (-3.4,4.1) .. (-3.4,4.9) ..
    controls (-3.5,5.4) and (-4.5,5.2) .. (-4.5,4.8) .. controls (-4.5,4.2) and (-4.5,2.9) .. (-4.4,2.6) node (v6) {} .. controls (-4.1,2.6) and (-3.9,2.5) .. (-3.5,2.6);
    \draw[draw=#2, line width=#3pt]  (-4.3,1.9) -- (v6);
    
    \draw[draw=#2, line width=#3pt]  (-3.6,5.1) .. controls (-3.6,5.7) and (-3.4,6) .. (-3.1,6) .. controls (-3.1,6.2) and (-3.2,6.4) ..
    (-3.6,6.6) .. controls (-4.1,6.3) and (-4.3,6) .. (-4.1,5.1);
    
    \draw [draw=#2, line width=#3pt] (2.8,-1.6) -- (3.8,-1.7);
    \draw [draw=#2, line width=#3pt] (3.9,-0.3) -- (4.7,-0.7);
    \draw [draw=#2, line width=#3pt] (2.4,1.3) .. controls (2.8,1.3) and (3.8,1.4) .. (4,0.9);
    \draw[draw=#2, line width=#3pt]  (3.8,1.1) .. controls (3.7,2) and (3.8,2.9) .. (4.3,3.4) .. controls (4.7,3.2) and (4.5,1.5) .. (4.6,1);
    \draw[draw=#2, line width=#3pt]  (4.3,3.4) .. controls (3.5,3.5) and (2.8,3.4) .. (2.4,3.4);
    \draw[draw=#2, line width=#3pt]  (3.5,3.53) .. controls (3.2,2.8) and (3.2,2.2) .. (3.3,1.3);
    \draw[draw=#2, line width=#3pt]  (3,3.4) .. controls (2.7,2.8) and (2.6,2) .. (2.8,1.3);
    \draw[draw=#2, line width=#3pt]  (2.4,0) -- (2.4,4.4) -- (5.1,4.3) -- (5.2,0.7);
    
    \draw  [fill=black](-3.8,3) ellipse (0.1 and 0.1);
    \draw[fill=black]  (-4.2,3) ellipse (0.1 and 0.1);
    \draw[fill=black]  (-3.7,3.6) ellipse (0.1 and 0.1);
    \draw[fill=black]  (-4.2,3.6) ellipse (0.1 and 0.1);
    \draw[fill=black]  (-3.7,4.2) ellipse (0.1 and 0.1);
    \draw[fill=black]  (-3.71,4.79) ellipse (0.1 and 0.1);
    \draw[fill=black]  (-4.11,4.12) ellipse (0.1 and 0.1);
    \draw[fill=black]  (-4.12,4.72) ellipse (0.1 and 0.1);
    \draw[draw=#2, line width=#3pt]  (5.6,-0.2) .. controls (5.8,-0.6) and (5.8,-0.9) .. (5.7,-1);
    \draw[draw=#2, line width=#3pt]  (6.6,-1.5) .. controls (6.4,-1.7) and (6.3,-1.9) .. (6.2,-1.9);
    \draw[draw=#2, line width=#3pt]  (6.8,-3.3) .. controls (6.6,-3.4) and (6.4,-3.2) .. (6.4,-3.3);
    \draw[draw=#2, line width=#3pt]  (3.38,-3.1) .. controls (3,-3.37) and (2.6,-3.5) .. (2.4,-3.5);
    \draw[draw=#2, line width=#3pt]  (3.5,-4.6) .. controls (3,-4.9) and (2.5,-4.8) .. (2.1,-4.8);
    \draw[draw=#2, line width=#3pt]  (4.4,-5.6) .. controls (4.23,-5.83) and (3.93,-6.03) .. (3.4,-6.1);
    \draw[draw=#2, line width=#3pt]  (5.6,-5.4) -- (5.7,-5.8);
    \draw[draw=#2, line width=#3pt]  (6.7,-4.5) -- (6.1,-4.4);
\end{tikzpicture}
}

\newcommand{\fcScooter}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (-3,-2.2)-- (-2.8,-1.8) -- (-2.6,-2.3) --
    (-2.23,-2.37) -- (-2.5,-2.9) -- (-2.5,-3.2) -- (-2.93,-2.93) -- (-3.28,-3.12) -- (-3.1,-2.7) -- 
    (-3.4,-2.32) -- (-3,-2.2);
    
    \draw [draw=#2, line width=#3pt]  (-2.5,-5.5) ellipse (0.5 and 0.7);
    \draw [draw=#2, line width=#3pt] (-3,-5.5) ellipse (1.3 and 1.5);
    \draw  [draw=#2, line width=#3pt] (5.1,-5.4) ellipse (0.9 and 1.2);
    
    \draw [draw=#2, line width=#3pt]  (5.1,-5.3) ellipse (0.5 and 0.7);
    
    \draw  [draw=#2, line width=#3pt] (1.5,5.5) ellipse (0.4 and 0.5);
    \draw  [fill=black](0.4,-5.4) ellipse (0.2 and 0.2);
    \draw  [fill=black](3.8,-5.4) ellipse (0.2 and 0.2);
    
    \draw [draw=#2, line width=#3pt] (-1.48,5.8) .. controls (-1.8,5.8) and (-1.8,5.3) .. 
    (-1.4,4.9) .. controls (-1.8,2.2) and (-2,-0.1) .. (-2.1,-1.8) .. controls (-1.86,-1.96)
    and (-1.7,-2.2) .. (-1.72,-2.6) .. controls (-1.7,-3.1) and (-2.1,-3.6) .. (-2.6,-3.7) 
    .. controls (-3,-3.6) and (-3.2,-3.6) .. (-3.7,-3.2) .. controls (-3.7,-2.2) and 
    (-3.6,-1.8) .. (-3.1,-1.8) .. controls (-2.8,0.4) and (-2.4,2.9) .. (-2.3,4.9) .. controls
    (-2.8,5.1) and (-2.6,6.3) .. (-1.4,5.8);
    
    \draw [draw=#2, line width=#3pt] (1.61,6) .. controls (0.8,5.9) and (-0.4,5.9) .. (-1.4,5.8);
    \draw [draw=#2, line width=#3pt] (1.56,4.98) .. controls (0.3,5) and (-0.7,4.9) ..  (-1.5,5);
    \draw  [draw=#2, line width=#3pt](-2.26,5.85) .. controls (-3.1,5.5) and (-3.8,5.8) .. (-4.5,5.6) .. 
    controls (-4.9,5.5) and (-4.6,5.1) .. (-4.2,5) .. controls (-3.7,5) and (-2.9,4.87) .. (-2.29,4.89);
    
    \draw  [draw=#2, line width=#3pt](-2.3,4.8) .. controls (-2.1,4.8) and (-1.9,4.7) .. (-1.5,5);
    \draw [draw=#2, line width=#3pt] (-2.07,-1.6) -- (-3,-1.5);
    \draw  [draw=#2, line width=#3pt](-2,-3.3) node (v2) {} .. controls (-2.4,-6.8) and (-2.9,-6.3) .. (-2.6,-3.6);
    \draw  [draw=#2, line width=#3pt](-3.7,-3.2) -- (-3.6,-4.1);
    \draw  [draw=#2, line width=#3pt](-1.8,-3) .. controls (-1.2,-3.2) and (-0.4,-4.3) .. (0.1,-4.8) .. controls
    (1.5,-4.8) and (3.2,-4.8) .. (3.7,-4.8) .. controls (4,-3.4) and (5.8,-3.2) .. (6.2,-4.7);
    
    \draw  (v2) ellipse (0 and 0);
    \draw [draw=#2, line width=#3pt] (-2.05,-3.8) .. controls (-1.6,-4.1) and (-1.2,-4.3) .. (-0.9,-5) .. 
    controls (-0.7,-5) and (-0.4,-5) .. (0.1,-4.9);
    
    \draw [draw=#2, line width=#3pt] (-1,-4.9) .. controls (-1.4,-5.2) and (-1.3,-6) .. (-0.3,-6) .. 
    controls (1.1,-5.9) and (3,-5.9) .. (4.1,-5.9) .. controls (4.5,-5.7) and (4.4,-5) .. (3.8,-4.8);
    \draw  [draw=#2, line width=#3pt](6.2,-4.7) .. controls (5.3,-3.5) and (4.5,-4) .. (3.7,-4.9);
\end{tikzpicture}
}

\newcommand{\fcHelicopter}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt]   (-0.2,3.5) node (v1) {} ellipse (0.9 and 0.4);
    
    \draw [fill=black]   (v1) ellipse (0.4 and 0.2);
    \draw [draw=#2, line width=#3pt]  (0.64,3.65) -- (1.4,3.8) -- (6.2,4.4) -- (7.1,4) -- (2.5,3.4) -- (1.7,3.5) -- (0.65,3.35);
    \draw  [draw=#2, line width=#3pt] (2.4,3.4) -- (1.4,3.8);
    \draw  [draw=#2, line width=#3pt] (-0.4,3.94) -- (-0.7,4.2) -- (-3.1,6.2) -- (-4.1,6.1) -- (-1.4,3.9) -- (-1,4.01) -- (-0.74,3.83)
    ;
    \draw  [draw=#2, line width=#3pt] (-0.9,3.3) -- (-1.8,3.2) node (v2) {} -- (-2.1,3.4) -- (-8.4,2.8) -- (-7.6,2) -- (-1.5,2.9) -- (v2);
    \draw [draw=#2, line width=#3pt]  (0.4,3.1) -- (0.6,2.8) node (v3) {} -- (1.1,3) -- (6.2,-0.3) -- (4.9,-1) -- (v3);
    \draw [draw=#2, line width=#3pt]  (5.4,4.3) -- (6,6) -- (6.6,6.4) -- (6.2,4.4);
    \draw [draw=#2, line width=#3pt]  (6.3,3.8) -- (6.6,2.3) -- (6.2,1.9) -- (5.2,3.69);
    \draw [draw=#2, line width=#3pt]  (5.4,3.2) -- (3,1.7);
    \draw [draw=#2, line width=#3pt]  (3.79,3.53) -- (3.3,3.1) -- (1.9,2.4);
    \draw [draw=#2, line width=#3pt]  (0.5,0.9) -- (-0.1,-4.1);
    \draw [draw=#2, line width=#3pt]  (4.4,3.69) .. controls (4.7,3.4) and (4.85,3.18) .. (4.9,2.7);
    \draw [draw=#2, line width=#3pt]  (3.66,3.47) .. controls (4.02,3.18) and (4.1,2.7) .. (4,2.3);
    \draw [draw=#2, line width=#3pt]  (0.2,3.1) .. controls (0,2.7) and (-0.5,2.7) .. (-0.6,3.1);
    \draw [draw=#2, line width=#3pt]  (-0.7,3) .. controls (-2,1.4) and (-0.3,1.4) .. (1.4,2.2);
    
    \draw  [draw=#2, line width=#3pt] (-0.9,2.6) .. controls (-2.8,2.4) and (-4.3,0.9) .. (-5.1,-1.7) .. controls (-4.4,-2.3) 
    and (-3.2,-3.2) .. (-2.4,-3.2) .. controls (-1.7,-3.5) and (-0.7,-2.8) .. (-0.4,-1.9) .. controls (0.3,1) and (-0.5,0.5) .. (-1.1,0.7)
    .. controls (-1.5,0.8) and (-2.2,1.2) .. (-3,1.8);
    
    \draw [draw=#2, line width=#3pt]  (-5.17,-1.64) .. controls (-5.4,-4.2) and (-1.7,-5) .. (-0.1,-4.1);
    \draw [draw=#2, line width=#3pt]  (-4.4,-2.35) .. controls (-4.66,-2.53) and (-4.8,-2.9) .. (-4.5,-3.5);
    \draw [draw=#2, line width=#3pt]  (-3.1,-3.1) .. controls (-3.3,-3.6) and (-3.4,-3.8) .. (-3.1,-4.3);
    \draw  [draw=#2, line width=#3pt] (-4.42,-3.63) .. controls (-7,-4.5) and (-7,-3) .. (-4.6,-3.2);
    
    \draw [draw=#2, line width=#3pt] (-1.9,-5.8) .. controls (-2.3,-5.9) and (-3,-5.8) .. (-3.6,-5.6) .. controls
    (-3.9,-5.7) and (-3.8,-6.2) .. (-3.1,-6.3) .. controls (-1,-6.8) and (2.9,-3.9) .. (3.5,-3) .. controls (4.2,-1.6) 
    and (3.7,-1.7) .. (3.3,-2.2) .. controls (3,-3.2) and (0.3,-4.9) .. (-1.9,-5.8);
    \draw  [rotate=30,fill=black](-0.6,-3) ellipse (0.4 and 0.1);
    \draw  [draw=#2, line width=#3pt] (-1.8,-4.4) -- (-1.7,-6) -- (-1.2,-5.9) -- (-1.3,-4.5);
    
    \draw [draw=#2, line width=#3pt]  (2.5,-2.6) -- (2.8,-3) -- (3.22,-2.77) -- (2.7,-2.4);
    \draw  [draw=#2, line width=#3pt] (3.2,0.56) .. controls (3.3,-0.9) and (3.7,-3) .. (0,-4.1);
    \draw  [draw=#2, line width=#3pt] (-2.4,2.1) .. controls (-1.9,1.5) and (-0.2,0.9) .. (0.5,0.8) .. controls (1,1) and (1.5,1.2) .. (2.2,1.4);
    
    \draw  [draw=#2, line width=#3pt] (2.2,0.8) .. controls (1.7,0.7) and (0.9,0.4) .. (0.7,-0.6) .. controls (0.2,-2.9) and
    (0.5,-2.7) .. (1.8,-2.2) .. controls (2.3,-1.7) and (2.6,-0.9) .. (2.2,0.8);
    \draw [draw=#2, line width=#3pt]  (0.7,3.3) -- (1.1,3);
    \draw [draw=#2, line width=#3pt]  (-1.5,3) -- (-0.7,3.2);
\end{tikzpicture}
}

\newcommand{\fcAirBallon}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt]   (-0.6,-5) ellipse (1.1 and 0.4);
    \draw  [draw=#2, line width=#3pt] (-1.6,-4.8) -- (-1.9,-3.7);
    \draw [draw=#2, line width=#3pt]  (-0.6,-4.62) -- (-0.6,-3.8);
    \draw  [draw=#2, line width=#3pt] (0.3,-4.7) -- (0.6,-3.7);
    \draw  [draw=#2, line width=#3pt] (-1.9,-3.7) .. controls (-1.3,-4) and (0,-4) .. (0.6,-3.6);
    
    \draw [draw=#2, line width=#3pt]  (-0.9,6.6) .. controls (-7.5,6.2) and (-5.4,0.3) .. (-4.2,-0.6) ..
    controls (-3.4,-1.2) and (-2.1,-2.7) .. (-1.9,-3.7);
    
    \draw [draw=#2, line width=#3pt]  (-0.9,6.6) .. controls (6.6,6.3) and (4.7,0.3) .. (2.87,-0.8) .. 
    controls (1.8,-2) and (1,-2.8) .. (0.6,-3.6);
    \draw   [draw=#2, line width=#3pt](-1.7,-5.6) ellipse (0.4 and 0.4);
    \draw   [draw=#2, line width=#3pt](-0.63,-5.76) ellipse (0.4 and 0.4);
    \draw   [draw=#2, line width=#3pt](0.3,-5.6) ellipse (0.4 and 0.4);
    
    \draw [draw=#2, line width=#3pt]  (-1.7,-6) -- (-1.6,-6.7) -- (0.2,-6.7) -- (0.3,-5.96);
    
    \draw  [draw=#2, line width=#3pt] (-0.9,6.6) .. controls (-5.7,5.6) and (-4.6,0.8) .. (-3.2,-0.5) ..
    controls (-1.9,-2.3) and (-1.6,-3.3) .. (-1.7,-3.8);
    
    \draw  [draw=#2, line width=#3pt] (-0.9,6.6) .. controls (-3.7,5.3) and (-3.5,1) .. (-2,-0.5) .. 
    controls (-1.5,-1.8) and (-1,-3.2) .. (-0.9,-3.9);
    
    \draw  [draw=#2, line width=#3pt] (-0.9,6.6) .. controls (-1,5.1) and (-0.8,0.8) .. (-0.6,-0.4) ..
    controls (-0.6,-1.7) and (-0.6,-3.2) .. (-0.6,-3.8);
    
    \draw [draw=#2, line width=#3pt]  (-0.9,6.6) .. controls (2,6.1) and (1.8,1.4) .. (1,0) .. controls
    (0.4,-1) and (-0.3,-3.2) .. (-0.2,-3.83);
    
    \draw  [draw=#2, line width=#3pt](-0.9,6.6) .. controls (6,5) and (2.5,0) .. (1.5,-1) ..
    controls (0.9,-1.8) and (0.4,-2.9) .. (0.2,-3.7);
    
    \draw [draw=#2, line width=#3pt]  (-2.6,-2.4) -- (1.4,-2.5);
    
    \draw [draw=#2, line width=#3pt]  (-4.9,4.8) .. controls (-4.5,4.9) and (-4.1,4.9) .. (-3.7,4.8) .. 
    controls (-3.4,5) and (-2.8,5.1) .. (-2.6,4.9) .. controls (-1.9,5.2) and (-1.3,5.2) .. (-0.83,4.99) ..
    controls (-0.2,5.3) and (0.6,5.2) .. (1.06,4.99) .. controls (1.5,5.1) and (1.96,5.07) .. (2.3,4.9) .. controls 
    (2.8,5) and (3.2,5) .. (3.8,4.9);
    
    \draw [draw=#2, line width=#3pt]  (-5.21,1) .. controls (-4.9,0.9) and (-4.4,0.8) .. (-4,0.8) .. controls (-3.7,0.7)
    and (-3.1,0.7) .. (-2.7,0.7) .. controls (-1.9,0.6) and (-1.3,0.53) .. (-0.76,0.67) .. controls (-0.5,0.6) and
    (0.6,0.7) .. (1.3,0.7) .. controls (1.5,0.7) and (2,0.7) .. (2.6,0.8) .. controls (3.1,0.7) and (3.7,0.8) .. (4.1,1);
    
    \draw  [draw=#2, line width=#3pt] (-3.76,-0.92) .. controls (-3.5,-1) and (-3.2,-1.1) .. (-2.8,-1.1) .. controls 
    (-2.4,-1.2) and (-2.1,-1.3) .. (-1.8,-1.1) .. controls (-1.5,-1.2) and (-1,-1.2) .. (-0.7,-1.1) .. controls
    (-0.3,-1.2) and (0.1,-1.3) .. (0.4,-1.2) .. controls (0.4,-1.3) and (0.8,-1.3) .. (1.5,-1.2) .. controls 
    (1.9,-1.2) and (2.4,-1.2) .. (2.66,-1.1);
\end{tikzpicture}
}

\newcommand{\fcMotorcycle}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt]   (-2.7,3.1) ellipse (1 and 1.3);
    \draw [draw=#2, line width=#3pt]   (-2.7,3.1) ellipse (1.4 and 1.8);
    \draw   [draw=#2, line width=#3pt] (-1.6,-3.1) node (v1) {} ellipse (0.5 and 1.1);
    \draw [draw=#2, line width=#3pt]   (v1) ellipse (1.2 and 2.2);
    \draw [draw=#2, line width=#3pt,fill=black]   (1.13,-2) node (v2) {} ellipse (0.2 and 0.3);
    \draw [draw=#2, line width=#3pt]   (v2) ellipse (0.6 and 1.1);
    \draw  [draw=#2, line width=#3pt]  (4.3,-2.3) node (v3) {} ellipse (0.1 and 0.1);
    \draw  [draw=#2, line width=#3pt]  (v3) ellipse (0.6 and 1.1);
    \draw [draw=#2, line width=#3pt]   (v3) ellipse (0.9 and 2.1);
    \draw  [draw=#2, line width=#3pt]  (v3) ellipse (1.6 and 3.1);
    \draw [draw=#2, line width=#3pt,fill=black]   (3.2,5.9) ellipse (0.2 and 0.3);
    \draw [draw=#2, line width=#3pt]  (-3.94,6.18) .. controls (-4,6.4) and (-4,5.9) .. (-3.8,5.1) .. controls (-4.5,5.1) and (-4.6,7.1) .. (-3.9,6.2);
    \draw [draw=#2, line width=#3pt]   (1.34,6.46) .. controls (0.4,7.1) and (0.9,5) .. (1.4,5.2) .. controls (1.3,5.7) and (1.2,6.1) .. (1.34,6.46);
    \draw  [draw=#2, line width=#3pt] (-3.8,6.2) -- (-3.3,6.1) -- (-2.4,4.9) -- (-0.9,4.8) -- (0.2,6.2) -- (0.8,6.4);
    \draw  [draw=#2, line width=#3pt] (1,5.5) -- (0.5,5.4) -- (-0.4,4.2);
    \draw [draw=#2, line width=#3pt]  (-3.2,4.8) -- (-3.5,5.5) -- (-3.9,5.6) node (v4) {};
    
    
    \draw [draw=#2, line width=#3pt]  (1.3,6.5) -- (3.3,6.2);
    \draw [draw=#2, line width=#3pt] (-4.3,6.2) -- (-5.4,6.2);
    \draw [draw=#2, line width=#3pt]  (-4.3,5.4) -- (-5.5,5.5);
    \draw  [draw=#2, line width=#3pt] (-5.4,6.2) .. controls (-6,6) and (-6,5.6) .. (-5.5,5.5);
    \draw [draw=#2, line width=#3pt]  (3.2,5.6) -- (1.3,5.68);
    \draw [draw=#2, line width=#3pt]  (-2.4,5.1) .. controls (-2,5.6) and (-1.2,5.7) .. (-0.6,5.1);
    \draw [draw=#2, line width=#3pt]  (-0.3,4.3) .. controls (4.1,3.3) and (2,-0.4) .. (-0.5,0);
    
    \draw  [draw=#2, line width=#3pt] (-0.5,3.7) .. controls (-0.6,5.1) and (-1.5,4.8) .. (-1.27,2.8) .. 
    controls (-1.5,1.1) and (-1.5,-0.4) .. (-1.5,-1.2) .. controls (-1.8,-3.5) and (-0.6,-4.1) .. (-0.54,-1.4)
    .. controls (-0.4,1) and (-0.5,2.4) .. (-0.5,3.7);
    
    \draw  [draw=#2, line width=#3pt] (-0.5,-0.4) .. controls (1.7,-7.4) and (-6.1,-9) .. (-4.75,-0.51);
    \draw [draw=#2, line width=#3pt]  (-3.7,-0.4) .. controls (-4.2,-2.9) and (-3.3,-5.6) .. (-2.2,-6.2);
    \draw [draw=#2, line width=#3pt]  (-4.26,-0.61) .. controls (-5,-3.5) and (-4,-5.5) .. (-2.8,-6.3);
    
    \draw  [draw=#2, line width=#3pt] (-2.7,1.35) .. controls (-3.9,0.8) and (-4.9,0.2) .. (-5.1,-0.2) .. controls
    (-5.1,-0.6) and (-3.8,-0.9) .. (-3.3,0) .. controls (-2.9,0.3) and (-1.8,0.7) .. (-1.4,0.6);
    \draw  [draw=#2, line width=#3pt] (-3.8,1.9) -- (-3.9,0.8);
    
    \draw  [draw=#2, line width=#3pt] (2,3) .. controls (2.4,2.8) and (3.3,2.7) .. (4.1,2.8) .. 
    controls (4.9,2.4) and (4.8,1.6) .. (4.7,1.4) .. controls (4,1.4) and (2.8,1.6) .. (2.1,1.6);
    
    \draw  [draw=#2, line width=#3pt] (4.7,1.5) .. controls (6,1.3) and (6.8,-0.6) .. (6.2,-0.6);
    \draw  [draw=#2, line width=#3pt] (3.6,1.5) .. controls (3,-0.6) and (2,-0.5) .. (1.6,0.6);
    \draw [draw=#2, line width=#3pt]  (0.3,0.1) -- (0.9,-1);
    \draw  [draw=#2, line width=#3pt] (1.4,-1) .. controls (2,-1) and (2.6,-1.2) .. (2.7,-1.4) node (v5) {};
    \draw [draw=#2, line width=#3pt]  (-0.1,-3.2) -- (2.69,-2.86);
    \draw [draw=#2, line width=#3pt]  (4.6,1.3) .. controls (5.2,0.9) and (5.8,0.1) .. (6.2,-0.6);
    \draw [draw=#2, line width=#3pt]  (2.7,2.8) .. controls (2.9,2.5) and (3.1,2.2) .. (3.1,1.9);
    \draw [draw=#2, line width=#3pt]  (3.6,2.7) .. controls (3.9,2.5) and (4,2.2) .. (4,2);
    \draw  [draw=#2, line width=#3pt] (v5) -- (4.5,-1.8) -- (4.4,-2.7) -- (2.8,-2.8);
\end{tikzpicture}
}

\newcommand{\fcCart}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt]  (6.9,-0.5) rectangle (-1.3,-1);
    \draw [draw=#2, line width=#3pt] (-1.2,-0.46) -- (-6.6,-0.4) -- (-6.3,-0.95) -- (-1.3,-1);
    
    \draw[draw=#2, line width=#3pt]   (5.5,-3.8) node (v1) {} ellipse (1.2 and 2.09);
    \draw  [draw=#2, line width=#3pt] (5.58,-3.87) ellipse (0.3 and 0.5);
    \draw[draw=#2, line width=#3pt]  (5.5,-3.9)  ellipse (0.9 and 1.6);
    \draw [draw=#2, line width=#3pt] (5.57,-3.47) -- (5.67,-2.37);
    \draw[draw=#2, line width=#3pt]  (5.47,-3.47) -- (5.37,-2.37);
    \draw[draw=#2, line width=#3pt]  (5.67,-3.37) -- (6.17,-2.87);
    \draw[draw=#2, line width=#3pt]  (5.87,-3.57) -- (6.33,-3.17);
    \draw[draw=#2, line width=#3pt]  (5.87,-3.67) -- (6.47,-3.67);
    \draw [draw=#2, line width=#3pt] (6.47,-3.97) -- (5.87,-3.87);
    \draw[draw=#2, line width=#3pt]  (5.87,-4.27) -- (6.27,-4.57);
    \draw [draw=#2, line width=#3pt] (5.61,-4.37) -- (6.17,-4.87);
    \draw [draw=#2, line width=#3pt] (5.57,-4.37) -- (5.67,-5.47);
    \draw[draw=#2, line width=#3pt]  (5.47,-4.27) -- (5.37,-5.47);
    \draw [draw=#2, line width=#3pt] (5.37,-4.27) -- (4.87,-5.07);
    \draw[draw=#2, line width=#3pt]  (5.27,-4.17) -- (4.77,-4.67);
    \draw[draw=#2, line width=#3pt]  (v1) -- (4.57,-3.97);
    \draw [draw=#2, line width=#3pt] (5.37,-3.67) node (v2) {} -- (4.61,-3.72);
    \draw[draw=#2, line width=#3pt]  (5.37,-3.47) -- (4.87,-2.77);
    \draw [draw=#2, line width=#3pt] (v2) -- (4.67,-3.17);
    
    \draw[draw=#2, line width=#3pt]  (-6,-1) -- (-5.6,-3.2) -- (-8.7,-3.5);
    \draw[draw=#2, line width=#3pt]  (-6.3,-0.9) -- (-5.9,-3.2);
    \draw [draw=#2, line width=#3pt] (-5.8,-1.8) -- (-1.6,-2);
    \draw [draw=#2, line width=#3pt] (-5.7,-2.7) -- (-1.7,-3.1);
    \draw[draw=#2, line width=#3pt]  (-5.6,-3.5) -- (-2.1,-3.8);
    \draw[draw=#2, line width=#3pt]  (-1.6,-1) -- (-1.8,-3.8) -- (-5.8,-4.1);
    \draw [draw=#2, line width=#3pt] (-1.3,-0.7) -- (-1.4,-4.3) -- (-1,-4.3) -- (-0.8,-1);
    \draw[draw=#2, line width=#3pt]  (-5.3,-3.5) -- (-8.6,-3.8);
    \draw[draw=#2, line width=#3pt]  (-1.4,-4.1) -- (-5.87,-4.58);
    \draw[draw=#2, line width=#3pt]  (-5.6,-3.2) .. controls (-5.3,-3.1) and (-5.1,-3.4) .. (-5.3,-3.5);
    \draw[draw=#2, line width=#3pt]  (-1.8,-3.8) .. controls (-1.6,-3.8) and (-1.5,-3.9) .. (-1.6,-4.1);
    \draw  [fill=black](-8.7,-3.7) ellipse (0.2 and 0.3);
    \draw  [fill=black](-5.84,-4.39) ellipse (0.2 and 0.3);
    
    \draw[draw=#2, line width=#3pt]   (3.2,-1) rectangle (3.5,-3.8);
    \draw[draw=#2, line width=#3pt]  (-0.8,-2) -- (0.2,-2);
    \draw [draw=#2, line width=#3pt] (2.9,-1) -- (2.8,-3.7) -- (3.2,-3.8);
    \draw[draw=#2, line width=#3pt]  (2.9,-1.8) -- (1.7,-1.8);
    \draw[draw=#2, line width=#3pt]  (3.5,-1.7) -- (4.8,-1.7);
    \draw[draw=#2, line width=#3pt]  (4,-2.7) -- (3.5,-2.7);
    \draw[draw=#2, line width=#3pt]  (3.8,-3.5) -- (3.5,-3.5);
    \draw [draw=#2, line width=#3pt] (1.2,-1.7) .. controls (-1,-1.3) and (-1.3,-6.6) .. (1,-6.5);
    \draw[draw=#2, line width=#3pt]  (-0.5,-3) -- (-0.9,-3);
    \draw[draw=#2, line width=#3pt]  (-0.7,-4.1) -- (-1,-4.1);
    \draw[draw=#2, line width=#3pt]  (-5.2,-3.5) .. controls (-5.3,-3.8) and (-5.2,-4) .. (-5.1,-4.06);
    \draw [draw=#2, line width=#3pt] (-5,-4.5) .. controls (-4.2,-5.9) and (-2.2,-5.7) .. (-2,-4.16);
    \draw[draw=#2, line width=#3pt]  (-4.4,-4.46) .. controls (-4.25,-4.95) and (-3.8,-5.3) .. (-3.45,-5.47);
    \draw[draw=#2, line width=#3pt]  (-4.7,-3.55) .. controls (-4.7,-3.7) and (-4.7,-3.8) .. (-4.6,-4);
    
    \draw[draw=#2, line width=#3pt]   (1.23,-4.1) node (v1) {} ellipse (1.4 and 2.42);
    \draw  [draw=#2, line width=#3pt] (1.41,-4.1) ellipse (0.3 and 0.5);
    \draw[draw=#2, line width=#3pt]  (1.33,-4.13)  ellipse (0.9 and 1.6);
    \draw [draw=#2, line width=#3pt] (1.4,-3.7) -- (1.5,-2.6);
    \draw[draw=#2, line width=#3pt]  (1.3,-3.7) -- (1.2,-2.6);
    \draw[draw=#2, line width=#3pt]  (1.5,-3.6) -- (2,-3.1);
    \draw[draw=#2, line width=#3pt]  (1.7,-3.8) -- (2.16,-3.4);
    \draw[draw=#2, line width=#3pt]  (1.7,-3.9) -- (2.3,-3.9);
    \draw [draw=#2, line width=#3pt] (2.3,-4.2) -- (1.7,-4.1);
    \draw[draw=#2, line width=#3pt]  (1.7,-4.5) -- (2.1,-4.8);
    \draw [draw=#2, line width=#3pt] (1.5,-4.6) -- (2.0,-5.1);
    \draw [draw=#2, line width=#3pt] (1.4,-4.6) -- (1.5,-5.7);
    \draw[draw=#2, line width=#3pt]  (1.3,-4.5) -- (1.2,-5.7);
    \draw [draw=#2, line width=#3pt] (1.2,-4.5) -- (0.7,-5.3);
    \draw[draw=#2, line width=#3pt]  (1.1,-4.4) -- (0.6,-4.9);
    \draw[draw=#2, line width=#3pt]  (v1) -- (0.4,-4.2);
    \draw [draw=#2, line width=#3pt] (1.2,-3.9) node (v2) {} -- (0.44,-3.95);
    \draw[draw=#2, line width=#3pt]  (1.2,-3.7) -- (0.7,-3);
    \draw [draw=#2, line width=#3pt] (v2) -- (0.5,-3.4);
    
    
    \draw [draw=#2, line width=#3pt]  (5.4,-1.7) .. controls (3.1,-1.4) and (3.8,-6.3) .. (5.2,-5.8);
    \draw[draw=#2, line width=#3pt]  (6,-1.8) -- (6,-1);
    \draw [draw=#2, line width=#3pt] (6.4,-2.3) -- (6.6,-1);
    
    \draw[draw=#2, line width=#3pt]  (6.5,-0.4) .. controls (8.2,3.1) and (7.6,5.9) .. (5.8,5.8) ..
    controls (5.4,5.7) and (4.8,5.3) .. (3.3,6) .. controls (2.7,5.8) and (2.2,5.3) .. (0.5,6.1) .. controls 
    (-0.2,6.2) and (-0.3,5.6) .. (-3.5,6.4) .. controls (-8,6.4) and (-7.2,2.4) .. (-6.17,0.99);
    
    \draw [draw=#2, line width=#3pt] (-3.5,6.4) .. controls (0.1,5.1) and (-1,2.3) .. (-1.6,-0.4);
    \draw[draw=#2, line width=#3pt]  (-2.2,-0.5) .. controls (0.4,8.4) and (-8.8,6.9) .. (-5.73,1.35);
    \draw [draw=#2, line width=#3pt] (-6.7,0.5) .. controls (-4.8,1.9) and (-4.6,4.1) .. (-4.3,5.68) ..
    controls (-4.2,4.9) and (-3.9,1.5) .. (-3.4,-0.4);
    
    \draw [draw=#2, line width=#3pt] (-6.7,0.5) .. controls (-6.6,-0.2) and (-5.7,-0.38) .. (-5,-0.44) .. 
    controls (-4.4,0.3) and (-4.3,2.8) .. (-4.07,3.72);
    
    \draw[draw=#2, line width=#3pt]  (3.3,6) .. controls (5,5.3) and (5,3.3) .. (4.83,2.1) .. controls (4.6,1.2)
    and (4.4,0.5) .. (4.3,-0.4);
    
    \draw[draw=#2, line width=#3pt]  (1.8,-0.4) .. controls (1.8,0.6) and (1.9,1.3) .. (2,2.2) ..  
    controls (2.4,4.1) and (1.8,5.3) .. (1,5.9);
\end{tikzpicture}
}

\newcommand{\fcBusA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]   (3.7,-2.79) rectangle (2.4,3.1) node (v6) {};
    \draw  [draw=#2, line width=#3pt] (3.7,3.1) node (v8) {} rectangle (5,-2.79) node (v5) {};
    \draw  [draw=#2, line width=#3pt] (0.5,-3.4) node (v1) {} ellipse (0.3 and 0.7);
    \draw [draw=#2, line width=#3pt]  (7.2,-3.3) node (v2) {} ellipse (0.3 and 0.5);
    \draw [draw=#2, line width=#3pt]  (v1) ellipse (0.8 and 1.4);
    \draw  [draw=#2, line width=#3pt] (v2) ellipse (0.8 and 1.2);
    
    \draw[draw=#2, line width=#3pt]   (-3.8,2.9) ellipse (0.5 and 1.1);
    \draw[draw=#2, line width=#3pt]   (-9,1.7) ellipse (0.5 and 1);
    \draw  [draw=#2, line width=#3pt,rotate=6] (-3.7384,-0.9861) ellipse (1.1 and 0.7);
    \draw  (-4.1,-1.4)[draw=#2, line width=#3pt]  ellipse (0.3 and 0.4);
    \draw  (-3.3,-1.3)[draw=#2, line width=#3pt]  ellipse (0.2 and 0.2);
    \draw  [draw=#2, line width=#3pt] (-8.1,-1.6) node (v3) {} ellipse (0.2 and 0.4);
    \draw[draw=#2, line width=#3pt]   (v3) ellipse (0.5 and 0.7);
    \draw[draw=#2, line width=#3pt]  (-7.8,-1) .. controls (-7.1,-0.8) and (-5.3,-0.8) .. (-4.3,-0.8);
    \draw[draw=#2, line width=#3pt]  (-7.6,-1.2) .. controls (-7,-1.3) and (-5.4,-1.1) .. (-4.5,-1);
    \draw[draw=#2, line width=#3pt]  (-7.5,-1.6) .. controls (-6.9,-1.7) and (-5.5,-1.6) .. (-4.8,-1.6);
    \draw[draw=#2, line width=#3pt]  (-7.5,-1.9) .. controls (-6.9,-2.1) and (-5.7,-2) .. (-4.5,-1.9);
    \draw [draw=#2, line width=#3pt] (-7.7,-2.1) .. controls (-6.8,-2.5) and (-4.9,-2.4) .. (-4.2,-2);
    \draw[draw=#2, line width=#3pt]  (-8.9,2.7) .. controls (-8.4,2.8) and (-8.1,2.8) .. (-7.7,2.8);
    \draw[draw=#2, line width=#3pt]  (-8.6,2.2) .. controls (-8.4,2.4) and (-8.2,2.3) .. (-7.9,2.3);
    \draw [draw=#2, line width=#3pt] (-7.5,3.3) .. controls (-8,1.5) and (-8.2,0.6) .. (-8.2,-0.6);
    
    \draw[draw=#2, line width=#3pt]  (-8.2,-0.6) .. controls (-5.6,-0.5) and (-4,-0.4) .. (-3.3,-0.3) .. 
    controls (-2.4,-0.4) and (-2.2,0.1) .. (-2.2,1.3) .. controls (-2.1,2.4) and (-2.2,2.9) .. (-2.2,3.6);
    
    \draw[draw=#2, line width=#3pt]  (-7.6,2.9) .. controls (-6.2,3.6) and (-3.6,4.6) .. (-2,4.1) .. controls (-1.8,3.9)
    and (-1.8,3.7) .. (-2.1,3.6);
    
    \draw[draw=#2, line width=#3pt]  (-2,4.1) .. controls (-2.6,4) and (-3.1,4) .. (-3.51,3.83);
    \draw [draw=#2, line width=#3pt] (-2.1,3.6) .. controls (-2.5,3.7) and (-2.9,3.6) .. (-3.3,3.4);
    \draw [draw=#2, line width=#3pt] (-7.5,3.3) .. controls (-6.6,3.9) and (-4.4,4.7) .. (-3.2,4.9) ..
    controls (-3.2,4.7) and (-3.2,4.6) .. (-3.2,4.3);
    
    \draw[draw=#2, line width=#3pt]  (-3.2,4.9) .. controls (-1.6,4.8) and (6.8,3.4) .. (8.4,3) .. 
    controls (8.6,1.9) and (8.6,-0.4) .. (8.6,-2.8) .. controls (8.8,-3.2) and (8.8,-3.9) .. (8.7,-4.1) .. 
    controls (8.5,-4.1) and (8.3,-4.1) .. (8.2,-4.1) .. controls (8.1,-0.2) and (6.2,-1.7) .. (6.2,-2.8) node (v4) {};
    \draw  (v4) edge (v5);
    \draw[draw=#2, line width=#3pt]  (5,-2.79) -- (6.2,-2.8);
    
    \draw [draw=#2, line width=#3pt] (6.2,-2.8) .. controls (6.3,-3.3) and (6.1,-3.7) .. (5.9,-3.9) .. controls 
    (5.1,-3.8) and (3,-4) .. (1.8,-4) .. controls (1.7,-3.9) and (1.6,-3.3) .. (1.6,-2.9) .. controls (1.7,-2.8) and
    (2,-2.8) .. (2.4,-2.8);
    
    \draw[draw=#2, line width=#3pt]  (1.5,-2.9) .. controls (1.3,-0.5) and (-0.5,-1.3) .. (-0.8,-2.8);
    
    \draw[draw=#2, line width=#3pt]  (-8.3,-2.4) .. controls (-8.3,-2.5) and (-8.3,-2.7) .. (-8.3,-2.9) .. controls 
    (-8.4,-3.3) and (-8.5,-3.8) .. (-7.6,-4) .. controls (-5.9,-4.1) and (-2.7,-4.1) .. (-0.7,-4) .. controls (-0.5,-3.7) 
    and (-0.5,-3) .. (-0.8,-2.8) .. controls (-2,-2.8) and (-5.9,-2.8) .. (-8.3,-2.9);
    
    \draw [draw=#2, line width=#3pt]  (-7.8,-3.4) ellipse (0.2 and 0.2);
    \draw [draw=#2, line width=#3pt]  (-4.3,-3.4) ellipse (0.2 and 0.2);
    \draw [draw=#2, line width=#3pt]  (-1.5,-1.6) ellipse (0.5 and 0.3);
    \draw [draw=#2, line width=#3pt]  (8.6,-1.8) ellipse (0.3 and 0.7);
    \draw [draw=#2, line width=#3pt]  (-0.7,4.1) ellipse (0.3 and 0.2);
    \draw [draw=#2, line width=#3pt]  (7.7,2.8) ellipse (0.3 and 0.2);
    \draw[draw=#2, line width=#3pt]  (-3.5,-0.3) -- (-3.5,-0.6);
    \draw [draw=#2, line width=#3pt] (-3.5,-2) -- (-3.5,-2.8);
    \draw  [draw=#2, line width=#3pt,rotate=-2] (-0.9,3.1) rectangle (0.8,0.7) node (v7) {};
    \draw [draw=#2, line width=#3pt] (0.9,3.06) -- (2.4,2.9);
    \draw[draw=#2, line width=#3pt]  (v7) -- (2.4,0.6);
    \draw [draw=#2, line width=#3pt] (2.5,0.2) -- (-1.3,0.3) -- (-1.3,3.6) -- (v8);
    \draw[draw=#2, line width=#3pt]  (5.02,0.4) -- (8.6,0.4);
    \draw[draw=#2, line width=#3pt]  (4.98,0.1) -- (8.54,0.01);
    \draw[draw=#2, line width=#3pt]  (4.97,2.9) -- (8.5,2.44);
    \draw[draw=#2, line width=#3pt]  (4.97,2.6) -- (8.5,2.2);
    \draw[draw=#2, line width=#3pt]  (6.3,2.4) -- (6.3,0.4);
    \draw[draw=#2, line width=#3pt]  (8.1,2.2) -- (8.1,0.4);
    \draw[draw=#2, line width=#3pt]  (-3.5,-4.1) .. controls (-3.8,-4.7) and (-4.4,-5.2) .. (-4.8,-4.1);
    \draw[draw=#2, line width=#3pt]  (4.2,-3.9) .. controls (4.1,-4.6) and (3.3,-4.8) .. (3,-3.93);
    \draw[draw=#2, line width=#3pt]  (-1.3,-4) .. controls (-1,-5) and (-0.3,-4.9) .. (0.4,-4.8);
    \draw[draw=#2, line width=#3pt]  (5.5,-3.9) .. controls (5.8,-4.4) and (6.5,-4.6) .. (7.3,-4.5);
    \draw[draw=#2, line width=#3pt]  (-5.8,-4.1) .. controls (-5.5,-4.5) and (-4.9,-4.7) .. (-4.3,-4.7);
    \draw [draw=#2, line width=#3pt] (2.2,-4) .. controls (2.6,-4.3) and (3.1,-4.6) .. (3.8,-4.5);
\end{tikzpicture}
}

\newcommand{\fcLetterZ}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt](-5.9,3.2) -- (-5.8,6.1) -- (3.4,6.6) -- (4.3,3.4) -- (-2.1,-1.4)
    -- (4.7,-0.8) node (v2) {} -- (4.7,-5.2) -- (-6,-4.9);
    \draw [draw=#2, line width=#3pt](-5.5,-0.3) -- (-0.6,4) -- (-5.9,3.2);
    
    \draw[draw=#2, line width=#3pt] (-5.5,-0.3) .. controls (-6.1,-1.3) and (-6.5,-4.1) .. (-6,-4.9) node (v1) {};
    \draw[draw=#2, line width=#3pt]  (1.3,4.5) ellipse (1.2 and 1.4);
    \draw[draw=#2, line width=#3pt] (0.7,4.1) .. controls (1,5) and (1.5,4.9) .. (1.8,4.3);
    \draw[draw=#2, line width=#3pt] (-5.6,3.3) -- (-3.6,1.3);
    \draw[draw=#2, line width=#3pt] (-4.6,3.3) -- (-4,2.4);
    \draw [draw=#2, line width=#3pt](-4,3.4) -- (-3.5,2.5);
    \draw[draw=#2, line width=#3pt] (-3.1,3.6) -- (-2.7,2.7);
    \draw [draw=#2, line width=#3pt](v1) -- (-3.6,-6.8) -- (6,-6.5) -- (6.6,-2.6) -- (v2);
    \draw [draw=#2, line width=#3pt](-2.4,-6.7) -- (-2.9,-5.6);
    \draw [draw=#2, line width=#3pt](-1.6,-6.75) -- (-1.9,-5.4);
    \draw[draw=#2, line width=#3pt] (-0.7,-6.7) -- (-1.3,-5.5);
    \draw[draw=#2, line width=#3pt] (5.9,-5.4) -- (5.3,-4.9);
    \draw [draw=#2, line width=#3pt](6,-6.5) -- (4.7,-5.2);
    \draw[draw=#2, line width=#3pt] (6.1,-4.5) -- (5.3,-4.1);
    \draw [draw=#2, line width=#3pt](6.1,-3.8) -- (5.3,-3.4);
    \draw [draw=#2, line width=#3pt](6.2,-3) -- (5.3,-2.4);
    \draw[draw=#2, line width=#3pt] (1.2,-1.1) -- (5.5,2) -- (5.4,4.9) -- (3.4,6.6);
    \draw [draw=#2, line width=#3pt](5.2,4.1) -- (4.4,4.7);
    \draw[draw=#2, line width=#3pt] (5,3.3) -- (4.5,3.8);
    \draw[draw=#2, line width=#3pt] (5.1,1.7) -- (4.5,2.3);
    \draw[draw=#2, line width=#3pt] (4.5,1.4) -- (3.8,2.2);
\end{tikzpicture}
}

\newcommand{\fcLetterY}[3] {
\begin{tikzpicture}[scale = #1]
     \draw
     [draw=#2, line width=#3pt] (-4,3) -- (-1.5,3.5) -- (0.6,2) -- (-0.5,0.5) -- (-3.4,3.1);
    \draw
     [draw=#2, line width=#3pt] (2.4,4.3) -- (-0.6,0.4);
    \draw[rotate=-30,draw=#2, line width=#3pt]  (0.7,6.2) ellipse (1.2 and 1.7);
    \draw[rotate=95,draw=#2, line width=#3pt]  (4.4,4.8) ellipse (1.2 and 1.7);
    \draw [draw=#2, line width=#3pt] (-5.1,2.8) -- (-6.9,2.3);
    \draw [draw=#2, line width=#3pt] (4.8,4.4) -- (5.7,3.7) node (v1) {} -- (1.2,-1.2) -- (3.6,-1.5) node (v3) {} -- (7.1,3) -- (v1);
    
    \draw [draw=#2, line width=#3pt] (-7,2.3) .. controls (-5.9,0.1) and (-3.2,-0.7) .. (-1.9,-1.1) .. 
    controls (-2.4,-3.4) and (-2.4,-5.4) .. (-2.4,-6.2) .. controls (-1.2,-6.9) and (1,-6.6) .. (1.6,-6.4) node (v2) {}
    .. controls (1.7,-4.6) and (0.8,-2.5) .. (1.2,-1.2);
    
    \draw [draw=#2, line width=#3pt] (v2) -- (3.7,-5.6) -- (v3);
    \draw [draw=#2, line width=#3pt] (-1.5,1.5) -- (-0.5,1.6);
    \draw [draw=#2, line width=#3pt] (-2.2,2.1) -- (-0.9,2.1);
    \draw [draw=#2, line width=#3pt] (-2.6,2.5) -- (-1.3,2.7);
    \draw  [draw=#2, line width=#3pt](5.6,2.8) -- (6.4,2.6);
    \draw [draw=#2, line width=#3pt] (5.9,2) -- (4.7,2.5);
    \draw  [draw=#2, line width=#3pt](5.3,1.5) -- (4.1,1.8);
    \draw  [draw=#2, line width=#3pt](5.1,0.7) -- (3.6,1.2);
    \draw [draw=#2, line width=#3pt] (2.6,-1.8) -- (1.5,-2.3);
    \draw  [draw=#2, line width=#3pt](2.9,-2.4) -- (1.2,-3.1);
    \draw [draw=#2, line width=#3pt] (3.2,-2.9) -- (1.3,-3.7);
    \draw [draw=#2, line width=#3pt] (3.1,-3.9) -- (1.9,-4.3);
    \draw [draw=#2, line width=#3pt] (3.3,-4.5) -- (2.1,-4.9);
    \draw [draw=#2, line width=#3pt] (-6.7,3.5) .. controls (-5.8,3.4) and (-4.5,3.8) .. (-3.5,4.4);
    \draw [draw=#2, line width=#3pt] (-5.7,3.57) .. controls (-5.8,3.2) and (-5.9,3.1) .. (-6.2,3);
    \draw  [draw=#2, line width=#3pt](2.5,4.8) .. controls (3.4,4.9) and (4.4,5.2) .. (5,5.4);
    \draw [draw=#2, line width=#3pt] (3.6,4.9) .. controls (3.5,4.5) and (3.1,4.1) .. (2.7,4);
\end{tikzpicture}
}

\newcommand{\fcLetterX}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]    (-4.5,5.7) node (v2) {} .. controls (-5.2,5.1) and (-6.3,4.8) .. (-7.7,4.5) .. controls 
    (-7.1,3.1) and (-5.6,0.6) .. (-4.2,-0.7) .. controls (-5.4,-3) and (-6.2,-4.6) .. (-7,-6.1) .. controls (-6.2,-6.2)
    and (-4.7,-6.1) .. (-3.9,-6.1) node (v3) {} .. controls (-2.8,-4.8) and (-1.8,-2.7) .. (-1.4,-1.9) .. controls (-0.5,-3) and
    (1.3,-4.3) .. (2.5,-5.3) .. controls (4,-5.3) and (5.3,-4.8) .. (5.9,-4.4) node (v1) {} .. controls (4.1,-2.9) and (2.6,-1.5) ..
    (1.2,-0.4);
    
    \draw[draw=#2, line width=#3pt]     (-2.7,-1) ellipse (1.2 and 0.9);
    \draw[draw=#2, line width=#3pt]     (-0.28,-0.72) ellipse (1.2 and 0.9);
    \draw[draw=#2, line width=#3pt]    (-3.3,-0.8) .. controls (-2.7,-1.1) and (-2.3,-1) .. (-1.8,-0.7);
    \draw [draw=#2, line width=#3pt]   (-0.9,-0.6) .. controls (-0.6,-0.9) and (0.1,-0.8) .. (0.6,-0.6);
    \draw[draw=#2, line width=#3pt]    (v1) -- (7.8,-4.1) -- (3.5,0.8) -- (5.6,6) -- (3.7,6.3) -- (1.2,-0.4);
    \draw[draw=#2, line width=#3pt]    (3.5,0.8) -- (1.2,-0.4);
    \draw [draw=#2, line width=#3pt]   (-1.9,5.5) -- (v2) -- (-2.2,1.3);
    \draw[draw=#2, line width=#3pt]    (-2.2,1.2) .. controls (-0.8,2.5) and (0.4,4.7) .. (0.6,5.8) .. controls 
    (1.8,5.8) and (2.6,5.9) .. (3.7,6.3);
    
    \draw [draw=#2, line width=#3pt]   (-0.5,-2.8) -- (-0.9,-5.1) -- (v3);
    \draw [draw=#2, line width=#3pt]   (-0.9,-4.1) -- (-2.1,-4.3);
    \draw[draw=#2, line width=#3pt]    (-0.8,-3.4) -- (-1.5,-3.4);
    \draw[draw=#2, line width=#3pt]    (-2.1,3.8) -- (-3,3.6);
    \draw[draw=#2, line width=#3pt]    (-0.9,-2.7) -- (-1.4,-2.8);
    \draw[draw=#2, line width=#3pt]    (-2.2,4.5) -- (-3.1,4.1);
    \draw[draw=#2, line width=#3pt]    (-2.2,4.9) -- (-3.4,4.5);
    \draw[draw=#2, line width=#3pt]    (5.1,5.7) -- (3.9,5.3);
    \draw[draw=#2, line width=#3pt]    (5,5.1) -- (3.8,4.7);
    \draw[draw=#2, line width=#3pt]    (4.8,4.6) -- (3.5,4);
    \draw [draw=#2, line width=#3pt]   (3.7,0) -- (2.6,-0.8);
    \draw[draw=#2, line width=#3pt]    (3,0.2) -- (2.1,-0.3);
    \draw[draw=#2, line width=#3pt]    (3.9,-0.6) -- (3.2,-1.3);
    \draw[draw=#2, line width=#3pt]    (-1.9,5.4) .. controls (-1.9,4.5) and (-1.6,3.3) .. (-1.11,2.36);
\end{tikzpicture}
}

\newcommand{\fcLetterW}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]    (-5.5,4.5) .. controls (-6.5,4.5) and (-7.3,4.2) .. (-7.9,3.9) .. controls
    (-7.3,1) and (-5.6,-3.8) .. (-5,-4.9) .. controls (-4.2,-5) and (-3.4,-5) .. (-2.3,-4.9) node (v3) {} .. controls (-1.7,-3.3)
    and (-1.3,-1.6) .. (-1.1,-0.9) .. controls (-0.5,-2.3) and (0,-3.6) .. (0.1,-4.2) .. controls (1.6,-4.7) and
    (4,-4.2) .. (5.6,-3.2) .. controls (6.2,-1.5) and (7.6,1.5) .. (8,2.8) .. controls (7.7,3.5) and (5.2,4.4) ..
    (3.2,5.1) .. controls (3,4.8) and (1.9,1.7) .. (1.2,-0.3) .. controls (0.8,0.7) and (0.7,1.5) .. (0.2,2.6);
    
    \draw [draw=#2, line width=#3pt]   (-5.4,4.5) node (v2) {} .. controls (-4.9,2.1) and (-4.4,0) .. (-3.6,-1) .. controls (-3,0.3) and (-2.8,1.6) .. (-2.6,2);
    \draw [draw=#2, line width=#3pt]   (4.9,4.47) .. controls (6.3,3.7) and (6,2.7) .. (5.7,1.7) .. controls (5,-0.2) and (4,-2.3) .. (3.3,-4.2);
    \draw[draw=#2, line width=#3pt]     (0.2,3.6) ellipse (1.2 and 1.1);
    \draw[draw=#2, line width=#3pt]     (-2.21,3.1) ellipse (1.2 and 1.1);
    \draw [draw=#2, line width=#3pt](-1.7,3.1) node (v1) {} .. controls (-2,3.5) and (-2.6,3.3) .. (-3,2.9);
    \draw [draw=#2, line width=#3pt](1,3.3) .. controls (0.6,3.6) and (-0.2,3.6) .. (-0.4,3.4);
    \draw[draw=#2, line width=#3pt]    (-0.2,3.44) -- (-0.3,3.9);
    \draw[draw=#2, line width=#3pt]    (0.3,3.5) -- (0.2,4.2);
    \draw[draw=#2, line width=#3pt]    (0.8,3.4) -- (0.7,4);
    \draw[draw=#2, line width=#3pt]    (v1) -- (-1.7,3.7);
    \draw[draw=#2, line width=#3pt]    (-2.24,3.24) -- (-2.4,3.8);
    \draw[draw=#2, line width=#3pt]    (-2.7,3.1) -- (-3.1,3.5);
    \draw[draw=#2, line width=#3pt]    (v2) -- (-3.4,3.5);
    \draw[draw=#2, line width=#3pt]    (1.2,3) -- (1.7,2.7) -- (1.9,1.9);
    \draw[draw=#2, line width=#3pt]    (1.5,2.3) -- (0.6,2.2);
    \draw[draw=#2, line width=#3pt]    (1.4,1.8) -- (0.9,1.7);
    \draw[draw=#2, line width=#3pt]    (1.5,1.3) -- (1,1.1);
    \draw[draw=#2, line width=#3pt]    (7.4,2.7) -- (6.5,2.9);
    \draw[draw=#2, line width=#3pt]    (7.2,2.2) -- (6.2,2.4);
    \draw[draw=#2, line width=#3pt]    (7.1,1.6) -- (5.9,1.6);
    \draw[draw=#2, line width=#3pt]    (6.8,1.1) -- (5.8,1);
    \draw[draw=#2, line width=#3pt]    (6.8,0.4) -- (5.7,0.2);
    \draw[draw=#2, line width=#3pt]    (v3) -- (0.1,-4);
    \draw[draw=#2, line width=#3pt]    (-0.5,-3.5) -- (-2,-3.9);
    \draw[draw=#2, line width=#3pt]    (-0.9,-3.1) -- (-1.7,-3.1);
    \draw [draw=#2, line width=#3pt]   (-0.9,-2.3) -- (-1.47,-2.4);
    \draw[draw=#2, line width=#3pt]    (-3.6,1.6) -- (-4.5,1.4);
    \draw[draw=#2, line width=#3pt]    (-3.8,2.3) -- (-4.5,2.1);
    \draw[draw=#2, line width=#3pt]    (-4,2.7) -- (-4.7,2.7);
    \draw[draw=#2, line width=#3pt]    (-4,3.3) -- (-4.7,3.3);
\end{tikzpicture}
}

\newcommand{\fcLetterV}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (3,-5.8) -- (7.1,1.9) -- (6,4.4) -- (2.7,5.9) -- (-0.8,-2.9) -- (-4.6,6.3) -- (-7.2,5.1);
    \draw[draw=#2, line width=#3pt] (-7.2,5.1) .. controls (-5.8,1.2) and (-2.5,-4.3) .. (-1.5,-5.7) .. controls (-0.2,-5.6)
    and (1,-5.5) .. (2.1,-4.8) .. controls (3,-2.8) and (4.8,1) .. (6,4.5);
    
    \draw[draw=#2, line width=#3pt] (-1.5,-5.7) .. controls (-0.6,-6.3) and (0.8,-6.4) .. (3.2,-5.7) .. controls
    (2.7,-5.5) and (2.4,-5.2) .. (2,-4.8);
    
    \draw[draw=#2, line width=#3pt] (4.7,-2.9) -- (4.1,-2.3);
    \draw[draw=#2, line width=#3pt] (4,-4) -- (3.4,-3.3);
    \draw [draw=#2, line width=#3pt](3.4,-4.4) -- (2.7,-3.7);
    \draw[draw=#2, line width=#3pt] (3.3,-5) -- (2.6,-4.2);
    \draw[draw=#2, line width=#3pt] (3.3,-5.4) -- (2.5,-4.8);
    \draw[draw=#2, line width=#3pt] (-1.4,1.8) -- (-2.4,1.8);
    \draw [draw=#2, line width=#3pt](-1.2,1.2) -- (-2,1);
    \draw[draw=#2, line width=#3pt] (-0.9,0.6) -- (-1.7,0.3);
    \draw[draw=#2, line width=#3pt] (-0.8,0.1) -- (-1.4,-0.5);
    \draw[draw=#2, line width=#3pt] (-0.5,-0.8) -- (-0.9,-1.5);
    \draw[draw=#2, line width=#3pt,rotate=30]  (0.0271,5.0155) ellipse (1 and 0.8);
    \draw[draw=#2, line width=#3pt,rotate=30]  (1.5467,3.9885) ellipse (1 and 0.8);
    \draw [draw=#2, line width=#3pt](-4.5,6.2) .. controls (-3.8,5.8) and (-3.3,5.5) .. (-2.8,5.1);
    \draw[draw=#2, line width=#3pt] (-1.44,3.64) .. controls (-1.3,2.8) and (-0.9,1.3) .. (0.2,-0.4);
    \draw [draw=#2, line width=#3pt](-0.4,4.5) -- (-1.1,4) -- (-0.2,4);
    \draw[draw=#2, line width=#3pt] (-2.8,4.6) -- (-2,4.3) -- (-2.6,4);
    \draw[draw=#2, line width=#3pt] (0.22,4.75) .. controls (0.3,4.9) and (0.4,5.1) .. (0.6,5.5);
    \draw[draw=#2, line width=#3pt] (-0.2,5.07) .. controls (-0.2,5.4) and (0,5.7) .. (0.1,5.9);
    \draw[draw=#2, line width=#3pt] (-0.8,4.96) .. controls (-0.7,5.4) and (-0.7,5.9) .. (-0.4,6.2);
    \draw[draw=#2, line width=#3pt] (-1.8,5.1) .. controls (-1.7,5.3) and (-1.63,5.63) .. (-1.4,5.8);
    \draw[draw=#2, line width=#3pt] (-2.4,5.2) .. controls (-2.4,5.4) and (-2.1,5.8) .. (-1.9,6.1);
    \draw[draw=#2, line width=#3pt] (-2.8,5.1) .. controls (-2.8,5.4) and (-2.8,5.7) .. (-2.7,6);
\end{tikzpicture}
}

\newcommand{\fcLetterU}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (-5.9,6.6) .. controls (-12,-8) and (5.6,-12.7) .. (5.4,4.6);
    
    \draw[draw=#2, line width=#3pt]  (-2.6,5.8) .. controls (-8,-7.6) and (5.2,-4.8) .. (2.1,4.9);
    \draw [draw=#2, line width=#3pt] (-5.9,6.6) -- (-2.6,5.8);
    
    \draw[draw=#2, line width=#3pt]  (-3.9,3.2) .. controls (-1.9,1.3) and (0.7,2.3) .. (1.2,3) .. controls 
    (0.8,3.7) and (0.6,4.9) .. (0,4.2) .. controls (-0.4,2.9) and (-0.4,2.9) .. (-0.7,4.1) .. controls (-1.2,4.4)
    and (-2.3,3.2) .. (-3,2.6);
    
    \draw[draw=#2, line width=#3pt]  (-4,3.3) .. controls (-3.3,0.6) and (-0.9,0.2) .. (0.5,1.1) .. controls (0.8,1.4) 
    and (2.5,3.5) .. (1.1,3.4);
    
    \draw[draw=#2, line width=#3pt]  (-0.3,1.5) -- (-1,1.3);
    
    \draw[draw=#2, line width=#3pt]  (2.1,5) .. controls (2.8,5) and (4.1,4.7) .. (5.4,4.6) .. controls (6.1,3.9)
    and (6.6,3.4) .. (7,3) .. controls (6.8,1.4) and (5.8,-3.3) .. (5.33,-4.15) .. controls (4.5,-5.3) and (3.2,-6.4)
    .. (0.2,-6.3);
    
    \draw [draw=#2, line width=#3pt] (-2.4,0.9) .. controls (-2.6,0.2) and (-2.7,-0.9) .. (-2.6,-2.9);
    \draw[draw=#2, line width=#3pt]  (-1.5,3.9) .. controls (-1.4,4.5) and (-1.2,4.9) .. (-1.2,5) .. controls (-1.6,5.3) and (-2,5.6) .. (-2.7,5.8);
    \draw [draw=#2, line width=#3pt] (6.7,2.8) -- (5.8,3.2);
    \draw[draw=#2, line width=#3pt]  (6.7,2) -- (5.6,2.5);
    \draw[draw=#2, line width=#3pt]  (6.4,0.9) -- (5.9,1.4);
    \draw[draw=#2, line width=#3pt]  (6.1,-0.2) -- (5.3,0.3);
    \draw[draw=#2, line width=#3pt]  (-1.9,4.4) -- (-2.4,4.8);
    \draw [draw=#2, line width=#3pt] (-2,3.8) -- (-2.6,4.1);
    \draw [draw=#2, line width=#3pt] (-2.6,3.5) -- (-3.1,3.8);
\end{tikzpicture}
}

\newcommand{\fcLetterT}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt] (-3.2,1.2) -- (-5.9,0.7) node (v2) {} -- (-7.3,3) -- (3.3,6.7);
    \draw[draw=#2, line width=#3pt] (3.3,6.8) .. controls (3.9,5.9) and (4.4,3.3) .. (4.1,1.9) .. controls 
    (3.2,1.7) and (1.6,1.7) .. (1.1,1.7);
    \draw [draw=#2, line width=#3pt] (-2.17,1.59) ellipse (1.1 and 1);
    \draw [draw=#2, line width=#3pt] (0,1.8) ellipse (1 and 1);
    \draw [draw=#2, line width=#3pt](3.2,6.7) .. controls (4.3,6.4) and (5.5,6.2) .. (6,5.7) .. controls (6.1,5.1)
    and (6.2,2.9) .. (5.9,1.4) node (v1) {} .. controls (5.3,1.5) and (4.5,1.9) .. (4.2,2);
    
    \draw[draw=#2, line width=#3pt] (v1) -- (0.7,0.9) -- (1.9,-6.3) -- (3.1,-5.3) -- (2.2,1);
    
    \draw [draw=#2, line width=#3pt](2,-6.3) .. controls (1.4,-6.6) and (0.1,-6.9) .. (-1.3,-7) .. controls
    (-1.8,-5.3) and (-1.9,-2.6) .. (-1.8,0.6) node (v3) {};
    \draw[draw=#2, line width=#3pt] (v2) -- (-4.3,-0.1) -- (v3);
    \draw[draw=#2, line width=#3pt] (-2.6,1.2) .. controls (-2.3,1.1) and (-1.7,1) .. (-1.5,1.7);
    \draw[draw=#2, line width=#3pt] (-0.5,1.7) .. controls (0,1.3) and (0.3,1.4) .. (0.8,1.8);
    
    \draw [draw=#2, line width=#3pt](5.5,5.4) -- (4.5,5.5);
    \draw[draw=#2, line width=#3pt] (5.6,4.9) -- (4.6,4.9);
    \draw [draw=#2, line width=#3pt](5.7,4.6) -- (4.9,4.4);
    \draw [draw=#2, line width=#3pt](1.9,0.8) -- (1.4,0.4);
    \draw[draw=#2, line width=#3pt] (2,0) -- (1.4,-0.3);
    \draw[draw=#2, line width=#3pt] (2,-0.5) -- (1.5,-0.7);
    \draw[draw=#2, line width=#3pt] (2.1,-1) -- (1.6,-1.3);
    \draw [draw=#2, line width=#3pt](2.3,-1.8) -- (1.9,-2);
\end{tikzpicture}
}

\newcommand{\fcLetterR}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (-6.2,5) -- (-4.9,-6.5) -- (-1.3,-5.3) -- (-3.1,-2) -- (2.1,-4.5)
    -- (4,-4.4) -- (5.1,-2.2) -- (1.9,-1);
    
    \draw [draw=#2, line width=#3pt] (3.2,-2.6) -- (5,-2.5);
    \draw [draw=#2, line width=#3pt] (-0.4,-3.3) -- (0.6,-6) -- (-1.3,-6.7) -- (-4.9,-6.5);
    \draw[draw=#2, line width=#3pt]  (-1.3,-5.3) -- (0.6,-6);
    \draw[draw=#2, line width=#3pt]   (-2.4,2) ellipse (1.4 and 1.3);
    \draw [draw=#2, line width=#3pt]  (0.18,2.53) ellipse (1.2 and 1.2);
    \draw[draw=#2, line width=#3pt]  (-2.9,2.6) -- (-1.8,2) -- (-2.7,1.6);
    \draw[draw=#2, line width=#3pt]  (0.2,2.8) -- (-0.6,2.4) -- (0.5,2.1);
    \draw[draw=#2, line width=#3pt]  (-3,3.1) -- (-3.2,4);
    \draw[draw=#2, line width=#3pt]  (-2.7,0.8) -- (-2.5,0.3);
    \draw[draw=#2, line width=#3pt]  (-3.2,4) -- (-1.4,4.12) -- (-0.6,0.39) -- (-2.5,0.3);
    \draw [draw=#2, line width=#3pt] (-1.4,4.12) .. controls (2.3,4.5) and (2.8,1.4) .. (-0.6,0.4);
    
    \draw[draw=#2, line width=#3pt]  (-6.1,5) .. controls (-3.2,6.1) and (-1.4,6.7) .. (0.8,6.4) .. controls
    (6.5,3.8) and (5.6,-0.6) .. (-0.9,-0.6) .. controls (0.4,-1.3) and (1.7,-1.8) .. (3.2,-2.5) .. controls
    (3.2,-3.1) and (2.7,-3.8) .. (2.1,-4.5);
    
    \draw [draw=#2, line width=#3pt] (0.8,6.4) -- (3.8,5.7) -- (5.4,3.7);
    \draw[draw=#2, line width=#3pt]  (5.4,3.7) .. controls (6.6,1.3) and (6,-0.4) .. (1.9,-1);
    \draw [draw=#2, line width=#3pt] (5.6,2.1) -- (4.9,2.2);
    \draw[draw=#2, line width=#3pt]  (5.5,1.3) -- (4.7,1.5);
    \draw[draw=#2, line width=#3pt]  (5.5,0.6) -- (4.5,1);
    \draw[draw=#2, line width=#3pt]  (-0.6,-4) -- (-1.3,-3.7);
    \draw [draw=#2, line width=#3pt] (-0.2,-4.6) -- (-1.3,-4.3);
    \draw[draw=#2, line width=#3pt]  (-0.1,-5.2) -- (-1,-4.9);
    \draw[draw=#2, line width=#3pt]  (4.3,-3.1) -- (3.5,-3);
    \draw[draw=#2, line width=#3pt]  (4.1,-3.6) -- (3.3,-3.6);
    \draw[draw=#2, line width=#3pt]  (3.9,-4.1) -- (3.1,-4.1);
\end{tikzpicture}
}

\newcommand{\fcLetterS}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (0.9,2.5) -- (2.8,1.8) node (v1) {} -- (3.9,4.5) -- (5.1,4.8);
    \draw[draw=#2, line width=#3pt]  (-2.1,-1.2) -- (-3.7,-1.8);
    \draw[draw=#2, line width=#3pt]  (4.8,4.1) -- (3.8,4);
    \draw[draw=#2, line width=#3pt]  (4.9,3.2) -- (3.3,3.1);
    \draw [draw=#2, line width=#3pt] (4.6,2.4) -- (3.2,2.3);
    \draw[draw=#2, line width=#3pt]  (4.7,2) -- (v1);
    \draw[draw=#2, line width=#3pt]  (6.2,-2.1) -- (5.1,-2.2);
    \draw[draw=#2, line width=#3pt]  (6.3,-2.5) -- (5,-2.5);
    \draw [draw=#2, line width=#3pt] (2.2,-6.4) -- (6,-3.1) -- (4.9,-2.9);
    \draw[draw=#2, line width=#3pt]  (0.1,-6.8) -- (2.2,-6.4);
    
    \draw[draw=#2, line width=#3pt]  (4.8,2) .. controls (4.9,2.6) and (5.2,4) .. (5.1,4.8) .. controls (4,6.1)
    and (1.1,7) .. (-1.4,6.6) .. controls (-2.9,6.6) and (-5.7,3.3) .. (-5.9,2.4) .. controls (-7.1,-0.2) and (-4.9,-0.3)
    .. (-3.2,-1) .. controls (-0.8,-1.4) and (0.8,-1.8) .. (2.2,-2.2) .. controls (1.5,-3.2) and (0.2,-4.1) .. (-0.8,-4.4)
    .. controls (-1.3,-4.2) and (-1.8,-3.6) .. (-1.5,-2.5) .. controls (-1.5,-2) and (-3.7,-1.9) .. (-4.1,-2) .. controls
    (-5.4,-3.9) and (-4.6,-4.8) .. (-3.3,-5.4) .. controls (-2.2,-6.3) and (-1.1,-7.1) .. (0.1,-6.8);
    
    \draw[draw=#2, line width=#3pt]  (0.5,-6.7) -- (4.9,-2.9);
    
    \draw[draw=#2, line width=#3pt]  (4.9,-2.9) .. controls (4.9,-2.3) and (4.9,-1.6) .. (4.6,-0.9) ..
    controls (2.9,-0.3) and (-0.5,0.7) .. (-1.6,1.5);
    \draw [draw=#2, line width=#3pt] (-0.3,-2) -- (-1.1,-2.4);
    \draw[draw=#2, line width=#3pt]  (-0.4,-2.6) -- (-1.1,-2.9);
    \draw [draw=#2, line width=#3pt] (-0.4,-3.2) -- (-1.1,-3.6);
    \draw[draw=#2, line width=#3pt]  (-0.2,0.9) -- (0.2,1.2);
    \draw[draw=#2, line width=#3pt]  (-0.1,1.5) -- (-0.8,1.2);
    \draw[draw=#2, line width=#3pt]  (-0.2,3.9) -- (-1.1,3.7);
    \draw[draw=#2, line width=#3pt]  (0.8,4.1) -- (0.3,4.1);
    \draw  [draw=#2, line width=#3pt] (-1.93,2.5) ellipse (1 and 1);
    \draw [draw=#2, line width=#3pt]  (0.3,3) ellipse (0.8 and 0.8);
    \draw[draw=#2, line width=#3pt]  (-2.2,2.2) .. controls (-2.2,2.7) and (-2,2.9) .. (-1.5,2.5);
    \draw[draw=#2, line width=#3pt]  (-0.1,2.7) .. controls (0,3.2) and (0.5,3.3) .. (0.8,2.8);
    \draw[draw=#2, line width=#3pt]  (-1.6,3.4) .. controls (-0.4,5.5) and (1.3,4.9) .. (1,3.3);
    
    \draw[draw=#2, line width=#3pt]  (0.6,2.3) .. controls (-0.3,1.9) and (0.2,1.3) .. (1.5,0.9) .. controls (4.3,0) 
    and (7.1,-0.4) .. (6.1,-3.1);
    \draw [draw=#2, line width=#3pt] (-1.2,1.5) -- (-0.2,2.1);
    \draw[draw=#2, line width=#3pt]  (4,4.5) .. controls (2.8,5.5) and (0.9,6.4) .. (-0.32,6.65);
    \draw[draw=#2, line width=#3pt]  (-0.2,-1.6) .. controls (0.8,-1.6) and (-1.2,-4.4) .. (0.7,-3.7);
\end{tikzpicture}
}

\newcommand{\fcLetterQ}[3] {
\begin{tikzpicture}[scale = #1]
    \draw  [draw=#2, line width=#3pt] (-1.3,0) ellipse (6 and 6);
    \draw[draw=#2, line width=#3pt,rotate=-30]   (6.9653,-1.805) rectangle (4.8609,-0.265);
    \draw  [draw=#2, line width=#3pt] (-1.3,1.8) ellipse (1 and 1.1);
    \draw [draw=#2, line width=#3pt]  (0.7,1.9) ellipse (1 and 1.1);
    \draw [draw=#2, line width=#3pt] (-2,1.5) .. controls (-1.7,1.8) and (-1.3,1.9) .. (-0.9,1.6);
    \draw[draw=#2, line width=#3pt]  (1.1,2.1) .. controls (0.7,2.1) and (0.4,2) .. (0.2,1.7);
    
    \draw [draw=#2, line width=#3pt] (1.5,5.3) .. controls (6.6,3.5) and (6.7,1.4) .. (5.4,-2.5) .. 
    controls (6.4,-3.2) and (7.6,-3.1) .. (6.9,-5.3) .. controls (6.4,-5.3) and (5.9,-5.2) .. (5,-5);
    
    \draw[draw=#2, line width=#3pt]  (1.66,2.3) .. controls (3.3,2) and (3.3,0.9) .. (2.9,-1.1) .. 
    controls (2.7,-2.2) and (1.9,-0.9) .. (0.7,-1.7) .. controls (1.1,-2.1) and (1.3,-2.9) .. (0.7,-3.1)
    .. controls (-0.1,-3.5) and (-0.8,-4.1) .. (-2.1,-3.3) .. controls (-5.4,-1.5) and (-4.1,1.4) .. (-2.3,1.95);
    
    \draw[draw=#2, line width=#3pt]  (-1.9,0.6) .. controls (-3.2,-0.5) and (-2.7,-3.6) .. (0.1,-3.4);
    \draw[draw=#2, line width=#3pt]  (1.67,1.6) .. controls (1.9,1.5) and (2.8,1.3) .. (2.9,1.2);
    \draw[draw=#2, line width=#3pt]  (-2.7,0.3) -- (-3.4,0.6);
    \draw[draw=#2, line width=#3pt]  (-2.9,-0.1) -- (-3.4,0);
    \draw[draw=#2, line width=#3pt]  (-2.8,-1) -- (-3.4,-1);
    \draw[draw=#2, line width=#3pt]  (5.9,0.6) -- (5.4,0.6);
    \draw[draw=#2, line width=#3pt]  (6,-0.2) -- (5.3,-0.3);
    \draw[draw=#2, line width=#3pt]  (5.7,-0.9) -- (5,-0.9);
    \draw[draw=#2, line width=#3pt]  (5.5,-1.5) -- (4.9,-1.6);
    \draw[draw=#2, line width=#3pt]  (5.9,-3.8) -- (7.2,-3.8);
    \draw[draw=#2, line width=#3pt]  (6.6,-4.4) -- (5.9,-4.4);
    \draw[draw=#2, line width=#3pt]  (6.5,-4.9) -- (5.9,-4.9);
    \draw [draw=#2, line width=#3pt] (5.4,-2.5) -- (4.1,-2.7);
\end{tikzpicture}
}

\newcommand{\fcLetterP}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (-5.7,4.9) -- (-4.3,0.7) -- (-3.3,-6.2) -- (-0.6,-5.6) -- (-1.4,-2) -- 
    (0.6,-2) -- (1.2,-5.6) -- (-0.9,-7.1) -- (-3.3,-6.2);
    
    \draw[draw=#2, line width=#3pt]  (1.2,-5.6) -- (-0.6,-5.6);
    \draw[draw=#2, line width=#3pt]  (-5.8,4.8) .. controls (6.3,11.2) and (7.9,0) .. (-1.6,-2);
    \draw[draw=#2, line width=#3pt]  (0.3,-6) -- (-0.5,-5.8);
    \draw [draw=#2, line width=#3pt] (0,-6.5) -- (-0.6,-6.2);
    \draw [draw=#2, line width=#3pt] (-0.7,-6.8) -- (-1.1,-6.6);
    \draw[draw=#2, line width=#3pt]  (0.3,-3.5) -- (-0.7,-3.3);
    \draw [draw=#2, line width=#3pt] (0.1,-2.8) -- (-0.8,-2.7);
    \draw[draw=#2, line width=#3pt]  (0.2,-2.4) -- (-0.5,-2.2);
    \draw[draw=#2, line width=#3pt]   (-2.2,2) ellipse (1 and 0.7);
    \draw  [draw=#2, line width=#3pt,rotate=10] (0.1568,2.1728) ellipse (1 and 0.7);
    \draw[draw=#2, line width=#3pt]  (-2.4,2.65) -- (-2.8,4.3) -- (1.4,4.6) -- (2,2.7) -- (-1.3,0.1) -- (-1.8,1.3);
    \draw[draw=#2, line width=#3pt]  (-3.1,1.8) .. controls (-2.5,1.8) and (-2.1,2) .. (-1.4,2);
    \draw[draw=#2, line width=#3pt]  (0.6,2.5) .. controls (0.1,2.2) and (-0.5,2.2) .. (-1.1,2.1);
    \draw[draw=#2, line width=#3pt]  (-0.5,2.2) .. controls (-0.4,1.8) and (-0.5,1.6) .. (-0.6,1.48);
    \draw [draw=#2, line width=#3pt] (-2.5,1.89) .. controls (-2.5,1.7) and (-2.7,1.4) .. (-2.7,1.4);
    \draw[draw=#2, line width=#3pt]  (-2.8,4.2) .. controls (-1.9,3.8) and (-1.3,3.8) .. (-1.1,3.7) .. controls (-0.4,4) and 
    (0.7,4.2) .. (1.69,3.7);
    \draw [draw=#2, line width=#3pt] (-0.6,2.75) .. controls (-0.7,3) and (-0.8,3.3) .. (-1,3.7);
    \draw[draw=#2, line width=#3pt]  (-0.2,1.4) .. controls (-0.2,1.2) and (-0.1,1) .. (-0.1,1);
    \draw[draw=#2, line width=#3pt]  (0.6,-2) .. controls (4.7,-1.1) and (9.5,5.8) .. (1.6,6.7);
\end{tikzpicture}
}

\newcommand{\fcLetterO}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt]  (-0.1,0) ellipse (6 and 6.6);
    \draw[draw=#2, line width=#3pt]   (-1.1,3.6) node (v1) {} ellipse (1.1 and 1.1);
    \draw[draw=#2, line width=#3pt]   (1.13,3.5) node (v2) {} ellipse (1.1 and 1.1);
    \draw[draw=#2, line width=#3pt] (1.8,2.6) .. controls (6.1,-5.5) and (-7.4,-6.2) .. (-1.4,2.6);
    \draw[draw=#2, line width=#3pt] (1.3,6.4) .. controls (9,1.6) and (3.4,-6.2) .. (-0.7,-6.5);
    \draw[draw=#2, line width=#3pt] (0.5,2.6) .. controls (-2.4,1.6) and (-3.3,-2.5) .. (-0.7,-3.72);
    \draw[draw=#2, line width=#3pt] (5.7,-0.6) -- (5.2,-0.1);
    \draw[draw=#2, line width=#3pt] (5.6,-1.8) -- (5,-1.1);
    \draw [draw=#2, line width=#3pt](5.2,-2.4) -- (4.8,-2);
    \draw[draw=#2, line width=#3pt] (5,-3.1) -- (4.5,-2.7);
    \draw[draw=#2, line width=#3pt] (4.6,-3.7) -- (4.1,-3.2);
    \draw[draw=#2, line width=#3pt] (-2.5,0.4) -- (-2.1,0);
    \draw[draw=#2, line width=#3pt] (-0.7,2.1) -- (-0.9,2.3);
    \draw[draw=#2, line width=#3pt] (-1,1.7) -- (-1.3,2.1);
    \draw[draw=#2, line width=#3pt] (-1.4,1.5) -- (-1.7,1.8);
    \draw[draw=#2, line width=#3pt] (-1.7,1) -- (-2,1.3);
    \draw [draw=#2, line width=#3pt](-1.9,0.5) -- (-2.2,0.8);
    \draw [draw=#2, line width=#3pt,fill=black] (v1) ellipse (0.3 and 0.5);
    \draw [draw=#2, line width=#3pt,fill=black] (v2) ellipse (0.3 and 0.5);
\end{tikzpicture}
}

\newcommand{\fcLetterN}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (-4.9,6.3) -- (-7.1,-5.4) -- (-5.2,-7.4) -- (-2.2,-6.9) -- (-4.2,-5.1) -- (-3.33,1.01);
    \draw[draw=#2, line width=#3pt]  (0.5,3.75) -- (1.9,7.2) -- (5.3,6.4) -- (2.6,-3) -- (0.6,-3.4) -- (-2.6,0.7);
    \draw[draw=#2, line width=#3pt]  (-4.9,6.3) .. controls (-3.8,6.9) and (-2.6,6.7) ..
     (-2.2,6.1) .. controls (-2,5.1) and (-1.7,3.3) .. (-0.87,3.19);
    \draw[draw=#2, line width=#3pt]   (-2.5,2.2) ellipse (1.38 and 1.5);
    \draw [draw=#2, line width=#3pt]  (0.3,2.4) ellipse (1.35 and 1.4);
    \draw[draw=#2, line width=#3pt]  (-3.1,1.5) .. controls (-2.7,2.6) and (-2.1,2.7) .. (-1.7,1.9);
    \draw[draw=#2, line width=#3pt]  (-0.4,2) .. controls (0,2.7) and (0.8,2.4) .. (0.7,1.9);
    \draw[draw=#2, line width=#3pt]  (-7.1,-5.4) .. controls (-6.1,-5.5) and (-4.9,-5.2) .. (-4.1,-5.1);
    \draw[draw=#2, line width=#3pt]  (-1.45,-0.7) .. controls (-2,-2) and (-2.4,-5.4) .. (-2.2,-6.8);
    \draw[draw=#2, line width=#3pt] (-2.2,-2.5) -- (-3.5,-1.5);
    \draw[draw=#2, line width=#3pt]  (-2.2,-3.5) -- (-3.5,-2.7);
    \draw[draw=#2, line width=#3pt]  (-2.4,-4.7) -- (-3.6,-4);
    \draw[draw=#2, line width=#3pt]  (6.6,3.7) -- (5.4,5.2);
    \draw[draw=#2, line width=#3pt]  (6.2,2.7) -- (4.8,4.1);
    \draw[draw=#2, line width=#3pt]  (5.9,1.4) -- (4.6,2.8);
    \draw[draw=#2, line width=#3pt]  (0.6,-3.4) -- (1.8,-5.4) -- (4.1,-4.6) -- (7.2,4.1) -- (5.27,6.38);
    \draw [draw=#2, line width=#3pt] (2.6,-3) -- (4.1,-4.6);
    \draw[draw=#2, line width=#3pt]  (-2.2,6.2) .. controls (-1.4,6.1) and (-0.5,5.9) .. (-0.3,5.6);
    \draw[draw=#2, line width=#3pt] (0.87,1.17) .. controls (0.97,0.77) and (0.37,0.27) .. (-0.03,1.07);
    \draw[draw=#2, line width=#3pt]  (-0.3,5.6) .. controls (-0.1,4.8) and (0,4.2) .. (0.5,3.75);
\end{tikzpicture}
}

\newcommand{\fcLetterM}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (-3.1,0.8) -- (-4.8,1.6) -- (-2.6,-5) -- (-1.1,-5.8) -- (-3.7,-7.1) -- (-5.9,-6.3) 
    -- (-8.7,3.6) -- (-4.8,5.5);
    
    \draw[draw=#2, line width=#3pt]  (-1.47,-0.55) -- (-0.77,-1.15) -- (1.5,-0.7) -- (3.9,3.1) -- (3.8,-3.6) -- (6.9,-3.4) -- 
    (5.9,6.4) -- (7.5,5.3) -- (7.9,-4.4) -- (4.8,-5.3) -- (3.8,-3.6);
    
    
    \draw [draw=#2, line width=#3pt]  (-1.88,0.59) ellipse (1.2 and 1.2);
    \draw [draw=#2, line width=#3pt]  (0.6,0.8) ellipse (1.2 and 1.2);
    \draw[draw=#2, line width=#3pt]  (-2.6,-5) -- (-5.9,-6.3);
    \draw[draw=#2, line width=#3pt]  (-4.8,5.5) .. controls (-3.5,5.53) and (-2,3.7) .. (-0.8,2.6) .. controls 
    (-0.2,3.6) and (0.5,5.4) .. (0.6,6.4) .. controls (2,6.8) and (4.8,7) .. (5.9,6.4);
    
    \draw[draw=#2, line width=#3pt]  (-2.4,0.3) .. controls (-2.1,1.1) and (-1.6,1) .. (-1.2,0.4);
    \draw [draw=#2, line width=#3pt] (0.1,0.5) .. controls (0.2,1.2) and (0.8,1.3) .. (1.2,0.7);
    
    \draw [draw=#2, line width=#3pt] (6.4,-4.5) -- (6,-4);
    \draw [draw=#2, line width=#3pt] (5.9,-4.9) -- (5.4,-4.2);
    \draw[draw=#2, line width=#3pt]  (5.2,-5) -- (4.8,-4.4);
    \draw [draw=#2, line width=#3pt] (-2.3,-0.6) -- (-1.1,-5.8);
    \draw [draw=#2, line width=#3pt] (-2.1,-2.8) -- (-2.7,-2.7);
    \draw[draw=#2, line width=#3pt]  (-2.2,-2.1) -- (-3.2,-2);
    \draw[draw=#2, line width=#3pt]  (-2.3,-1.5) -- (-3.3,-1.3);
    \draw[draw=#2, line width=#3pt]  (-0.77,-1.15) -- (-0.2,-1.6) -- (1.5,-1.3) -- (3.9,0.9);
    \draw [draw=#2, line width=#3pt] (1.5,-1.3) -- (1.5,-0.7);
    \draw[draw=#2, line width=#3pt]  (7.9,-4.4) -- (6.9,-3.4);
\end{tikzpicture}
}

\newcommand{\fcLetterL}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (-5.5,5.8) -- (-5.3,-5.2) -- (-3.6,-6.7) -- (4.7,-6.7) node (v1) {} -- (5.5,-3.2) -- (3.9,-0.6);
    
    \draw [draw=#2, line width=#3pt] (-5.4,5.8) .. controls (-4.7,6.2) and (-2.9,6.7) .. (-1.6,6.7) .. controls (-1.3,5.5)
    and (-1.3,1.7) .. (-1,0);
    \draw[draw=#2, line width=#3pt]   (-0.6,-1.1) ellipse (1 and 1.1);
    \draw[draw=#2, line width=#3pt]   (-2.57,-1.6) ellipse (1 and 1.1);
    \draw[draw=#2, line width=#3pt]  (-2.7,-2) .. controls (-2.8,-1.3) and (-2.2,-1.2) .. (-1.95,-1.71);
    \draw[draw=#2, line width=#3pt]  (-1,-1.6) .. controls (-0.7,-0.8) and (-0.2,-1) .. (-0.21,-1.65);
    
    \draw[draw=#2, line width=#3pt]  (-1.6,6.7) .. controls (-0.2,5.7) and (0.5,5.2) .. (0.9,4.7) .. controls (0.9,2.7) 
    and (1,0.3) .. (1.1,-1) node (v3) {} .. controls (2.3,-0.6) and (3.4,-0.5) .. (3.9,-0.6) .. controls (4.1,-1.8) and (4.1,-3.3) .. 
    (3.8,-4.3) node (v2) {} .. controls (1.9,-4.5) and (-1.4,-5) .. (-5.31,-5.2);
    \draw[draw=#2, line width=#3pt]  (v1) -- (v2);
    \draw [draw=#2, line width=#3pt] (0.7,2.2) -- (-0.6,2.5);
    \draw[draw=#2, line width=#3pt]  (0.5,2.9) -- (-0.6,3.2);
    \draw[draw=#2, line width=#3pt]  (0.7,3.5) -- (-0.7,4);
    \draw[draw=#2, line width=#3pt]  (0.6,4.16) -- (-0.7,4.68);
    \draw [draw=#2, line width=#3pt] (0.7,4.6) -- (-0.73,5.23);
    \draw [draw=#2, line width=#3pt] (v3) -- (0.39,-1.2);
\end{tikzpicture}
}

\newcommand{\fcLetterK}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (-5.1,5.4) .. controls (-3.7,1.4) and (-2.5,-2.2) .. (-2,-5.9) node (v1) {} ..
    controls (-0.9,-5.6) and (0.1,-5.2) .. (0.6,-5) .. controls (0.2,-3.5) and (-0.4,-1.7) .. (-0.6,-0.6)
    .. controls (0.7,-1.3) and (1.9,-2.3) .. (2.5,-3.1);
    
    \draw[draw=#2, line width=#3pt]  (v1) -- (-0.5,-7.4) -- (1.4,-5.9) -- (0.5,-2.9) -- (2.8,-4.9) -- (4.6,-3.5) --
    (4.4,-1.3) -- (1.6,1.4) -- (4.7,4.5) -- (2.5,7.2) -- (-0.7,3.1) -- (-2.5,6.7) -- (-5.1,5.4);
    
    \draw[draw=#2, line width=#3pt]  (0.6,-5) -- (1.4,-5.9);
    \draw[draw=#2, line width=#3pt]  (0.5,-2.9) -- (-0.6,-0.6);
    \draw[draw=#2, line width=#3pt]  (2.9,-4.9) -- (2.5,-3) -- (4.42,-1.27);
    \draw[draw=#2, line width=#3pt]  (-2.5,6.7) -- (-0.8,6.2) -- (-0.1,3.9);
    \draw [draw=#2, line width=#3pt] (2.6,0.5) -- (5.2,3.3) -- (4.7,4.5);
    \draw [draw=#2, line width=#3pt] (4.25,2.59) -- (3.7,3.1);
    \draw [draw=#2, line width=#3pt] (4.6,3) -- (4.1,3.6);
    \draw[draw=#2, line width=#3pt]  (4,2.2) -- (3.27,2.72);
    \draw[draw=#2, line width=#3pt]  (3.58,1.82) -- (2.9,2.2);
    \draw[draw=#2, line width=#3pt]  (-0.7,4.9) -- (-1.4,4.8);
    \draw[draw=#2, line width=#3pt]  (-0.8,5.3) -- (-1.4,5.3);
    \draw[draw=#2, line width=#3pt]  (-0.8,5.8) -- (-1.7,5.8);
    \draw [draw=#2, line width=#3pt]  (0.2,2.7) node (v2) {} ellipse (0.7 and 0.9);
    \draw [draw=#2, line width=#3pt]  (-1.24,2.3) node (v3) {} ellipse (0.7 and 0.9);
    
    \draw[draw=#2, line width=#3pt]  (-0.86,2.32) -- (-1.6,2.4);
    \draw[draw=#2, line width=#3pt]  (0.5,2.9) -- (-0.2,2.4);
\end{tikzpicture}
}

\newcommand{\fcDeskLampA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (0.07,-6.2) ellipse (2.5 and 2.2);
    \draw  (-9.5,-0.8) ellipse (0 and 0);
    \draw [draw=#2, line width=#3pt](-0.53,-5.2) -- (-0.8,-2.1) -- (-4,-1.6);
    \draw[draw=#2, line width=#3pt] (0.57,-5.2) -- (0.5,-2.2) -- (4,-1.4);
    \draw[draw=#2, line width=#3pt] (-1.8,-3.6) -- (-1.5,-2.6);
    \draw[draw=#2, line width=#3pt] (-3.4,-3) -- (-3.2,-2.4);
    \draw[draw=#2, line width=#3pt] (2.1,-3.2) -- (1.7,-2.5);
    \draw[draw=#2, line width=#3pt] (3.4,-2.9) -- (2.8,-2.5);
    \draw [draw=#2, line width=#3pt](-2.5,6.1) -- (-3.1,6.7);
    \draw [draw=#2, line width=#3pt](-0.9,6.5) -- (-1.4,7.4);
    \draw[draw=#2, line width=#3pt] (0.9,6.7) -- (1.2,7.9);
    \draw [draw=#2, line width=#3pt](2.7,6.5) -- (2.8,7.1);
    \draw[draw=#2, line width=#3pt] (-0.53,-5.2) .. controls (-0.33,-5.7) and (0.37,-5.8) .. (0.57,-5.3);
    \draw [draw=#2, line width=#3pt] (-0.2,5.14) ellipse (2.5 and 1);
    \draw [draw=#2, line width=#3pt](-2.7,5.1) .. controls (-2.6,3.1) and (-4,0.4) .. (-4,-1.5);
    \draw [draw=#2, line width=#3pt](2.24,5.3) .. controls (2.4,2.8) and (3.6,0.4) .. (4,-1.4);
    \draw[draw=#2, line width=#3pt] (-2.4,-6.4) .. controls (-0.9,-8.9) and (1.5,-8.2) .. (2.6,-6.5);
\end{tikzpicture}
}

\newcommand{\fcDeskLampB}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (-1.08,4.73) .. controls (-0.6,5.1) and (0.4,5.3) .. (1.3,5) .. controls (2,5.9) 
    and (2.7,5) .. (1.8,4.6) .. controls (2.4,4.2) and (2.7,2.8) .. (2.1,2) .. controls (2.5,0.2) and (2.4,-0.5) .. 
    (2.1,-0.9) .. controls (1.9,-1.5) and (1.9,-1.9) .. (2.1,-2) .. controls (2.5,-2.2) and (2.2,-2.8) .. (0.3,-2.3) 
    .. controls (-0.1,-3) and (-2.4,-3.2) .. (-1.5,-2) .. controls (-1.4,-1.4) and (-1.4,-0.6) .. (-1.5,0.3) .. 
    controls (-1.6,-0.1) and (-1.7,-1.2) .. (-2.1,-0.7) .. controls (-2.2,0.1) and (-2,0.7) .. (-1.9,1.5) .. controls
    (-2.4,1.9) and (-2.6,3.5) .. (-1.7,4.1) .. controls (-2.5,4.6) and (-1.8,5.7) .. (-1.08,4.75);
    
    
    \draw[draw=#2, line width=#3pt]  (1,4.1) -- (0.7,3.7) -- (1,3.5);
    \draw[draw=#2, line width=#3pt]  (-1.1,3.9) -- (-0.5,3.7) -- (-1.1,3.3);
    \draw  [draw=#2, line width=#3pt] (0.1,3.1) ellipse (0.2 and 0.2);
    
    \draw[draw=#2, line width=#3pt]  (0.1,2.9) .. controls (0.1,2.7) and (0.1,2.5) .. (0.1,2.4) .. controls (0,2.3) 
    and (-0.3,2.2) .. (-0.4,2.3);
    \draw[draw=#2, line width=#3pt]  (0.1,2.4) .. controls (0.3,2.3) and (0.6,2.3) .. (0.6,2.4);
    
    \draw[draw=#2, line width=#3pt]  (-1.5,-2) .. controls (-5.3,-3.6) and (5.6,-3.3) .. (2,-1.9);
    
    \draw[draw=#2, line width=#3pt]  (-2.4,-2.6) .. controls (-2.5,-2.9) and (-2.5,-3.9) .. (-2.4,-4.3) .. controls 
    (-1.3,-5.7) and (2.5,-5.3) .. (3,-4.3) .. controls (3,-3.8) and (2.9,-2.8) .. (2.8,-2.5);
    
    \draw[draw=#2, line width=#3pt]  (-2.4,-3.4) .. controls (-5.1,-4.1) and (-5.2,-7.2) .. (-1.6,-7) .. controls 
    (-1.5,-7.3) and (-1,-7.4) .. (0,-7.4) .. controls (0.1,-7.1) and (0,-6.6) .. (0,-6.2) .. controls (-0.4,-6.1)
    and (-1.4,-6.3) .. (-1.6,-6.6) .. controls (-4.5,-7) and (-4.7,-4.3) .. (-2.4,-3.9);
    
    \draw [draw=#2, line width=#3pt] (0,-6.4) -- (0.9,-6.3) -- (0.9,-6.7) -- (0,-6.8);
    \draw[draw=#2, line width=#3pt]  (0,-7) -- (1,-7) -- (1,-7.2) -- (0.1,-7.2);
    \draw[draw=#2, line width=#3pt]  (3.7,0.5) -- (4.3,0.1);
    \draw[draw=#2, line width=#3pt]  (3.5,1.8) -- (4,1.6);
    \draw[draw=#2, line width=#3pt]  (3.8,3) -- (4.7,2.9);
    \draw[draw=#2, line width=#3pt]  (3.6,5) -- (4.5,5.5);
    \draw[draw=#2, line width=#3pt]  (2,6.5) -- (2.4,7.3);
    \draw[draw=#2, line width=#3pt]  (0.4,6.6) -- (0.3,7.4);
    \draw[draw=#2, line width=#3pt]  (-1.5,6.7) -- (-2,7.3);
    \draw [draw=#2, line width=#3pt] (-3.2,5.5) -- (-4,5.7);
    \draw [draw=#2, line width=#3pt] (-3.6,3.7) -- (-4.6,3.8);
    \draw[draw=#2, line width=#3pt]  (-3.5,1.7) -- (-4.3,1.5);
    \draw[draw=#2, line width=#3pt]  (-3.5,-0.1) -- (-4.2,-0.4);
    \draw[draw=#2, line width=#3pt]  (1.8,0.5) .. controls (1.8,-0.3) and (2,-0.8) .. (2.21,-0.62);
\end{tikzpicture}
}

\newcommand{\fcClockA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt]  (0.1,-0.9) node (v1) {} ellipse (5.3 and 5.3);
    \draw[draw=#2, line width=#3pt]   (v1) node (v2) {} ellipse (4.1 and 4.3);
    \draw [draw=#2, line width=#3pt]  (v2) ellipse (0.5 and 0.5);
    \draw [draw=#2, line width=#3pt,fill=black] (-1.8,-0.6) node (v3) {} ellipse (0.5 and 0.5);
    \draw[draw=#2, line width=#3pt,fill=black]   (1.7,-0.6) node (v4) {} ellipse (0.5 and 0.5);
    \draw [draw=#2, line width=#3pt,fill=black] (-3.4,-0.9) ellipse (0.4 and 0.2);
    \draw [draw=#2, line width=#3pt,fill=black]  (3.3,-0.9) ellipse (0.4 and 0.2);
    \draw[draw=#2, line width=#3pt,fill=white]   (v3) ellipse (0.2 and 0.2);
    \draw[draw=#2, line width=#3pt,fill=white] (v4) ellipse (0.2 and 0.2);
    \draw [draw=#2, line width=#3pt]  (-1.9,-1.8) ellipse (0.5 and 0.3);
    \draw [draw=#2, line width=#3pt]  (1.8,-1.8) ellipse (0.5 and 0.3);
    \draw[draw=#2, line width=#3pt,fill=black]   (-0.1,-4.3) ellipse (0.3 and 0.4);
    \draw[draw=#2, line width=#3pt,fill=black]   (-0.1,2.3) ellipse (0.3 and 0.4);
    \draw [draw=#2, line width=#3pt]  (0.16,5.9) ellipse (0.8 and 0.8);
    \draw [draw=#2, line width=#3pt] (-1.8,4.1) -- (-2.5,4.9) -- (-1.2,5.6);
    \draw[draw=#2, line width=#3pt]  (-2.86,3.47) -- (-3.5,4.2) -- (-4.8,3.5);
    \draw [draw=#2, line width=#3pt] (2.5,3.9) -- (3,4.8) -- (1.5,5.5);
    \draw[draw=#2, line width=#3pt]  (3.25,3.35) -- (3.8,4.3) -- (5.3,3.5);
    \draw[draw=#2, line width=#3pt]  (-3.6,-4.7) .. controls (-5.3,-7.1) and (-4.3,-7.4) .. (-2.3,-5.6);
    \draw[draw=#2, line width=#3pt]  (3.7,-4.9) .. controls (5.6,-7.1) and (4.8,-7.5) .. (2.7,-5.6);
    \draw[draw=#2, line width=#3pt]  (-0.6,-2.2) .. controls (-0.3,-3.1) and (0.2,-3) .. (0.6,-2.2);
    \draw [draw=#2, line width=#3pt] (-4.8,3.5) .. controls (-5.4,6.4) and (-2.8,7.8) .. (-1.2,5.6);
    \draw[draw=#2, line width=#3pt]  (1.5,5.5) .. controls (3.7,7.7) and (6.2,5.8) .. (5.3,3.5);
    \draw [draw=#2, line width=#3pt] (0.5,4.4) -- (0.5,5.1);
    \draw [draw=#2, line width=#3pt] (-0.1,4.4) -- (-0.1,5.1);
    \draw[draw=#2, line width=#3pt]  (-1.9,-1.6) -- (-2.2,-2);
    \draw[draw=#2, line width=#3pt]  (-1.67,-1.65) -- (-1.9,-2.1);
    \draw[draw=#2, line width=#3pt]  (1.6,-1.7) -- (1.84,-2.04);
    \draw[draw=#2, line width=#3pt]  (1.9,-1.6) -- (2.1,-1.98);
    \draw[draw=#2, line width=#3pt,fill=black]  (-0.4,-0.7) .. controls (-2,0.6) and (-1.8,1.8) .. (0,-0.4);
    \draw[draw=#2, line width=#3pt,fill=black]  (0.1,-0.4) .. controls (2.9,2.9) and (3.1,2) .. (0.57,-0.59);
\end{tikzpicture}
}

\newcommand{\fcDeskLampC}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (-1.1,-6.8) .. controls (-0.9,-7.6) and (1.4,-7.3) .. (2.4,-6.9) .. controls
    (2.7,-6.1) and (3.1,-3.9) .. (0.9,-3.5) .. controls (0.9,-3.1) and (0.8,-2.8) .. (0.54,-2.78) .. controls (0.5,-2.3) 
    and (0.4,-1.9) .. (0.3,-1.6) .. controls (0.7,-1.6) and (1.6,-1.3) .. (2,-0.5) .. controls (3.5,-1.8) and (4.8,-0.4)
    .. (4.8,0.4) .. controls (4,0.5) and (3.2,4) .. (2.9,4.8) .. controls (2.6,5.4) and (1.4,5.7) .. (0.9,4.9) .. controls
    (0.3,5.9) and (-0.9,5.5) .. (-0.9,4.6) .. controls (-1.7,5.8) and (-2.7,5.1) .. (-2.8,4.6) .. controls (-3.1,3.2) and
    (-4.1,0.7) .. (-4.7,-0.2) .. controls (-4.8,-1.5) and (-2.7,-1.5) .. (-1.6,-0.9) .. controls (-1.4,-1.4) and (-0.7,-1.5)
    .. (-0.4,-1.6) .. controls (-0.27,-2) and (-0.21,-2.4) .. (-0.22,-2.74);
    
    \draw[draw=#2, line width=#3pt]  (-0.21,-2.75) .. controls (-0.52,-2.87) and (-0.49,-3.3) .. (-0.4,-3.5) .. controls 
    (-1.7,-4.1) and (-2.1,-6.2) .. (-1.1,-6.8);
    \draw [draw=#2, line width=#3pt] (-1.22,-6.7) .. controls (-0.1,-6.9) and (1.3,-6.8) .. (2.56,-6.34);
    \draw [draw=#2, line width=#3pt] (0.9,4.9) .. controls (1.4,3.6) and (1.7,0.8) .. (2,-0.5);
    \draw[draw=#2, line width=#3pt]  (-0.9,4.6) .. controls (-1.1,3.3) and (-1.3,0.5) .. (-1.6,-0.9);
    \draw[draw=#2, line width=#3pt]  (-1.2,-3.1) .. controls (-1.4,-2.8) and (-1.4,-2.5) .. (-1.3,-2.1);
    \draw [draw=#2, line width=#3pt] (-3.7,-2.8) .. controls (-3.2,-2.6) and (-2.9,-2.1) .. (-2.9,-1.7);
    \draw[draw=#2, line width=#3pt]  (1.9,-1.9) .. controls (2,-2.3) and (2.1,-2.7) .. (2.3,-2.9);
    \draw[draw=#2, line width=#3pt]  (3.8,-1.4) .. controls (3.9,-1.7) and (4.1,-1.9) .. (4.4,-2.2);
    \draw [draw=#2, line width=#3pt] (-3.2,6.8) .. controls (-3,6.5) and (-2.6,6.3) .. (-2.3,6.1);
    \draw[draw=#2, line width=#3pt]  (2.8,6.4) .. controls (2.9,6.7) and (3,7) .. (3,7.3);
    \draw[draw=#2, line width=#3pt]  (-1,6.3) .. controls (-1.1,6.6) and (-1.2,7) .. (-1.3,7.2);
    \draw [draw=#2, line width=#3pt] (1,6.5) .. controls (1,6.8) and (0.9,7) .. (0.9,7.2);
\end{tikzpicture}
}

\newcommand{\fcBearA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]   (-3.81,-5.09) ellipse (1.9 and 1.8);
    \draw[draw=#2, line width=#3pt]   (-3.81,-5.09) ellipse (2.25 and 2.1);
    
    \draw[draw=#2, line width=#3pt]   (3.6,-5.3) ellipse (1.9 and 1.8);
    \draw[draw=#2, line width=#3pt]   (3.6,-5.3) ellipse (2.25 and 2.1);
    \draw[draw=#2, line width=#3pt]  (-2.7,2.6) -- (-5.2,2.2) -- (-5.3,3.3) -- (-3.7,3.3) -- (-4.9,3.7) --
    (-4.6,4.6) -- (-2.5,4.2);
    \draw[draw=#2, line width=#3pt]  (-2.5,4.2) .. controls (-2.5,3.8) and (-3,2.9) .. (-2.7,2.6);
    
    \draw[draw=#2, line width=#3pt]  (-3.7,3.3) .. controls (-3.4,3.3) and (-3,3.2) .. (-2.8,3.1);
    
    \draw[draw=#2, line width=#3pt]  (-2.7,2.6) .. controls (-1.7,2.2) and (-0.1,2.1) .. (1,2.2) .. controls 
    (1,2.6) and (1.1,3.1) .. (1.2,3.4) .. controls (0.9,3.3) and (-1.5,3.7) .. (-2.5,4.2);
    
    \draw[draw=#2, line width=#3pt]  (-2.7,2.6) .. controls (-4.8,0.1) and (-3.5,-2.2) .. (-1.8,-2.36) .. controls
    (-0.4,-2.4) and (-0.3,-2.9) .. (-0.1,-3.8);
    
    \draw [draw=#2, line width=#3pt] (-3.7,-0.7) .. controls (-4.4,-0.9) and (-4.1,-1.6) .. (-3.5,-1.2);
    \draw[draw=#2, line width=#3pt]   (-5.9,-2.97) node (v1) {} ellipse (0.2 and 0.4);
    \draw [draw=#2, line width=#3pt]  (v1) ellipse (0.1 and 0.2);
    \draw[draw=#2, line width=#3pt]  (-5.9,-2.57) .. controls (-5.6,-2.67) and (-5.3,-2.97) .. (-5.28,-3.14) .. controls
    (-5,-2.71) and (-3.25,-2.57) .. (-2.52,-3.05);
    \draw[draw=#2, line width=#3pt]  (-5.3,-3.17) .. controls (-5.4,-3.27) and (-5.6,-3.27) .. (-5.74,-3.23);
    \draw[draw=#2, line width=#3pt]  (-5.7,-3.27) .. controls (-5.8,-3.47) and (-6,-3.67) .. (-6.1,-3.77) .. controls
    (-6.2,-3.87) and (-6.1,-4.07) .. (-5.9,-3.82) .. controls (-5.37,-3.17) and (-4.06,-2.44) .. (-2.6,-3.2);
    \draw[draw=#2, line width=#3pt]  (-2.7,-2) .. controls (-2.9,-2.3) and (-2.4,-2.5) .. (-1.1,-2.44);
    \draw[draw=#2, line width=#3pt]  (-3.5,-4.72) -- (-1.9,-2.4) node (v2) {};
    \draw[draw=#2, line width=#3pt]  (-2.1,-2.4) -- (-3.68,-4.77);
    \draw [draw=#2, line width=#3pt]  (-0.7,-5.01) ellipse (0.2 and 0.3);
    \draw [draw=#2, line width=#3pt] (-4.7,-3.5) -- (-3.99,-4.82);
    \draw[draw=#2, line width=#3pt]  (-3.3,-3.3) -- (-3.7,-4.75);
    \draw[draw=#2, line width=#3pt]  (-4.15,-5) -- (-5.6,-4.6);
    \draw[draw=#2, line width=#3pt]  (-4.1,-5.2) -- (-5.4,-6);
    \draw [draw=#2, line width=#3pt] (-3.9,-5.3) -- (-4.2,-6.8);
    \draw[draw=#2, line width=#3pt]  (-3.5,-5.4) -- (-2.9,-6.7);
    \draw[draw=#2, line width=#3pt]  (-2.6,-5.5) -- (-2.1,-5.8);
    
    \draw [draw=#2, line width=#3pt] (-3,-4.66) .. controls (-4.5,-4.8) and (-4.4,-5.2) .. (-3.6,-5.4) .. controls 
    (-2.9,-5.5) and (-1.1,-5.7) .. (-0.3,-5.6) .. controls (0,-5.2) and (0,-4.5) .. (-0.7,-4.4) .. controls 
    (-1.49,-4.18) and (-2.6,-4.7) .. (-3,-4.66);
    
    \draw [draw=#2, line width=#3pt,fill=black]  (-0.7,4.5) ellipse (0.13 and 0.2);
    \draw[draw=#2, line width=#3pt,fill=black]   (0.9,4.6) ellipse (0.13 and 0.2);
    \draw [draw=#2, line width=#3pt]  (0.31,4.11) ellipse (0.6 and 0.5);
    \draw [draw=#2, line width=#3pt] (-2.24,4.1) .. controls (-2.36,4.43) and (-2.33,4.92) .. (-2.2,5.2);
    \draw[draw=#2, line width=#3pt]  (-2.2,5.3) .. controls (-2.2,5.4) and (-2.2,5.5) .. (-2.1,5.5);
    \draw[draw=#2, line width=#3pt]  (-2,5.4) .. controls (-2.7,6.3) and (-1.7,6.7) .. (-1.4,5.9);
    \draw[draw=#2, line width=#3pt]  (0,4) .. controls (0.1,3.9) and (0.3,3.9) .. (0.31,4.12) .. controls (0.4,3.9) and (0.5,3.9) .. (0.68,4.02);
    
    \draw[draw=#2, line width=#3pt,fill=black]  (0.3,4.1) .. controls (0.2,4.2) and (0.2,4.4) .. (0.32,4.28) ..
    controls (0.4,4.4) and (0.5,4.3) .. (0.33,4.08);
    
    \draw[draw=#2, line width=#3pt]  (-0.5,1.2) .. controls (-0.9,0.8) and (-0.8,-0.6) .. (-0.7,-1.1) .. 
    controls (-0.3,-1.3) and (0.8,-2.1) .. (0.8,-3.8);
    
    \draw [draw=#2, line width=#3pt] (-1.4,5.9) .. controls (-1,7.6) and (-0.33,6.77) .. (-0.2,6) .. controls
    (0.71,5.81) and (1.03,5.12) .. (1.19,4.54) .. controls (1.29,4.11) and (1.23,3.66) .. (0.88,3.38);
    \draw [draw=#2, line width=#3pt] (-0.3,6.4) .. controls (-0.08,6.53) and (0.19,6.36) .. (0.2,5.86);
    \draw [draw=#2, line width=#3pt] (-0.94,6.84) .. controls (-1.24,7.34) and (-0.44,7.4) .. (-0.59,6.83);
    \draw[draw=#2, line width=#3pt]  (-0.2,6) .. controls (-0.4,5.9) and (-0.9,5.8) .. (-1.4,5.9);
    \draw[draw=#2, line width=#3pt]  (-1.1,5.83) .. controls (-1.2,5.3) and (-2.44,5.01) .. (-2.9,5.4) .. controls 
    (-2.53,5.36) and (-1.6,5.22) .. (-1.2,5.9);
    \draw  [draw=#2, line width=#3pt] (-3.12,5.4) ellipse (0.2 and 0.08);
    \draw[draw=#2, line width=#3pt]  (-3.2,5.7) -- (-2.9,5.4) -- (-3.16,5.1);
    \draw[draw=#2, line width=#3pt]  (-0.54,6.75) .. controls (-0.63,6.67) and (-0.87,6.66) .. (-1.08,6.73);
    \draw[draw=#2, line width=#3pt]  (-0.38,6.52) .. controls (-0.6,6.5) and (-0.9,6.47) .. (-1.2,6.53);
    \draw [draw=#2, line width=#3pt] (-0.3,6.37) .. controls (-0.6,6.22) and (-0.9,6.2) .. (-1.28,6.28);
    \draw [draw=#2, line width=#3pt] (-0.22,6.17) .. controls (-0.6,6.03) and (-0.9,6.03) .. (-1.33,6.11);
    \draw [draw=#2, line width=#3pt] (0.5,0.8) .. controls (0.5,0.3) and (0.4,-0.5) .. (0,-1.6);
    \draw[draw=#2, line width=#3pt]  (0.6,1.54) .. controls (0.61,1.71) and (0.6,2) .. (0.5,2.14);
    
    \draw[draw=#2, line width=#3pt]  (-0.3,2.15) .. controls (0.2,1.8) and (1,1.3) .. (1.5,1.1) .. controls (2.69,0.73) and
    (2.2,0.1) .. (2,0.1) .. controls (1.7,0.1) and (1.6,0.4) .. (1.3,0.5);
    
    \draw[draw=#2, line width=#3pt]  (1.4,0.4) .. controls (1.3,0.3) and (1.4,0.2) .. (1.6,0.3);
    \draw[draw=#2, line width=#3pt]  (-0.9,1.5) .. controls (-0.54,1.12) and (0.5,0.76) .. (1.3,0.5);
    \draw[draw=#2, line width=#3pt]  (1.5,1.1) -- (1.3,0.5);
    \draw [draw=#2, line width=#3pt] (0.22,-0.92) .. controls (0.5,-1.1) and (1.5,-1.71) .. (1.5,-2.46);
    \draw[draw=#2, line width=#3pt]  (0.7,-3.1) .. controls (1.04,-2.94) and (2.13,-2.01) .. (2.4,-1.3);
    \draw[draw=#2, line width=#3pt]  (0.8,-3.8) -- (-0.1,-3.8);
    \draw[draw=#2, line width=#3pt]  (-0.11,-3.8) -- (0.1,-5.5) -- (1.1,-5.7);
    \draw[draw=#2, line width=#3pt]  (0.79,-3.79) -- (0.87,-4.98);
    \draw[draw=#2, line width=#3pt]  (0.87,-4.98) .. controls (1.19,-5.02) and (1.5,-5.5) .. (1.1,-5.7);
    \draw[draw=#2, line width=#3pt]  (-0.67,-5) -- (0.15,-5.67) -- (1.22,-5.8) -- (1.2,-5.9) -- (0.1,-5.8) -- (-0.76,-5.1);
    \draw[draw=#2, line width=#3pt]  (-0.76,-5.1) .. controls (-0.8,-5) and (-0.8,-4.9) .. (-0.67,-5);
    \draw [draw=#2, line width=#3pt] (-1.6,-2.5) -- (-1,-4.3);
    \draw[draw=#2, line width=#3pt]  (v2) -- (-1.29,-4.33);
    
    \draw[draw=#2, line width=#3pt]  (-2.4,-2.9) .. controls (-2.76,-2.49) and (-4.33,-2.43) .. (-5.36,-2.41) .. controls 
    (-5.63,-2.38) and (-5.54,-2.19) .. (-5.4,-2.2) .. controls (-4.6,-2.2) and (-3.7,-2.3) .. (-2.3,-2.6);
    
    \draw[draw=#2, line width=#3pt]  (-5.34,-2.43) -- (-4.5,-0.9);
    \draw[draw=#2, line width=#3pt]  (-5.4,-0.9) -- (-4.54,-2.46);
    \draw[draw=#2, line width=#3pt]  (-2.1,-2.7) .. controls (-2,-2.8) and (-2,-2.9) .. (-2.2,-2.9);
    \draw[draw=#2, line width=#3pt]  (-5.29,-2.19) .. controls (-5.5,-2) and (-5.4,-1.3) .. (-5.6,-0.9) ..
    controls (-5.2,-0.9) and (-4.7,-0.9) .. (-4.3,-0.9) .. controls (-4.5,-1.3) and (-4.5,-2) .. (-4.57,-2.19);
    \draw[draw=#2, line width=#3pt]  (2.8,-2.1) .. controls (2.9,-3) and (3.5,-5.2) .. (3.4,-5.1) node (v3) {} .. controls
    (3.9,-5.5) and (3.4,-5.6) .. (3.2,-5) .. controls (3,-4.2) and (2.6,-2.5) .. (2.6,-2.1) .. controls (2.6,-2.1)
    and (2.7,-2.1) .. (2.82,-2.1);
    \draw[draw=#2, line width=#3pt]  (3.6,-3.5) -- (v3);
    \draw[draw=#2, line width=#3pt]  (5.2,-4.3) -- (3.6,-5.2);
    \draw[draw=#2, line width=#3pt]  (5.4,-5.7) -- (3.59,-5.38) node (v4) {};
    \draw[draw=#2, line width=#3pt]  (4.5,-6.9) -- (v4);
    \draw[draw=#2, line width=#3pt]  (3,-7) -- (3.4,-5.4);
    \draw[draw=#2, line width=#3pt]  (1.7,-5.6) -- (3.3,-5.2);
    \draw [draw=#2, line width=#3pt] (3.2,-4.9) -- (2,-4.3);
    
    \draw[draw=#2, line width=#3pt]  (2.76,-3.14) .. controls (2.1,-3.4) and (1.27,-4.19) .. (1.3,-4.7) ..
    controls (1.2,-4.88) and (1.08,-4.87) .. (1.1,-4.6) .. controls (1.3,-4) and (1.94,-3.24) .. (2.74,-2.93);
    
    \draw [draw=#2, line width=#3pt] (2.9,-2.9) .. controls (4.8,-2.7) and (4.7,-3) .. (2.96,-3.09);
    \draw[draw=#2, line width=#3pt]  (0.9,-3.8) .. controls (1.5,-3.4) and (2.4,-2.6) .. (2.64,-2.46);
    \draw[draw=#2, line width=#3pt]  (0.8,-3.6) .. controls (1.5,-3.1) and (2,-2.7) .. (2.6,-2.2);
    \draw [draw=#2, line width=#3pt] (0.8,-3.4) .. controls (1.2,-3.1) and (2.1,-2.3) .. (2.5,-1.8);
    
    \draw[draw=#2, line width=#3pt]  (2.6,-2.1) .. controls (2.5,-1.9) and (2.4,-1) .. (2.3,-0.39) .. controls 
    (2.9,0) and (2.9,0.4) .. (2.3,0.3);
    
    \draw[draw=#2, line width=#3pt]  (2.8,-2.1) .. controls (2.9,-2) and (2.8,-1.8) .. (2.8,-1.6);
    
    \draw [draw=#2, line width=#3pt] (2.77,-1.3) .. controls (2.52,-0.92) and (2.66,-0.4) .. (2.97,-0.18) .. controls 
    (3.27,0.26) and (3.45,0.94) .. (2.7,1) .. controls (2.5,1) and (2.5,0.9) .. (2.8,0.8) .. controls (3,0.7) and
    (2.8,0.6) .. (2.2,0.6);
    \draw[draw=#2, line width=#3pt]  (2.4,-1.28) -- (3.03,-1.28) -- (3.1,-1.6) -- (2.44,-1.55);
    
    \draw [draw=#2, line width=#3pt] (3.1,-0.6) .. controls (3,-0.6) and (2.9,-0.7) .. (3,-0.8) .. controls
    (3,-1.1) and (3.1,-1.9) .. (3.2,-2.4) .. controls (3.7,-2.5) and (4.6,-2.5) .. (5,-2.5) .. controls (5.1,-2.3)
    and (5.3,-1) .. (5.3,-0.9) .. controls (5.38,-0.78) and (5.35,-0.68) .. (5.21,-0.69) .. controls (4.9,-0.6) and 
    (3.7,-0.6) .. (3.1,-0.6);
    
    \draw[draw=#2, line width=#3pt]  (3,-0.8) .. controls (3.6,-0.8) and (4.6,-0.8) .. (5.3,-0.9);
    \draw[draw=#2, line width=#3pt]  (3.2,-0.8) -- (3.4,-2.4);
    \draw[draw=#2, line width=#3pt]  (3.5,-0.8) -- (3.6,-2.4);
    \draw[draw=#2, line width=#3pt]  (3.9,-0.8) -- (3.9,-2.5);
    \draw[draw=#2, line width=#3pt]  (4.1,-2.5) -- (4.2,-0.8);
    \draw [draw=#2, line width=#3pt] (4.3,-2.5) -- (4.5,-0.8);
    \draw[draw=#2, line width=#3pt]  (4.5,-2.5) -- (4.71,-0.83);
    \draw [draw=#2, line width=#3pt] (4.7,-2.5) -- (5,-0.9);
    \draw [draw=#2, line width=#3pt] (3.2,-0.6) .. controls (3.3,-0.2) and (4.01,1.6) .. (3.3,0.3) .. controls (3.34,0.3) and (3.5,0.3) .. (3.5,0.3);
    \draw[draw=#2, line width=#3pt]  (3.58,0.77) .. controls (4.1,0.8) and (4.7,0.79) .. (5.1,0.7) .. controls (5.22,0.52) and (5.2,-0.2) .. (5.2,-0.7);
    \draw[draw=#2, line width=#3pt,fill=black]   (4.28,-0.03) ellipse (0.2 and 0.2);
    \draw[draw=#2, line width=#3pt]   (4.28,-0.03) ellipse (0.4 and 0.4);
    \draw [draw=#2, line width=#3pt] (0.9,2.2) .. controls (1.2,1.9) and (1.8,1.5) .. (2.1,1.4) .. controls (2.4,1.41) and (2.85,1.31) .. (2.9,1);
    \draw[draw=#2, line width=#3pt] (2.1,1.4) -- (1.97,0.9);
    \draw[draw=#2, line width=#3pt]  (2,0.9) .. controls (2.2,0.8) and (2.3,0.8) .. (2.4,0.7) .. controls (2.5,0.7) and (2.6,0.7) .. (2.72,0.83);
    \draw[draw=#2, line width=#3pt]  (2.34,0.75) -- (2.2,0.7);
\end{tikzpicture}
}

\newcommand{\fcFishJ}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]    (0.77,-0.4) ellipse (5.5 and 5.05);
    
    \draw[draw=#2, line width=#3pt]  (-3.66,2.6) .. controls (-3.1,6.7) and (1.7,6.4) .. (3.1,6.4)
    .. controls (3.5,5.8) and (3.7,5) .. (3.36,4.16) .. controls (5,5.9) and (5.3,4.7) .. (3.9,3.7);
    \draw[draw=#2, line width=#3pt]  (4.28,3.5) .. controls (1.3,4.1) and (0.7,-4.2) .. (3.3,-4.8);
    \draw[draw=#2, line width=#3pt]  (4.1,1.2) .. controls (3.7,1) and (3.3,1.4) .. (4.6,1.7) .. controls (4.9,1.6) 
    and (5,1.3) .. (4.1,1.2);
    \draw[draw=#2, line width=#3pt]   (4.3,-0.5) node (v1) {} ellipse (0.6 and 0.6);
    \draw[draw=#2, line width=#3pt,fill=black]   (v1) ellipse (0.3 and 0.3);
    \draw[fill=white]   (4.32,-0.47) ellipse (0.15 and 0.15);
    \draw[draw=#2, line width=#3pt]  (5.6,-2.9) .. controls (5.1,-2.8) and (3.9,-2.3) .. (3.5,-1.8);
    \draw[draw=#2, line width=#3pt]  (3.2,-2) .. controls (3.4,-1.8) and (3.6,-1.7) .. (3.9,-1.8);
    
    \draw[draw=#2, line width=#3pt]  (1.6,3.9) .. controls (1,3.8) and (0.8,3.2) .. (1.2,2.7) .. controls (0.6,2.7) 
    and (0.3,1.7) .. (0.6,1.3) .. controls (0.4,1.2) and (0.3,1.1) .. (0.3,0.9);
    \draw[draw=#2, line width=#3pt]  (1.4,-0.5) .. controls (-2.7,3.9) and (-2.1,-6.2) .. (1.1,-1.4);
    \draw [draw=#2, line width=#3pt] (0.77,0.08) .. controls (0.2,-0.2) and (0.3,-1.3) .. (0.84,-1.74);
    \draw [draw=#2, line width=#3pt] (-1.2,0.2) .. controls (-0.7,-0.1) and (-0.1,-0.3) .. (0.4,-0.4);
    \draw [draw=#2, line width=#3pt] (0.4,-0.8) .. controls (0.3,-0.8) and (-0.1,-0.9) .. (-0.4,-0.8);
    \draw[draw=#2, line width=#3pt]  (0.5,-1.3) .. controls (0,-1.5) and (-0.5,-1.5) .. (-1.3,-1.4);
    \draw[draw=#2, line width=#3pt]  (0.6,-1.5) .. controls (0.4,-1.6) and (0.2,-1.8) .. (-0.3,-2);
    \draw[draw=#2, line width=#3pt]  (0.1,-3) .. controls (0,-3.3) and (0.1,-3.6) .. (0.5,-3.9) .. controls
    (0.2,-4.2) and (0.4,-4.8) .. (0.8,-4.9);
    \draw[draw=#2, line width=#3pt]  (-0.6,3.5) .. controls (-1.2,3.5) and (-1.7,2.8) .. (-1.2,2.1) ..
    controls (-1.9,1.9) and (-2.1,1.5) .. (-1.8,0.8) .. controls (-2.2,0.5) and (-2.7,-0.3) .. (-2,-1);
    \draw[draw=#2, line width=#3pt]  (-2.2,-1.9) .. controls (-2.4,-2.1) and (-2.5,-2.7) .. (-2,-2.9) .. controls
    (-2.5,-3.3) and (-2.2,-3.9) .. (-1.8,-4.2);
    \draw[draw=#2, line width=#3pt]  (-3.2,1.8) .. controls (-3.5,1.7) and (-3.5,1.4) .. (-3.5,1) .. controls
    (-3.8,0.9) and (-4,-0.2) .. (-3.6,-0.5) .. controls (-3.9,-0.8) and (-4,-1.3) .. (-3.6,-1.7) .. controls
    (-3.8,-2) and (-3.7,-2.7) .. (-3.4,-2.9);
    \draw[draw=#2, line width=#3pt]  (-4.72,-0.2) .. controls (-5.2,-0.3) and (-5.6,0.6) .. (-5.8,1.6) .. controls (-6.3,1.4) and (-6.7,0.7) .. (-6.5,0) .. controls (-7.3,-0.1) and (-7,-1) ..
     (-6.5,-1.5) .. controls (-7,-1.8) and (-6.9,-2.9) .. (-6.3,-3.1) .. controls (-6.3,-4.3) and (-5.6,-4.3) .. (-5.3,-3.6) .. controls (-4.9,-2.7) and (-4.52,-2.5) .. (-4.19,-2.6);
    \draw[draw=#2, line width=#3pt]  (-5.9,-2.7) .. controls (-5.4,-2.3) and (-4.9,-2) .. (-4.4,-1.9);
    \draw[draw=#2, line width=#3pt]  (-6.5,-1.5) .. controls (-5.9,-1.6) and (-5.2,-1.6) .. (-4.6,-1.4);
    \draw[draw=#2, line width=#3pt]  (-6.1,-0.2) .. controls (-5.6,-0.5) and (-5.1,-0.7) .. (-4.7,-0.7);
    \draw[draw=#2, line width=#3pt]  (-3.8,-3.2) .. controls (-4,-4.4) and (-3.5,-4.7) .. (-2.32,-4.55);
    
    \draw [draw=#2, line width=#3pt] (-1.9,-4.8) .. controls (-1.8,-5.5) and (-1.1,-5.7) .. (-0.1,-6) .. controls 
    (0.4,-6.3) and (2.1,-6.4) .. (2.8,-5.1);
    \draw [draw=#2, line width=#3pt] (-0.7,-5.8) -- (-0.4,-5.3);
    \draw[draw=#2, line width=#3pt]  (0.5,-6.18) -- (0.6,-5.4);
    \draw[draw=#2, line width=#3pt]  (1.85,-6.05) -- (1.5,-5.4);
    \draw[draw=#2, line width=#3pt]  (3,5.5) .. controls (3.1,5.1) and (3,4.7) .. (2.8,4.3);
    \draw[draw=#2, line width=#3pt]  (1.8,6.4) .. controls (2,5.8) and (2,5.1) .. (1.9,4.5);
    \draw[draw=#2, line width=#3pt]  (0.5,4.6) .. controls (0.7,4.8) and (0.6,5.5) .. (0.41,6.2);
    \draw[draw=#2, line width=#3pt]  (-0.3,4.5) .. controls (-0.4,5) and (-0.6,5.5) .. (-0.87,5.89);
    \draw[draw=#2, line width=#3pt]  (-1.4,4.2) .. controls (-1.5,4.4) and (-1.7,4.8) .. (-2.1,5.2);
    \draw[draw=#2, line width=#3pt]  (-2.5,3.8) .. controls (-2.5,4) and (-2.8,4.3) .. (-3,4.3);
\end{tikzpicture}
}

\newcommand{\fcPenguinA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [draw=#2, line width=#3pt] (4.4,-2) .. controls (4.26,-2.88) and (4.44,-3.63) .. (4.6,-4.1) .. 
    controls (4.72,-4.42) and (4.58,-4.88) .. (4,-5.07) .. controls (2.7,-5.8) and (-1.6,-5.5) .. (-2.5,-5.11) .. 
    controls (-4.4,-4.8) and (-4.1,-2.4) .. (-3.5,2) .. controls (-3.57,6.91) and (3.3,9) .. (4.34,3.24) ..
    controls (4.5,2.7) and (4.5,1.9) .. (4.4,1.5);
    
    \draw[draw=#2, line width=#3pt]  (4.2,1.8) .. controls (6.3,-2.9) and (3.9,-3.2) .. (1.8,0.8);
    \draw[draw=#2, line width=#3pt]   (-0.49,3.57) node (v1) {} ellipse (0.5 and 0.5);
    \draw[draw=#2, line width=#3pt]   (-2.4,3.8) ellipse (0.4 and 0.4);
    \draw[line width=#3pt,fill=black]   (v1) ellipse (0.2 and 0.2);
    \draw[line width=#3pt,fill=white]   (v1) ellipse (0.15 and 0.15);
    \draw[line width=#3pt,fill=black]    (-2.4,3.8)ellipse (0.2 and 0.2);
    \draw[line width=#3pt,fill=white]    (-2.4,3.8)ellipse (0.15 and 0.15);
    \draw[draw=#2, line width=#3pt]  (-2.07,5.48) .. controls (-1.8,5.5) and (-1.7,5.1) .. (-1.3,4.8) .. controls 
    (0.4,6.2) and (0.9,5.3) .. (1.2,4.7) .. controls (1.6,4.1) and (1.1,2.4) .. (1,1.6) .. controls (0.9,-0.7) and
    (2.5,-3) .. (-0.18,-4.54) .. controls (-0.7,-4.6) and (-3.1,-4.7) .. (-3.9,-3.4);
    
    \draw[draw=#2, line width=#3pt]  (-3.5,1.7) .. controls (-5.4,-1) and (-4.9,-1.9) .. (-3.9,-1.3);
    \draw[draw=#2, line width=#3pt]  (-0.6,4.9) .. controls (-0.2,5.1) and (0.2,4.8) .. (0.3,4.5) .. controls (0,4.5)
    and (-0.6,4.7) .. (-0.6,4.9);
    \draw[draw=#2, line width=#3pt]  (-0.73,4.17) .. controls (-0.52,4.24) and (-0.3,4.2) .. (-0.2,4.1);
    \draw [draw=#2, line width=#3pt] (-2.6,4.3) .. controls (-2.4,4.4) and (-2.3,4.4) .. (-2.2,4.3);
    \draw[draw=#2, line width=#3pt]  (-2.3,5.2) .. controls (-1.9,5.2) and (-1.9,5) .. (-2.6,4.8);
    \draw[draw=#2, line width=#3pt]  (-1.7,3.5) .. controls (-2,3.4) and (-2.3,3.2) .. (-2.7,3.1) .. controls (-2.9,2.5)
    and (-1.6,2.6) .. (-1.5,2.83);
    \draw[draw=#2, line width=#3pt]  (-2.3,2.6) .. controls (-2.1,2.3) and (-1.6,2.3) .. (-1.3,2.5) ..
    controls (-1,2.7) and (-1,2.9) .. (-1.3,2.9) .. controls (-1.4,3.1) and (-1.5,3.4) .. (-1.7,3.5);
    \draw[draw=#2, line width=#3pt]  (-1.7,2.8) .. controls (-1.6,2.9) and (-1.4,2.8) .. (-1.41,2.63);
    
    
    \draw[draw=#2, line width=#3pt]  (-2.6,-5.1) .. controls (-3.27,-5.57) and (-3.67,-5.97) .. (-3.74,-6.33) ..
    controls (-2.97,-6.17) and (-2.97,-6.77) .. (-2.77,-6.77) .. controls (-2.17,-6.47) and (-1.67,-6.57) .. (-1.37,-6.77)
    .. controls (-0.89,-6.32) and (-1.17,-5.77) .. (-0.7,-5.5);
    
    \draw[draw=#2, line width=#3pt]  (0.3,-5.5) .. controls (-0.2,-5.8) and (-0.6,-6.2) .. (-0.67,-6.56) ..
    controls (0.1,-6.4) and (0.1,-7) .. (0.3,-7) .. controls (0.9,-6.7) and (1.4,-6.8) .. (1.7,-7)
    .. controls (2.2,-6.5) and (1.9,-6) .. (2.4,-5.5);
\end{tikzpicture}
}

\newcommand{\fcBearB}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]   (2.88,-5.08) node (v1) {} ellipse (1.4 and 1.4);
    \draw[draw=#2, line width=#3pt]   (v1) ellipse (0.2 and 0.2);
    \draw [draw=#2, line width=#3pt] (1.1,-4.9) arc (175.4322:421.2939:1.75);
    \draw [draw=#2, line width=#3pt] (3.6,-3.6) .. controls (2.3,-3.26) and (1.4,-3.86) .. (1.3,-4.81);
    \draw[draw=#2, line width=#3pt]  (3.55,-3.31) .. controls (2.5,-3.2) and (1.5,-3.3) .. (1.01,-4.76);
    \draw[draw=#2, line width=#3pt]  (1.02,-4.76) -- (1.3,-4.81);
    \draw[draw=#2, line width=#3pt]  (3.52,-3.29) -- (3.6,-3.6);
    \draw [draw=#2, line width=#3pt] (1.48,5.18) .. controls (0.9,5.4) and (0.4,6.1) .. (0.1,6.5) .. controls 
    (-0.3,6.9) and (-2.7,6.7) .. (-2,5) .. controls (-6.2,1.4) and (-5.8,-0.3) .. (-4.62,-1.65);
    
    \draw [draw=#2, line width=#3pt] (-4.61,-1.65) .. controls (-3.45,-2.13) and (-2.5,-2.1) .. (-2.1,-2.3) .. controls 
    (-1.8,-3.1) and (-1.6,-3.7) .. (-1.4,-4) .. controls (0.7,-4.5) and (0.6,-3.9) .. (-0.34,-3.5) .. controls (0.1,-2.4)
    and (0.3,-0.3) .. (-1.5,0.4);
    
    \draw [draw=#2, line width=#3pt] (-2.1,5.3) .. controls (-3,5.2) and (-3,4.8) .. (-2,5);
    \draw[draw=#2, line width=#3pt]  (-5.2,-0.7) .. controls (-6,-0.8) and (-5.5,-1.4) .. (-5,-1.2);
    \draw[draw=#2, line width=#3pt]  (0.6,5.9) .. controls (0.4,5.7) and (0.2,5.6) .. (-0.3,5.5) .. controls 
    (-0.85,6.26) and (-1.36,5.16) .. (-0.5,4.9);
    \draw[draw=#2, line width=#3pt]  (-0.9,5.2) -- (-2.1,4.9);
    \draw[draw=#2, line width=#3pt]  (-0.36,5.33) .. controls (-0.62,5.91) and (-0.9,5.1) .. (-0.4,5.2);
    \draw [fill=black]  (0.4,5.1) ellipse (0.15 and 0.15);
    \draw [draw=#2, line width=#3pt] (1.48,5.18) .. controls (1.88,4.55) and (1.1,3.9) .. (0.6,3.2);
    \draw [draw=#2, line width=#3pt] (-4.6,-1.6) .. controls (-4.8,-2.1) and (-4.5,-2.8) .. (-2.23,-2.23);
    \draw [draw=#2, line width=#3pt]  (0.5,3) ellipse (0.14 and 0.14);
    \draw[draw=#2, line width=#3pt]  (0.6,3.1) -- (0.9,3.2) -- (0.8,2.9) -- (0.6,2.9);
    \draw[draw=#2, line width=#3pt]  (0.39,3.15) -- (0.1,3.4) -- (0,2.9) -- (0.35,2.95);
    \draw [draw=#2, line width=#3pt] (1.5,5.1) .. controls (1.1,5.1) and (1.4,4.7) .. (1.6,4.7);
    \draw[draw=#2, line width=#3pt]  (-1.1,-4.1) .. controls (-1.1,-4.6) and (-0.2,-4.6) .. (0,-4.2);
    \draw [draw=#2, line width=#3pt] (-1.2,-4) -- (-5.1,-4.9);
    \draw[draw=#2, line width=#3pt]  (-5.1,-4.9) .. controls (-5.3,-5) and (-5.2,-5.2) .. (-4.9,-5.2);
    \draw[draw=#2, line width=#3pt]  (-0.1,-5.6) -- (-4.9,-5.2);
    \draw[draw=#2, line width=#3pt]  (0.2,-3.8) .. controls (1.2,-3.9) and (1.1,-5.6) .. (-0.1,-5.6);
    \draw [draw=#2, line width=#3pt] (-3.79,-5.26) arc (-5.7908:-307.4861:1.35);
    \draw [draw=#2, line width=#3pt] (-3.51,-5.3) arc (-3.9843:-192.7573:1.68);
    \draw [draw=#2, line width=#3pt] (-6.7,-4.8) .. controls (-6.3,-3.8) and (-5.8,-3.4) .. (-4.5,-3.6);
    \draw[draw=#2, line width=#3pt]  (-7.1,-4.7) .. controls (-6.7,-3.2) and (-5.3,-3.1) .. (-4.5,-3.3);
    \draw [draw=#2, line width=#3pt] (-7.1,-4.7) -- (-6.6,-4.8);
    \draw[draw=#2, line width=#3pt]  (-4.5,-3.6) -- (-4.5,-3.3);
    \draw [draw=#2, line width=#3pt] (-3.1,-2.4) -- (-3.01,-4.4);
    \draw[draw=#2, line width=#3pt]  (-3.3,-2.5) -- (-3.3,-4.5);
    \draw[draw=#2, line width=#3pt]  (-3.3,-3.5) -- (-4.7,-4.8);
    \draw[draw=#2, line width=#3pt]  (-3.3,-3) -- (-5.24,-4.9);
    \draw[draw=#2, line width=#3pt]  (-3.56,-4.53) .. controls (-3.58,-4.44) and (-3.71,-4.11) .. (-3.8,-4);
    \draw[draw=#2, line width=#3pt]  (-4.06,-3.76) .. controls (-4.13,-3.63) and (-4.33,-3.53) .. (-4.47,-3.5);
    \draw[draw=#2, line width=#3pt]  (-4.1,-4.2) .. controls (-4,-4.3) and (-3.89,-4.44) .. (-3.9,-4.6);
    \draw [draw=#2, line width=#3pt] (-1.9,-2.7) -- (-3.1,-2.9);
    \draw[draw=#2, line width=#3pt]  (-3.1,-3.3) -- (-1.8,-3);
    \draw[draw=#2, line width=#3pt]  (-0.1,-2.7) -- (1.79,-2.43) -- (1.5,-0.9);
    \draw [draw=#2, line width=#3pt] (1.68,-2) -- (-0.06,-2.3);
    \draw [draw=#2, line width=#3pt] (1.8,-0.9) -- (2,-2.4);
    \draw[draw=#2, line width=#3pt]  (2,-0.6) -- (2,-0.8) -- (2.2,-2.3) -- (2.29,-2.67);
    \draw[draw=#2, line width=#3pt]  (2.3,-2.4) -- (1.7,-2.5) -- (1.8,-2.8) -- (2.29,-2.67);
    \draw[draw=#2, line width=#3pt]   (1.4,-0.9) rectangle (2,-0.6);
    \draw[draw=#2, line width=#3pt]  (2.31,-3.79) .. controls (2.44,-4.26) and (2.6,-4.6) .. (2.89,-4.85);
    \draw[draw=#2, line width=#3pt]  (2.1,-3.9) .. controls (2.2,-4.4) and (2.4,-4.8) .. (2.7,-5);
    \draw[draw=#2, line width=#3pt]  (1.9,-2.75) -- (2.02,-3.44);
    \draw[draw=#2, line width=#3pt]  (2.21,-3.31) -- (2.09,-2.71);
    \draw[draw=#2, line width=#3pt]  (2.3,-3.6) .. controls (2.3,-3.7) and (2.3,-3.7) .. (2.3,-3.8);
    \draw [draw=#2, line width=#3pt] (2.06,-3.7) .. controls (2.06,-3.7) and (2.1,-3.8) .. (2.1,-3.9);
    \draw[draw=#2, line width=#3pt]  (0.3,-3.8) -- (0.62,-3.38);
    \draw[draw=#2, line width=#3pt]  (0.1,-3.7) -- (0.4,-3.32);
    \draw [draw=#2, line width=#3pt] (0.2,-3.15) .. controls (0.17,-3.38) and (1.03,-3.52) .. (1,-3.23);
    \draw[draw=#2, line width=#3pt]  (0.1,-2.7) .. controls (-0.38,-3.34) and (1.3,-3.2) .. (1.4,-3.2) .. controls 
    (1.5,-2.8) and (0.94,-2.8) .. (0.9,-2.5);
    \draw[draw=#2, line width=#3pt]  (1,-2.1) .. controls (1.1,-1.5) and (1.34,-0.3) .. (1,-0.1) .. controls (0.8,-0.2) 
    and (0.9,-0.5) .. (0.8,-0.7) .. controls (0.8,-0.8) and (0.56,-0.8) .. (0.56,-0.7) .. controls (0.46,-0.2) and (0.7,0.2)
    .. (0.9,0.32);
    \draw [draw=#2, line width=#3pt] (-1.1,5.16) .. controls (-1.04,4.94) and (-1.34,4.76) .. (-1.6,5);
    \draw[draw=#2, line width=#3pt]  (-1.4,4.9) .. controls (-1.1,4.2) and (-0.3,3.6) .. (0.7,3.4) .. controls 
    (0.9,3.3) and (1,3.5) .. (0.9,3.6) .. controls (0.4,3.51) and (-1,4.1) .. (-1.15,4.93);
    
    \draw[draw=#2, line width=#3pt]  (0.81,4.6) .. controls (0.9,4.2) and (1.2,4.2) .. (1.45,4.3);
    \draw[draw=#2, line width=#3pt]  (0.66,4.55) -- (0.92,4.68);
    \draw[draw=#2, line width=#3pt]  (-1.2,0.3) .. controls (-1.2,0.6) and (-1.1,0.9) .. (-0.9,1);
    \draw [draw=#2, line width=#3pt] (-1.4,1.5) .. controls (-1.2,1.3) and (-1,1.1) .. (-0.8,1) .. controls
    (-0.6,0.6) and (0.7,0.6) .. (1.2,0.1) .. controls (1.4,0.1) and (1.5,0.2) .. (1.3,0.5) .. controls (1.6,0.3) 
    and (1.8,0.4) .. (1.5,0.6) .. controls (2,0.8) and (0.4,0.7) .. (-0.08,2.82);
    
    \draw[draw=#2, line width=#3pt]  (0,2.5) .. controls (0.1,2.7) and (0.42,2.9) .. (0.45,2.79) .. controls (0.59,2.21)
    and (1.3,1.67) .. (1.9,1.4) .. controls (2.23,1.27) and (2,0.7) .. (1.7,0.8) .. controls (1.98,1.23) and (1.59,1.11) ..
    (1.3,0.9);
    \draw[draw=#2, line width=#3pt]  (0.42,2.8) .. controls (0.4,2.62) and (0.31,2.3) .. (0.15,2.13);
    \draw [draw=#2, line width=#3pt] (-0.13,0.67) .. controls (-0.2,0.2) and (-0.13,-0.18) .. (-0.32,-0.54);
    \draw [draw=#2, line width=#3pt] (0.6,0) .. controls (0.53,0.13) and (0.12,0.23) .. (-0.14,0.1);
    \draw [draw=#2, line width=#3pt] (1.5,0.4) .. controls (1.6,0.2) and (1.7,-0.2) .. (1.7,-0.6);
    \draw[draw=#2, line width=#3pt]  (1.46,-0.6) .. controls (1.46,-0.34) and (1.4,-0.1) .. (1.3,0.04);
    \draw [draw=#2, line width=#3pt] (2.3,-2.7) .. controls (2.27,-3.04) and (2.7,-3.1) .. (4.4,-3) .. controls (4.9,-3)
    and (5,-2.9) .. (5.5,-0.3) .. controls (4.9,-0.3) and (2.7,-0.2) .. (1.9,-0.3) .. controls (1.9,-0.4) and 
    (1.9,-0.4) .. (1.9,-0.59);
    
    \draw[draw=#2, line width=#3pt] (2.4,-0.3) node (v2) {} -- (3.3,-3);
    \draw[draw=#2, line width=#3pt]  (3,-0.3) -- (3.8,-3);
    \draw [draw=#2, line width=#3pt] (4.6,-0.3) -- (3.9,-3);
    \draw[draw=#2, line width=#3pt]  (5.2,-0.3) node (v3) {} -- (4.1,-3);
    \draw[draw=#2, line width=#3pt]  (v2) -- (2.4,1.1) -- (4.5,1.1) -- (4.5,-0.3);
    \draw [draw=#2, line width=#3pt] (3.57,-0.24) -- (3.58,1.1);
    \draw[draw=#2, line width=#3pt]  (3.2,-0.2) -- (3.2,1.1);
    \draw [draw=#2, line width=#3pt] (2.8,1) -- (2.7,2) -- (4.6,2.1) -- (4.6,1.5) -- (4,1.5) -- (4,1.1);
    \draw[draw=#2, line width=#3pt]  (4.3,1.5) -- (5.3,1.5) -- (v3);
    \draw[draw=#2, line width=#3pt]  (5.27,0.59) -- (4.5,0.6);
    \draw[draw=#2, line width=#3pt]  (3.4,1.8) .. controls (3.4,2.4) and (3.8,2.4) .. (3.9,1.8);
    \draw [draw=#2, line width=#3pt] (3.4,1.8) .. controls (3.2,2.6) and (4,2.7) .. (3.9,1.8);
    \draw[draw=#2, line width=#3pt]  (5.2,0.3) -- (4.5,0.3);
    \draw [draw=#2, line width=#3pt] (1.4,0.8) -- (1.4,1);
    \draw[draw=#2, line width=#3pt]  (1.5,0.7) -- (1.8,1);
\end{tikzpicture}
}

\newcommand{\fcWhale}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (-6.82,3.68) .. controls (-1.6,8.4) and (6.5,4.7) .. (6.3,-3.9) .. 
    controls (8,-4.6) and (8.2,-6.8) .. (5.9,-5.7) .. controls (4.8,-5.6) and (2.53,-8.57) .. (3.71,-5.21) ..
    controls (5,-4.1) and (4.9,-3.6) .. (3.9,-2.7) .. controls (3.4,-2.3) and (2.5,-2) .. (1.37,-1.7);
    
    \draw[draw=#2, line width=#3pt]  (-6.2,3.6) .. controls (-8.8,4.2) and (-8.7,2.3) .. (-7.29,1.8);
    \draw[draw=#2, line width=#3pt]  (-4.3,2.4) .. controls (-4.8,1.9) and (-5.6,1.2) .. (-7.29,1.8);
    \draw[draw=#2, line width=#3pt]  (-7.29,1.8) .. controls (-7,-2) and (-2.5,-2.2) .. (-1.3,-1.9);
    \draw [draw=#2, line width=#3pt] (-2,1.4) .. controls (-2.1,0) and (-1.7,-2.7) .. (0.7,-3.4) .. controls 
    (1.3,-2.5) and (1.7,-0.3) .. (1.4,1.1);
    
    \draw[draw=#2, line width=#3pt]  (-5,1.8) .. controls (-4.9,1.5) and (-4.2,1.5) .. (-3.8,1.6) .. controls 
    (-2.9,1.6) and (-2.5,0.2) .. (-1.87,-0.09);
    \draw[draw=#2, line width=#3pt]  (-4.6,2.4) .. controls (-4.5,2.4) and (-4.2,2.4) .. (-4.1,2.2);
    \draw[draw=#2, line width=#3pt]  (4.7,-3.7) .. controls (4.7,-3) and (4.2,-2.2) .. (3.8,-1.8) .. controls 
    (5.3,-2) and (5.9,-2) .. (4.7,-0.9) .. controls (3.6,0.1) and (2.4,-0.3) .. (2.4,-1.3) .. controls 
    (2.1,-1.3) and (1.86,-1.25) .. (1.42,-1.21);
    
    \draw[draw=#2, line width=#3pt]  (-0.6,5.7) .. controls (1.3,6.7) and (4.13,7.14) .. (5.9,6.2)
    .. controls (4.7,5.8) and (3.5,4.9) .. (3.2,3.9);
    \draw[draw=#2, line width=#3pt]  (-1.8,4) .. controls (-0.4,4.4) and (0.7,4.2) .. (1.2,2.9) .. controls 
    (1,2.7) and (-0.7,2) .. (-2.4,2.5) .. controls (-3.2,2.7) and (-3.3,3.2) .. (-1.8,4);
    
    \draw  [draw=#2, line width=#3pt] (-3.9,3.3) node (v1) {} ellipse (0.5 and 0.5);
    \draw [fill=black, line width=#3pt]  (v1) ellipse (0.3 and 0.3);
    \draw [fill=white, line width=#3pt]  (v1) ellipse (0.15 and 0.15);
    \draw[draw=#2, line width=#3pt]  (-3.9,4) .. controls (-3.6,4) and (-3.3,3.9) .. (-3.2,3.7);
    \draw[draw=#2, line width=#3pt]  (-4,4.5) .. controls (-3.7,4.6) and (-3.3,4.5) .. (-3,4.3) .. controls 
    (-2.9,4.5) and (-3.4,4.7) .. (-4,4.5);
\end{tikzpicture}
}

\newcommand{\fcDeskLampD}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]   (-0.4,5) ellipse (2.4 and 0.7);
    \draw[draw=#2, line width=#3pt]  (-2.8,4.9) -- (-3.4,0.6);
    \draw[draw=#2, line width=#3pt]  (2,5) -- (3.42,0.6);
    \draw[draw=#2, line width=#3pt]  (-3.4,0.6) .. controls (-2,-0.9) and (2,-0.3) .. (3.4,0.6);
    \draw [draw=#2, line width=#3pt] (-2.2,6.1) -- (-2.9,7);
    \draw[draw=#2, line width=#3pt]  (-0.4,6.6) -- (-0.4,7.4);
    \draw[draw=#2, line width=#3pt]  (1.5,6.1) -- (1.7,7.2);
    \draw [draw=#2, line width=#3pt] (-3.6,-1.4) -- (-3.2,-0.6);
    \draw[draw=#2, line width=#3pt]  (3.1,-0.2) -- (3.7,-1);
    \draw[draw=#2, line width=#3pt]  (-2.2,-0.1) .. controls (-2.3,-0.9) and (-2.4,-1.4) .. (-2.2,-2.4) ..
    controls (-2.4,-2.9) and (-1.6,-3.2) .. (-1.2,-3.3) .. controls (-1.6,-2.8) and (-1.9,-1.5) .. (-1.5,-0.9);
    \draw[draw=#2, line width=#3pt]  (1.7,-0.7) .. controls (1.9,-1.6) and (1.9,-2.6) .. (1.6,-3) .. controls 
    (1.5,-3.5) and (1.4,-3.9) .. (1.3,-4.5) .. controls (1.6,-4.6) and (2.1,-5.2) .. (0.6,-5) .. controls (0.3,-4.9) 
    and (0.2,-4.1) .. (0.1,-3.8) .. controls (0,-4.3) and (0,-4.7) .. (0,-5) .. controls (-0.8,-5.3) and (-2,-4.8)
    .. (-0.9,-4.5) .. controls (-1,-4.2) and (-1.1,-3.7) .. (-1.2,-3.3);
    
    \draw[draw=#2, line width=#3pt]  (2.5,0.1) .. controls (2.6,-0.4) and (2.7,-1.4) .. (2.5,-2.3) .. controls
    (2.5,-2.6) and (2.3,-3.1) .. (1.6,-3.2);
    
    \draw[draw=#2, line width=#3pt]  (-1.1,-4.29) .. controls (-4.6,-6.6) and (5.5,-5.7) .. (1.5,-4.2);
    \draw [draw=#2, line width=#3pt] (-2,-6.8) .. controls (-1,-7.2) and (0.7,-7.2) .. (2.5,-6.7);
    \draw[draw=#2, line width=#3pt]  (-1.9,-5.2) -- (-2,-6.8);
    \draw[draw=#2, line width=#3pt]  (2.46,-4.96) -- (2.48,-6.66);
\end{tikzpicture}
}

\newcommand{\fcTurtleC}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (-6.5,1.8) .. controls (-6.2,2.3) and (-5.7,3.3) .. (-4.6,3.5) .. 
    controls (-4.1,4.5) and (-1.7,5.3) .. (-1.1,5) .. controls (-0.3,5.1) and (1.8,4.7) .. (2.2,4.1) .. 
    controls (2.8,4.1) and (3.2,3.6) .. (3.4,3.4);
    
    \draw[draw=#2, line width=#3pt]  (1.8,2.1) .. controls (2.6,4) and (6.2,3.7) .. (6.79,2.38) .. controls
    (7.05,1.55) and (7.4,0.8) .. (7.69,0.19) .. controls (10,-3.9) and (-0.2,-4.9) .. (0.7,-0.4) .. controls (1.1,0.3)
    and (1.5,0.9) .. (1.8,2.1);
    \draw [draw=#2, line width=#3pt]  (6.02,0.6) ellipse (0.5 and 0.5);
    \draw [ line width=#3pt,fill=black]  (6.02,0.6) ellipse (0.25 and 0.25);
    \draw [ line width=#3pt,fill=white]  (6.02,0.6) ellipse (0.15 and 0.15);
    \draw  [draw=#2, line width=#3pt] (3.52,0.6) ellipse (0.5 and 0.5);
    \draw [ line width=#3pt,fill=black]  (3.52,0.6) ellipse (0.25 and 0.25);
    \draw [ line width=#3pt,fill=white] (3.52,0.6) ellipse (0.15 and 0.15);
    \draw[draw=#2, line width=#3pt]  (3.4,-0.3) .. controls (4.9,0.4) and (6.3,0.1) .. (6.5,-1.1) .. controls
    (6.8,-2.4) and (3.2,-3.5) .. (2.9,-0.9);
    \draw[draw=#2, line width=#3pt]  (3.2,-1.2) .. controls (3.1,-0.9) and (2.7,-0.9) .. (2.6,-1);
    \draw[draw=#2, line width=#3pt]  (2.6,-1) .. controls (2.6,-1.4) and (2.9,-2.01) .. (3.29,-1.92);
    \draw[draw=#2, line width=#3pt]  (5.51,1.84) .. controls (5.5,2.3) and (6.5,2.1) .. (6.6,1.5) .. controls (6.31,1.59)
    and (5.9,1.96) .. (5.51,1.84);
    \draw[draw=#2, line width=#3pt]  (2.9,1.5) .. controls (2.93,1.83) and (3.6,2.2) .. (4,1.8) .. controls (3.7,1.8)
    and (3.25,1.69) .. (2.9,1.5);
    \draw[draw=#2, line width=#3pt]  (-7.69,-0.9) .. controls (-8.2,-0.9) and (-8.6,-0.7) .. (-9.1,-0.2) .. 
    controls (-8.6,0) and (-8,0) .. (-7.5,0.4) .. controls (-7.5,1) and (-6.9,1.6) .. (-6.7,1.6) .. controls
    (-5.1,1.8) and (-4.9,-0.1) .. (-4.9,-0.4) .. controls (-4.8,-1.2) and (-4,-1.4) .. (-3.6,-0.8) .. controls
    (-2.5,0.5) and (-0.9,0) .. (0,-0.8) .. controls (0.1,0.5) and (1.1,2.3) .. (1.9,2.2);
    
    \draw [draw=#2, line width=#3pt] (-5.1,0.7) .. controls (-4.7,1.3) and (-4.4,2.2) .. (-3.5,2.27) 
    .. controls (-2.7,2.7) and (-2.2,2.8) .. (-1.3,1.3) .. controls (-1.4,0.9) and (-1.5,0.4) .. (-1.6,-0.1);
    
    \draw[draw=#2, line width=#3pt]  (-1.3,1.3) .. controls (-0.1,2.2) and (0.7,2.4) .. (1.1,1.7);
    \draw[draw=#2, line width=#3pt]  (0.7,2) .. controls (1.1,3) and (1.8,3.6) .. (2.4,4);
    \draw[draw=#2, line width=#3pt]  (-2.2,2.4) .. controls (-2.3,3.1) and (-1.6,4.2) .. (-1,5);
    \draw[draw=#2, line width=#3pt]  (-3.9,2.1) .. controls (-4.1,2.5) and (-4.4,3) .. (-4.6,3.5);
    
    \draw[draw=#2, line width=#3pt]  (-7,0.3) .. controls (-8,-0.4) and (-8.4,-4) .. (-7,-4.2) .. controls 
    (-4.3,-4.7) and (-5.1,-2.8) .. (-5.4,-2.4) .. controls (-5.4,-1.6) and (-5.3,0.4) .. (-7,0.3);
    
    \draw [draw=#2, line width=#3pt] (-7.1,-4.1) .. controls (-7.1,-3.3) and (-6.8,-3.2) .. (-6.6,-4.3);
    \draw[draw=#2, line width=#3pt]  (-6.4,-4.2) .. controls (-6.4,-3.2) and (-6.1,-2.9) .. (-5.6,-4.1);
    \draw [draw=#2, line width=#3pt] (-5.3,-4) .. controls (-6,-2.6) and (-5.3,-2.9) .. (-5.1,-2.9);
    \draw[draw=#2, line width=#3pt]  (-7.4,-0.2) -- (-7.5,0.41);
    
    \draw[draw=#2, line width=#3pt]  (-5.4,-1.8) .. controls (-5.1,-2.2) and (-4.1,-2.4) .. (-3.7,-2.4) .. 
    controls (-2.6,-0.8) and (-0.8,-0.8) .. (-0.3,-2.3) .. controls (-0.4,-3.4) and (-0.4,-3.7) .. (-0.3,-4) .. 
    controls (1.3,-6.4) and (-4.3,-7.1) .. (-3.7,-2.4);
    
    \draw[draw=#2, line width=#3pt]  (-2.6,-5.5) .. controls (-2.5,-4.2) and (-2.2,-4.6) .. (-1.7,-5.8);
    \draw[draw=#2, line width=#3pt]  (-1.3,-5.9) .. controls (-1.9,-4.1) and (-1.3,-4.1) .. (-0.5,-5.6);
    \draw[draw=#2, line width=#3pt]  (-0.2,-5.4) .. controls (-1,-4.2) and (-0.6,-4) .. (0,-4.6);
    \draw [draw=#2, line width=#3pt] (-5.2,-2.7) .. controls (-4.8,-2.8) and (-4.5,-3) .. (-3.8,-3.1);
    \draw[draw=#2, line width=#3pt]  (-5,-3.2) .. controls (-4.74,-3.27) and (-4.3,-3.44) .. (-3.7,-3.56);
    \draw [draw=#2, line width=#3pt] (-0.2,-4.1) .. controls (0.5,-4.2) and (2.6,-3.8) .. (2.8,-3.6) .. controls (3,-3.6) and (3.6,-3.5) .. (3.7,-3.4);
    \draw [draw=#2, line width=#3pt] (-4.4,-3) -- (-4.3,-3.4);
    \draw[draw=#2, line width=#3pt]  (0.8,-1.8) .. controls (1,-2.2) and (-0.2,-3.1) .. (-0.3,-2.3);
    \draw [draw=#2, line width=#3pt] (-0.4,-3.3) .. controls (-0.1,-3.4) and (0.4,-3.2) .. (1,-3) .. controls
    (1.6,-3.4) and (2.1,-3.5) .. (2.8,-3.6);
    
    \draw [draw=#2, line width=#3pt] (0.45,-3.17) .. controls (0.72,-3.72) and (1.15,-3.86) .. (1.5,-3.9);
    \draw [draw=#2, line width=#3pt] (0.5,-4.1) .. controls (0.3,-3.9) and (0.1,-3.7) .. (0,-3.3);
    \draw[draw=#2, line width=#3pt]  (2.6,-3.7) .. controls (2.3,-5.9) and (6.7,-5.4) .. (6,-3.1);
    \draw[draw=#2, line width=#3pt]  (2.7,-4.5) .. controls (3.2,-3.6) and (3.5,-3.6) .. (3.4,-5);
    \draw[draw=#2, line width=#3pt]  (3.71,-5.05) .. controls (3.8,-3.7) and (4.3,-3.5) .. (4.4,-5.1);
    \draw [draw=#2, line width=#3pt] (4.79,-4.99) .. controls (4.7,-4) and (4.8,-3.7) .. (5.43,-4.61);
\end{tikzpicture}
}

\newcommand{\fcOctopusB}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (2.5,2.1) .. controls (5.1,9.5) and (-6,7.6) .. (-3.6,2.7) ..
    controls (-3.4,0.5) and (-4.1,0.2) .. (-7.8,0.7) .. controls (-9.3,0.1) and (-8.9,-2.3) .. 
    (-7.6,-2.3) .. controls (-7.9,-1) and (-7.7,-0.6) .. (-6.9,-1.1) .. controls (-6,-1.9)
    and (-4.8,-2.1) .. (-3.4,-0.4) .. controls (-3.1,-1.8) and (-6.6,-2.8) .. (-6.46,-4.57) .. controls
    (-6.2,-7.1) and (-3.8,-5.8) .. (-4.7,-5.1) .. controls (-5,-3.7) and (-4.3,-3.4) .. (-2.8,-3)
    .. controls (-2.3,-2.5) and (-1.9,-1.7) .. (-1.8,-0.9) .. controls (-2.5,-2.9) and (-2.2,-4.8) ..
    (-0.7,-5.9) .. controls (0.9,-7.5) and (0.9,-6.5) .. (1.3,-6.3) .. controls (1.4,-5.9) and (0.8,-4.9) .. 
    (0.2,-4.3) .. controls (-0.7,-3.4) and (-0.1,-1.9) .. (0.2,-0.8) .. controls (-0.1,-3.7) and (2.1,-3.5) ..
    (2.8,-4) .. controls (4.3,-4.4) and (4.7,-6.7) .. (6.6,-5.4) .. controls (6.4,-4.8) and (5.6,-4.2) .. 
    (5.06,-3.23) .. controls (4.6,-2.6) and (2.3,-2.1) .. (2,-0.7) .. controls (3.3,-1.9) and (4.7,-1.2) .. 
    (5.7,-1) .. controls (6.8,-0.7) and (7.9,-3.7) .. (7.9,-1.1) .. controls (7.8,0.4) and (5.5,1) .. (3.8,0.5) 
    .. controls (2.8,0.4) and (2.1,1.1) .. (2.5,2.1);
    
    \draw [draw=#2, line width=#3pt]  (0.6,3.35) ellipse (0.5 and 0.5);
    \draw [ line width=#3pt,fill=black]  (0.6,3.35) ellipse (0.25 and 0.25);
    \draw [ line width=#3pt,fill=white]  (0.6,3.35) ellipse (0.15 and 0.15);
    \draw  [draw=#2, line width=#3pt] (-1.7,3.4) ellipse (0.5 and 0.5);
    \draw [ line width=#3pt,fill=black](-1.7,3.4) ellipse (0.25 and 0.25);
    \draw [ line width=#3pt,fill=white] (-1.7,3.4) ellipse (0.15 and 0.15);
    
    \draw[draw=#2, line width=#3pt]  (-2.2,4.4) .. controls (-2,4.7) and (-1.6,4.8) .. (-1.3,4.7) ..
    controls (-1.4,5.5) and (-2.3,5) .. (-2.2,4.4);
    \draw[draw=#2, line width=#3pt]  (1.1,4.4) .. controls (1,4.8) and (0.4,4.7) .. (0.3,4.7) .. controls
    (0.3,5.2) and (1,5.3) .. (1.1,4.4);
    \draw [draw=#2, line width=#3pt] (-1,2.4) .. controls (-0.9,2.1) and (-0.4,2) .. (-0.2,2.4);
    \draw [draw=#2, line width=#3pt] (-4.5,-1.3) .. controls (-5.1,-1.1) and (-4.1,-0.3) .. (-3.8,-0.8);
    \draw[draw=#2, line width=#3pt]  (-5.1,-1.7) .. controls (-5.8,-0.5) and (-6.4,-1) .. (-6.1,-1.63);
    \draw[draw=#2, line width=#3pt]  (-6.8,-1.2) .. controls (-6.7,-0.8) and (-7.6,-0.3) .. (-7.6,-0.9);
    \draw[draw=#2, line width=#3pt]  (-7.6,-2.2) .. controls (-8.4,-1.7) and (-8.5,-1) .. (-7.7,-1.3);
    \draw[draw=#2, line width=#3pt]  (-4.8,-5.99) .. controls (-5.1,-5.79) and (-5,-5.49) .. (-4.6,-5.29);
    \draw[draw=#2, line width=#3pt]  (-4.8,-4.5) .. controls (-5,-5) and (-5.3,-4) .. (-4.7,-4.1);
    \draw [draw=#2, line width=#3pt] (-4.3,-3.7) .. controls (-4.9,-3.3) and (-3.9,-2.8) .. (-3.8,-3.3);
    \draw[draw=#2, line width=#3pt]  (-3.4,-3.2) .. controls (-3.5,-2.8) and (-2.9,-2.6) .. (-2.52,-2.67);
    \draw [draw=#2, line width=#3pt] (-2.1,-3.3) .. controls (-1.6,-3.5) and (-1.4,-4.2) .. (-1.8,-4.6);
    \draw[draw=#2, line width=#3pt]  (-1.6,-5.1) .. controls (-1.2,-5) and (-0.8,-5.4) .. (-0.9,-5.8);
    \draw [draw=#2, line width=#3pt] (-0.5,-6.1) .. controls (0.1,-5.9) and (0.4,-6.1) .. (0.5,-6.8);
    \draw [draw=#2, line width=#3pt] (0.3,-2.5) .. controls (0.7,-2.4) and (1.1,-2.7) .. (1.3,-3.3);
    \draw[draw=#2, line width=#3pt]  (1.7,-3.6) .. controls (2.1,-3.3) and (2.8,-3.4) .. (2.8,-4);
    \draw[draw=#2, line width=#3pt]  (3.3,-4.2) .. controls (3.6,-4.1) and (4.3,-4.7) .. (4.4,-5.2);
    \draw[draw=#2, line width=#3pt]  (4.6,-5.5) .. controls (4.9,-5.4) and (5.6,-5.4) .. (5.8,-5.7);
    \draw[draw=#2, line width=#3pt]  (2.5,-1) .. controls (2.8,-1) and (3.1,-1.1) .. (3.3,-1.4);
    \draw[draw=#2, line width=#3pt]  (4,-1.4) .. controls (3.9,-1) and (4.5,-1) .. (5,-1.2);
    \draw[draw=#2, line width=#3pt]  (5.3,-1.1) .. controls (5.5,-0.6) and (6.3,-0.7) .. (6.3,-1.1);
    \draw[draw=#2, line width=#3pt]  (6.6,-1.3) .. controls (7.2,-1.1) and (7.3,-1.5) .. (7.2,-1.9);
\end{tikzpicture}
}

\newcommand{\fcBulldozer}[3] {
\begin{tikzpicture}[scale = #1]
    \draw  [draw=#2, line width=#3pt] (2.8,-5.5) ellipse (0.3 and 0.3);
    \draw [draw=#2, line width=#3pt]  (6.8,-5) ellipse (0.3 and 0.3);
    \draw[draw=#2, line width=#3pt,rotate=12]   (3.5437,-5.9602) ellipse (3 and 0.95);
    \draw[draw=#2, line width=#3pt,rotate=12]   (3.5437,-5.9602) ellipse (3.25 and 1.35);
    \draw[draw=#2, line width=#3pt,rotate=15]   (4.7325,-5.9875) rectangle (1.9699,-6.4807);
    \draw [draw=#2, line width=#3pt] (7.1,-5.6) .. controls (12.6,-1.2) and (-3.4,-2.1) .. (-0.7,-6) .. 
    controls (0,-6.1) and (1.7,-6.6) .. (2.7,-6.5);
    \draw[draw=#2, line width=#3pt]  (1.5,-5.8) -- (-1,-5.3);
    \draw[draw=#2, line width=#3pt]  (1.8,-5.3) -- (-0.9,-4.6);
    \draw [draw=#2, line width=#3pt] (1.9,-4.9) -- (-0.54,-4.12);
    \draw[draw=#2, line width=#3pt]  (2.3,-4.5) -- (0.16,-3.61);
    \draw [draw=#2, line width=#3pt] (3.1,-4.2) -- (0.96,-3.31);
    \draw[draw=#2, line width=#3pt]  (4.4,-3.9) -- (2.6,-2.9);
    \draw[draw=#2, line width=#3pt]  (5.8,-3.6) -- (4.1,-2.7);
    \draw[draw=#2, line width=#3pt]  (6.9,-3.7) -- (5.4,-2.6);
    \draw[draw=#2, line width=#3pt]  (5.4,-2.5) -- (5.3,1.1) -- (2.7,1.1) -- (2.3,2.1) -- (2.3,3.3) -- (1.8,3.3);
    \draw[draw=#2, line width=#3pt]  (-1.8,-2.6) -- (5.4,-2.5);
    \draw[draw=#2, line width=#3pt]  (5.4,-0.8) -- (2.3,-0.8) -- (2.3,-1.9) -- (5.4,-1.8);
    \draw[draw=#2, line width=#3pt]  (5.4,0.1) -- (3.1,0.1) -- (1.7,3.6) -- (-4.24,6.4);
    \draw[draw=#2, line width=#3pt]  (-2.6,-6.2) -- (-4.2,-5.1) -- (-4.7,-2.9) -- (-5.9,-2.9) -- (-6.1,5.1) --
    (-5,7.1) -- (-3.9,6) -- (-5.2,-2.9);
    \draw[draw=#2, line width=#3pt]  (-4.1,4.9) -- (0.6,2.5) -- (1.3,-0.9) -- (1.9,-0.8) -- (1.3,2.2) -- (0.7,2.1);
    \draw[draw=#2, line width=#3pt]  (-5.9,-2.9) -- (-6.5,-2.5) -- (-6.7,4.9) -- (-6.1,5.1);
    \draw[draw=#2, line width=#3pt]  (-5,7.1) -- (-7,5.8);
    \draw[draw=#2, line width=#3pt]  (-7.8,-5.8) -- (-6.4,-6.4) -- (-2.6,-6.2);
    \draw[draw=#2, line width=#3pt]  (-4.1,4.3) -- (0.8,1.4);
    \draw[draw=#2, line width=#3pt]  (-2.2,3.2) -- (-2.9,3.1) -- (-2.8,-1.8) -- (-0.4,-1.9) -- (-0.3,1.9) -- 
    (0.7,-1.9) -- (1.2,-1.9) -- (0.4,1.6);
    \draw[draw=#2, line width=#3pt]  (-2.9,2.7) -- (-1.5,2.7);
    \draw[draw=#2, line width=#3pt]  (-2,-0.6) -- (-2,0.7);
    \draw[draw=#2, line width=#3pt]  (-1.7,-0.6) -- (-1.8,0.7);
    \draw[draw=#2, line width=#3pt]  (-0.9,-0.6) -- (-0.9,0.7);
    \draw[draw=#2, line width=#3pt]  (-1.2,-0.6) -- (-1.2,0.7);
    \draw[draw=#2, line width=#3pt]  (-2.8,-0.6) -- (-0.4,-0.6);
    \draw[draw=#2, line width=#3pt]  (0.9,-1.9) -- (-0.6,-1.9);
    \draw[draw=#2, line width=#3pt] (1.3,2.2) -- (3,-0.8) -- (3.4,-0.8) -- (3,0.3);
    \draw[draw=#2, line width=#3pt]  (1.6,0.8) -- (2.7,-0.8);
    \draw[draw=#2, line width=#3pt]  (2.4,-0.8) -- (2.4,-0.4);
    \draw[draw=#2, line width=#3pt]  (3.1,-1.9) -- (3.1,-0.8);
    \draw[draw=#2, line width=#3pt]  (3.6,-1.9) -- (3.6,-0.8);
    \draw[draw=#2, line width=#3pt]  (4.3,-1.8) -- (4.3,-0.8);
    \draw[draw=#2, line width=#3pt]  (4.4,-1.9) -- (4.5,-0.8);
    \draw[draw=#2, line width=#3pt]   (-1.5,-4.8) ellipse (0.3 and 0.3);
    \draw[draw=#2, line width=#3pt]  (-2.8,-1.8) .. controls (-2.8,-2.5) and (-2.4,-2.7) .. (-1.8,-2.6);
    \draw [draw=#2, line width=#3pt] (1.9,-0.8) .. controls (2.4,-2.3) and (1.6,-2.8) .. (1.3,-0.9);
    \draw[draw=#2, line width=#3pt]  (0.5,2.5) .. controls (1.1,3) and (1.3,2.8) .. (1.3,2.2);
    \draw[draw=#2, line width=#3pt]   (-1.05,0.89) ellipse (0.2 and 0.2);
    \draw  [draw=#2, line width=#3pt] (-1.89,0.9) ellipse (0.2 and 0.2);
    \draw[draw=#2, line width=#3pt]  (-7,5.8) .. controls (-7.3,5.9) and (-7.1,-2.1) .. (-7.1,-2.8);
    \draw[draw=#2, line width=#3pt]  (-7.1,-2.8) .. controls (-6.9,-3.2) and (-6.5,-3.1) .. (-6.5,-2.5);
    \draw[draw=#2, line width=#3pt]  (-7.17,4.8) .. controls (-7,5) and (-6.7,5) .. (-6.7,4.8);
    \draw[draw=#2, line width=#3pt]  (-5.8,-2.9) .. controls (-6.3,-3.4) and (-6.8,-5.8) .. (-6.4,-6.4);
    \draw[draw=#2, line width=#3pt]  (-7.08,-2.5) .. controls (-7.5,-2.5) and (-8.5,-4.8) .. (-7.8,-5.8);
    \draw[draw=#2, line width=#3pt]  (-0.4,-4) -- (-0.5,-2.6);
    \draw[draw=#2, line width=#3pt]  (-0.44,-3.4) .. controls (-3.6,-4) and (-2.4,-6.1) .. (-0.9,-5.6);
    \draw [draw=#2, line width=#3pt] (-0.4,-3.7) .. controls (-2.4,-4.3) and (-2.6,-5.7) .. (-1,-5.1);
    \draw[draw=#2, line width=#3pt]  (-2,-2.6) .. controls (-3.41,-2.99) and (-4.32,-3.19) .. (-4.5,-3.6);
    \draw[draw=#2, line width=#3pt]  (-1.7,-5.7) .. controls (-2.1,-5.7) and (-2.9,-5.7) .. (-3.51,-5.52);
    \draw[draw=#2, line width=#3pt]  (-4.2,-4.7) -- (-2.4,-5);
    \draw [draw=#2, line width=#3pt] (-2.4,-4.6) -- (-4.4,-4);
    \draw [draw=#2, line width=#3pt] (-2.1,-4) -- (-4.1,-3.2);
    \draw[draw=#2, line width=#3pt]  (-1.4,-3.7) -- (-3.2,-2.9);
    \draw[draw=#2, line width=#3pt]  (-0.9,-3.4) -- (-2.54,-2.76);
\end{tikzpicture}
}

\newcommand{\fcSteamrollerA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt]  (4.9,-1.8) -- (-1.4,-3.3) -- (-9.5,-3.1) -- (-9.28,-1.3) -- (-1.2,-1.5)
    -- (4.5,-0.4) -- (4.4,5.5) -- (2.5,5.8) -- (-1.6,5.7) -- (-1.8,0.6) -- (2.49,0.37) -- (4.49,0.71) -- (4.46,2.8) --
    (6.6,3.39) -- (6.6,1);
    
    \draw[draw=#2, line width=#3pt]   (7.4,-1.4) node (v1) {} ellipse (0.3 and 0.6);
    \draw  [draw=#2, line width=#3pt] (v1) node (v2) {} ellipse (0.6 and 0.9);
    \draw [draw=#2, line width=#3pt]  (v2) ellipse (1.3 and 1.9);
    \draw[draw=#2, line width=#3pt]  (8.1,0.2) .. controls (5.8,3.7) and (2.6,-4.2) .. (7.3,-3.3);
    \draw  [draw=#2, line width=#3pt] (0.78,-2) ellipse (0.4 and 0.8);
    \draw[draw=#2, line width=#3pt]  (0.7,-1.2) .. controls (0.1,-1.1) and (0,-2.6) .. (0.7,-2.9);
    \draw[draw=#2, line width=#3pt]  (-0.77,-1.4) .. controls (-0.37,-0.3) and (0.6,0.6) .. (1.14,-1.11);
    \draw[draw=#2, line width=#3pt]  (-1.2,-1.5) .. controls (-0.9,0.2) and (0.5,1.6) .. (1.4,-1.05);
    \draw [draw=#2, line width=#3pt] (-1.4,-3.3) .. controls (-0.3,-5.7) and (1,-4.9) .. (1.44,-2.69);
    \draw[draw=#2, line width=#3pt]  (-0.9,-3.3) .. controls (-0.6,-4.5) and (1,-4.8) .. (1.15,-2.74);
    \draw[draw=#2, line width=#3pt]  (-8.7,-3.2) .. controls (-8.7,-3.7) and (-8.3,-4.5) .. (-7.69,-4.68) .. 
    controls (-4.3,-4.8) and (-4.3,-4.8) .. (0.1,-4.81);
    
    \draw[draw=#2, line width=#3pt]  (-8.66,-1.27) .. controls (-8.62,-0.78) and (-7.64,0.54) ..
    (-7.2,0.6) .. controls (-5,0.6) and (-5,0.6) .. (-1.81,0.61);
    \draw[draw=#2, line width=#3pt]  (-1.4,-3.3) -- (-1.3,-1.5);
    \draw[draw=#2, line width=#3pt]  (2.28,-2.47) -- (2.22,-0.93);
    \draw [draw=#2, line width=#3pt] (2.9,-2.36) -- (2.82,-0.84);
    \draw[draw=#2, line width=#3pt]  (2.5,-0.87) -- (2.5,5.8);
    \draw[draw=#2, line width=#3pt]  (-1.81,1.5) -- (2.5,1.1) -- (4.4,1.5);
    \draw[draw=#2, line width=#3pt]  (-1.7,4.4) -- (2.4,4.4) -- (4.4,4.7);
    \draw[draw=#2, line width=#3pt]  (3.58,1.38) -- (3.5,4.51);
    \draw[draw=#2, line width=#3pt]  (0.14,1.33) -- (0.14,2.53);
    \draw [draw=#2, line width=#3pt] (-0.27,1.37) -- (-0.3,2.5);
    \draw[draw=#2, line width=#3pt]  (1.28,1.31) -- (1.3,2.5);
    \draw[draw=#2, line width=#3pt]  (0.82,1.3) -- (0.82,2.5);
    \draw[draw=#2, line width=#3pt]  (4.3,3.7) -- (6.6,3.39);
    \draw [draw=#2, line width=#3pt]  (1,2.8) ellipse (0.3 and 0.4);
    \draw[draw=#2, line width=#3pt]   (-0.1,2.8) ellipse (0.3 and 0.3);
    \draw [draw=#2, line width=#3pt] (5.4,3.4) -- (5.4,5.6) -- (6.4,5.5);
    \draw[draw=#2, line width=#3pt]  (5.9,3.3) -- (5.9,5) -- (6.3,5);
    \draw[draw=#2, line width=#3pt]  (6.4,5.5) .. controls (6.7,5.3) and (6.7,5) .. (6.3,5);
    \draw[draw=#2, line width=#3pt]  (6,0.8) -- (5.9,0) -- (6.9,0.4);
    \draw[draw=#2, line width=#3pt]  (5.2,-0.1) -- (5.4,-0.8) -- (6.3,-0.4);
    \draw[draw=#2, line width=#3pt]  (4.9,-1.2) -- (5.4,-1.9) -- (6.1,-1.3);
    \draw[draw=#2, line width=#3pt]  (5.05,-2.58) -- (5.7,-2.7) -- (6.2,-2.3);
    \draw[draw=#2, line width=#3pt]  (5.7,-3.2) -- (6.3,-3.2) -- (6.7,-3);
\end{tikzpicture}
}

\newcommand{\fcPigA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [line width = #3pt, color = #2]
    (-5.9,0.1) .. controls (-4.84,3.3) and (-1.9,3.95) ..
    (0.58,2.35) .. controls (0.55,2.3) and (0.3,2.2) ..
    (0.2,2.2) .. controls (1.15,2.3) and (0.85,3.5) ..
    (2.05,3.88) .. controls (3,3.85) and (3.35,2.9) ..
    (3.85,2.9) .. controls (4.6,2.8) and (3.7,2.35) ..
    (3.35,2.6) .. controls (3.1,2.7) and (2.7,3.15) ..
    (2.3,3.0) .. controls (2.7,3.15) and (3.1,2.7) ..
    (3.35,2.6) .. controls (2.85,2.05) and (3.8,1.3) ..
    (3,1.15) .. controls (2.35,1.4) and (3.75,0.4) ..
    (2.0,0.4) .. controls (2.1,0.4) and (2.2,0.4) ..
    (2.35,0.4) .. controls (2.9,-0.3) and (3.2,-1.5) ..
    (2.05,-3.1) .. controls (2.95,-1.7) and (2.95,-1.15) ..
    (2.73,-0.3) .. controls (4.7,0.5) and (6.2,-0.55) ..
    (6.1,-3.15) -- (5.9,-3.0) .. controls (7.7,-4.35) and (6.6,-4.5) ..
    (6.6,-4.35) .. controls (7.45,-5.2) and (4,-4.9) ..
    (4.25,-3.75) .. controls (4.2,-4.0) and (4.35,-4.2) ..
    (4.4,-4.3) .. controls (4.1,-4.55) and (3.2,-4.75) ..
    (2.65,-4.65) .. controls (3,-4.4) and (3.05,-4.1) ..
    (3.0,-3.8) .. controls (3.2,-5.2) and (0.25,-5.55) ..
    (0.7,-4.8) .. controls (0.45,-5.5) and (-0.35,-4.2) ..
    (1.7,-3.4) .. controls (0.35,-4.1) and (0.65,-4) ..
    (0.35,-4.5) .. controls (-0.3,-5.6) and (-5.55,-5.2) ..
    (-5.65,-3.6) .. controls (-5.45,-2.4) and (-6.4,-1.5) ..
    (-6.0,-0.4) .. controls (-6.15,-0.8) and (-6.15,-1) ..
    (-6.1,-1.2) .. controls (-6.8,-1.85) and (-7.05,-0.95) ..
    (-7.35,-1) .. controls (-7.85,-0.85) and (-7.7,-0.1) ..
    (-8.2,0.23) .. controls (-7.9,0.3) and (-7.5,0.55) ..
    (-7.2,0.75) .. controls (-8.9,-0.35) and (-9.1,0.35) ..
    (-8.95,0.55) .. controls (-8.7,0.8) and (-8.15,0.45) ..
    (-7.63,1.5) .. controls (-7.3,2) and (-6.7,1.9) ..
    (-5.4,1.2) .. controls (-5.55,1) and (-5.7,0.6) ..
    (-5.9,0.1);
    %Detalhes
    \draw [line width = #3pt, color = #2]
    (-6.7,0.8) .. controls (-6.4,0.75) and (-6.1,0.45) ..
    (-5.8,0.4) (1.9,2.7) .. controls (1.7,2.2) and (1.6,1.7) ..
    (1.05,1.7) .. controls (1.45,1.5) and (1.6,1.4) ..
    (1.5,1.1)(-3.9,1.0) .. controls (-4.15,0.3) and (-3.8,-0.4) ..
    (-3.6,0.2) .. controls (-3.65,-0.05) and (-3.65,-0.15) ..
    (-3.55,-0.25)(-3.4,0.1) .. controls (-3.4,-0.1) and (-3.35,-0.2) ..
    (-3.2,-0.4)(-1.4,-4.2) .. controls (-1.3,-4.3) and (-1.3,-4.3) ..
    (-1.15,-4.35);
    %Olhos
    \draw [rotate = 30, line width = #3pt, color = #2]
    (-5.1637,0.0771) ellipse (0.7 cm and 0.85 cm)
    (-0.9765,-1.0703) ellipse (0.83 cm and 0.87 cm);
    \draw [rotate = 30, line width = #3pt, color = #2, fill = #2]
    (-4.9317,0.0183) ellipse (0.48 cm and 0.6 cm)
    (-0.7128,-0.9742) ellipse (0.58 cm and 0.6 cm);
    \draw [rotate = 30, line width = #3pt, color = white, fill = white]
    (-5.4433,0.1982) circle (0.25)
    (-1.311,-0.7443) circle (0.25);
    %Sobrancelha
    \draw[line width = #3pt, color = #2, fill = #2]
    (-5.0,-0.9) .. controls (-4.75,-1) and (-5.0,-1.2) ..
    (-5.2,-1.4) .. controls (-5.35,-1.1) and (-5.1,-0.9) ..
    (-5.0,-0.9)(0.1,0.0) .. controls (0,0.3) and (-0.45,0.45) ..
    (-0.5,0.2) .. controls (-0.5,0) and (-0.2,0.05) ..
    (0.1,0.0);
    %Focinho
    \draw[line width = #3pt, color = #2]
    (-3.1,-3.8) .. controls (-3.1,-2.55) and (-2.1,-2.15) ..
    (-1.1,-3.0) .. controls (-0.7,-3.6) and (-1.4,-3.8) ..
    (-1.9,-3.85) .. controls (-2.4,-4.2) and (-2.9,-4.4) ..
    (-3.1,-3.8);
    \draw[line width = #3pt, color = #2, fill = #2]
    (-2.5,-3.4) .. controls (-2.7,-3.6) and (-2.8,-3.9) ..
    (-2.6,-3.9) .. controls (-2.3,-3.75) and (-2.75,-3.5) ..
    (-2.5,-3.4) (-1.8,-3.2) .. controls (-1.55,-3.05) and (-1.2,-3.4) ..
    (-1.5,-3.4) .. controls (-1.75,-3.4) and (-1.55,-3.2) ..
    (-1.8,-3.2);
    \draw [line width = #3pt, color = #2, fill = #2]
    (-1.0,-3.4) .. controls (-0.9,-3.65) and (-0.6,-3.1) ..
    (-0.4,-2.95) -- (-0.2,-3.1) -- (-0.4,-3.1) .. controls (-0.8,-3.95)
    and (-1.3,-4.25) .. (-1.1,-3.7) -- (-1.2,-3.65);
    \draw [line width = #3pt, color = #2]
    (5.8,-0.2) .. controls (5.7,0.1) and (5.9,0.4) ..
    (6.1,0.6) .. controls (5.25,0.6) and (5.3,-0.2) ..
    (5.5,-0.5) .. controls (6.1,-0.95) and (6.45,-0.2) ..
    (5.8,0.2)(4.7,-0.2) .. controls (4.8,0.1) and (5.1,0.2) ..
    (5.4,0.2) .. controls (5.4,0.0) and (5.4,-0.1) ..
    (5.4,-0.2) .. controls (5.2,-0.3) and (5.2,-0.4) ..
    (5.15,-0.45);
\end{tikzpicture}
}

\newcommand{\fcSheepA}[3] {
\begin{tikzpicture}[scale = #1]
    %ParteDeFora
    \draw[line width = #3pt, color = #2]
    (-3.8,2.85) .. controls (-4.35,2.5) and (-4,2) ..
    (-3.8,1.95) .. controls (-4,2) and (-4.2,1.6) ..
    (-3.75,1.4) .. controls (-4,1.35) and (-4.4,1) ..
    (-4.1,0.6) .. controls (-4.4,1) and (-4,1.35) ..
    (-3.75,1.4) .. controls (-4,1.5) and (-4.0,1.6) ..
    (-3.9,1.5) .. controls (-4.85,0.7) and (-6.85,1) ..
    (-5.8,2.9) -- (-4.1,2.35) --
    (-5.8,2.9) .. controls (-6.2,3.5) and (-5.85,4.55) ..
    (-4.9,4.05) .. controls (-5.3,4.9) and (-4.5,5.2) ..
    (-4.35,4.6) .. controls (-4.5,4.95) and (-3.85,5) ..
    (-3.9,4.6) .. controls (-4.8,6.2) and (-3.25,7.05) ..
    (-2.45,5.85) .. controls (-2.25,7.35) and (-0.85,7.25) ..
    (-0.75,6.15) .. controls (-0.7,6.85) and (0.25,6.7) ..
    (0.05,5.9) .. controls (0.6,6.35) and (1.05,5.5) ..
    (0.35,4.95) .. controls (0.9,5.5) and (0.7,5.8) ..
    (0.55,5.95) .. controls (1.05,6.4) and (2.5,6.35) ..
    (1.95,5.15) .. controls (2,5.3) and (2.5,5.5) ..
    (2.3,4.9) .. controls (3,5.45) and (3.6,4.4) ..
    (2.65,4.1) .. controls (3.8,4.65) and (3.45,5.65) ..
    (4.1,4.95) .. controls (4.4,4.5) and (4.6,3.75) ..
    (3.5,3.3) .. controls (3.7,3.4) and (3.35,3.6) ..
    (3.3,3.45) .. controls (3.4,3.5) and (3.5,4.3) .. (2.65,4.1)
    (3.5,3.33) .. controls (3.75,3.15) and (3.75,3) ..
    (3.5,2.55) .. controls (4.1,2.55) and (4.4,1.55) ..
    (3.65,1.35) .. controls (4.15,1.5) and (4.2,1) ..
    (3.7,0.8) .. controls (4.6,0.1) and (3.55,-0.9) ..
    (2.75,-0.85) -- (2.7,-1.0) -- (2.6,-0.9) .. controls (2.55,-1) and (2.55,-1.1) ..
    (2.4,-1.25) .. controls (3.15,-1.55) and (3.2,-2) ..
    (2.85,-2.3) .. controls (3.2,-2.3) and (3.5,-2.5) ..
    (3.1,-2.75) .. controls (3.5,-3) and (3.65,-3.65) ..
    (2.85,-4) .. controls (3.6,-4.15) and (2.95,-5.85) ..
    (2.2,-5.35) .. controls (2.25,-6) and (1.7,-6.45) ..
    (1.4,-6.2) .. controls (1,-6.85) and (0,-6.85) ..
    (-0.5,-6.4) .. controls (-0.8,-6.7) and (-1.5,-6.7) ..
    (-2.15,-6.5) .. controls (-2.65,-6.65) and (-3.15,-6.65) ..
    (-3.4,-6) .. controls (-3.65,-6.15) and (-3.85,-6.1) ..
    (-3.85,-5.75) .. controls (-4.95,-5.7) and (-5.25,-3.95) ..
    (-4.35,-4) .. controls (-4.65,-3.5) and (-4.55,-3.3) ..
    (-4.15,-3.15) .. controls (-4.95,-3.3) and (-4.8,-1.95) ..
    (-4.2,-1.55) .. controls (-4.85,-2) and (-5.85,-1.2) ..
    (-5.4,-0.75) .. controls (-6,-0.6) and (-6,-0.1) ..
    (-5.5,-0.05) .. controls (-6.4,0.45) and (-6.2,1) ..
    (-5.85,1.35);
    %Rosto
    \draw[ultra thick, color = #2]
    (-2.95,3.3) .. controls (-2.5,3) and (-1.7,3.1) ..
    (-1.8,3.85) .. controls (-1.5,3.3) and (-0.5,3.25) ..
    (-1,3.7) .. controls (-0.45,3) and (0.7,3.35) ..
    (0,4.5) .. controls (0.45,3.35) and (0.8,4.1) ..
    (0.7,4.5) .. controls (0.8,4.15) and (0.9,4.1) ..
    (1.1,4.45) .. controls (1,3.6) and (2,3.4) ..
    (2.2,4.2) .. controls (2,4) and (2.4,3.65) ..
    (2.6,3.85) .. controls (3.05,2.9) and (2.7,1.95) ..
    (3.05,1.3) .. controls (3.5,1) and (3.5,0) ..
    (2.7,-0.65) .. controls (2.8,-1) and (2.7,-1) ..
    (2.7,-1.05) -- (2.6,-0.9) .. controls (2.5,-1.25) and (2,-1.25) ..
    (1.85,-1.25) .. controls (1.5,-2) and (0,-2.3) ..
    (-0.85,-1.8) -- (-1.3,-2.0) -- (-1.35,-1.9) .. controls (-1.5,-2.05)
    and (-2,-2.1) .. (-2.35,-1.6) .. controls (-3,-1.9) and (-4.5,-1) ..
    (-3.8,-0.2) .. controls (-4.3,0) and (-4,0.5) ..
    (-3.55,0.4) .. controls (-4.3,1) and (-2.45,1.3) ..
    (-3.4,2.2) .. controls (-2.85,2.35) and (-2.55,2.75) ..
    (-2.95,3.3);
    %Olhos
    \draw [rotate = 30, line width = #3pt, color = #2]
    (-0.8559,0.9385) ellipse (0.9 cm and 0.9 cm)
    (2.6568,0.1228) ellipse (0.67 cm and 0.92 cm);
    \draw [rotate = 30, line width = #3pt, color = #2, fill = #2]
    (-0.6786,0.7567) ellipse (0.6 cm and 0.7 cm)
    (2.7888,-0.1092) ellipse (0.55 cm and 0.55 cm);
    \draw [rotate = 30, line width = #3pt, color = white, fill = white]
    (-1.0422,1.1212) circle (0.3)
    (2.4433,0.3018) circle (0.3);
    %Sombrancelha
    \draw[line width = #3pt, color = #2, fill = #2]
    (-2.05,2.05) .. controls (-1.8,1.95) and (-2.05,1.75) ..
    (-2.25,1.55) .. controls (-2.4,1.85) and (-2.15,2.05) ..
    (-2.05,2.05)(2.45,2.75) .. controls (2.35,3.05) and (1.9,3.2) ..
    (1.85,2.95) .. controls (1.85,2.75) and (2.15,2.8) ..
    (2.45,2.75);
    %Folhas
    \draw[line width = #3pt, color = #2]
    (0.05,-0.55) .. controls (-0.7,-0.7) and (-1.8,-1.3) ..
    (-1.3,-2.0) -- (-0.2,-1.5) .. controls (-0.15,-1.2) and (0.0,-0.9) ..
    (0.25,-0.65) -- (0.05,-0.55)
    (0.15,-0.6) .. controls (-0.2,-0.8) and (-0.6,-1.0) ..
    (-0.9,-1.3)
    (0.25,-0.65) .. controls (0.0,-0.9) and (-0.25,-1.2) ..
    (-0.1,-1.7) .. controls (0.45,-1.4) and (0.7,-1.1) ..
    (0.6,-0.8) -- (0.25,-0.65)
    (0.4,-0.7) .. controls (0.3,-1.0) and (0.2,-1.1) ..
    (0.1,-1.3)
    (1.3,-0.75) .. controls (1.35,-1.05) and (1.25,-1.15) ..
    (1.1,-1.2)
    (1.8,-0.4) .. controls (2.05,-0.9) and (2.4,-0.7) ..
    (2.7,-1.0) .. controls (2.8,-0.8) and (2.7,-0.5) ..
    (2.5,-0.4) .. controls (2.2,-0.45) and (2,-0.5) ..
    (1.85,-0.4) .. controls (1.95,-0.2) and (1.95,-0.1) ..
    (2,-0.1) .. controls (2.3,-0.05) and (2.5,-0.05) ..
    (2.75,-0.2) -- (2.5,-0.4);
    %Nariz
    \draw[line width = #3pt, color = #2]
    (1.4,0.9) -- (1.4,0.5) .. controls (2.85,0.3) and (1.35,-1.75) ..
    (-0.2,-0.3)(0.7,-0.4) ellipse (0.2 cm and 0.1 cm)
    (1.85,0) ellipse (0.1 cm and 0.07 cm);
    \draw[line width = #3pt, color = #2]
    (4.3,-0.55) .. controls (4.5,0) and (4.2,0.5) ..
    (4.55,1.6) .. controls (4.75,1.4) and (5,1) ..
    (4.85,0.35) .. controls (4.85,0) and (4.5,0) ..
    (4.5,-0.5)
    (4.35,-0.2) .. controls (4.55,0) and (4.55,0.2) ..
    (4.55,0.4)
    (4.9,0.25) .. controls (5,2.25) and (6.4,2) ..
    (6.7,2.85) .. controls (6.85,2.5) and (7,2) .. (6.1,1.5)
    (4.3,-0.55) .. controls (4.4,-0.5) and (4.6,-0.5) ..
    (4.7,-0.6) .. controls (4.8,0.2) and (7.1,0) ..
    (5.8,2.25) .. controls (6.05,1.2) and (4.45,-0.05) ..
    (4.5,-0.45)
    (4.65,-0.4) .. controls (4.85,0.15) and (5.85,0.6) ..
    (5.7,1.0)
    (4.6,-1.45) .. controls (4.6,-1.85) and (5.35,-2.3) ..
    (4.65,-2.15) .. controls (4.45,-2) and (4.5,-1.5) ..
    (4.6,-1.45)
    (4.25,-1.95) .. controls (3.95,-2.25) and (4,-2.5) ..
    (4.25,-2.4)
    (4.55,-1.5) .. controls (4,-2) and (4.2,-2.95) ..
    (4.75,-2.95) .. controls (4.5,-2.5) and (4.4,-2) ..
    (4.5,-1.5);
    %Orelha
    \draw[line width = #3pt, color = #2, fill = #2]
    (3.4,3.75) .. controls (3.65,4) and (3.65,4) .. (3.85,4.55)
    (3.4,3.75) .. controls (4.05,4.15) and (3.8,4) .. (3.65,4)
    (-4.15,1.9) .. controls (-4.5,1.65) and (-4.95,1.65) ..
    (-5.5,2) -- (-5.25,1.75) -- (-5.55,1.75) .. controls (-5.3,1.75) and
    (-5,1.5) .. (-4.9,1.55) -- (-5.1,1.45) .. controls (-4.5,1.5) and
    (-4.15,1.5) .. (-4.15,1.9) .. controls (-4.5,1.6) and (-5,1.7) .. (-5.5,2);
    %Barriga
    \draw[line width = #3pt, color = #2]
    (2.05,-4.1) .. controls (2.5,-3.5) and (2.15,-3.1) ..
    (1.65,-3.4) .. controls (1.8,-3) and (1.5,-2.7) ..
    (1.2,-2.8) (1.7,-2.5) .. controls (1.95,-2.9) and (1.5,-2.85) ..
    (1.2,-2.8);
    %Patas
    \draw[line width = #3pt, color = #2]
    (-0.3,-4.75) .. controls (-1,-3.5) and (-1.9,-2.65) ..
    (-2.5,-3.45) .. controls (-3.1,-4.05) and (-2.5,-4.75) ..
    (-0.8,-5.5)
    (-0.6,-6.5) .. controls (-2.95,-7.1) and (-3.15,-5) ..
    (-1.85,-5) .. controls (-1.5,-5.1) and (-0.25,-5.7) ..
    (-0.1,-6.1)
    (3.95,-5.4) .. controls (4.1,-5.4) and (4.2,-5.25) ..
    (3.95,-5.05) .. controls (4.15,-5.05) and (4.35,-4.9) ..
    (4.35,-4.8) .. controls (4,-4.5) and (3.6,-4.15) ..
    (2.85,-4) .. controls (3.6,-4.15) and (2.95,-5.85) ..
    (2.2,-5.35) .. controls (2.95,-5.8) and (3.45,-5.7) ..
    (4,-5.4)
    (3.9,-0.25) .. controls (3.75,-0.5) and (3.4,-0.85) ..
    (2.75,-0.85) -- (2.7,-1.0) -- (2.6,-0.9) .. controls (2.55,-1) and (2.55,-1.1) ..
    (2.4,-1.25) .. controls (3.15,-1.55) and (3.2,-2) ..
    (2.85,-2.3) .. controls (3.2,-2.3) and (3.5,-2.5) ..
    (3.1,-2.75) .. controls (4.35,-2) and (4.7,-1.5) ..
    (4.7,-0.6) .. controls (4.6,-0.5) and (4.4,-0.5) ..
    (4.3,-0.55) .. controls (4.35,-0.4) and (4.35,-0.3) ..
    (4.35,-0.2) .. controls (4.2,-0.2) and (4,-0.3) ..
    (3.88,-0.25);
    %Unhas
    \draw[line width = #3pt, color = #2, fill = #2]
    (-0.3,-4.75) -- (-0.35,-4.65) .. controls (-1.35,-4.25) and (-0.55,-5.85) ..
    (-0.3,-4.75)
    (-0.8,-5.5) .. controls (-0.45,-5.1) and (-1.2,-4.5) ..
    (-1.2,-5.3) -- (-0.8,-5.48)
    (-0.5,-6.5) .. controls (-1.4,-7) and (-0.85,-5.4) ..
    (-0.5,-6.45)
    (-0.05,-6.15) .. controls (-0.75,-5.25) and (-1.15,-6.55) ..
    (-0.05,-6.13)
    (3.95,-5.05) .. controls (4.15,-5.05) and (4.35,-4.9) ..
    (4.35, -4.8) -- (4.1,-4.6) .. controls (3.8,-4.6) and (3.5,-4.9) ..
    (4,-5.05)
    (4.1,-5.3) .. controls (3.8,-4.35) and (2.95,-6) ..
    (4.1,-5.3)
    (4.7,-0.6) .. controls (4.6,-0.5) and (4.4,-0.5) ..
    (4.3,-0.55) .. controls (3.85,-0.7) and (4.4,-1.6) ..
    (4.7,-0.6)
    (4.3,-0.55) .. controls (4.35,-0.4) and (4.35,-0.3) ..
    (4.35,-0.2) .. controls (4.2,-0.2) and (4,-0.3) ..
    (3.88,-0.25) .. controls (3.6,-0.65) and (3.9,-0.9) ..
    (4.3,-0.55);
\end{tikzpicture}
}

\newcommand{\fcRabbitB}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [line width = #3pt, color = #2]
    (-2.3,3.5) .. controls (-2,4.1) and (-1.4,4.4) ..
    (-1.1,4.4) .. controls (-1.5,6.5) and (-7.1,9.3) ..
    (-4,5) .. controls (-3.6,4.8) and (-2.7,4.1) ..
    (-2.3,3.5)(-2,3) .. controls (-3.3,5.2) and (-5.3,5.5) ..
    (-6.6,6.45) .. controls (-7.7,7.1) and (-7.8,3) ..
    (-2.9,1.7) .. controls (-3.3,1.8) and (-3.3,1.8) ..
    (-3.25,1.8) .. controls (-3.8,0.9) and (-2.3,-0.2) ..
    (-2.85,-1.4) .. controls (-2.6,-1.3) and (-2.5,-1.3) ..
    (-2.5,-1.1) .. controls (-2.5,-1.7) and (-2.4,-1.7) ..
    (-2.25,-1.3) .. controls (-2.4,-1.9) and (-1,-2.3) ..
    (0.4,-2.1) .. controls (0.2,-2.1) and (0,-2.2) ..
    (-0.45,-2.15) .. controls (-0.5,-2.4) and (0.3,-2.4) ..
    (0.4,-2.3) .. controls (0.3,-2.4) and (-0.5,-2.4) ..
    (-0.45,-2.15) .. controls (-0.6,-3.2) and (-0.6,-3.4) ..
    (-0.7,-3.5) .. controls (-1.3,-3.8) and (-1.8,-4.3) ..
    (-1.7,-5.1) .. controls (-1.7,-5.4) and (-1.2,-6.8) ..
    (-1.3,-7) .. controls (-1.4,-7.2) and (-1,-7.2) ..
    (0.4,-7.25) .. controls (0.45,-7.3) and (0.45,-7) ..
    (0.2,-6.95) .. controls (0.4,-7) and (1.2,-7.5) ..
    (0.5,-6.8) .. controls (1.1,-7.4) and (1.2,-7.1) ..
    (0.8,-6.8) .. controls (1,-7) and (1.2,-6) ..
    (0.7,-5.7) .. controls (1.2,-6) and (1,-7) ..
    (0.8,-6.8) .. controls (1,-7) and (2,-6.8) ..
    (2.6,-7.2) .. controls (2.9,-7.2) and (2.4,-6.9) ..
    (2.4,-6.9) .. controls (3.1,-7.3) and (3.2,-7.1) ..
    (2.8,-6.8) .. controls (3.4,-7.4) and (3.4,-6.8) ..
    (3.1,-6.75) .. controls (4.1,-5.3) and (1.8,-4.4) ..
    (1.7,-3.9) .. controls (1.6,-4.1) and (1.3,-4) ..
    (1.3,-3.7) .. controls (1.3,-4) and (1.6,-4.1) ..
    (1.74,-3.9) .. controls (1.4,-3.6) and (2.1,-3.6) ..
    (1.7,-3.4) .. controls (2.2,-3.6) and (2,-3.2) ..
    (1.9,-3) .. controls (2.4,-3.7) and (2.2,-2.8) ..
    (2.2,-2.7) .. controls (1.9,-2) and (1.8,-1.8) ..
    (1.9,-1.6) .. controls (2.8,-0.8) and (3.9,-0.5) ..
    (3.9,1.5) .. controls (3.7,1.5) and (3.7,1.8) ..
    (3.8,1.7) .. controls (4.2,1.7) and (3.9,2) ..
    (3.7,2.05) .. controls (2.5,2.3) and (1.2,4.8) ..
    (-0.1,4.2) .. controls (-0.1,4.3) and (0.6,4.4) ..
    (0,4.5) .. controls (-1,4.5) and (-1.8,4.4) ..
    (-2.3,3.5);
    \draw [line width = #3pt, color = #2]
    (0.65,-3.4) .. controls (1.3,-4.3) and (1.9,-4.5) ..
    (1.4,-4.5) .. controls (2,-4.6) and (1.6,-5.5) ..
    (1,-4.9) .. controls (2.1,-5.7) and (0.7,-5.3) ..
    (0.7,-5.1) .. controls (0.7,-5.2) and (1,-5.3) ..
    (1.2,-5.35) .. controls (-0.9,-5.7) and (-0.7,-3.2) ..
    (-0.45,-2.15)
    (1.74,-3.9) .. controls (1.4,-3.6) and (2.1,-3.6) ..
    (1.7,-3.4) .. controls (2.2,-3.6) and (2,-3.2) ..
    (1.9,-3) .. controls (2.4,-3.7) and (2.2,-2.8) ..
    (2.2,-2.7) .. controls (2.26,-3.65) and (2.2,-2.8) ..
    (2.2,-2.7) .. controls (1.9,-2) and (1.8,-1.8) ..
    (1.9,-1.6) .. controls (2,-2) and (3,-2.2) ..
    (3.3,-2.2) .. controls (3.2,-3) and (3.2,-3.2) ..
    (3.3,-3.7) .. controls (3,-4) and (2,-3.8) ..
    (1.74,-3.9)
    (4.1,-3.25) .. controls (4,-2.7) and (5.1,-2.9) ..
    (4.45,-3.45)
    (4.2,-2.95) .. controls (4.7,-2) and (5,-3.1) ..
    (4.6,-3);
    \draw [line width = #3pt, color = #2]
    (4.2,-3.5) ellipse (0.27cm and 0.27 cm)
    (-1.7,-5.2) .. controls (-1.7,-5.4) and (-1.3,-6.4) ..
    (-1.4,-6.6) .. controls (-1.5,-7.1) and (-2.4,-7) ..
    (-2.1,-6.6) .. controls (-2.3,-7) and (-2.7,-6.6) ..
    (-2.4,-6.4) .. controls (-2.7,-6.6) and (-2.8,-6.2) ..
    (-2.5,-6.1) .. controls (-2.9,-6.2) and (-2.8,-5.7) ..
    (-2.5,-5.75) .. controls (-2.8,-5.7) and (-2.8,-5.1) ..
    (-2.2,-5.45) .. controls (-2.4,-5.3) and (-2.2,-5.1) ..
    (-2,-5.3) .. controls (-2.4,-5) and (-1.7,-4.9) ..
    (-1.7,-5.2);
    \draw [line width = #3pt, color = #2]
    (-5.1,4) .. controls (-5.2,4.4) and (-6,5) ..
    (-6.2,5.3) .. controls (-6,5) and (-6,5) ..
    (-5.7,4.8) .. controls (-4,4.3) and (-3.7,3.2) ..
    (-2.6,2.5)(-0.1,4.2) .. controls (0.4,4.2) and (0.6,3.7) ..
    (0,3.8) .. controls (0.4,3.8) and (0.5,2.9) ..
    (0,3.4)
    (2.2,-0.3) .. controls (2.3,-0.5) and (2.1,-0.7) ..
    (2,-0.7)
    (0.2,0.6) .. controls (0.2,0.7) and (0.4,0.9) ..
    (0.6,0.8) .. controls (0.6,0.8) and (0.4,0.7) ..
    (0.45,0.65)
    (2.7,2.05) .. controls (2.4,2.1) and (2.3,1.9) ..
    (2.3,1.8) .. controls (2.3,1.8) and (2.5,2) ..
    (2.6,1.9);
    \draw [line width = #3pt, color = #2, fill = #2]
    (-0.9,2.2) .. controls (-1,2.1) and (-1,2.1) ..
    (-0.9,1.7) .. controls (-0.7,1.9) and (-0.5,2.2) ..
    (-0.9,2.2)
    (1.75,3.5) .. controls (1.6,3.5) and (1.4,3.6) ..
    (1.5,3.3) .. controls (1.5,3.1) and (1.9,3.4) ..
    (1.95,3.3) -- (1.75,3.5)
    (-0.3,0.6) -- (0.0,0.5) .. controls (-0.1,1.1) and (0.3,1.3) ..
    (0.9,1.1) .. controls (0.9,1.2) and (1,1.4) ..
    (0.85,1.25) .. controls (0.85,1.4) and (0.75,1.4) ..
    (0.75,1.26) .. controls (0.2,1.4) and (-0.1,1.3) ..
    (-0.15,0.7) -- (-0.3,0.6)
    (1.9,1.7) -- (2.15,1.7) .. controls (2.1,2.3) and (2.5,2.4) ..
    (2.8,2.3) .. controls (2.9,2.4) and (2.9,2.5) ..
    (2.75,2.4) .. controls (2.75,2.5) and (2.65,2.6) ..
    (2.65,2.46) .. controls (2.4,2.4) and (2.1,2.5) ..
    (2,1.8) -- (1.9,1.7)
    (2.1,0.6) .. controls (1.4,0.5) and (1.5,1) ..
    (2.1,0.75) .. controls (2.4,1.4) and (2.8,0.9) ..
    (2.1,0.6)
    (1.2,-0.05) .. controls (1.4,0.1) and (1.6,-0.1) ..
    (1.7,-0.1) .. controls (1.6,-0.3) and (2.1,-0.7) ..
    (2.2,-0.15) .. controls (2.4,-0.2) and (2.5,0) ..
    (2.5,0.25) .. controls (2.6,0.2) and (2.7,0.3) ..
    (2.7,0.6) .. controls (2.5,0.3) and (2.4,0.3) ..
    (2.1,0.45) .. controls (1.7,-0.5) and (1.2,0.6) ..
    (1.2,-0.05);
    \draw [line width = #3pt, color = white, fill = white]
    (2,0) .. controls (2.1,-0.2) and (2.2,-0.2) ..
    (2.15,0.2) -- (1.97,0)
    (2.2,0.25) .. controls (2.2,-0.2) and (2.4,0) ..
    (2.35,0.2) -- (2.2,0.25);
    \draw [line width = #3pt, color = #2]
    (3.4,-1.5) .. controls (3.1,-3) and (3.25,-4.1) ..
    (3.6,-4.4) .. controls (4.3,-1.9) and (6.1,-1.3) ..
    (4.2,-0.6) .. controls (4.3,-0.9) and (4.2,-1.3) ..
    (3.8,-1) .. controls (4,-1.1) and (3.8,-1.5) ..
    (3.4,-1.5);
    \draw [line width = #3pt, color = #2]
    (3.9,-1.8) .. controls (4.1,-1.8) and (4.3,-1.9) ..
    (4.3,-2)
    (4.1,-2.3) .. controls (4.2,-2.3) and (4.4,-2.4) ..
    (4.4,-2.5)
    (4.5,-1.5) .. controls (4.6,-1.5) and (4.8,-1.6) ..
    (4.8,-1.7)
    (3.4,-2.55) .. controls (3.6,-2.5) and (3.8,-2.5) ..
    (3.8,-2.6)
    (3.4,-3.35) .. controls (3.5,-3.4) and (3.6,-3.4) ..
    (3.6,-3.4)
    (3.6,-2.95) .. controls (3.7,-3) and (3.8,-3) ..
    (3.8,-3)
    (3.5,-3.85) .. controls (3.6,-3.9) and (3.6,-3.9) ..
    (3.7,-3.9)
    (3.5,-1.5) .. controls (3.8,-1.6) and (4,-1.6) ..
    (4,-1.3)
    (3.9,-1.1) .. controls (4.2,-1.2) and (4.4,-1.2) ..
    (4.4,-0.9);
    \draw [line width = #3pt, color = #2]
    (4.6,-0.75) .. controls (4.7,-0.7) and (4.8,-0.5) ..
    (4.8,-0.5) .. controls (5,-0.5) and (4.9,-0.3) ..
    (4.8,-0.4) .. controls (4.7,-0.5) and (4.6,-0.4) ..
    (4.6,-0.4) .. controls (4.5,-0.2) and (4.6,-0.3) ..
    (4.7,-0.3) .. controls (4.8,-0.3) and (4.8,-0.3) ..
    (4.8,-0.2) .. controls (4.9,-0.2) and (4.8,-0.1) ..
    (4.8,0) .. controls (4.8,0.3) and (4.9,0.7) ..
    (5.2,0.65) .. controls (4.9,0.4) and (5.1,0.1) ..
    (5,-0.2) .. controls (5,-0.3) and (5.2,-0.1) ..
    (5.2,0) .. controls (5.1,0.1) and (5.2,0.2) ..
    (5.3,0.2) .. controls (5.2,0.5) and (5.4,0.5) ..
    (5.6,0.5) .. controls (5.8,0.8) and (6.1,0.7) ..
    (6.2,0.4) .. controls (6.15,0.6) and (6.4,0.5) ..
    (6.4,0.4) .. controls (6.35,0.6) and (6.75,0.6) ..
    (6.85,0.55) .. controls (7,0.5) and (7.35,0.65) ..
    (7.3,0.4) .. controls (8.05,0.5) and (7.85,0.05) ..
    (7.1,0.1) .. controls (7,-0.1) and (6.75,-0.1) ..
    (6.65,0.05) .. controls (6.55,-0.05) and (6.4,-0.1) ..
    (6.25,0) .. controls (6.35,-0.05) and (6.65,-0.3) ..
    (6.15,-0.3) .. controls (6.6,-0.3) and (7,-0.7) ..
    (6.8,-0.65) .. controls (6.65,-0.75) and (6.85,-0.8) ..
    (7,-0.9) .. controls (7.25,-0.85) and (7.3,-1) ..
    (7.15,-1) .. controls (7.05,-1) and (7.05,-1.05) ..
    (7.15,-1.2) .. controls (7,-1.15) and (6.75,-0.95) ..
    (6.65,-1) .. controls (6.6,-1.05) and (6.85,-1.3) ..
    (6.75,-1.35) .. controls (6.65,-1.5) and (6.85,-1.65) ..
    (6.6,-1.55) .. controls (6.65,-2.4) and (6.5,-2) ..
    (6.5,-1.5) .. controls (6.3,-1.55) and (6.3,-1.2) ..
    (6.4,-1.05) -- (6.1,-0.7) .. controls (6.05,-0.65) and (5.95,-1.05) ..
    (5.8,-0.65) .. controls (5.8,-0.55) and (5.45,-0.75) ..
    (5.5,-0.5) .. controls (5.35,-0.5) and (5.2,-0.65) ..
    (5.05,-0.45) .. controls (4.9,-0.55) and (4.9,-0.75) ..
    (4.75,-0.85) -- (4.6,-0.75);
\end{tikzpicture}
}

\newcommand{\fcChicken}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [line width = #3, color = #2]
    (0.2,3.3) .. controls (-1.2,3.05) and (-1,4.6) ..
    (0.05,4.05) .. controls (-1.45,5.55) and (1.1,6.05) ..
    (1.5,4.6) .. controls (1.85,5.85) and (2.9,5) ..
    (2.25,4.1) .. controls (1.5,4.65) and (0.55,4.4) ..
    (0.2,3.3);
    \draw [line width = #3, color = #2]
    (0.2,3.3) .. controls (0.55,4.4) and (1.5,4.65) ..
    (2.25,4.1) .. controls (2.7,3.85) and (2.7,3) ..
    (2.2,2.65) .. controls (2.05,2) and (2.45,1.35) ..
    (3.05,1.5) .. controls (3.55,-0.1) and (3.7,-1.8) ..
    (1.85,-3.5) .. controls (0.95,-4.36) and (0,-4.18) ..
    (-0.95,-4.35) .. controls (-1.15,-4.15) and (-2,-3.75) ..
    (-2.25,-3.85) .. controls (-2.55,-3.7) and (-2.8,-3.5) ..
    (-3,-3.2) .. controls (-2.5,-3.25) and (-2,-3.5) ..
    (-1,-3.2) .. controls (-0.5,-3.15) and (1.15,-2) ..
    (0.6,0.55) .. controls (0.25,1.15) and (-0.9,0.35) ..
    (-0.85,0.55) .. controls (-0.95,0.85) and (0.25,2.5) ..
    (0.2,3.3);
    \draw [line width = #3, color = #2]
    (2.55,3.7) .. controls (2.9,3.85) and (3.3,3.45) ..
    (3.3,3.05) .. controls (3.15,2.95) and (3,2.95) ..
    (2.5,3) .. controls (2.45,2.95) and (2.65,3.5) ..
    (2.55,3.7);
    \draw [line width = #3, color = #2]
    (2.5,3) .. controls (3.3,2.7) and (3.6,1.8) ..
    (3,1.5) .. controls (2.45,1.35) and (2,2) ..
    (2.2,2.65) .. controls (2.15,2.65) and (2.6,3) ..
    (2.5,3);
    \draw [line width = #3, color = #2, fill = white]
    (1.6,-3.75) .. controls (3.8,-3.29) and (4.15,-4.75) ..
    (2.5,-5.75) .. controls (0.45,-6.55) and (0,-4) ..
    (1.6,-3.75)
    (-3.6,-5) .. controls (-3.25,-6.45) and (-0.8,-6.45) ..
    (-0.75,-5) .. controls (-0.75,-3.6) and (-3.55,-3.3) ..
    (-3.6,-5);
    \draw [line width = #3, color = #2, fill = white]
    (-1.45,-5) .. controls (-1.65,-6.55) and (1.5,-6.95) ..
    (1.45,-5) .. controls (1.1,-3.85) and (-1,-3.75) ..
    (-1.45,-5);
    \draw [line width = #3, color = #2, fill = #2]
    (-3.2,-4.8) -- (-3.15,-4.85) .. controls (-3,-4.5) and (-2.5,-4.45) ..
    (-2.35,-4.4) -- (-2.4,-4.35) .. controls (-2.55,-4.35) and (-3,-4.5) ..
    (-3.2,-4.8)
    (-1.1,-5) -- (-1.05,-5.05) .. controls (-0.9,-4.7) and (-0.45,-4.6) ..
    (-0.25,-4.6) -- (-0.3,-4.55) .. controls (-0.45,-4.55) and (-0.9,-4.7) ..
    (-1.1,-5)
    (2.05,-4.1) -- (2.1,-4.1) .. controls (2.15,-3.95) and (2.7,-4) ..
    (2.95,-4.2) -- (2.9,-4.25) .. controls (2.7,-4.05) and (2.2,-4) ..
    (2.05,-4.15)
    (-2.1,-4.35) -- (-2.1,-4.4) .. controls (-1.85,-4.4) and (-1.7,-4.4) ..
    (-1.5,-4.45) -- (-1.55,-4.4) .. controls (-1.65,-4.35) and (-2,-4.3) ..
    (-2.1,-4.35)
    (0,-4.55) -- (0,-4.6) .. controls (0.25,-4.6) and (0.4,-4.6) ..
    (0.6,-4.6) -- (0.55,-4.55) .. controls (0.45,-4.55) and (0.1,-4.5) ..
    (0,-4.55);
    \draw [line width = #3, color = #2]
    (-4.6,-1.7) .. controls (-4,-3.4) and (-2,-3.5) ..
    (-1,-3.2) .. controls (-0.5,-3.15) and (1.15,-2) ..
    (0.6,0.55) .. controls (0.25,1.15) and (-0.9,0.5) ..
    (-3.9,-1) .. controls (-4.2,-1.2) and (-4.7,-1.5) ..
    (-4.6,-1.7);
    \draw [line width = #3, color = #2]
    (-4.5,-1.9) .. controls (-4.1,-1.8) and (-3.6,-1.61) ..
    (-3.08,-1.27)(-3.49,-1.51) -- (-2.6,-1.8) -- (-2.8,-2.6)
    (-4.16,-2.46) .. controls (-3.5,-2.2) and (-2.7,-1.9) ..
    (-2.1,-1.5)(-3.3,-2.1) -- (-3.51,-2.86)
    (-2.03,-2.29) -- (-1.3,-2.65) -- (-1.46,-3.3)
    (-3.62,-2.9) .. controls (-2.9,-2.7) and (-2,-2.32) .. (-1.1,-1.8)
    (-2.89,-3.2) .. controls (-1.9,-3.05) and (-0.92,-2.58) ..
    (-0.2,-1.8) (-0.7,-2.28) -- (-0.9,-3.2);
    \draw [line width = #3, color = #2]
    (-1.9,0) .. controls (-2.91,0.28) and (-4.67,1.21) ..
    (-4.22,-1.22) .. controls (-3.74,-0.86) and (-2.7,-0.4) ..
    (-1.9,0)(-2.7,0.26) .. controls (-2.94,1.53) and (-5.22,1.85) ..
    (-4.3,0.7) .. controls (-4.88,0.91) and (-5.19,0.7) ..
    (-4.9,0.3) .. controls (-5.33,0.1) and (-5.39,-0.31) ..
    (-4.73,-0.13) .. controls (-5.43,-0.21) and (-4.58,-1.32) ..
    (-4.22,-1.2) .. controls (-4.53,0.38) and (-3.86,0.63) ..
    (-2.7,0.26);
    \draw [line width = #3, color = #2, fill = #2]
    (1.79,3.47) circle (0.15);
\end{tikzpicture}
}

\newcommand{\fcPigB}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [line width = #3, color = #2]
    (-4.64,-1.6) .. controls (-7.78,-0.51) and (-7.54,2.33) ..
    (-6.67,2.76) .. controls (-5.96,3.5) and (-5.55,4.82) ..
    (-4.8,5.03) .. controls (-3.9,5.49) and (-2.72,5.54) ..
    (-1.7,5.3) .. controls (-1.8,5.1) and (-1.8,5.1) ..
    (-1.8,5.1) .. controls (-1.55,5.98) and (0.5,7.24) ..
    (1,6.9) .. controls (0.51,6.5) and (1.06,5.36) ..
    (-0.9,4.8) .. controls (-0.5,4.9) and (-0.5,4.9) ..
    (-0.5,4.9) .. controls (1.4,4.1) and (6.63,1.71) ..
    (5.16,-3.36) .. controls (5,-3.23) and (5,-3.27) ..
    (4.77,-3.14) .. controls (5.5,-3.46) and (6.2,-4.17) ..
    (6.4,-4.7) .. controls (6.2,-5) and (6,-5.2) ..
    (6,-5.48) .. controls (5.1,-5.67) and (2.2,-5.49) ..
    (1.41,-5.78) .. controls (2,-4.7) and (2.2,-3.4) ..
    (2.1,-3) .. controls (2.2,-3.4) and (1.68,-5.82) ..
    (1.1,-6.2) .. controls (1.1,-6.54) and (0.4,-7.2) ..
    (0.4,-6.6) .. controls (0,-7.07) and (0,-6.5) ..
    (0.43,-5.9) .. controls (0.4,-5.2) and (0.4,-4.3) ..
    (0.3,-3.8) .. controls (0.4,-4.3) and (0.4,-5.2) ..
    (0.42,-5.9) .. controls (-0.2,-6.03) and (-1.3,-5.86) ..
    (-2,-5.5) .. controls (-1.99,-5.47) and (-2.13,-4.47) ..
    (-1.87,-3.71) .. controls (-2.13,-4.47) and (-1.99,-5.47) ..
    (-2,-5.5) .. controls (-1.8,-5.8) and (-1.7,-6.34) ..
    (-1.79,-6.4) .. controls (-1.94,-6.3) and (-2,-6.34) ..
    (-2.15,-6.51) .. controls (-2.5,-6.4) and (-2.6,-6.1) ..
    (-2.96,-5.5) .. controls (-3.44,-4.6) and (-3.65,-3.5) ..
    (-3.5,-3) .. controls (-3.65,-3.5) and (-3.44,-4.6) ..
    (-2.96,-5.5) .. controls (-3.9,-5.5) and (-4.9,-5.4) ..
    (-5,-5.3) .. controls (-5.68,-5.24) and (-5.87,-4.8) ..
    (-5.8,-4.4) .. controls (-5.56,-4.53) and (-5.5,-4.41) ..
    (-5.5,-4.23) .. controls (-5.3,-4.3) and (-5.2,-4.3) ..
    (-5.05,-4.53) .. controls (-4.9,-4.2) and (-4.5,-3.9) ..
    (-4.2,-3.6) .. controls (-4.1,-3.8) and (-4,-3.8) ..
    (-3.8,-4) .. controls (-4,-3.8) and (-4.1,-3.8) ..
    (-4.2,-3.6) .. controls (-4.5,-3) and (-4.77,-2) ..
    (-4.69,-1.6) .. controls (-2.8,-2.3) and (-0.5,-1.91) ..
    (0.6,-0.5) .. controls (-0.5,-1.91) and (-2.8,-2.3) ..
    (-4.64,-1.6);
    \draw [line width = #3, color = #2]
    (-4.93,4.97) .. controls (-5.63,5.2) and (-5.7,5.8) ..
    (-6.2,6.6) .. controls (-4.3,6.71) and (-4.1,5.8) ..
    (-3.8,5.4) .. controls (-4.1,5.3) and (-4.8,5.1) ..
    (-4.93,4.97);
    \draw [line width = #3, color = #2]
    (-1.21,5.01) .. controls (-0.86,5.9) and (0.1,6.3) ..
    (0.6,6.6) .. controls (0.16,6.3) and (-0.33,4.98) ..
    (-1.04,4.94) .. controls (-0.74,4.92) and (-0.8,5.3) ..
    (-1,5.4)
    (-4.7,5.1) .. controls (-5.42,5.6) and (-5.5,6.1) ..
    (-5.8,6.4) .. controls (-5.2,6.1) and (-4.6,5.7) ..
    (-4.28,5.25) .. controls (-4.58,5.56) and (-4.68,5.46) ..
    (-4.58,5.11);
    %Pé
    \draw [line width = #3, color = #2, fill = #2]
    (-5,-5.3) .. controls (-5.68,-5.24) and (-5.87,-4.8) ..
    (-5.8,-4.4) .. controls (-5.56,-4.53) and (-5.49,-4.41) ..
    (-5.5,-4.23) .. controls (-5.3,-4.29) and (-5.2,-4.29) ..
    (-5.05,-4.52) .. controls (-4.96,-4.7) and (-4.97,-5) ..
    (-5,-5.31)
    (-2.7,-5.9) .. controls (-2.61,-6.1) and (-2.5,-6.4) ..
    (-2.15,-6.51) .. controls (-2,-6.34) and (-1.94,-6.3) ..
    (-1.79,-6.4) .. controls (-1.7,-6.34) and (-1.82,-5.8) ..
    (-1.9,-5.7) .. controls (-2.1,-5.87) and (-2.4,-5.94) ..
    (-2.7,-5.9)
    (0.42,-5.9) .. controls (0,-6.5) and (0,-7.07) ..
    (0.4,-6.61) .. controls (0.4,-7.2) and (1.1,-6.54) ..
    (1.1,-6.2) .. controls (0.9,-6.23) and (0.5,-6.21) ..
    (0.42,-5.9)
    (6.4,-4.7) .. controls (6.2,-5) and (6,-5.2) ..
    (6,-5.48) .. controls (6.1,-5.7) and (6.3,-5.8) ..
    (6.6,-5.8) .. controls (7,-5.6) and (7.1,-5.1) ..
    (7.1,-5) .. controls (7.14,-4.73) and (7.1,-4.72) ..
    (6.8,-4.8) .. controls (6.91,-4.61) and (6.71,-4.56) ..
    (6.4,-4.7);
    \draw [line width = #3, color = #2]
    (-4.6,4.5) .. controls (-4.4,4.67) and (-4.1,4.65) ..
    (-3.9,4.5)
    (-3.4,4.53) .. controls (-3.1,4.77) and (-2.8,4.7) ..
    (-2.6,4.5)
    (-3,4.1) .. controls (-4.1,4) and (-3.89,2.03) ..
    (-2.7,2.2) .. controls (-2.04,2.24) and (-2.2,4) ..
    (-3,4.1)
    (-4.4,4) .. controls (-5.05,4.02) and (-5.4,3.2) ..
    (-5.42,2.91) .. controls (-5.5,2.6) and (-5.1,2.93) ..
    (-4.9,2.89) .. controls (-4.7,2.94) and (-4.42,2.96) ..
    (-4.38,3.11) .. controls (-4.3,3.5) and (-4.2,3.8) ..
    (-4.4,4.01);
    \draw [line width = #3, color = #2, fill = #2]
    (-2.9,3.3) .. controls (-3.14,3.23) and (-3.1,2.8) ..
    (-2.9,2.9) .. controls (-2.8,3) and (-2.8,3.2) ..
    (-2.9,3.3)
    (-4.63,3.4) .. controls (-4.87,3.33) and (-4.83,2.9) ..
    (-4.63,3) .. controls (-4.53,3.1) and (-4.53,3.3) ..
    (-4.63,3.4)
    (-4.5,2.3) .. controls (-4.3,2.4) and (-3.8,1.8) ..
    (-4.1,1.67) .. controls (-4.55,1.73) and (-4.66,2.12) ..
    (-4.5,2.3)
    (-5.1,2.3) .. controls (-5.36,2.24) and (-5.56,1.84) ..
    (-5.4,1.8) .. controls (-5.15,1.85) and (-5.04,2.12) ..
    (-5.1,2.3)
    (-4.06,0.21) .. controls (-3.7,0) and (-3.44,0.19) ..
    (-3.39,0.15) .. controls (-3.2,-0.1) and (-2.8,-0.4) ..
    (-2.4,-0.4) .. controls (-2.07,-0.36) and (-1.9,0) ..
    (-1.8,0.3) .. controls (-1.8,0.7) and (-1.8,0.9) ..
    (-1.8,0.87) .. controls (-1.6,0.78) and (-1.6,0.77) ..
    (-1.6,0.8) .. controls (-1.9,0.9) and (-2.1,1) ..
    (-2.1,1.1) .. controls (-2.1,1) and (-2,0.9) ..
    (-2,0.9) .. controls (-2.2,0.6) and (-2.9,0.3) ..
    (-3.39,0.15);
    \draw [line width = #3, color = #2]
    (-2.27,-0.6) .. controls (-2.1,-0.7) and (-1.9,-0.5) .. (-1.8,-0.37)
    (-4.8,1.43) .. controls (-4.3,1.31) and (-3.82,1.34) ..
    (-3.73,1.55) .. controls (-3.7,1.9) and (-4.1,2.6) ..
    (-4.5,2.88) .. controls (-5.3,3.02) and (-5.9,2.3) ..
    (-5.77,1.7) .. controls (-5.8,1.5) and (-5.1,1.4) ..
    (-4.8,1.43)
    (-4.5,2.89) .. controls (-4.2,3.03) and (-4,2.9) ..
    (-3.9,2.8);
    \draw [line width = #3, color = #2, fill = white]
    (-2.64,-0.35) .. controls (-2.68,-0.04) and (-2.2,0.3) ..
    (-1.8,0.3) .. controls (-1.9,0) and (-2.04,-0.43) ..
    (-2.64,-0.35);
    \draw [line width = #3, color = #2]
    (5.89,-3.36) .. controls (6,-3.4) and (6.13,-3.42) ..
    (6.27,-3.39) .. controls (6.23,-3.6) and (5.93,-3.75) ..
    (5.72,-3.78) .. controls (5.62,-3.68) and (5.51,-3.6) ..
    (5.4,-3.51) .. controls (5.58,-3.51) and (5.81,-3.47) ..
    (5.89,-3.36)
    (6.35,-3.12) .. controls (6.38,-2.9) and (6.33,-2.7) ..
    (6.19,-2.58) .. controls (6.09,-2.46) and (5.81,-2.49) ..
    (5.69,-2.59) .. controls (5.48,-2.79) and (5.49,-3.15) ..
    (5.89,-3.36) .. controls (6,-3.4) and (6.13,-3.42) ..
    (6.27,-3.39) .. controls (6.71,-3.29) and (7.01,-2.96) ..
    (6.93,-2.44) .. controls (6.9,-2.8) and (6.6,-3.1) ..
    (6.35,-3.12) .. controls (6.25,-3.14) and (6.15,-3.14) ..
    (6.06,-3.14) .. controls (5.85,-3.15) and (5.72,-2.88) ..
    (5.87,-2.79) .. controls (6.06,-2.75) and (6.18,-2.94) ..
    (6.06,-3.14) .. controls (6.15,-3.14) and (6.25,-3.14) ..
    (6.35,-3.12);
\end{tikzpicture}
}

\newcommand{\fcPigC}[3] {
\begin{tikzpicture}[scale = #1]
    %Borboleta
    \draw [line width = #3, color = #2]
    (-4.37,5.33) .. controls (-3.9,5.1) and (-2.9,4.8) ..
    (-2.9,5.6) .. controls (-2.9,6.4) and (-4.1,6.5) ..
    (-4.4,6.2) .. controls (-4.6,5.9) and (-5,5.4) ..
    (-4.7,4.7) .. controls (-4.5,4.3) and (-3.7,4.6) ..
    (-4.37,5.33)
    (-4.4,6.2) .. controls (-4.3,7.1) and (-5,7.6) ..
    (-5.3,7.5) .. controls (-6.2,7.3) and (-6,6.4) ..
    (-5.26,5.95) .. controls (-6.5,6.44) and (-6.2,5.4) ..
    (-5.3,5.5) .. controls (-5,5.6) and (-4.7,5.8) ..
    (-4.4,6.2);
    \draw [line width = #3, color = #2]
    (-5.2,6.9) circle (0.35)
    (-3.53,5.62) circle (0.35)
    (-4.4,6.23) .. controls (-4,6.7) and (-3.8,7.1) .. (-3.78,7.35)
    (-4.4,6.2) .. controls (-3.9,6.7) and (-3.6,6.9) .. (-3.24,6.91);
    %grama
    \draw [line width = #3, color = #2]
    (-6.3,-5.8) .. controls (-7.4,-5.9) and (-7.3,-6.8) ..
    (-6,-7) .. controls (-4,-7.5) and (-1,-7.5) ..
    (-0.3,-7.5) .. controls (1.4,-7.4) and (3,-7.3) ..
    (4.1,-7) .. controls (5.6,-6.7) and (5.5,-5.9) ..
    (3.8,-5.6) .. controls (4,-5.5) and (4.1,-5.4) ..
    (4.2,-5.3) .. controls (4,-5.4) and (3.7,-5.4) ..
    (3.6,-5.5) .. controls (3.6,-5.3) and (3.6,-5.1) ..
    (3.8,-4.9) .. controls (3.5,-5) and (3.4,-5.2) ..
    (3.3,-5.5) .. controls (3.2,-5.2) and (3.1,-5.1) ..
    (3,-4.9) .. controls (2.9,-5.1) and (2.9,-5.2) ..
    (2.9,-5.4) .. controls (2.8,-5.2) and (2.6,-5.1) ..
    (2.4,-5) .. controls (2.5,-5.2) and (2.6,-5.3) ..
    (2.7,-5.4) .. controls (2.4,-5.3) and (1.8,-5.3) ..
    (-1.5,-5.2) .. controls (-1.7,-5.2) and (-3.8,-5.3) ..
    (-4,-5.31) .. controls (-4.3,-5.4) and (-5.9,-5.6) ..
    (-6.3,-5.8);
    \draw [line width = #3, color = #2, fill = white]
    (-1,1.2) .. controls (-2.2,1.7) and (-2.5,2.8) ..
    (-2.54,3.5) .. controls (-2.45,4.1) and (-2.9,4.5) ..
    (-2.75,4.93) .. controls (-2.3,5.3) and (-1.6,4.7) ..
    (-0.9,4.5) .. controls (-0.3,4.4) and (0.2,4.1) ..
    (0.5,3.7) .. controls (0.3,3.9) and (0.2,4.0) ..
    (0.2,4) .. controls (0.2,4.1) and (0.7,4.2) ..
    (1.1,4.3) .. controls (1.7,4.4) and (2.4,4.4) ..
    (3.2,4.05) .. controls (3.5,3.9) and (3.5,3.8) ..
    (3.6,3.7) .. controls (4,4.3) and (5,4) ..
    (5.2,3.7) .. controls (5.85,3.04) and (5.91,2.35) ..
    (5.4,2) .. controls (5.2,1.92) and (4.94,1.84) ..
    (4.91,1.8) .. controls (5.06,0.9) and (4.9,-0.1) ..
    (4.18,-1) .. controls (3.87,-1.37) and (3.5,-2.3) ..
    (2.5,-3.08) .. controls (1.8,-3.6) and (0.9,-4.2) ..
    (0.48,-4.4) .. controls (0.5,-4.2) and (0.7,-3.9) ..
    (0.7,-3.8) .. controls (0.34,-4.7) and (-0.1,-5.3) ..
    (0.1,-6.3) .. controls (-0.1,-6.3) and (-0.2,-6.2) ..
    (-0.3,-6.1) .. controls (-0.4,-6.4) and (-0.5,-6.5) ..
    (-0.67,-6.59) .. controls (-1.4,-5.7) and (-1.2,-4.9) ..
    (-1,-3.8) .. controls (-1.1,-4.2) and (-1.1,-4.4) ..
    (-1.1,-4.4) .. controls (-1.4,-4.5) and (-2,-4.4) ..
    (-2.3,-4.35) .. controls (-2.05,-4.23) and (-1.9,-4) ..
    (-1.87,-3.97) .. controls (-2.5,-4.6) and (-3.2,-4.8) ..
    (-3.9,-4.7) .. controls (-4.6,-4.6) and (-4.7,-5) ..
    (-4.53,-5.4) .. controls (-4.2,-6.1) and (-4.7,-6.2) ..
    (-4.9,-5.8) .. controls (-4.9,-6.2) and (-5.4,-6.2) ..
    (-5.63,-5.5) .. controls (-6,-4.9) and (-5.8,-4) ..
    (-5.4,-3.7) .. controls (-5.2,-3.46) and (-5.1,-2.9) ..
    (-5.2,-2.7) .. controls (-5.4,-2.2) and (-4.8,-0.7) ..
    (-4.3,-0.4) .. controls (-4.2,-0.3) and (-3.5,0.4) ..
    (-2.9,0.7) .. controls (-2.8,0.7) and (-2.1,1.3) ..
    (-1.8,1.7) .. controls (-1.5,1.4) and (-1.2,1.3) ..
    (-1,1.2)
    (2.5,-3.08) .. controls (1.8,-3.6) and (0.9,-4.2) ..
    (0.48,-4.4) .. controls (0.4,-5) and (0.4,-5.6) ..
    (0.37,-5.9) .. controls (0.3,-6.2) and (0.7,-6.2) ..
    (1,-5.7) .. controls (1.1,-6.1) and (1.6,-6.1) ..
    (1.7,-5.4) .. controls (1.9,-4.7) and (2.2,-4) ..
    (2.5,-3.1)
    (-2.49,-4.41) .. controls (-2.5,-4.58) and (-3.2,-4.8) ..
    (-3.58,-4.7) .. controls (-3.4,-5.1) and (-3.2,-5.3) ..
    (-3.17,-5.4) .. controls (-3.06,-5.64) and (-2.8,-5.7) ..
    (-2.6,-5.2) .. controls (-2.3,-5.8) and (-2,-5.2) ..
    (-2.49,-4.41)
    (0.37,4.1) .. controls (0.5,4.12) and (0.7,4.2) ..
    (1.1,4.3) .. controls (1.7,4.4) and (2.29,4.4) ..
    (2.26,4.29) .. controls (2.1,4.9) and (1.1,5.7) ..
    (0.47,5.89) .. controls (0.1,5.3) and (0,4.6) ..
    (0.37,4.1)
    (3.6,3.7) .. controls (4,4.3) and (5,4) ..
    (5.2,3.7) .. controls (5.85,3.04) and (5.91,2.35) ..
    (5.4,2) .. controls (5.2,1.92) and (4.94,1.84) ..
    (4.91,1.8) .. controls (4.4,1.6) and (3.5,0.9) ..
    (3.3,2.2) .. controls (3.1,2.6) and (3.06,3.4) ..
    (3.6,3.7);
    \draw [line width = #3, color = #2, fill = #2]
    (4.97,2.55) .. controls (4.6,2.9) and (4.6,3.2) ..
    (4.8,3.3) .. controls (5.03,3.3) and (5.2,3) ..
    (4.97,2.55)
    (4.2,2.3) .. controls (3.66,2.67) and (3.66,2.97) ..
    (3.86,3.07) .. controls (4.09,3.07) and (4.26,2.77) ..
    (4.2,2.3)
    (1.91,2.94) circle (0.1);
    \draw [line width = #3, color = #2]
    (-1,2) .. controls (-1.3,2.3) and (-2.4,3.7) ..
    (-1.9,4.3) .. controls (-1.9,4.4) and (-2,4.3) ..
    (-2.2,4.4) .. controls (-1.3,4.4) and (-0.9,3.9) ..
    (-0.1,3.6)
    (1.1,4.3) .. controls (0.8,4.6) and (0.7,4.9) ..
    (0.7,5.3) .. controls (0.7,5.2) and (0.7,5.2) ..
    (0.7,5.2) .. controls (1,5) and (1.4,4.8) ..
    (1.7,4.4)
    (1.93,0.89) .. controls (2.1,1) and (2.27,1.16) ..
    (2.37,1.25) .. controls (2.2,1.1) and (2.2,1.1) ..
    (2.2,1.1) .. controls (2.3,0.6) and (2.7,0.6) ..
    (3.1,0.8) .. controls (3.3,0.9) and (3.6,1.2) ..
    (3.9,1.4)
    (2.8,0.1) .. controls (3.1,0.2) and (3.3,0.3) .. (3.3,0.6)
    (1.4,3.5) .. controls (1.5,3.6) and (1.6,3.6) .. (1.7,3.6)
    (3,3.85) .. controls (3.1,3.9) and (3.3,4) .. (3.4,3.9)
    (2.4,2.4) .. controls (2.7,2.5) and (2.8,2.7) ..
    (2.4,3) .. controls (1.9,3.4) and (1.3,3.1) ..
    (1.74,2.69) .. controls (1.9,2.5) and (2.2,2.4) ..
    (2.4,2.4);
    \draw [line width = #3, color = #2]
    (-4.73,-0.9) .. controls (-4.8,-1) and (-4.9,-1.1) ..
    (-4.92,-1.25) .. controls (-5.2,-1.2) and (-5.8,-0.8) ..
    (-5.5,-0.4) .. controls (-5.2,-0.1) and (-4.76,-0.3) ..
    (-4.8,-0.5) .. controls (-4.9,-0.8) and (-5.4,-0.8) ..
    (-5.14,-0.5) .. controls (-5.4,-0.8) and (-4.9,-1) ..
    (-4.73,-0.9);
    \draw [line width = #3, color = #2]
    (-5.62,0.32) .. controls (-6.4,0.2) and (-6.3,-0.7) ..
    (-5.45,-0.92) .. controls (-5.56,-0.8) and (-5.56,-0.7) ..
    (-5.57,-0.69) .. controls (-5.8,-0.65) and (-6.12,-0.41) ..
    (-5.92,-0.21) .. controls (-5.96,-0.34) and (-5.7,-0.5) ..
    (-5.56,-0.52) .. controls (-5.5,-0.4) and (-5.4,-0.3) ..
    (-5.3,-0.27) .. controls (-5.6,-0.4) and (-5.9,-0.2) ..
    (-5.8,0) .. controls (-5.74,0.1) and (-5.7,0.2) ..
    (-5.64,0.32);
\end{tikzpicture}
}

\newcommand{\fcPigD}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [line width = #3, color = #2]
    (-0.3,5.9) .. controls (-0.5,6.2) and (0,6.7) ..
    (0.4,6.5) .. controls (-0.1,6.4) and (-0.14,6.12) ..
    (0.28,5.83) .. controls (0.1,5.8) and (-0.2,5.6) ..
    (-0.3,5.9) .. controls (-0.5,6.2) and (0,6.7) ..
    (0.4,6.5) .. controls (-0.1,6.4) and (-0.14,6.12) ..
    (0.28,5.83) .. controls (-0.1,6.2) and (0.6,6.4) ..
    (0.8,6.22) .. controls (0.6,6.1) and (0.5,6) ..
    (0.5,5.9) .. controls (0.4,5.9) and (0.2,5.9) ..
    (0.28,5.83) .. controls (-0.1,6.2) and (0.6,6.4) ..
    (0.8,6.22) .. controls (0.6,6.1) and (0.5,6) ..
    (0.5,5.9) .. controls (0.8,5.88) and (1.1,5.8) ..
    (1.24,5.71) .. controls (1.4,6) and (1.76,6.35) ..
    (2.08,6.6) .. controls (2.4,6.98) and (3,6.8) ..
    (3.1,6.2) .. controls (3.3,5.4) and (4.1,4.1) ..
    (4.12,3.6) .. controls (4.2,3.1) and (4,3) ..
    (2.8,3.37) .. controls (3,3.1) and (3.9,1.9) ..
    (3.48,1.2) .. controls (3.1,0.3) and (2.2,-0.2) ..
    (1.8,-0.3) .. controls (0.4,-0.8) and (-1.6,-0.6) ..
    (-2.5,-0.29) .. controls (-3.5,0.2) and (-4.1,1) ..
    (-4.09,1.7) .. controls (-4.1,2.3) and (-3.79,2.78) ..
    (-3.53,2.96) .. controls (-3.65,3.26) and (-3.8,3.4) ..
    (-3.9,3.7) .. controls (-4.3,3.6) and (-4.5,4) ..
    (-4.1,4.5) .. controls (-3.8,5.1) and (-3.4,5.7) ..
    (-3,6.1) .. controls (-2.6,6.6) and (-2.3,6.6) ..
    (-1.65,5.53) .. controls (-1.6,5.7) and (-0.8,6) ..
    (-0.3,5.9);
    \draw [line width = #3, color = #2]
    (-3.53,2.96) .. controls (-3.3,3.2) and (-3.2,3.3) ..
    (-2.82,3.63) .. controls (-3,3.78) and (-3.5,3.78) ..
    (-3.9,3.7) .. controls (-3.5,3.8) and (-3,3.8) ..
    (-2.82,3.65) .. controls (-2.2,3.3) and (-2.1,3.9) ..
    (-2.2,5.9) .. controls (-2.2,5.5) and (-2.2,5.3) ..
    (-2.15,5) .. controls (-1.91,5.21) and (-1.84,5.39) ..
    (-1.65,5.53)
    (1.24,5.71) .. controls (1.5,5.6) and (1.7,5.4) ..
    (1.99,5.2) .. controls (2.1,5.7) and (2.4,6.2) ..
    (2.48,6.39) .. controls (1.5,4.3) and (1.6,3.6) ..
    (2.8,3.38);
    %olhos
    \draw [line width = #3, color = #2, fill = #2]
    (-1.5,3.5) .. controls (-1.47,3.64) and (-1.6,3.7) ..
    (-1.82,3.54) .. controls (-1.93,3.47) and (-2.03,3.17) ..
    (-1.93,2.96) .. controls (-1.82,3.14) and (-1.68,3.26) ..
    (-1.51,3.31) .. controls (-1.5,3.4) and (-1.5,3.45) ..
    (-1.5,3.5)
    (1.01,3.4) .. controls (0.9,3.64) and (0.72,3.65) ..
    (0.58,3.42) .. controls (0.48,3.3) and (0.48,3.1) ..
    (0.49,3.02) .. controls (0.58,2.84) and (0.71,2.81) ..
    (0.87,2.92) .. controls (0.96,3.03) and (1.06,3.22) ..
    (1.01,3.4);
    \draw [color = white, fill = white]
    (0.9, 3.4) circle (0.1)
    (-1.58,3.5) circle (0.05);
    \draw [line width = #3, color = #2]
    (-4.22,-2.22) .. controls (-4.6,-1.3) and (-4.8,-0.6) .. (-5,-0.2)
    (-5.28,0.72) .. controls (-5.3,0.54) and (-5.58,0.6) ..
    (-5.59,0.8) .. controls (-5.6,1.03) and (-5.3,1.09) ..
    (-5.07,0.79) .. controls (-4.94,0.5) and (-5.27,0.2) ..
    (-5.5,0.3) .. controls (-5.91,0.39) and (-5.9,0.7) ..
    (-5.88,1) .. controls (-5.8,1.3) and (-5.7,1.5) ..
    (-5.4,1.72) .. controls (-4.75,1.74) and (-4.54,1.4) ..
    (-4.43,0.9) .. controls (-4.43,0.4) and (-4.7,0) ..
    (-5,-0.2) .. controls (-5.3,-0.3) and (-5.8,-0.3) ..
    (-6.02,-0.12) .. controls (-6.29,0.03) and (-6.44,0.4) ..
    (-6.4,0.8) .. controls (-6.38,1.16) and (-6.02,1.65) ..
    (-5.4,1.72);
    \draw [line width = #3, color = #2]
    (-1.93,-0.47) .. controls (-1.9,-0.9) and (-1,-1.2) ..
    (-0.42,-1.22) .. controls (-0.3,-1.1) and (0.1,-0.9) ..
    (0.4,-0.59) .. controls (-0.3,-0.6) and (-1.3,-0.6) ..
    (-1.93,-0.45)
    (3,-1.4) .. controls (3.4,-1.8) and (3.7,-2.4) ..
    (3.8,-2.8) .. controls (3.9,-3.1) and (3.65,-3.4) ..
    (3.47,-3.06) .. controls (3.67,-3.42) and (3.26,-3.65) ..
    (2.72,-3.18) .. controls (2.4,-2.9) and (2.2,-2.7) ..
    (1.7,-2.3) .. controls (1.8,-2.4) and (1.9,-2.5) ..
    (1.99,-2.54) .. controls (2.3,-2.4) and (2.3,-2) ..
    (2.5,-1.8) .. controls (2.6,-1.6) and (2.8,-1.4) ..
    (3.01,-1.4)
    (-3.6,-0.8) .. controls (-4,-1) and (-4.4,-1.3) ..
    (-4.63,-1.56) .. controls (-5,-2) and (-4.9,-2.3) ..
    (-4.1,-2) .. controls (-4.9,-2.4) and (-4.5,-2.6) ..
    (-3.8,-2.47) .. controls (-3.7,-2.1) and (-3.4,-1.6) ..
    (-3.1,-1.1) .. controls (-3.2,-1.3) and (-3.2,-1.3) ..
    (-3.3,-1.4) .. controls (-3.4,-1.2) and (-3.5,-1) ..
    (-3.6,-0.8)
    (-4.3,-1.6) .. controls (-4.5,-1.8) and (-4.56,-2.23) ..
    (-4.1,-2)
    (-2.3,-6.1) .. controls (-2,-6.7) and (-1.65,-6.89) ..
    (-1.47,-7.04) .. controls (-1.3,-7.2) and (-0.9,-7.1) ..
    (-0.98,-6.77) .. controls (-0.9,-7.1) and (-0.5,-7) ..
    (-0.5,-6.1) .. controls (-1,-6.1) and (-1.7,-6.1) ..
    (-2.3,-6.1)
    (0.4,-6.06) .. controls (0.4,-6.5) and (0.6,-6.9) ..
    (0.7,-7) .. controls (0.9,-7.2) and (1.2,-7.1) ..
    (1.3,-6.9) .. controls (1.4,-7) and (1.6,-6.9) ..
    (1.8,-6.6) .. controls (1.9,-6.4) and (2,-6.1) ..
    (2,-6) .. controls (1.6,-6) and (0.8,-6) ..
    (0.38,-6.06);
    \draw [line width = #3, color = #2, fill = white]
    (-1.7,3.2) .. controls (-1.4,3.44) and (-0.3,3.51) ..
    (0.25,3.24) .. controls (0.71,2.92) and (0.5,2.2) ..
    (0.1,1.8) .. controls (-0.5,1.1) and (-1.1,1.14) ..
    (-1.73,1.67) .. controls (-2.18,2.07) and (-2.15,2.9) ..
    (-1.7,3.2);
    %dentro do fucinho
    \draw [line width = #3, color = #2, fill = #2]
    (-1.64,2.7) .. controls (-1.63,2.52) and (-1.65,2.38) ..
    (-1.62,2.26) .. controls (-1.6, 2.1) and (-1.5, 2.1) ..
    (-1.38,2.29) .. controls (-1.32,2.37) and (-1.3,2.7) ..
    (-1.44,2.8) .. controls (-1.56,2.91) and (-1.62,2.81) ..
    (-1.64,2.7)
    (-0.41,2.72) .. controls (-0.41,2.6) and (-0.42,2.48) ..
    (-0.4,2.3) .. controls (-0.4,2.13) and (-0.27,2.19) ..
    (-0.2,2.3) .. controls (-0.1,2.5) and (-0.1,2.7) ..
    (-0.17,2.78) .. controls (-0.25,2.92) and (-0.4,2.92) ..
    (-0.41,2.72);
    %Sobrancelha e queixo
    \draw [line width = #3, color = #2, fill = #2]
    (0.58,4.5) .. controls (0.7,4.5) and (0.9,4.4) ..
    (1,4.2) .. controls (1,4.2) and (1,4.2) ..
    (1,4.2) .. controls (0.8,4.3) and (0.7,4.4) ..
    (0.6,4.4) -- (0.6,4.5)
    (-1.86,3.9) .. controls (-1.86,3.9) and (-1.86,3.9) ..
    (-1.86,3.9) .. controls (-1.7,4) and (-1.6,4.15) ..
    (-1.43,4.13) -- (-1.37,4.18) .. controls (-1.5,4.34) and (-1.76,4.2) ..
    (-1.84,3.9)
    (-0.3,0) .. controls (0,0) and (0.3,-0.02) ..
    (0.64,0.18) .. controls (0.2,-0.19) and (0.1,-0.22) ..
    (-0.3,0);
    \draw [line width = #3, color = #2]
    (-2.51,1.95) .. controls (-2.77,1.84) and (-2.87,1.68) ..
    (-2.87,1.4) .. controls (-2.88,1.42) and (-2.83,1.72) ..
    (-2.79,1.72) .. controls (-2.8,1.73) and (-2.5,1.3) ..
    (-1.8,1.05) .. controls (-1.6,0.99) and (-1,0.8) ..
    (-0.2,0.9) .. controls (0.3,1) and (0.72,1.14) ..
    (1.17,1.51) .. controls (1.35,1.65) and (1.5,1.9) ..
    (1.56,2.17) .. controls (1.54,2.19) and (1.31,2.27) ..
    (1.2,2.18) .. controls (1.4,2.3) and (1.78,2.18) ..
    (1.82,1.87);
    \draw [line width = #3, color = #2, fill = #2]
    (-1,0.9) .. controls (-0.56,0.78) and (0.41,0.99) ..
    (0.79,1.24) .. controls (0.78,0.9) and (0.6,0.5) ..
    (0.5,0.4) .. controls (0.27,0.12) and (0.04,0.08) ..
    (-0.4,0.3) .. controls (-0.64,0.45) and (-0.9,0.7) ..
    (-1,0.9);
    \draw [line width = #3, color = white, fill = white]
    (0.14,0.47) .. controls (0.14,0.62) and (0.3,0.8) ..
    (0.35,0.53) .. controls (0.34,0.4) and (0.29,0.33) ..
    (0.22,0.28) .. controls (0.1,0.27) and (-0.05,0.26) ..
    (-0.11,0.35) .. controls (-0.26,0.58) and (0,0.56) ..
    (0.14,0.47);
    \draw [line width = #3, color = #2]
    (-3.8,-2.54) .. controls (-3.7,-2.1) and (-3.4,-1.6) ..
    (-3.1,-1.1) .. controls (-3.2,-1.3) and (-3.2,-1.3) ..
    (-3.3,-1.4) .. controls (-3.4,-1.2) and (-3.5,-1) ..
    (-3.6,-0.8) .. controls (-3.3,-0.6) and (-2.8,-0.4) ..
    (-2.5,-0.3) .. controls (-2.3,-0.3) and (-2.1,-0.4) ..
    (-1.93,-0.47) .. controls (-1.9,-0.9) and (-1,-1.2) ..
    (-0.42,-1.22) .. controls (-0.3,-1.1) and (0.1,-0.9) ..
    (0.4,-0.59) .. controls (0.9,-0.54) and (1.5,-0.43) ..
    (1.75,-0.37) .. controls (1.88,-0.42) and (2.35,-0.56) ..
    (2.57,-0.79) .. controls (2.8,-0.96) and (2.97,-1.25) ..
    (3.01,-1.4) .. controls (2.8,-1.4) and (2.6,-1.6) ..
    (2.5,-1.8) .. controls (2.3,-2) and (2.3,-2.4) ..
    (1.99,-2.54) .. controls (1.9,-2.5) and (1.8,-2.4) ..
    (1.7,-2.3) .. controls (1.8,-2.4) and (1.9,-2.5) ..
    (2.24,-2.76) .. controls (1.97,-2.67) and (1.37,-2.52) ..
    (0.68,-2.35) .. controls (0.4,-3) and (0,-3.3) ..
    (-0.5,-3.3) .. controls (-1.4,-3.32) and (-1.9,-2.7) ..
    (-1.43,-2.15) .. controls (-1.9,-2.15) and (-3.1,-2.24) ..
    (-3.82,-2.54);
    \draw [line width = #3, color = #2]
    (0.68,-2.35) .. controls (0.4,-3) and (0,-3.3) ..
    (-0.5,-3.3) .. controls (-1.4,-3.32) and (-1.9,-2.7) ..
    (-1.43,-2.15) .. controls (-1.2,-1.8) and (-0.8,-1.5) ..
    (-0.42,-1.22) .. controls (-0.3,-1.1) and (0.1,-0.9) ..
    (0.4,-0.59) .. controls (0.9,-0.54) and (1.5,-0.43) ..
    (1.75,-0.37) .. controls (1.8,-0.4) and (1.8,-0.4) ..
    (1.89,-0.42) .. controls (1.53,-0.7) and (0.9,-1.9) ..
    (0.68,-2.35);
    \draw [line width = #3, color = #2]
    (-0.69,-2.5) circle (0.45);
    \draw [line width = #3, color = #2]
    (2.24,-2.76) .. controls (2.57,-3) and (2.8,-3.3) ..
    (2.85,-3.31) .. controls (3.03,-3.8) and (2.79,-5.2) ..
    (2.62,-5.59) .. controls (2.56,-5.88) and (2.2,-6.08) ..
    (2,-6) .. controls (1.6,-6) and (0.8,-6) ..
    (0.38,-6.06) .. controls (0.2,-6.06) and (-0.1,-6.05) ..
    (-0.36,-6.09) .. controls (-0.39,-5.96) and (-0.52,-5.72) ..
    (-0.19,-5.75) -- (-0.43,-5.75) --
    (-0.39,-6.09) .. controls (-0.41,-5.96) and (-0.38,-5.72) ..
    (-0.7,-5.75) -- (-0.43,-5.75) --
    (-0.41,-6.09) -- (-0.5,-6.1) .. controls (-1,-6.1) and (-1.7,-6.1) ..
    (-2.3,-6.1) .. controls (-2.8,-6.22) and (-3.4,-5.9) ..
    (-3.52,-5.4) .. controls (-3.61,-5.1) and (-3.9,-4.3) ..
    (-4,-3.5) .. controls (-4,-3.1) and (-3.9,-2.7) ..
    (-3.82,-2.54) .. controls (-3.1,-2.24) and (-1.9,-2.15) ..
    (-1.43,-2.15) .. controls (-1.9,-2.7) and (-1.4,-3.32) ..
    (-0.5,-3.3) .. controls (0,-3.3) and (0.4,-3) ..
    (0.68,-2.35) .. controls (1.37,-2.52) and (1.97,-2.67) ..
    (2.24,-2.76);
\end{tikzpicture}
}

\newcommand{\fcHorseA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [line width = #3, color = #2]
    (-5.05,5.72) .. controls (-5.4,5.9) and (-6,5.78) ..
    (-6.17,5.66) .. controls (-6.3,5.5) and (-6.3,5.3) ..
    (-5.92,5.07) .. controls (-5.7,4.9) and (-5.5,4.7) ..
    (-5.34,4.59) .. controls (-5.06,4.9) and (-5.18,5.5) ..
    (-5.05,5.72)
    (-5.34,3.58) .. controls (-5.27,3.5) and (-5.24,3.43) ..
    (-5,3.33) .. controls (-4.47,3.14) and (-4.32,2.81) ..
    (-4.6,2.7) .. controls (-4.78,2.71) and (-4.91,2.98) ..
    (-4.74,2.97) .. controls (-4.9,2.98) and (-4.78,2.71) ..
    (-4.61,2.69) .. controls (-3.96,2.41) and (-3.96,3.1) ..
    (-4.25,3.33) .. controls (-3.92,3.06) and (-4.12,2.68) ..
    (-4.17,2.67) .. controls (-3.68,2.83) and (-3.81,3.4) ..
    (-3.9,3.8) .. controls (-4,4.2) and (-3.67,4.46) ..
    (-3.43,4.67) .. controls (-3.27,4.8) and (-3.2,4.9) ..
    (-3.19,5.08) .. controls (-3.2,4.9) and (-3.27,4.8) ..
    (-3.43,4.67) .. controls (-3.67,4.47) and (-3.9,4.2) ..
    (-3.85,4.18) .. controls (-3.7,3.88) and (-3.6,3.88) ..
    (-3.37,3.84) .. controls (-3.64,3.92) and (-3.54,4.19) ..
    (-3.24,4.41) .. controls (-2.96,4.64) and (-2.65,4.77) ..
    (-2.41,5.02) .. controls (-2.32,5.1) and (-2.26,5.2) ..
    (-2.25,5.31) .. controls (-2.18,5.14) and (-2.13,5.08) ..
    (-2.01,5) .. controls (-2.13,5.08) and (-2.18,5.14) ..
    (-2.25,5.31) .. controls (-2.22,5.6) and (-2.22,5.9) ..
    (-2.24,6.4) .. controls (-2.27,6.7) and (-2.29,7) ..
    (-2.33,7.14) .. controls (-2.38,7.38) and (-2.2,7.35) ..
    (-1.8,7.22) .. controls (-1.4,7.08) and (-1.3,6.9) ..
    (-1.17,6.76) .. controls (-0.94,6.4) and (-0.64,5.8) ..
    (-0.68,5.5) .. controls (-0.66,5.3) and (-0.9,5) ..
    (-1.07,4.87) .. controls (-0.91,4.96) and (-0.87,4.94) ..
    (-0.87,4.92) .. controls (-0.75,4.5) and (-1.05,4) ..
    (-1.17,3.8) .. controls (-1.41,3.2) and (-1.28,2.67) ..
    (-0.69,2.6) .. controls (-0.87,2.9) and (-0.98,3.1) ..
    (-0.7,3.4) .. controls (-0.67,3) and (-0.48,2.7) ..
    (-0.31,2.45) .. controls (-0.31,2.23) and (-0.5,2.19) ..
    (-0.62,2.2) .. controls (-0.38,2.2) and (-0.47,1.8) ..
    (-0.57,1.5) .. controls (-0.6,1.3) and (-0.81,1.31) ..
    (-0.92,1.21) .. controls (-1.07,0.98) and (-0.69,0.76) ..
    (-0.43,1.13) .. controls (-0.9,0.6) and (-0.96,0) ..
    (-0.88,-0.36) .. controls (-0.84,-0.85) and (-0.29,-1.3) ..
    (0.3,-1.28) .. controls (0.18,-1.06) and (0.19,-0.9) ..
    (0.16,-0.9) .. controls (-0.03,-0.7) and (1.1,-1.6) ..
    (0.53,-1.95) .. controls (1.1,-2.15) and (1.89,-1.5) ..
    (1.9,-1.1) .. controls (1.9,-0.9) and (1.7,-0.9) ..
    (1.4,-0.7) .. controls (1.7,-0.9) and (1.9,-0.9) ..
    (2.1,-1) .. controls (2.3,-1.1) and (2.4,-1.2) ..
    (2.47,-1.31) .. controls (2.68,-1.2) and (2.38,-0.85) ..
    (2.27,-0.8) .. controls (2.3,-0.7) and (2.5,-0.7) ..
    (2.61,-0.68) .. controls (2.8,-0.7) and (3.22,-1.01) ..
    (3.3,-1.14) .. controls (3.6,-1.4) and (3.9,-2.1) ..
    (3.92,-2.6) .. controls (4.01,-3) and (3.7,-3.5) ..
    (3.61,-3.6) .. controls (3.24,-4) and (3.22,-4.8) ..
    (3.37,-5) .. controls (3.53,-5.2) and (3.42,-5.9) ..
    (3.1,-6.6) .. controls (2.8,-7) and (2,-7.1) ..
    (1.7,-7.03) .. controls (1.4,-6.96) and (1.12,-6.88) ..
    (1.3,-6.7) .. controls (1.3,-6.7) and (1.1,-6.7) ..
    (0.7,-6.7) .. controls (0.5,-6.75) and (0.2,-6.54) ..
    (0.44,-6.2) .. controls (0.55,-6) and (0.63,-5.7) ..
    (0.63,-5.5) .. controls (0.64,-5.4) and (0.64,-5.1) ..
    (0.58,-4.74) .. controls (0.43,-4.4) and (0.44,-4.4) ..
    (0.1,-4.44) .. controls (-0.35,-4.41) and (-0.28,-4.7) ..
    (-0.33,-5.1) .. controls (-0.35,-5.4) and (-0.4,-5.8) ..
    (-0.46,-6.3) .. controls (-0.45,-6.72) and (-0.78,-7.36) ..
    (-1.21,-7.34) .. controls (-1.5,-7.38) and (-1.9,-7.4) ..
    (-2,-7.36) .. controls (-2.32,-7.3) and (-2.3,-6.9) ..
    (-2.2,-6.7) .. controls (-2.1,-6.4) and (-2,-5.8) ..
    (-2,-5.3) .. controls (-2,-4.8) and (-2,-4.6) ..
    (-2.06,-4.38) .. controls (-2.1,-4.26) and (-2.2,-4.22) ..
    (-2.4,-4.16) .. controls (-2.5,-4.11) and (-2.77,-4.1) ..
    (-3.32,-3.39) .. controls (-2.89,-4) and (-2.71,-4.14) ..
    (-2.62,-4.26) .. controls (-2.51,-4.38) and (-2.53,-4.53) ..
    (-2.7,-4.7) .. controls (-2.9,-4.9) and (-3,-5) ..
    (-3.2,-5.1) .. controls (-3.6,-5.3) and (-3.86,-5.3) ..
    (-4.46,-4.5) .. controls (-4.76,-4.1) and (-4.86,-3.9) ..
    (-4.96,-3.6) .. controls (-5.09,-3.28) and (-4.8,-2.82) ..
    (-4.5,-2.74) .. controls (-4.2,-2.62) and (-3.9,-2.6) ..
    (-3.8,-2.56) .. controls (-3.59,-2.52) and (-3.59,-2.42) ..
    (-3.56,-2.2) .. controls (-3.47,-1.9) and (-3.27,-1.6) ..
    (-3.08,-1.4) .. controls (-2.87,-1.1) and (-2.77,-0.7) ..
    (-2.79,-0.35) .. controls (-2.8,-0.16) and (-3,-0.31) ..
    (-3.2,-0.4) .. controls (-3.39,-0.46) and (-3.59,-0.25) ..
    (-3.9,-0.48) .. controls (-4,-0.52) and (-4.3,-0.52) ..
    (-4.6,-0.3) .. controls (-4.86,-0.08) and (-4.97,0) ..
    (-5.14,0.3) .. controls (-5.26,0.45) and (-5.17,0.7) ..
    (-4.9,0.9) .. controls (-4.84,1) and (-4.86,1.2) ..
    (-4.94,1.25) .. controls (-5.1,1.4) and (-5.2,1.6) ..
    (-5.27,1.8) .. controls (-5.33,2) and (-5.37,2.17) ..
    (-5.34,2.49) .. controls (-5.43,2.6) and (-5.44,2.8) ..
    (-5.44,3.1) .. controls (-5.44,3.3) and (-5.45,3.4) ..
    (-5.34,3.58);
    \draw [line width = #3, color = #2]
    (2.62,-0.7) .. controls (2.52,0.5) and (3.8,1.67) ..
    (5.2,1) .. controls (5.1,0.9) and (5,0.9) ..
    (4.9,0.8) .. controls (5.75,0.78) and (6.23,-0.1) ..
    (6.27,-1) .. controls (6.3,-1.8) and (6.1,-2.6) ..
    (5.66,-3.2) .. controls (5.4,-3.7) and (5.55,-4.32) ..
    (5.8,-4.4) .. controls (5.5,-4.3) and (5.02,-3.9) ..
    (5.1,-3.3) .. controls (5.1,-3) and (5.26,-2.4) ..
    (5.32,-2) .. controls (5.38,-1.7) and (5.3,-1) ..
    (4.9,-0.8) .. controls (5.3,-1) and (5.38,-1.7) ..
    (5.32,-2) .. controls (5.26,-2.4) and (5.1,-3) ..
    (5.1,-3.3) .. controls (5.02,-3.9) and (5.5,-4.3) ..
    (5.8,-4.4) .. controls (5.31,-4.56) and (5.17,-4.3) ..
    (4.95,-4.06) .. controls (4.71,-3.7) and (4.63,-3.4) ..
    (4.7,-3.1) .. controls (4.63,-3.4) and (4.71,-3.7) ..
    (4.95,-4.06) .. controls (5.17,-4.3) and (5.31,-4.56) ..
    (5.31,-4.56) .. controls (5.2,-4.5) and (4.59,-4.3) ..
    (4.3,-3.7) .. controls (3.97,-3.15) and (4.22,-2.7) ..
    (4.4,-2.2) .. controls (4.6,-1.7) and (4.56,-1.3) ..
    (4.35,-1.12) .. controls (4.1,-0.86) and (3.58,-0.88) ..
    (3.28,-1.16) .. controls (3.22,-1.01) and (2.8,-0.7) ..
    (2.61,-0.68)
    (2.9,-0.5) .. controls (2.93,-0.2) and (3.1,0.1) ..
    (3.41,0.38) .. controls (3.6,0.6) and (4.1,0.7) ..
    (4.4,0.6)
    (3.05,-0.78) .. controls (3.04,-0.6) and (3.3,-0.3) ..
    (3.5,-0.2)
    (-2.41,3.8) .. controls (-2.5,4) and (-2.82,4.11) ..
    (-2.87,3.92) .. controls (-2.83,3.82) and (-2.6,3.8) ..
    (-2.43,3.8);
    \draw [line width = #3, color = #2]
    (-2.9,6.5) .. controls (-3.6,7) and (-4.74,6.46) ..
    (-4.92,6.1) .. controls (-5.16,5.8) and (-5.06,5.3) ..
    (-5.18,4.9) .. controls (-5.43,4.5) and (-5.71,3.6) ..
    (-5,3.33) .. controls (-4.47,3.14) and (-4.32,2.81) ..
    (-4.6,2.7) .. controls (-4.78,2.71) and (-4.91,2.98) ..
    (-4.74,2.97) .. controls (-4.9,2.98) and (-4.78,2.71) ..
    (-4.61,2.69) .. controls (-3.96,2.41) and (-3.96,3.1) ..
    (-4.25,3.33) .. controls (-3.92,3.06) and (-4.12,2.68) ..
    (-4.17,2.67) .. controls (-3.68,2.83) and (-3.81,3.4) ..
    (-3.9,3.8) .. controls (-4,4.2) and (-3.67,4.46) ..
    (-3.43,4.67) .. controls (-3.27,4.8) and (-3.2,4.9) ..
    (-3.19,5.08) .. controls (-3.2,4.9) and (-3.27,4.8) ..
    (-3.43,4.67) .. controls (-3.67,4.47) and (-3.9,4.2) ..
    (-3.85,4.18) .. controls (-3.7,3.88) and (-3.6,3.88) ..
    (-3.37,3.84) .. controls (-3.64,3.92) and (-3.54,4.19) ..
    (-3.24,4.41) .. controls (-2.96,4.64) and (-2.65,4.77) ..
    (-2.41,5.02) .. controls (-2.32,5.1) and (-2.26,5.2) ..
    (-2.25,5.31) .. controls (-2.18,5.14) and (-2.13,5.08) ..
    (-2.01,5) .. controls (-2.13,5.08) and (-2.18,5.14) ..
    (-2.25,5.31) .. controls (-2.22,5.6) and (-2.22,5.9) ..
    (-2.24,6.4) .. controls (-2.27,6.7) and (-2.27,7) ..
    (-2.6,7.2) .. controls (-2.9,7.35) and (-3.4,7.31) ..
    (-3.61,7.1) .. controls (-3.74,7) and (-3.8,6.9) ..
    (-3.92,6.66) .. controls (-3.7,6.68) and (-3.3,6.81) ..
    (-2.9,6.5);
    \draw [line width = #3, color = #2]
    (-3.1,7.04) .. controls (-3.44,7.06) and (-3.58,6.9) ..
    (-3.64,6.7)
    (-3.4,6.7) .. controls (-3.42,6.81) and (-3.32,6.87) ..
    (-3.22,6.86)
    (-0.78,5.99) .. controls (-0.3,5.96) and (0.16,5.4) ..
    (0.2,4.9)
    (-0.73,5.81) .. controls (-0.54,5.8) and (-0.4,5.7) ..
    (-0.38,5.52)
    (0.5,1.5) .. controls (0.3,1.3) and (0.1,1) ..
    (0.02,0.67)
    (0.6,1.2).. controls (0.39,1.18) and (0.2,0.7) ..
    (-0.02,0.03)
    (-0.4,-1.09) .. controls (-0.8,-0.4) and (-0.6,0.5) ..
    (0.05,1.2)
    (1.1,-1.92) .. controls (1.6,-1.3) and (1.1,-0.8) ..
    (0.7,-0.3)
    (1.6,-1.6) .. controls (1.6,-1.4) and (1.6,-1.2) ..
    (1.4,-1);
    \draw [line width = #3, color = #2]
    (-1.19,6.75) .. controls (-0.38,6.69) and (0.13,6.21) ..
    (0.4,5.9) .. controls (0.64,5.6) and (0.86,5.2) ..
    (0.93,4.6) .. controls (0.98,4.2) and (0.83,3.7) ..
    (0.65,3.4) .. controls (0.52,3.2) and (0.13,2.77) ..
    (-0.31,2.45) .. controls (-0.48,2.7) and (-0.67,3) ..
    (-0.7,3.4) .. controls (-0.05,3.87) and (0.09,4.3) ..
    (-0.23,5.07) .. controls (0.09,4.3) and (-0.05,3.87) ..
    (-0.7,3.4) .. controls (-0.98,3.1) and (-0.87,2.9) ..
    (-0.69,2.6) .. controls (-1.28,2.67) and (-1.41,3.2) ..
    (-1.17,3.8) .. controls (-1.05,4) and (-0.75,4.5) ..
    (-0.87,4.92) .. controls (-0.87,4.94) and (-0.91,4.96) ..
    (-1.07,4.87) .. controls (-0.9,5) and (-0.66,5.3) ..
    (-0.68,5.5) .. controls (-0.64,5.8) and (-0.94,6.4) ..
    (-1.17,6.76);
    \draw [line width = #3, color = #2]
    (0.15,4.54) .. controls (0.42,4) and (-0.37,3.44) ..
    (-0.31,2.45) .. controls (-0.31,2.23) and (-0.5,2.19) ..
    (-0.62,2.2) .. controls (-0.38,2.2) and (-0.47,1.8) ..
    (-0.57,1.5) .. controls (-0.6,1.3) and (-0.81,1.31) ..
    (-0.92,1.21) .. controls (-1.07,0.98) and (-0.69,0.76) ..
    (-0.43,1.13) .. controls (-0.29,1.5) and (0.26,2) ..
    (0.34,2.53) .. controls (0.26,2) and (-0.29,1.5) ..
    (-0.43,1.13) .. controls (-0.9,0.6) and (-0.96,0) ..
    (-0.88,-0.36) .. controls (-0.84,-0.85) and (-0.29,-1.3) ..
    (0.3,-1.28) .. controls (0.21,-0.94) and (-0.11,-0.6) ..
    (0.2,0) .. controls (-0.11,-0.6) and (0.21,-0.94) ..
    (0.16,-0.9) .. controls (-0.03,-0.7) and (1.1,-1.6) ..
    (0.53,-1.95) .. controls (1.1,-2.15) and (1.89,-1.5) ..
    (1.9,-1.1) .. controls (1.9,-0.9) and (1.7,-0.9) ..
    (1.4,-0.7) .. controls (1.7,-0.9) and (1.9,-0.9) ..
    (2.1,-1) .. controls (2.3,-1.1) and (2.4,-1.2) ..
    (2.47,-1.31) .. controls (2.74,-1.2) and (2.2,-0.55) ..
    (1.7,-0.55) .. controls (1.3,-0.5) and (1.1,-0.2) ..
    (0.95,0.1) .. controls (0.82,0.41) and (0.72,0.51) ..
    (0.43,0.4) .. controls (0.57,0.8) and (0.57,1.2) ..
    (0.54,1.4) .. controls (0.5,1.6) and (0.4,1.6) ..
    (0.2,1.4) .. controls (0.4,1.6) and (0.63,1.9) ..
    (0.75,2.3) .. controls (0.9,2.7) and (0.9,3.4) ..
    (0.74,3.58) .. controls (0.53,3.2) and (0.14,2.77) ..
    (-0.31,2.45)
    (-5.14,5.02) .. controls (-5.2,5.1) and (-5.4,5.23) ..
    (-5.6,5.2) .. controls (-5.5,5.1) and (-5.3,4.9) ..
    (-5.2,4.9) -- (-5.15,5.02)
    (-1.8,6.6) .. controls (-1.66,6.4) and (-1.46,6) ..
    (-1.4,5.8) .. controls (-1.32,5.5) and (-1.4,5.2) ..
    (-1.5,5.1) .. controls (-1.5,5.4) and (-1.6,5.6) ..
    (-1.73,5.82) .. controls (-1.6,5.8) and (-1.6,5.8) ..
    (-1.57,5.78) .. controls (-1.7,5.9) and (-1.8,6.1) ..
    (-1.79,6.2) .. controls (-1.7,6.1) and (-1.7,6.1) ..
    (-1.68,6.1) .. controls (-1.7,6.3) and (-1.8,6.5) ..
    (-1.8,6.6);
    \draw [line width = #3, color = #2]
    (1.7,-3) .. controls (1.5,-3.2) and (1.26,-3.5) ..
    (1.36,-4.08) .. controls (1.47,-4.7) and (1.98,-5.4) ..
    (1.81,-5.77) .. controls (1.79,-6) and (1.6,-6.3) ..
    (1.58,-6.38)
    (1.36,-4.08) .. controls (1.2,-4.3) and (0.9,-4.4) ..
    (0.35,-4.42)
    (-0.53,-3.53) .. controls (-0.5,-3.7) and (-0.37,-3.77) ..
    (-0.23,-3.9) .. controls (-0.23,-4) and (-0.23,-4.3) ..
    (-0.27,-4.62)
    (-2.2,-3.6) .. controls (-2.2,-3.9) and (-2.1,-4.1) ..
    (-2.08,-4.32)
    (-3.6,-2.44) .. controls (-3.6,-2.6) and (-3.53,-2.8) ..
    (-3.4,-2.9);
    \draw [line width = #3, color = #2, fill = white]
    (-4.94,1.25) .. controls (-5.1,1.4) and (-5.2,1.6) ..
    (-5.27,1.8) .. controls (-5.33,2) and (-5.39,2.17) ..
    (-5.33,2.48) .. controls (-5.22,2.63) and (-5,2.6) ..
    (-4.94,2.4) .. controls (-4.8,2.1) and (-4.7,1.8) ..
    (-4.7,1.6) .. controls (-4.7,1.3) and (-4.8,1.2) ..
    (-4.94,1.25)
    (-2.9,3.16) .. controls (-2.7,3.17) and (-2.4,3.03) ..
    (-2.31,2.8) .. controls (-2.25,2.6) and (-2.19,2.4) ..
    (-2.33,2.1) .. controls (-2.36,2) and (-2.46,1.87) ..
    (-2.6,1.8) .. controls (-2.8,1.7) and (-3,1.7) ..
    (-3.19,1.82) .. controls (-3.3,1.9) and (-3.4,2.1) ..
    (-3.45,2.3) .. controls (-3.5,2.5) and (-3.44,2.75) ..
    (-3.31,2.9) .. controls (-3.2,3.1) and (-3,3.19) ..
    (-2.8,3.16);
    \draw [line width = #3, color = #2, fill = #2]
    (1.58,-6.38) .. controls (1.8,-6.5) and (2.4,-6.53) ..
    (3.02,-6.69) .. controls (2.8,-6.98) and (2,-7.1) ..
    (1.7,-7.03) .. controls (1.4,-6.96) and (1.12,-6.88) ..
    (1.3,-6.7) .. controls (1.4,-6.6) and (1.5,-6.5) ..
    (1.59,-6.38) .. controls (1.5,-6.5) and (1.4,-6.6) ..
    (1.3,-6.7) .. controls (1.3,-6.7) and (1.1,-6.7) ..
    (0.7,-6.7) .. controls (0.5,-6.75) and (0.2,-6.54) ..
    (0.49,-6.12) .. controls (0.7,-6.2) and (1.2,-6.3) ..
    (1.59,-6.38)
    (-2.2,-6.7) .. controls (-1.94,-6.93) and (-1.1,-7) ..
    (-0.66,-6.94) .. controls (-0.76,-7.11) and (-0.81,-7.32) ..
    (-1.21,-7.34) .. controls (-1.5,-7.4) and (-1.9,-7.4) ..
    (-2,-7.36) .. controls (-2.32,-7.3) and (-2.3,-6.9) ..
    (-2.2,-6.7)
    (-2.64,-4.26) .. controls (-2.51,-4.39) and (-2.53,-4.52) ..
    (-2.7,-4.7) .. controls (-2.9,-4.9) and (-3,-5) ..
    (-3.2,-5.1) .. controls (-3.6,-5.3) and (-3.81,-5.23) ..
    (-4,-5) .. controls (-3.7,-4.9) and (-3,-4.5) ..
    (-2.64,-4.26)
    (-3.92,0.36) .. controls (-3.9,0.5) and (-3.8,0.6) ..
    (-3.8,0.6) .. controls (-3.7,0.73) and (-3.6,0.63) ..
    (-3.7,0.5) .. controls (-3.8,0.5) and (-3.9,0.5) ..
    (-3.92,0.36)
    (-2.3,0.4) .. controls (-2.5,0.1) and (-2.6,0) ..
    (-2.85,-0.23) .. controls (-3,-0.3) and (-3,-0.31) ..
    (-3.2,-0.4) .. controls (-3.39,-0.46) and (-3.59,-0.25) ..
    (-3.9,-0.48) .. controls (-3.7,-0.3) and (-3.2,0.2) ..
    (-3.08,0.7) .. controls (-2.9,0.7) and (-2.81,0.67) ..
    (-2.71,0.58) -- (-2.8,0.55) .. controls (-3,0.64) and (-2.96,0.52) ..
    (-2.97,0.3) .. controls (-3,0.2) and (-3.01,0.1) ..
    (-3.02,0.12) .. controls (-3.06,0.02) and (-3.11,-0.01) ..
    (-3.2,0) .. controls (-3.2,0) and (-3.2,0) ..
    (-3.33,-0.1) .. controls (-3.42,-0.17) and (-3.36,-0.25) ..
    (-3.2,-0.2) .. controls (-3,-0.1) and (-2.8,0) ..
    (-2.3,0.4)
    (-4.92,2.38) .. controls (-5.1,2.34) and (-5.1,2.1) ..
    (-5.1,1.9) .. controls (-5.1,1.7) and (-5,1.5) ..
    (-4.9,1.5) .. controls (-4.8,1.5) and (-4.5,1.5) ..
    (-4.92,2.38)
    (-2.77,3.12) .. controls (-2.95,3.03) and (-3.03,2.92) ..
    (-3.06,2.79) .. controls (-3.09,2.7) and (-3.09,2.6) ..
    (-3.08,2.5) .. controls (-3.05,2.3) and (-2.96,2.19) ..
    (-2.78,2.11) .. controls (-2.6,2.11) and (-2.5,2.13) ..
    (-2.28,2.29) .. controls (-2.2,2.4) and (-2.25,2.6) ..
    (-2.3,2.8) .. controls (-2.4,3.03) and (-2.7,3.17) ..
    (-2.77,3.12);
    \draw [line width = #3, color = white, fill = white]
    (-3.1,2.6) circle (0.2);
\end{tikzpicture}
}

\newcommand{\fcMouseB}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [line width = #3pt, color = #2]
    (0.2,4.5) .. controls (0,4.5) and (-0.1,4.5) ..
    (-0.4,4.4) .. controls (-0.4,4.6) and (-0.3,4.8) ..
    (0,4.9) .. controls (-0.1,5) and (-0.2,5.1) ..
    (-0.28,5.22) .. controls (0,5.2) and (0.2,5.1) ..
    (0.3,4.9) .. controls (0.18,5.1) and (0.18,5.4) ..
    (0.2,5.7) .. controls (0.51,5.5) and (0.71,5.2) ..
    (0.7,4.67) .. controls (1,4.57) and (1.3,4.37) ..
    (1.53,4.16) .. controls (1.74,3.93) and (2.04,3.63) ..
    (2.24,3.13) .. controls (2.4,2.8) and (2.5,2.4) ..
    (2.5,2) .. controls (2.4,2) and (2.31,2.08) ..
    (2.3,2.21) .. controls (2.31,2.08) and (2.4,2) ..
    (2.5,2) .. controls (2.6,2.04) and (3,2.13) ..
    (3.3,2.14) .. controls (3.6,2.15) and (3.9,2.15) ..
    (4.16,2.08) .. controls (4.4,2.06) and (4.8,1.86) ..
    (4.98,1.5) .. controls (5.18,1.1) and (5.18,0.8) ..
    (5.1,0.4) .. controls (5.06,0.2) and (4.96,-0.1) ..
    (4.7,-0.4) .. controls (4.5,-0.61) and (4.3,-0.74) ..
    (4,-0.89) .. controls (3.7,-1) and (3.4,-1.04) ..
    (3,-0.98) .. controls (2.7,-0.9) and (2.36,-0.79) ..
    (2.1,-0.5) .. controls (1.93,-0.37) and (1.83,-0.17) ..
    (1.7,0.1) .. controls (1.84,-0.17) and (1.89,-0.25) ..
    (1.88,-0.25) .. controls (1.86,-0.54) and (1.63,-0.85) ..
    (1.4,-1.06) .. controls (1.2,-1.22) and (0.9,-1.32) ..
    (0.5,-1.37) .. controls (0.2,-1.4) and (0,-1.39) ..
    (-0.32,-1.35) .. controls (-0.44,-1.33) and (-0.6,-1.3) ..
    (-0.77,-1.23) .. controls (-0.6,-1.3) and (-0.4,-1.33) ..
    (-0.32,-1.35) .. controls (-0.38,-1.5) and (-0.32,-1.7) ..
    (-0.21,-1.99) .. controls (-0.1,-2.2) and (0.04,-2.4) ..
    (0.26,-2.71) .. controls (0.4,-2.9) and (0.56,-3.1) ..
    (0.75,-3.4) .. controls (0.97,-3.69) and (1.02,-3.9) ..
    (1.1,-4.2) .. controls (1.15,-4.4) and (1.14,-4.6) ..
    (1.08,-4.84) .. controls (1.26,-4.96) and (1.43,-5.04) ..
    (1.52,-5.09) .. controls (1.52,-5.2) and (1.46,-5.6) ..
    (1.23,-5.69) .. controls (1.46,-5.6) and (1.52,-5.2) ..
    (1.52,-5.09) .. controls (1.7,-5.18) and (1.9,-5.24) ..
    (2.11,-5.29) .. controls (2.14,-5.5) and (2.1,-5.7) ..
    (2,-5.9) .. controls (2.1,-5.7) and (2.14,-5.5) ..
    (2.11,-5.29) .. controls (2.33,-5.35) and (2.53,-5.35) ..
    (2.74,-5.36) .. controls (2.79,-5.5) and (2.82,-5.7) ..
    (2.74,-5.94) .. controls (2.82,-5.7) and (2.79,-5.5) ..
    (2.74,-5.36) .. controls (2.89,-5.37) and (3.1,-5.33) ..
    (3.3,-5.27) .. controls (3.3,-5.3) and (3.47,-5.52) ..
    (3.42,-5.8) .. controls (3.47,-5.52) and (3.3,-5.3) ..
    (3.3,-5.27) .. controls (3.42,-5.24) and (3.62,-5.14) ..
    (3.8,-4.94) .. controls (3.91,-5.01) and (4.06,-5.2) ..
    (4.07,-5.48) .. controls (4.06,-5.2) and (3.91,-5.01) ..
    (3.8,-4.94) .. controls (3.96,-4.7) and (4,-4.5) ..
    (3.95,-4.3) .. controls (3.93,-4.2) and (3.9,-4.1) ..
    (3.87,-4.07) .. controls (3.94,-3.96) and (4.1,-3.87) ..
    (4.25,-3.89) .. controls (4.1,-3.87) and (3.94,-3.96) ..
    (3.87,-4.07) .. controls (3.69,-3.78) and (3.59,-3.75) ..
    (3.53,-3.68) .. controls (3.5,-3.6) and (3.55,-3.48) ..
    (3.7,-3.4) .. controls (3.55,-3.48) and (3.5,-3.6) ..
    (3.53,-3.68) .. controls (3.37,-3.56) and (3.3,-3.5) ..
    (3.21,-3.44) .. controls (3.13,-3.38) and (3.06,-3.33) ..
    (2.995,-3.26) .. controls (3.06,-3.14) and (3.15,-3.07) ..
    (3.26,-3.03) .. controls (3.15,-3.07) and (3.06,-3.14) ..
    (2.995,-3.26) .. controls (2.87,-3.14) and (2.73,-2.99) ..
    (2.6,-2.8) .. controls (2.7,-2.7) and (2.8,-2.62) ..
    (2.9,-2.6) .. controls (2.8,-2.62) and (2.7,-2.7) ..
    (2.6,-2.8) .. controls (2.5,-2.7) and (2.4,-2.3) ..
    (2.52,-2.12) .. controls (2.6,-2.2) and (2.7,-2.23) ..
    (2.83,-2.22) .. controls (2.7,-2.23) and (2.6,-2.2) ..
    (2.5,-2.12) .. controls (2.6,-1.9) and (2.8,-1.7) ..
    (3.07,-1.53) .. controls (3.28,-1.39) and (3.58,-1.29) ..
    (3.9,-1.24) .. controls (4.1,-1.21) and (4.3,-1.21) ..
    (4.5,-1.26) .. controls (4.81,-1.35) and (4.91,-1.56) ..
    (4.82,-1.8) .. controls (4.8,-1.92) and (4.64,-2.07) ..
    (4.5,-2.04) .. controls (4.36,-2.02) and (4.32,-1.94) ..
    (4.4,-1.83) .. controls (4.56,-1.7) and (4.42,-1.6) ..
    (4.3,-1.58) .. controls (4.24,-1.5) and (4.24,-1.44) ..
    (4.27,-1.37) .. controls (4.24,-1.44) and (4.24,-1.5) ..
    (4.3,-1.58) .. controls (4.15,-1.56) and (3.9,-1.58) ..
    (3.73,-1.66) .. controls (3.65,-1.61) and (3.61,-1.55) ..
    (3.6,-1.48) .. controls (3.61,-1.55) and (3.65,-1.61) ..
    (3.73,-1.66) .. controls (3.6,-1.72) and (3.41,-1.83) ..
    (3.3,-1.9) .. controls (3.19,-1.9) and (3.1,-1.8) ..
    (3.06,-1.76) .. controls (3.1,-1.8) and (3.19,-1.9) ..
    (3.3,-1.9) .. controls (3.16,-1.99) and (3.06,-2.2) ..
    (3.04,-2.3) .. controls (3,-2.41) and (3.05,-2.59) ..
    (3.17,-2.72) .. controls (3.43,-2.97) and (3.55,-3.04) ..
    (3.79,-3.22) .. controls (4.02,-3.38) and (4.12,-3.48) ..
    (4.27,-3.64) .. controls (4.4,-3.79) and (4.53,-3.97) ..
    (4.6,-4.09) .. controls (4.67,-4.2) and (4.71,-4.4) ..
    (4.76,-4.64) .. controls (4.6,-4.56) and (4.3,-4.4) ..
    (4.19,-4.49) .. controls (4.3,-4.4) and (4.6,-4.56) ..
    (4.76,-4.64) .. controls (4.79,-4.8) and (4.78,-5.1) ..
    (4.64,-5.3) .. controls (4.55,-5.49) and (4.29,-5.78) ..
    (4.1,-5.87) .. controls (3.9,-6) and (3.6,-6.1) ..
    (3.4,-6.14) .. controls (3.1,-6.2) and (2.8,-6.23) ..
    (2.5,-6.22) .. controls (2.2,-6.21) and (1.8,-6.19) ..
    (1.57,-6.11) .. controls (1.3,-6.03) and (1.1,-6) ..
    (0.9,-5.89) .. controls (0.8,-5.85) and (0.6,-5.75) ..
    (0.52,-5.69) .. controls (0.69,-5.59) and (1.11,-4.92) ..
    (1.08,-4.84) .. controls (1.11,-4.92) and (0.69,-5.59) ..
    (0.52,-5.69) .. controls (0.4,-5.8) and (0.1,-5.9) ..
    (-0.1,-5.9) .. controls (-0.2,-5.9) and (-0.28,-5.88) ..
    (-0.3,-5.8) .. controls (-0.2,-6) and (-0.6,-6.1) ..
    (-0.7,-6.04) .. controls (-0.8,-6.1) and (-0.9,-6) ..
    (-0.9,-6) .. controls (-1.1,-6.12) and (-1,-5.8) ..
    (-1.06,-5.75) .. controls (-1.23,-5.67) and (-1.41,-5.63) ..
    (-1.57,-5.61) .. controls (-1.7,-5.6) and (-1.8,-5.63) ..
    (-2,-5.7) .. controls (-2.14,-5.81) and (-2.2,-5.85) ..
    (-2.3,-5.77) .. controls (-2.4,-5.9) and (-2.5,-5.8) ..
    (-2.5,-5.7) .. controls (-2.5,-5.9) and (-2.9,-5.6) ..
    (-2.6,-5.44) .. controls (-2.5,-5.4) and (-2.33,-5.4) ..
    (-2.45,-5.24) .. controls (-2.55,-5) and (-2.44,-4.8) ..
    (-2.3,-4.5) .. controls (-2.2,-4.3) and (-2,-4.17) ..
    (-1.8,-4.14) .. controls (-1.6,-4.14) and (-1.45,-4.1) ..
    (-1.47,-3.8) .. controls (-1.46,-3.6) and (-1.47,-3.72) ..
    (-1.44,-3.38) .. controls (-1.41,-3.2) and (-1.6,-3.3) ..
    (-1.8,-3.3) .. controls (-2.1,-3.3) and (-2.3,-3.26) ..
    (-2.5,-3.15) .. controls (-2.7,-3.1) and (-2.8,-2.98) ..
    (-2.95,-3.07) .. controls (-3.1,-3.11) and (-3.37,-2.96) ..
    (-3.21,-2.86) .. controls (-3.58,-2.73) and (-3.7,-2.68) ..
    (-3.89,-2.57) .. controls (-4.07,-2.5) and (-4.09,-2.29) ..
    (-3.92,-2.24) .. controls (-4.06,-2.29) and (-4.16,-1.93) ..
    (-3.86,-1.93) .. controls (-4.1,-1.9) and (-4,-1.6) ..
    (-3.8,-1.66) .. controls (-3.7,-1.4) and (-3.6,-1.1) ..
    (-3.28,-0.85) .. controls (-3.16,-0.74) and (-3.1,-0.9) ..
    (-3.18,-1) .. controls (-3.23,-1.12) and (-3.13,-1.16) ..
    (-3.03,-1.08) .. controls (-2.93,-1.01) and (-2.94,-1.27) ..
    (-2.83,-1.3) .. controls (-2.8,-1.3) and (-2.68,-1.3) ..
    (-2.59,-1.14) .. controls (-2.51,-1.09) and (-2.4,-1.4) ..
    (-2.39,-1.48).. controls (-2.39,-1.6) and (-2,-1.5) ..
    (-1.83,-1.34) .. controls (-1.66,-1.27) and (-2.2,-0.7) ..
    (-2.5,-0.56) .. controls (-2.6,-0.5) and (-2.8,-0.4) ..
    (-3.22,-0.13) .. controls (-3.49,0.05) and (-3.86,0.42) ..
    (-4.05,0.8) .. controls (-4.2,1.2) and (-4.3,1.5) ..
    (-4.3,1.9) .. controls (-4.3,2.2) and (-4.16,2.41) ..
    (-4.1,2.5) .. controls (-4.08,2.61) and (-4.8,2.8) ..
    (-5,3.4) .. controls (-5.18,3.8) and (-5.18,4.2) ..
    (-5.13,4.6) .. controls (-5.06,5) and (-4.9,5.4) ..
    (-4.59,5.7) .. controls (-4.12,6.13) and (-3.72,6.23) ..
    (-3.4,6.21) .. controls (-2.98,6.18) and (-2.68,5.98) ..
    (-2.41,5.7) .. controls (-2.17,5.4) and (-2,5) ..
    (-1.9,4.78) .. controls (-2.28,4.57) and (-2.58,4.3) ..
    (-2.8,4.04) .. controls (-3.14,3.64) and (-3.46,3.2) ..
    (-4.11,2.49) .. controls (-3.46,3.2) and (-3.14,3.64) ..
    (-2.8,4.04) .. controls (-2.58,4.3) and (-2.28,4.57) ..
    (-1.9,4.78) .. controls (-1.7,4.9) and (-1.2,5.03) ..
    (-0.9,5.03) .. controls (-0.6,5.04) and (-0.4,5.03) ..
    (-0.04,4.9) .. controls (-0.3,4.8) and (-0.4,4.6) ..
    (-0.4,4.4) .. controls (-0.1,4.5) and (0,4.5) ..
    (0.2,4.5);
    %Detalhes
    \draw [line width = #3pt, color = #2]
    (0,-4.5) .. controls (-0.2,-4.5) and (-0.4,-4.57) ..
    (-0.6,-4.7) .. controls (-0.71,-4.79) and (-0.8,-4.9) ..
    (-0.9,-5.1) .. controls (-1,-5.4) and (-1.02,-5.5) ..
    (-1.06,-5.75)
    (-0.38,-2.47) .. controls (-0.39,-2.6) and (-0.46,-2.7) ..
    (-0.58,-2.83) .. controls (-0.7,-2.92) and (-0.79,-2.99) ..
    (-0.9,-3.05) .. controls (-1,-3.12) and (-1.1,-3.16) ..
    (-1.2,-3.2) .. controls (-1.3,-3.23) and (-1.35,-3.26) ..
    (-1.47,-3.28)
    (-1.8,-1.27) .. controls (-1.7,-1.4) and (-1.67,-1.6) ..
    (-1.66,-1.7) .. controls (-1.65,-1.8) and (-1.65,-1.9) ..
    (-1.66,-1.99)
    (-1.41,-1.7) .. controls (-1.47,-1.82) and (-1.52,-1.87) ..
    (-1.66,-1.99) .. controls (-1.79,-2.1) and (-1.9,-2.2) ..
    (-2.01,-2.24) .. controls (-2.1,-2.29) and (-2.2,-2.31) ..
    (-2.4,-2.3)
    (-1.97,1.4) .. controls (-1.99,1.27) and (-2.03,1.2) ..
    (-2.09,1.15) .. controls (-2.14,1.1) and (-2.22,1.04) ..
    (-2.38,1.01)
    (-2.6,0.39) .. controls (-2.5,0.3) and (-2.43,0.24) ..
    (-2.33,0.19) .. controls (-2.24,0.14) and (-2.1,0.11) ..
    (-1.9,0.1) .. controls (-1.74,0.1) and (-1.64,0.12) ..
    (-1.54,0.16) .. controls (-1.4,0.24) and (-1.3,0.4) ..
    (-1.2,0.15)
    (-3.15,1.47) .. controls (-3.26,1.59) and (-3.3,1.7) ..
    (-3.33,1.79) .. controls (-3.37,1.9) and (-3.37,2.1) ..
    (-3.34,2.2) .. controls (-3.3,2.3) and (-3.26,2.4) ..
    (-3.19,2.5) .. controls (-3.1,2.6) and (-3,2.7) ..
    (-2.9,2.75) .. controls (-2.8,2.8) and (-2.6,2.8) ..
    (-2.5,2.78) .. controls (-2.38,2.75) and (-2.27,2.66) ..
    (-2.19,2.54) .. controls (-2.1,2.4) and (-2.1,2.3) ..
    (-2.1,2.1) .. controls (-2.1,2) and (-2.1,1.9) ..
    (-2.2,1.7) .. controls (-2.27,1.6) and (-2.4,1.45) ..
    (-2.5,1.41) .. controls (-2.65,1.35) and (-2.8,1.34) ..
    (-2.9,1.36) .. controls (-3,1.38) and (-3.08,1.41) ..
    (-3.15,1.47)
    (-0.85,0.8) .. controls (-0.84,0.9) and (-0.83,1) ..
    (-0.8,1.1) .. controls (-0.78,1.16) and (-0.76,1.24) ..
    (-0.7,1.3) .. controls (-0.65,1.36) and (-0.61,1.41) ..
    (-0.5,1.5) .. controls (-0.4,1.56) and (-0.3,1.6) ..
    (-0.2,1.63) .. controls (-0.1,1.65) and (0,1.65) ..
    (0.1,1.64) .. controls (0.2,1.62) and (0.3,1.58) ..
    (0.41,1.52) .. controls (0.52,1.42) and (0.6,1.3) ..
    (0.63,1.2) .. controls (0.66,1.1) and (0.66,1) ..
    (0.66,0.9) .. controls (0.64,0.8) and (0.6,0.7) ..
    (0.56,0.6) .. controls (0.5,0.5) and (0.4,0.4) ..
    (0.35,0.35) .. controls (0.3,0.3) and (0.2,0.25) ..
    (0.1,0.2) .. controls (0,0.17) and (-0.1,0.16) ..
    (-0.2,0.17) .. controls (-0.3,0.18) and (-0.4,0.19) ..
    (-0.5,0.23) .. controls (-0.65,0.32) and (-0.79,0.5) ..
    (-0.83,0.6) .. controls (-0.85,0.67) and (-0.85,0.72) ..
    (-0.85,0.8)
    (-1.99,-2.23) .. controls (-2.07,-2.1) and (-2.17,-1.95) ..
    (-2.23,-1.86) .. controls (-2.3,-1.75) and (-2.34,-1.67) ..
    (-2.39,-1.49)
    (-2.6,-1.5) .. controls (-2.6,-1.7) and (-2.6,-1.9) ..
    (-2.6,-2.1)
    (-3.71,-2.09) .. controls (-3.62,-1.97) and (-3.4,-1.98) ..
    (-3.32,-2.1) .. controls (-3.28,-2.2) and (-3.29,-2.41) ..
    (-3.4,-2.47) .. controls (-3.5,-2.5) and (-3.6,-2.5) ..
    (-3.72,-2.41)
    (-3.67,-1.7) .. controls (-3.6,-1.7) and (-3.54,-1.75) ..
    (-3.55,-1.8) .. controls (-3.54,-1.87) and (-3.59,-1.89) ..
    (-3.7,-1.9)
    (-2.6,-1.9) .. controls (-2.7,-1.87) and (-2.8,-1.87) ..
    (-2.9,-1.89) .. controls (-3.06,-1.99) and (-3.11,-2.17) ..
    (-3.02,-2.29)
    (-2.6,-2) .. controls (-2.7,-2) and (-2.8,-2) ..
    (-2.88,-2.07) .. controls (-2.94,-2.2) and (-2.94,-2.15) ..
    (-2.9,-2.3)
    (-3.45,-1.21) .. controls (-3.39,-1.31) and (-3.33,-1.38) ..
    (-3.23,-1.39) .. controls (-3.14,-1.37) and (-3.08,-1.3) ..
    (-3.03,-1.26)
    (-3.13,-1.35) .. controls (-3.1,-1.45) and (-3.04,-1.54) ..
    (-2.92,-1.59) .. controls (-2.8,-1.6) and (-2.73,-1.54) ..
    (-2.69,-1.47)
    (-2.6,-2.4) .. controls (-2.67,-2.37) and (-2.71,-2.39) ..
    (-2.78,-2.42)
    (-2.88,-2.57) .. controls (-2.9,-2.6) and (-2.9,-2.6) ..
    (-2.9,-2.7);
    
    %preto
    \draw [line width = #3pt, color = #2, fill = #2]
    (0.87,2.12) .. controls (0.94,2) and (0.94,1.9) ..
    (0.9,1.7) .. controls (0.8,1.8) and (0.7,2) ..
    (0.7,2.1) .. controls (0.7,2.2) and (0.8,2.2) ..
    (0.88,2.12)
    (-2.54,3.25) .. controls (-2.48,3.34) and (-2.4,3.4) ..
    (-2.2,3.4) .. controls (-2.09,3.35) and (-2.1,3.23) ..
    (-2.16,3.2) .. controls (-2.3,3.2) and (-2.4,3.2) ..
    (-2.54,3.25)
    (-2.23,2.3) .. controls (-2.36,2.46) and (-2.57,2.52) ..
    (-2.7,2.44) .. controls (-2.8,2.4) and (-2.9,2.3) ..
    (-2.95,2.2) .. controls (-3,2.1) and (-3,2) ..
    (-3,1.9) .. controls (-2.99,1.8) and (-2.94,1.67) ..
    (-2.85,1.59) .. controls (-2.7,1.5) and (-2.6,1.51) ..
    (-2.5,1.54) .. controls (-2.42,1.58) and (-2.3,1.71) ..
    (-2.26,1.8) .. controls (-2.22,1.9) and (-2.2,2) ..
    (-2.2,2.1) .. controls (-2.2,2.2) and (-2.24,2.32) ..
    (-2.24,2.32)
    (0.48,1.23) .. controls (0.35,1.39) and (0.08,1.45) ..
    (-0.05,1.37) .. controls (-0.15,1.33) and (-0.25,1.23) ..
    (-0.3,1.13) .. controls (-0.35,1.03) and (-0.35,0.93) ..
    (-0.35,0.83) .. controls (-0.34,0.73) and (-0.29,0.6) ..
    (-0.2,0.52) .. controls (-0.05,0.43) and (0.05,0.44) ..
    (0.21,0.47) .. controls (0.29,0.51) and (0.41,0.64) ..
    (0.45,0.73) .. controls (0.49,0.83) and (0.51,0.93) ..
    (0.51,1.03) .. controls (0.51,1.13) and (0.47,1.25) ..
    (0.47,1.25)
    (-2.38,1.01) .. controls (-2.5,1.1) and (-2.6,1.1) ..
    (-2.7,1.1) .. controls (-2.8,1.1) and (-3,1) ..
    (-3,0.8) .. controls (-3,0.7) and (-3,0.6) ..
    (-2.9,0.5) .. controls (-2.8,0.4) and (-2.7,0.39) ..
    (-2.6,0.39) .. controls (-2.5,0.39) and (-2.41,0.4) ..
    (-2.34,0.44) .. controls (-2.26,0.48) and (-2.21,0.6) ..
    (-2.2,0.7) .. controls (-2.19,0.8) and (-2.28,0.94) ..
    (-2.38,1.01)
    (-2.28,0.16) .. controls (-2.3,0.08) and (-2.29,0) ..
    (-2.27,-0.08) .. controls (-2.25,-0.15) and (-2.18,-0.2) ..
    (-2.1,-0.19) .. controls (-2.07,-0.24) and (-2.01,-0.25) ..
    (-1.96,-0.24) .. controls (-1.97,-0.33) and (-1.94,-0.46) ..
    (-1.84,-0.51) .. controls (-1.7,-0.51) and (-1.6,-0.4) ..
    (-1.52,-0.3) .. controls (-1.46,-0.22) and (-1.42,-0.1) ..
    (-1.42,0) .. controls (-1.41,0.08) and (-1.41,0.16) ..
    (-1.41,0.23)
    (-0.3,-5.8) .. controls (-0.2,-6) and (-0.6,-6.1) ..
    (-0.7,-6.04) .. controls (-0.8,-6.1) and (-0.9,-6) ..
    (-0.9,-6) .. controls (-1.1,-6.12) and (-1.04,-5.8) ..
    (-1.06,-5.75) .. controls (-1,-5.7) and (-0.95,-5.64) ..
    (-0.9,-5.61) .. controls (-0.85,-5.73) and (-0.75,-5.56) ..
    (-0.7,-5.7) .. controls (-0.72,-5.8) and (-0.66,-5.82) ..
    (-0.61,-5.72) .. controls (-0.56,-5.66) and (-0.42,-5.7) ..
    (-0.47,-5.77) .. controls (-0.53,-5.88) and (-0.45,-5.9) ..
    (-0.4,-5.8) .. controls (-0.38,-5.75) and (-0.31,-5.73) ..
    (-0.3,-5.81)
    (-2,-5.7) .. controls (-2.14,-5.81) and (-2.2,-5.85) ..
    (-2.3,-5.77) .. controls (-2.4,-5.9) and (-2.5,-5.8) ..
    (-2.5,-5.7) .. controls (-2.5,-5.9) and (-2.9,-5.6) ..
    (-2.6,-5.44) .. controls (-2.5,-5.4) and (-2.4,-5.4) ..
    (-2.4,-5.32) .. controls (-2.32,-5.31) and (-2.24,-5.35) ..
    (-2.26,-5.41) .. controls (-2.29,-5.47) and (-2.2,-5.5) ..
    (-2.13,-5.45) .. controls (-2.09,-5.37) and (-2.01,-5.46) ..
    (-2.07,-5.51) .. controls (-2.1,-5.6) and (-1.94,-5.66) ..
    (-2,-5.7)
    (-2.4,-2.3) .. controls (-2.43,-2.2) and (-2.5,-2.1) ..
    (-2.6,-2.1) .. controls (-2.69,-2.18) and (-2.68,-2.3) ..
    (-2.6,-2.4) .. controls (-2.5,-2.47) and (-2.4,-2.4) ..
    (-2.4,-2.3)
    (-2.77,-2.42) .. controls (-2.78,-2.36) and (-2.9,-2.3) ..
    (-3,-2.3) .. controls (-3.14,-2.28) and (-3.18,-2.4) ..
    (-3.1,-2.5) .. controls (-3,-2.53) and (-2.9,-2.58) ..
    (-2.83,-2.57) .. controls (-2.79,-2.55) and (-2.75,-2.5) ..
    (-2.77,-2.42)
    (-3.21,-2.86) .. controls (-3.16,-2.75) and (-3.28,-2.68) ..
    (-3.18,-2.61) .. controls (-3.07,-2.58) and (-2.94,-2.66) ..
    (-2.85,-2.71) .. controls (-2.81,-2.76) and (-2.81,-2.81) ..
    (-2.89,-2.81) .. controls (-3.03,-2.84) and (-2.83,-2.91) ..
    (-2.85,-3.03) .. controls (-2.7,-3.1) and (-2.8,-2.98) ..
    (-2.95,-3.07) .. controls (-3.1,-3.09) and (-3.37,-2.96) ..
    (-3.21,-2.86)
    (-3.74,-2.64) .. controls (-4.07,-2.5) and (-4.09,-2.29) ..
    (-3.92,-2.24) .. controls (-4.06,-2.29) and (-4.16,-1.93) ..
    (-3.86,-1.93) .. controls (-4.1,-1.9) and (-4,-1.6) ..
    (-3.8,-1.66) .. controls (-3.7,-1.4) and (-3.6,-1.1) ..
    (-3.28,-0.85) .. controls (-3.16,-0.74) and (-3.1,-0.9) ..
    (-3.18,-1) .. controls (-3.23,-1.12) and (-3.13,-1.16) ..
    (-3.03,-1.08) .. controls (-2.93,-1.01) and (-2.94,-1.27) ..
    (-2.83,-1.3) .. controls (-2.8,-1.3) and (-2.68,-1.3) ..
    (-2.59,-1.14) .. controls (-2.51,-1.09) and (-2.4,-1.4) ..
    (-2.39,-1.48) .. controls (-2.45,-1.51) and (-2.5,-1.5) ..
    (-2.6,-1.5) .. controls (-2.7,-1.48) and (-2.8,-1.4) ..
    (-2.9,-1.36) .. controls (-3,-1.3) and (-3.1,-1.2) ..
    (-3.2,-1.18) .. controls (-3.28,-1.12) and (-3.41,-1.1) ..
    (-3.46,-1.2) .. controls (-3.52,-1.28) and (-3.6,-1.4) ..
    (-3.65,-1.6) .. controls (-3.74,-1.8) and (-3.73,-2.3) ..
    (-3.73,-2.4) .. controls (-3.72,-2.5) and (-3.72,-2.55) ..
    (-3.74,-2.64);
    %branco
    \draw [line width = #3pt, color = white, fill = white]
    (-2.89,2.21) circle (0.18)
    (-0.21,1.13) circle (0.19)
    (-2.69,0.88) .. controls (-2.73,0.84) and (-2.76,0.81) ..
    (-2.81,0.75) .. controls (-2.85,0.71) and (-2.9,0.74) ..
    (-2.92,0.8) .. controls (-2.92,0.9) and (-2.82,1.01) ..
    (-2.7,1) .. controls (-2.63,0.98) and (-2.67,0.91) ..
    (-2.7,0.87)
    (-1.78,-0.28) .. controls (-1.78,-0.26) and (-1.75,-0.22) ..
    (-1.71,-0.2) .. controls (-1.7,-0.1) and (-1.8,-0.1) ..
    (-1.85,-0.17) .. controls (-1.89,-0.22) and (-1.9,-0.3) ..
    (-1.86,-0.4) .. controls (-1.83,-0.43) and (-1.76,-0.43) ..
    (-1.71,-0.4) .. controls (-1.65,-0.36) and (-1.6,-0.3) ..
    (-1.56,-0.21) .. controls (-1.6,-0.16) and (-1.64,-0.15) ..
    (-1.78,-0.28)
    (-1.84,0.02) -- (-2.035,0.03) -- (-2.03,-0.13) .. controls (-2,-0.2) and (-1.9,-0.1) ..
    (-1.85,0.02)
    (-2.09,-0.13) -- (-2.1,0.03) -- (-2.2,0.05) .. controls (-2.2,0.0) and (-2.2,-0.1) ..
    (-2.08,-0.12);
\end{tikzpicture}
}

\newcommand{\fcBullA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [line width = #3pt, color = #2]
    (-1.5,3.3) .. controls (-1.5,3.1) and (-1.59,2.97) ..
    (-1.7,2.92) .. controls (-1.8,3) and (-1.8,3.3) ..
    (-1.8,3.57) .. controls (-1.81,3.3) and (-1.9,3.07) ..
    (-2.07,3.03) .. controls (-2.2,3.1) and (-2.19,3.5) ..
    (-1.95,3.85) .. controls (-2.35,3.27) and (-2.56,3.67) ..
    (-2.26,4.1) .. controls (-2.17,4.23) and (-2.02,4.36) ..
    (-1.7,4.6) .. controls (-1.88,4.48) and (-2.17,4.32) ..
    (-2.26,4.4) .. controls (-2.36,4.51) and (-2.13,4.71) ..
    (-2,4.87) .. controls (-2.2,4.7) and (-2.4,4.5) ..
    (-2.53,4.56) .. controls (-2.59,4.73) and (-2.44,5.26) ..
    (-1.98,5.26) .. controls (-2.09,5.37) and (-2.3,5.5) ..
    (-2.4,5.78) .. controls (-2.1,5.83) and (-1.7,5.77) ..
    (-1.5,5.6) .. controls (-1.31,5.51) and (-1.2,5.24) ..
    (-0.94,5.18) .. controls (-0.7,5.2) and (-0.4,5.22) ..
    (-0.1,5.2) .. controls (0.1,5.2) and (0.3,5.16) ..
    (0.6,5.06) .. controls (0.8,5) and (1.02,4.85) ..
    (1.28,4.66) .. controls (1.13,4.5) and (0.9,4.38) ..
    (0.77,4.36) .. controls (0.57,4.3) and (0.42,4.1) ..
    (0.46,3.8) .. controls (0.48,3.5) and (0.56,3.3) ..
    (0.76,3.05) .. controls (0.9,2.9) and (1.1,2.7) ..
    (1.3,2.64) .. controls (1.5,2.58) and (1.8,2.54) ..
    (2.1,2.55) .. controls (2.4,2.6) and (2.68,2.74) ..
    (2.78,2.83) .. controls (2.68,2.74) and (2.4,2.6) ..
    (2.1,2.55) .. controls (1.8,2.54) and (1.5,2.58) ..
    (1.3,2.64) .. controls (1.1,2.7) and (0.9,2.9) ..
    (0.76,3.05) .. controls (0.56,3.3) and (0.48,3.5) ..
    (0.46,3.8) .. controls (0.42,4.1) and (0.57,4.3) ..
    (0.77,4.36) .. controls (0.9,4.38) and (1.13,4.5) ..
    (1.28,4.66) .. controls (1.4,4.8) and (1.5,5) ..
    (1.5,5.2) .. controls (1.5,5.5) and (1.5,5.8) ..
    (1.6,6.1) .. controls (1.7,6.3) and (1.86,6.55) ..
    (2.1,6.7) .. controls (2.39,6.9) and (2.7,6.99) ..
    (2.93,6.98) .. controls (3.35,7.01) and (3.5,6.76) ..
    (3.09,6.5) .. controls (3,6.43) and (2.92,6.28) ..
    (2.88,6.16) .. controls (2.6,6.2) and (2.4,6.4) ..
    (2.4,6.5) .. controls (2.4,6.4) and (2.6,6.2) ..
    (2.88,6.16) .. controls (2.81,5.9) and (2.83,5.7) ..
    (2.82,5.61) .. controls (2.6,5.5) and (2.13,5.59) ..
    (1.9,5.9) .. controls (2.12,5.59) and (2.6,5.5) ..
    (2.82,5.61) .. controls (2.85,5.5) and (2.86,5.35) ..
    (2.88,5.23) .. controls (2.6,5.05) and (2.2,5.04) ..
    (1.9,5.2) .. controls (2.2,5.04) and (2.6,5.05) ..
    (2.88,5.23) .. controls (2.95,5) and (3.02,4.8) ..
    (3.07,4.61) .. controls (2.8,4.42) and (2.05,4.36) ..
    (1.7,4.8) .. controls (2.05,4.36) and (2.8,4.42) ..
    (3.07,4.61) .. controls (3.19,4.4) and (3.28,4.1) ..
    (3.25,3.66) .. controls (2.8,3.42) and (1.68,3.63) ..
    (1.4,4.3) .. controls (1.68,3.63) and (2.8,3.42) ..
    (3.25,3.66) .. controls (3.26,3.4) and (3.09,3.1) ..
    (2.78,2.83) .. controls (2.2,2.75) and (1.1,2.98) ..
    (1,3.9) .. controls (1.1,2.98) and (2.2,2.75) ..
    (2.78,2.83) .. controls (2.87,2.84) and (3.35,3.18) ..
    (3.49,3.37) .. controls (3.7,3.7) and (4.1,3.6) ..
    (4.23,3.4) .. controls (4.46,3.2) and (4.54,2.6) ..
    (4.37,2.39) .. controls (4.24,2.16) and (4,1.81) ..
    (3.68,1.94) .. controls (4.09,1.85) and (3.7,1.5) ..
    (3.2,1.44) .. controls (3,1.43) and (2.6,1.44) ..
    (2.5,1.5) .. controls (2.3,1.56) and (2.2,1.6) ..
    (2.1,1.7) .. controls (2.2,1.6) and (2.3,1.56) ..
    (2.5,1.5) .. controls (2.5,1.3) and (2.5,1.1) ..
    (2.74,0.8) .. controls (2.9,0.6) and (2.96,0.3) ..
    (2.82,0) .. controls (2.7,-0.3) and (2.5,-0.6) ..
    (2.32,-0.8) .. controls (2.25,-0.9) and (2.15,-1) ..
    (1.92,-1.2) .. controls (1.81,-1.31) and (1.6,-1.52) ..
    (1.44,-1.6) .. controls (1.1,-1.8) and (0.9,-1.9) ..
    (0.5,-2) .. controls (0.9,-1.9) and (1.1,-1.8) ..
    (1.44,-1.6) .. controls (1.37,-1.86) and (1.1,-2.02) ..
    (0.89,-2.13) .. controls (1.1,-2.02) and (1.37,-1.86) ..
    (1.44,-1.6) .. controls (1.6,-1.52) and (1.81,-1.31) ..
    (1.92,-1.2) .. controls (2.3,-1.18) and (2.6,-1.21) ..
    (2.8,-1.25) .. controls (2.94,-1.29) and (3.11,-1.37) ..
    (3.24,-1.42) .. controls (3.4,-1.5) and (3.5,-1.6) ..
    (3.61,-1.67) .. controls (3.8,-1.8) and (3.9,-1.92) ..
    (4.02,-2) .. controls (4.2,-2.12) and (4.4,-2.2) ..
    (4.6,-2.22) .. controls (4.8,-2.24) and (5.01,-2.13) ..
    (5.11,-2.03) .. controls (5.24,-1.9) and (5.31,-1.74) ..
    (5.33,-1.6) .. controls (5.34,-1.5) and (5.35,-1.3) ..
    (5.32,-1.2) .. controls (5.27,-1) and (5.22,-0.9) ..
    (5.13,-0.8) .. controls (5.03,-0.7) and (4.98,-0.63) ..
    (4.93,-0.53) .. controls (4.98,-0.63) and (5.03,-0.7) ..
    (5.13,-0.8) .. controls (5.22,-0.9) and (5.27,-1) ..
    (5.32,-1.2) .. controls (5.2,-1.31) and (5.1,-1.34) ..
    (4.9,-1.32) .. controls (4.7,-1.26) and (4.6,-1.18) ..
    (4.53,-1.1) .. controls (4.43,-0.99) and (4.37,-0.8) ..
    (4.36,-0.68) .. controls (4.34,-0.5) and (4.38,-0.39) ..
    (4.37,-0.2) .. controls (4.36,-0.05) and (4.21,0.01) ..
    (4.1,0.1) .. controls (4.2,0.13) and (4.4,0.15) ..
    (4.6,0.15) .. controls (4.81,0.14) and (5,0.1) ..
    (5.13,0.04) .. controls (5.32,-0.06) and (5.43,-0.16) ..
    (5.52,-0.28) .. controls (5.6,-0.36) and (5.7,-0.6) ..
    (5.69,-0.8) .. controls (5.68,-0.91) and (5.61,-1.02) ..
    (5.53,-1.11) .. controls (5.47,-1.15) and (5.4,-1.2) ..
    (5.32,-1.2) .. controls (5.35,-1.3) and (5.34,-1.5) ..
    (5.33,-1.6) .. controls (5.31,-1.74) and (5.24,-1.9) ..
    (5.11,-2.03) .. controls (5.01,-2.13) and (4.8,-2.24) ..
    (4.6,-2.22) .. controls (4.4,-2.2) and (4.2,-2.12) ..
    (4.02,-2) .. controls (3.9,-1.92) and (3.8,-1.8) ..
    (3.61,-1.67) .. controls (3.5,-1.6) and (3.4,-1.5) ..
    (3.22,-1.43) .. controls (3.3,-1.5) and (3.5,-1.7) ..
    (3.6,-1.8) .. controls (3.7,-1.9) and (3.77,-2) ..
    (3.83,-2.1) .. controls (3.9,-2.2) and (4.01,-2.39) ..
    (4.2,-2.44) .. controls (4.3,-2.47) and (4.5,-2.5) ..
    (4.7,-2.45) .. controls (4.9,-2.4) and (5.04,-2.34) ..
    (5.26,-2.1) .. controls (5.33,-2) and (5.37,-1.8) ..
    (5.37,-1.6) .. controls (5.38,-1.5) and (5.38,-1.3) ..
    (5.34,-1.18) .. controls (5.29,-1) and (5.24,-0.89) ..
    (5.13,-0.8) .. controls (5.03,-0.7) and (4.98,-0.63) ..
    (4.93,-0.53) .. controls (4.98,-0.63) and (5.03,-0.7) ..
    (5.13,-0.8) .. controls (5.24,-0.89) and (5.29,-1) ..
    (5.34,-1.18) .. controls (5.38,-1.3) and (5.38,-1.5) ..
    (5.37,-1.6) .. controls (5.37,-1.8) and (5.33,-2) ..
    (5.26,-2.1) .. controls (5.04,-2.34) and (4.9,-2.4) ..
    (4.7,-2.45) .. controls (4.5,-2.5) and (4.3,-2.47) ..
    (4.2,-2.44) .. controls (4.01,-2.39) and (3.9,-2.2) ..
    (3.83,-2.1) .. controls (3.9,-2.2) and (4.04,-2.5) ..
    (4.06,-2.6) .. controls (4.1,-2.77) and (4.1,-3) ..
    (4.08,-3.2) .. controls (4.07,-3.4) and (4,-3.6) ..
    (3.9,-3.8) .. controls (3.8,-4) and (3.7,-4.1) ..
    (3.61,-4.2) .. controls (3.57,-4.27) and (3.57,-4.45) ..
    (3.62,-4.54) .. controls (3.68,-4.6) and (3.75,-4.89) ..
    (3.69,-5) .. controls (3.65,-5.12) and (3.62,-5.4) ..
    (3.55,-5.6) .. controls (3.5,-5.8) and (3.45,-5.92) ..
    (3.2,-6.24) .. controls (3.05,-6.37) and (2.91,-6.38) ..
    (2.7,-6.4) .. controls (2.5,-6.43) and (2.3,-6.39) ..
    (2.15,-6.23) .. controls (2.11,-6.11) and (2.14,-6) ..
    (2.22,-5.8) .. controls (2.27,-5.63) and (2.26,-5.5) ..
    (2.23,-5.4) .. controls (2.21,-5.3) and (2.1,-5.1) ..
    (2,-4.9) .. controls (1.9,-4.7) and (1.8,-4.5) ..
    (1.82,-4.3) .. controls (1.84,-4.1) and (1.85,-4) ..
    (1.95,-3.8) .. controls (2,-3.7) and (2.1,-3.5) ..
    (2.2,-3.4) .. controls (2.1,-3.5) and (2,-3.7) ..
    (1.95,-3.8) .. controls (1.85,-4) and (1.84,-4.1) ..
    (1.82,-4.3) .. controls (1.8,-4.5) and (1.88,-4.65) ..
    (1.88,-4.65) .. controls (1.8,-4.7) and (1.68,-4.76) ..
    (1.52,-4.85) .. controls (1.53,-4.7) and (1.53,-4.6) ..
    (1.6,-4.4) .. controls (1.53,-4.6) and (1.53,-4.7) ..
    (1.52,-4.85) .. controls (1.5,-5) and (1.53,-5.36) ..
    (1.45,-5.59) .. controls (1.4,-5.74) and (1.37,-5.87) ..
    (1.37,-6) .. controls (1.36,-6.2) and (1.33,-6.38) ..
    (1.32,-6.5) .. controls (1.26,-6.68) and (1.2,-6.8) ..
    (1.03,-6.94) .. controls (0.96,-7.01) and (0.81,-7.06) ..
    (0.7,-7.08) .. controls (0.6,-7.08) and (0.4,-7.08) ..
    (0.3,-7.07) .. controls (0.12,-7.04) and (-0.03,-6.96) ..
    (-0.03,-6.83) .. controls (-0.03,-6.73) and (-0.03,-6.63) ..
    (-0.01,-6.53) .. controls (0.01,-6.4) and (0.02,-6.2) ..
    (0.04,-6) .. controls (0.04,-5.8) and (0.04,-5.6) ..
    (0.04,-5.44) .. controls (0.03,-5.31) and (0,-5.15) ..
    (0,-5) .. controls (0,-4.9) and (-0.1,-4.9) ..
    (-0.24,-4.9) .. controls (-0.35,-4.9) and (-0.45,-4.9) ..
    (-0.54,-4.91) .. controls (-0.7,-4.9) and (-0.8,-4.88) ..
    (-1,-4.8) .. controls (-0.8,-4.88) and (-0.7,-4.9) ..
    (-0.54,-4.91) .. controls (-0.5,-5.1) and (-0.48,-5.24) ..
    (-0.47,-5.34) .. controls (-0.45,-5.54) and (-0.44,-5.66) ..
    (-0.45,-5.9) .. controls (-0.46,-6.04) and (-0.47,-6.15) ..
    (-0.48,-6.37) .. controls (-0.48,-6.59) and (-0.59,-6.84) ..
    (-0.68,-6.87) .. controls (-0.8,-6.97) and (-1,-7) ..
    (-1.1,-7) .. controls (-1.2,-7) and (-1.33,-7) ..
    (-1.43,-7) .. controls (-1.55,-7) and (-1.66,-7) ..
    (-1.78,-6.96) .. controls (-1.84,-6.92) and (-1.86,-6.83) ..
    (-1.84,-6.76) .. controls (-1.8,-6.6) and (-1.8,-6.4) ..
    (-1.8,-6.2) .. controls (-1.82,-6) and (-1.89,-5.77) ..
    (-1.95,-5.54) .. controls (-2,-5.4) and (-2.05,-5.28) ..
    (-2.14,-5.08) .. controls (-2.25,-4.9) and (-2.33,-4.75) ..
    (-2.45,-4.5) .. controls (-2.51,-4.3) and (-2.56,-4.16) ..
    (-2.58,-3.85) .. controls (-2.58,-3.6) and (-2.56,-3.48) ..
    (-2.5,-3.2) .. controls (-2.42,-3) and (-2.39,-2.86) ..
    (-2.31,-2.6) .. controls (-2.3,-2.5) and (-2.3,-2.4) ..
    (-2.33,-2.25) .. controls (-2.16,-2.27) and (-2,-2.29) ..
    (-1.9,-2.29) .. controls (-2,-2.29) and (-2.16,-2.27) ..
    (-2.32,-2.25) .. controls (-2.45,-2.22) and (-2.6,-2.2) ..
    (-2.8,-2.15) .. controls (-3,-2.08) and (-3.14,-2.03) ..
    (-3.33,-1.95) .. controls (-3.5,-1.86) and (-3.6,-1.8) ..
    (-3.76,-1.71) .. controls (-3.92,-1.6) and (-4.01,-1.54) ..
    (-4.15,-1.44) .. controls (-4.34,-1.24) and (-4.41,-1.13) ..
    (-4.49,-0.94) .. controls (-4.5,-0.73) and (-4.46,-0.59) ..
    (-4.36,-0.39) .. controls (-4.28,-0.2) and (-4.25,-0.1) ..
    (-4.25,0.12) .. controls (-4.28,0.28) and (-4.3,0.41) ..
    (-4.36,0.59) .. controls (-4.4,0.78) and (-4.44,0.89) ..
    (-4.49,1.05) .. controls (-4.5,1.2) and (-4.53,1.3) ..
    (-4.57,1.5) .. controls (-4.7,1.4) and (-4.9,1.4) ..
    (-5,1.4) .. controls (-5.28,1.4) and (-5.37,1.5) ..
    (-5.18,1.6) .. controls (-5.39,1.48) and (-5.63,1.6) ..
    (-5.82,1.72) .. controls (-5.98,1.83) and (-6.1,2) ..
    (-6.21,2.2) .. controls (-6.25,2.3) and (-6.3,2.5) ..
    (-6.3,2.7) .. controls (-6.28,2.9) and (-6.24,3.02) ..
    (-6.15,3.11) .. controls (-6.04,3.25) and (-5.9,3.24) ..
    (-5.7,3.1) .. controls (-5.57,3.02) and (-5.47,2.99) ..
    (-5.3,2.9) .. controls (-5.2,2.86) and (-5,2.8) ..
    (-4.9,2.78) .. controls (-4.8,2.76) and (-4.7,2.72) ..
    (-4.53,2.71) .. controls (-4.6,2.5) and (-4.62,2.3) ..
    (-4.61,2.1) .. controls (-4.61,1.9) and (-4.61,1.7) ..
    (-4.57,1.5) .. controls (-4.61,1.7) and (-4.61,1.9) ..
    (-4.61,2.1) .. controls (-4.62,2.3) and (-4.6,2.5) ..
    (-4.53,2.71) .. controls (-4.8,2.82) and (-4.94,2.89) ..
    (-5.16,3.1) .. controls (-5.29,3.3) and (-5.38,3.47) ..
    (-5.47,3.7) .. controls (-5.51,3.9) and (-5.52,4.07) ..
    (-5.51,4.3) .. controls (-5.5,4.5) and (-5.44,4.69) ..
    (-5.36,5) .. controls (-5.27,5.3) and (-5.24,5.44) ..
    (-5.22,5.65) .. controls (-5.24,5.81) and (-5.29,5.95) ..
    (-5.38,6.08) .. controls (-5.5,6.17) and (-5.63,6.21) ..
    (-5.72,6.31) .. controls (-5.63,6.43) and (-5.5,6.49) ..
    (-5.3,6.52) .. controls (-5.09,6.54) and (-4.97,6.55) ..
    (-4.7,6.48) .. controls (-4.9,6.39) and (-5,6.3) ..
    (-5.1,6.17) .. controls (-5,6.3) and (-4.9,6.39) ..
    (-4.7,6.48) .. controls (-4.47,6.42) and (-4.34,6.31) ..
    (-4.11,6.09) .. controls (-4.4,6.14) and (-4.65,6.09) ..
    (-4.93,5.79) .. controls (-4.65,6.09) and (-4.4,6.14) ..
    (-4.11,6.09) .. controls (-3.92,5.91) and (-3.93,5.76) ..
    (-3.88,5.57) .. controls (-4.26,5.65) and (-4.64,5.61) ..
    (-5.01,5.03) .. controls (-4.64,5.61) and (-4.26,5.65) ..
    (-3.88,5.57) .. controls (-3.84,5.4) and (-3.8,5.3) ..
    (-3.75,5.14) .. controls (-4,5.2) and (-4.68,5.01) ..
    (-4.92,4.3) .. controls (-4.68,5.01) and (-4,5.2) ..
    (-3.75,5.14) .. controls (-3.67,5) and (-3.6,4.9) ..
    (-3.52,4.77) .. controls (-3.87,4.73) and (-4.55,4.19) ..
    (-4.63,3.5) .. controls (-4.55,4.19) and (-3.87,4.73) ..
    (-3.52,4.77) .. controls (-3.4,4.7) and (-3.29,4.65) ..
    (-3.2,4.6) .. controls (-3.5,4.39) and (-3.71,4.19) ..
    (-3.94,3.92) .. controls (-4.11,3.7) and (-4.23,3.5) ..
    (-4.38,3.2) .. controls (-4.45,3) and (-4.48,2.9) ..
    (-4.53,2.71) .. controls (-4.48,2.9) and (-4.45,3) ..
    (-4.38,3.2) .. controls (-4.23,3.5) and (-4.11,3.7) ..
    (-3.94,3.92) .. controls (-3.71,4.19) and (-3.5,4.39) ..
    (-3.2,4.6) .. controls (-3.06,4.73) and (-2.72,4.89) ..
    (-2.5,4.9) .. controls (-2.53,4.71) and (-2.59,4.73) ..
    (-2.53,4.56) .. controls (-2.4,4.5) and (-2.2,4.7) ..
    (-2,4.87) .. controls (-2.13,4.71) and (-2.36,4.51) ..
    (-2.26,4.4) .. controls (-2.17,4.32) and (-1.88,4.48) ..
    (-1.7,4.6) .. controls (-2.02,4.36) and (-2.17,4.23) ..
    (-2.26,4.1) .. controls (-2.56,3.67) and (-2.35,3.27) ..
    (-1.95,3.85) .. controls (-2.19,3.5) and (-2.2,3.1) ..
    (-2.07,3.03) .. controls (-1.9,3.07) and (-1.81,3.3) ..
    (-1.8,3.57) .. controls (-1.8,3.3) and (-1.8,3) ..
    (-1.7,2.92) .. controls (-1.59,2.97) and (-1.5,3.1) ..
    (-1.5,3.3);
    \draw [line width = #3pt, color = #2]
    (-0.7,-3.2) .. controls (-0.8,-3.2) and (-0.91,-3.33) ..
    (-0.92,-3.44)
    (-0.64,-2.96) .. controls (-0.8,-3) and (-0.93,-3.08) ..
    (-1,-3.27)
    (-1.8,0) .. controls (-1.69,-0.15) and (-1.63,-0.27) ..
    (-1.61,-0.39) .. controls (-1.61,-0.5) and (-1.63,-0.6) ..
    (-1.66,-0.69) .. controls (-1.71,-0.77) and (-1.78,-0.85) ..
    (-1.88,-0.88) .. controls (-2,-0.9) and (-2.13,-0.97) ..
    (-2.09,-1.13) .. controls (-2.24,-1.17) and (-2.23,-1.28) ..
    (-2.07,-1.26) .. controls (-2,-1.51) and (-1.94,-1.6) ..
    (-1.84,-1.73) .. controls (-1.73,-1.85) and (-1.6,-1.9) ..
    (-1.44,-1.95) .. controls (-1.3,-1.98) and (-1.18,-1.97) ..
    (-1.07,-1.98) .. controls (-0.9,-1.94) and (-0.7,-1.83) ..
    (-0.6,-1.76) .. controls (-0.5,-1.65) and (-0.38,-1.58) ..
    (-0.39,-1.4) .. controls (-0.3,-1.43) and (-0.25,-1.46) ..
    (-0.2,-1.5)
    (-1.07,-1.98) .. controls (-1,-2.1) and (-0.9,-2.2) ..
    (-0.7,-2.2)
    (-4,0.7) .. controls (-3.8,0.6) and (-3.7,0.57) ..
    (-3.5,0.5) .. controls (-3.3,0.41) and (-3.1,0.36) ..
    (-2.9,0.3) .. controls (-2.8,0.28) and (-2.7,0.26) ..
    (-2.49,0.24) .. controls (-2.39,0.23) and (-2.26,0.23) ..
    (-2.14,0.27) .. controls (-2.03,0.31) and (-2,0.4) ..
    (-2,0.5)
    (-3.5,0.5) .. controls (-3.6,0.4) and (-3.65,0.3) ..
    (-3.68,0.16) .. controls (-3.7,0) and (-3.7,-0.1) ..
    (-3.63,-0.3) .. controls (-3.59,-0.4) and (-3.52,-0.51) ..
    (-3.43,-0.6) .. controls (-3.3,-0.7) and (-3.14,-0.73) ..
    (-3,-0.73) .. controls (-2.8,-0.7) and (-2.69,-0.61) ..
    (-2.6,-0.5) .. controls (-2.52,-0.36) and (-2.49,-0.23) ..
    (-2.48,-0.09) .. controls (-2.49,0.02) and (-2.49,0.12) ..
    (-2.49,0.24)
    (-0.9,0.7) .. controls (-1,0.6) and (-0.93,0.43) ..
    (-0.82,0.37) .. controls (-0.67,0.3) and (-0.44,0.34) ..
    (-0.29,0.4) .. controls (-0.07,0.49) and (0.2,0.59) ..
    (0.38,0.66) .. controls (0.52,0.72) and (0.69,0.82) ..
    (0.83,0.9) .. controls (1,1) and (1.1,1.1) .. (1.2,1.2)
    (-0.3,0.4) .. controls (-0.4,0.22) and (-0.38,0.12) ..
    (-0.34,0.03) .. controls (-0.3,-0.1) and (-0.26,-0.2) ..
    (-0.1,-0.4) .. controls (0,-0.5) and (0.2,-0.6) ..
    (0.4,-0.61) .. controls (0.53,-0.63) and (0.7,-0.6) ..
    (0.8,-0.54) .. controls (0.9,-0.5) and (1,-0.4) ..
    (1.1,-0.2) .. controls (1.17,-0.1) and (1.19,0.07) ..
    (1.2,0.22) .. controls (1.17,0.4) and (1.11,0.56) ..
    (1.05,0.67) .. controls (1.01,0.74) and (0.93,0.8) ..
    (0.82,0.91);
    \draw [line width = #3pt, color = #2, fill = #2]
    (3.2,-6.24) .. controls (3.05,-6.37) and (2.91,-6.38) ..
    (2.7,-6.4) .. controls (2.5,-6.43) and (2.3,-6.39) ..
    (2.16,-6.23) .. controls (2.3,-6.1) and (2.4,-6.02) ..
    (2.57,-6.01) .. controls (2.8,-6.02) and (3,-6.1) ..
    (3.2,-6.24)
    (1.45,-5.59) .. controls (1.5,-5.6) and (1.6,-5.6) ..
    (1.7,-5.6) .. controls (1.8,-5.62) and (1.9,-5.7) ..
    (1.95,-5.75) .. controls (2.02,-5.8) and (2.1,-5.81) ..
    (2.2,-5.8) .. controls (2.19,-5.89) and (2.17,-5.95) ..
    (2.14,-6) .. controls (1.97,-6.02) and (1.87,-6.05) ..
    (1.77,-6.06) .. controls (1.67,-6.05) and (1.59,-6.03) ..
    (1.51,-6.03) .. controls (1.46,-6.01) and (1.4,-6) ..
    (1.37,-6) .. controls (1.37,-5.87) and (1.4,-5.74) ..
    (1.45,-5.59)
    (1.03,-6.94) .. controls (0.96,-7.01) and (0.81,-7.06) ..
    (0.7,-7.08) .. controls (0.6,-7.08) and (0.4,-7.08) ..
    (0.3,-7.07) .. controls (0.12,-7.04) and (-0.03,-6.96) ..
    (-0.03,-6.83) .. controls (0.1,-6.7) and (0.2,-6.68) ..
    (0.48,-6.68) .. controls (0.7,-6.7) and (0.9,-6.8) ..
    (1.03,-6.94)
    (-0.68,-6.87) .. controls (-0.8,-6.97) and (-1,-7) ..
    (-1.1,-7) .. controls (-1.2,-7) and (-1.33,-7) ..
    (-1.43,-7) .. controls (-1.55,-7) and (-1.66,-7) ..
    (-1.78,-6.96) .. controls (-1.84,-6.92) and (-1.86,-6.83) ..
    (-1.84,-6.76) .. controls (-1.7,-6.68) and (-1.6,-6.6) ..
    (-1.25,-6.68) .. controls (-1.1,-6.69) and (-0.8,-6.78) ..
    (-0.68,-6.87)
    (-5.7,2.5) .. controls (-5.6,2.4) and (-5.5,2.3) ..
    (-5.39,2.23) .. controls (-5.3,2.18) and (-5.2,2.1) ..
    (-5.1,2.08) .. controls (-5,2.05) and (-4.8,2.01) ..
    (-4.61,2.1) .. controls (-4.6,2) and (-4.6,2) ..
    (-4.6,1.9) .. controls (-4.7,1.9) and (-4.84,1.87) ..
    (-4.99,1.88) .. controls (-5.1,1.9) and (-5.2,1.9) ..
    (-5.3,1.94) .. controls (-5.4,1.96) and (-5.5,2) ..
    (-5.6,2.14) .. controls (-5.5,2.1) and (-5.5,2.2) ..
    (-5.54,2.23) .. controls (-5.6,2.3) and (-5.7,2.4) ..
    (-5.7,2.5)
    (-3.3,1.52) .. controls (-3.39,1.54) and (-3.53,1.54) ..
    (-3.55,1.48) .. controls (-3.58,1.4) and (-3.5,1.35) ..
    (-3.4,1.31) .. controls (-3.24,1.23) and (-3.09,1.24) ..
    (-3.09,1.37) .. controls (-3.13,1.46) and (-3.2,1.5) ..
    (-3.31,1.52)
    (-3.45,0.47) .. controls (-3.53,0.4) and (-3.59,0.3) ..
    (-3.62,0.2) .. controls (-3.65,0.1) and (-3.65,0) ..
    (-3.62,-0.14) .. controls (-3.58,-0.25) and (-3.49,-0.3) ..
    (-3.38,-0.34) .. controls (-3.3,-0.37) and (-3.2,-0.38) ..
    (-3.1,-0.36) .. controls (-3,-0.33) and (-2.89,-0.22) ..
    (-2.83,-0.1) .. controls (-2.77,0) and (-2.77,0.1) ..
    (-2.76,0.27) .. controls (-2.88,0.3) and (-2.97,0.33) ..
    (-3.04,0.34) .. controls (-3.18,0.38) and (-3.3,0.41) ..
    (-3.47,0.46)
    (-1.04,-1.39) .. controls (-1,-1.3) and (-0.9,-1.2) ..
    (-0.8,-1.2) .. controls (-0.73,-1.21) and (-0.74,-1.28) ..
    (-0.81,-1.31) .. controls (-0.97,-1.32) and (-0.87,-1.31) ..
    (-1.06,-1.4)
    (0.25,1.77) .. controls (0.4,1.85) and (0.5,1.85) ..
    (0.58,1.79) .. controls (0.6,1.75) and (0.56,1.69) ..
    (0.47,1.63) .. controls (0.37,1.57) and (0.3,1.53) ..
    (0.19,1.51) .. controls (0.1,1.55) and (0.12,1.7) ..
    (0.25,1.77)
    (-0.2,0.43) .. controls (-0.3,0.4) and (-0.31,0.3) ..
    (-0.32,0.2) .. controls (-0.32,0.1) and (-0.3,0) ..
    (-0.24,-0.11) .. controls (-0.17,-0.21) and (-0.07,-0.25) ..
    (0,-0.28) .. controls (0.1,-0.3) and (0.2,-0.3) ..
    (0.3,-0.3) .. controls (0.4,-0.29) and (0.52,-0.2) ..
    (0.56,-0.1) .. controls (0.61,0) and (0.65,0.1) ..
    (0.65,0.17) .. controls (0.68,0.3) and (0.65,0.4) ..
    (0.61,0.5) .. controls (0.56,0.61) and (0.5,0.68) ..
    (0.4,0.68) .. controls (0.3,0.63) and (0.13,0.56) ..
    (0.04,0.53) .. controls (-0.1,0.47) and (-0.1,0.47) ..
    (-0.2,0.43)
    (2.42,2.14) .. controls (2.53,2.13) and (2.66,2.13) ..
    (2.81,2.15) .. controls (2.95,2.18) and (3.12,2.24) ..
    (3.3,2.33) .. controls (3.4,2.4) and (3.5,2.5) ..
    (3.6,2.6) .. controls (3.67,2.7) and (3.72,2.8) ..
    (3.8,2.9) .. controls (3.83,2.75) and (3.78,2.65) ..
    (3.77,2.56) .. controls (3.76,2.64) and (3.92,2.63) ..
    (3.83,2.5) .. controls (3.79,2.4) and (3.71,2.29) ..
    (3.6,2.2) .. controls (3.5,2.12) and (3.4,2.08) ..
    (3.3,2.05) .. controls (3.18,2.01) and (2.98,2) ..
    (2.8,2) .. controls (2.73,2) and (2.65,2.01) ..
    (2.6,2.03) .. controls (2.53,2.05) and (2.48,2.08) ..
    (2.41,2.16);
    \draw [line width = #3pt, color = white, fill = white]
    (-2.93,-0.22) circle (0.18)
    (0.63,0.07) circle (0.18);
\end{tikzpicture}
}

\newcommand{\fcAlligatorA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-1.2,6.6) node (v3) {} .. controls (-2.1,7.5) and (-5.3,5.04) .. (-4.21,3.13) .. controls (-3.5,2.4)
    and (-1.53,0.44) .. (-2.19,-2.48) node (v2) {}.. controls (-2.4,-4) and (-4.15,-5.32) .. (-6.9,-6.31)
    .. controls (-5.8,-7.2) and (-3.8,-7.1) .. (-2.01,-6.9);
    \draw [color=#2, line width=#3pt](-1.3,-6.3) .. controls (-2.7,-6.7) and (-2.2,-7.5) .. (0.5,-7.1) .. controls (2.6,-7.52) and (0.2,-5.8) .. (0.5,-7.1);
    \draw [color=#2, line width=#3pt] (1.4,-7) .. controls (2.33,-7.36) and (1.2,-5.8) .. (0.98,-6.65);
    \draw [color=#2, line width=#3pt] (1.2,-6.38) .. controls (0.9,-6.2) and (0.5,-6.2) .. (-0.16,-6.51).. controls (1.9,-5.5) and (0.7,-4.3) .. (-1.4,-5.51);
    \draw [color=#2, line width=#3pt] (1.05,-6.32) .. controls (5.7,-5.5) and (4.9,-0.9) .. (0.87,1.33);
    \draw [color=#2, line width=#3pt] (1.76,-7) .. controls (2.2,-7) and (2.6,-7.1) .. (3.4,-7) node (v1) {}.. controls (3.11,-6.19) and (2.42,-6.32) .. (2.5,-7);
    \draw [color=#2, line width=#3pt] (3.32,-6.8) .. controls (4.36,-7.41) and (3.8,-5.8) .. (3.1,-6.5);
    \draw [color=#2, line width=#3pt](3.87,-6.87) .. controls (4.7,-7.04) and (3.95,-6.1) .. (3.6,-6.3);
    \draw [color=#2, line width=#3pt] (3.6,-6.3) .. controls (3.2,-6.1) and (2.8,-6.1) .. (2.15,-6.4).. controls (2.6,-6.2) and (3,-5.9) .. (3.09,-5.51);
    \draw [color=#2, line width=#3pt] (0.7,-5.1) .. controls (1.2,-4.6) and (2.5,-3.6) .. (1.5,-1.52);
    \draw [color=#2, line width=#3pt] (1.13,-0.8) .. controls (0.7,-0.2) and (0.44,0.74) .. (-1.7,2.1) .. controls (0.34,0.84) and (2,1.1) .. (3.5,3)
    .. controls (4,3.2) and (5.3,3) .. (5.1,3.78) node (v4) {}.. controls (4.3,3.7) and (3.6,3.7) .. (2.8,3.7);
    \draw [color=#2, line width=#3pt](2.85,3.67)--(2.55,4.24)--(2.4,3.51)--(1.9,4.0)--(1.9,3.33) ..
    controls (1.2,3.3) and (0.6,3.3) .. (-0.3,3.6)--(-0.5,3.2)--(-0.8,4.29)--(-1.2,3.9) .. controls (-1.5,4.32) and (-2.48,4.08)
    .. (-3,4.66)--(-3.6,4.42);
    \draw [color=#2, line width=#3pt](-6.3,-6.06)--(-6.1,-5.4)--(-5.21,-5.62)--(-5.1,-4.8)--(-4.33,-5.07)--(-4.2,-4.18)--
    (-3.32,-4.32) -- (-3.3,-3.6) -- (-2.6,-3.5) -- (-2.7,-2.7)-- (-2.2,-2.4)--(-2.5,-1.55)-- (-2.08,-0.98)
    -- (-2.57,-0.34) -- (-2.34,0.32) -- (-2.8,0.7) -- (-2.77,1.3)
    -- (-3.3,1.5) -- (-3.2,1.9);
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1.1,-4.7) (2.1,-5.2) (3.59,-5.06)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(0.9,-5.7) (1.3,-5.9) (2.03,-6.07)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1.67,-3.97) (3,-4.06) (4.15,-4)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(1.8,-2.4) (3,-2.5) (4.1,-2.4)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(2,-1.2) (2.8,-1) (3.5,-1.1)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(0.9,-0.4) (1.5,-0.08) (2.64,0)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(0.3,0.4) (0.8,0.8) (1.7,0.8)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v3) (-1.1,6.5) (-0.8,6.2)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-0.8,6.2) (-0.41,5.9) (-0.2,5.3)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-1,5.4) (1,5.1) (4.1,4.3)};
    \draw[color=#2, line width=#3pt] (-1,5.4) .. controls (-3.46,8.22) and (-2.38,3.29) .. (-1,5.4);
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-1.5,5.9) (-1.2,6.2) (-0.8,6.2)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-2.4,5.7) (-2,5.9)
    (-1.4,5.8) (-1.2,5.7) (-0.8,5.8) (-0.3,5.7)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(4.05,4.32) (4.1,4.5) (4.2,4.8)
    (4.5,4.7) (4.7,4.5) (4.9,4.7) (5.2,4.4)
    (5.4,4.1) (5.5,3.8) (v4)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(4.5,4.4) (4.6,4.2)};
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(4.9,4.4) (5,4.2)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-0.7,-0.9) (-0.3,-1.4) (0.2,-2)
    (0.8,-2.1) (1.2,-1.5) (1.4,-1.8) (1.5,-1.5)
    (1.94,-1.95) (2.05,-1.4) (1.6,-0.8) (0.8,-0.9) (0.5,-1.2) (0.3,-0.9) (0.2,-0.4)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(3.15,-0.55) (3.6,-0.3) (4.3,-0.3) (4.6,-0.8) (4.4,-1.7)
    (4.3,-1.3) (4.1,-1) (4,-1.4) (3.8,-1) (3.6,-1.23)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.27,6.29) (-1.9,6.4) (-1.7,6.4)};
    \draw[color=#2, line width=#3pt, fill] (-1.8,5.4) ellipse (0.26 and 0.2);
    \draw[color=#2, line width=#3pt, fill] (-0.8,5.6) ellipse (0.16 and 0.1);
\end{tikzpicture}
}

\newcommand{\fcSnail}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-3.75,1.9) .. controls (-1.2,8.3) and (10.3,7.1) .. (8.99,-0.3) .. controls (8.9,-4.4) and (2.6,-5.7) .. (-0.7,-2.5)
    .. controls (0.37,-1.19) and (-1.8,1.6) .. (-4.2,0.3) .. controls (-2.5,0.9) and (-2,1.1) .. (-1.8,1.7) .. controls (-2.4,1.7) and (-2.8,1.5) .. (-3.6,1.09)
    .. controls (-3.7,1.6) and (-3.8,2.2) .. (-4.3,2.8) .. controls (-4.4,2.3) and (-4.4,1.9) .. (-4.2,1.3) .. controls (-5.7,3.1) and (-7.6,2.8) .. (-8.04,0.4)
    .. controls (-11,-1) and (-6.8,-5.2) .. (-3.4,-3.9) .. controls (-3.2,-4.1) and (-2.9,-4.4) .. (-3,-4.9) .. controls (-2.6,-5) and (-2.2,-5.1) .. (-1.8,-5.1)
    .. controls (-1.7,-6.1) and (-0.2,-6.7) .. (0.6,-5.9) .. controls (0.9,-6.2) and (1.1,-6.4) .. (1.4,-6.5) .. controls (2,-6.5) and (2.6,-6.3) .. (3.4,-6) ..
    controls (6.3,-6.6) and (6.56,-4.9) .. (4.1,-4.3);
    \draw[color=#2, line width=#3pt] (-0.4,-1.9) .. controls (0.1,-1.8) and (0.3,-1.6) .. (0.6,-0.9) .. controls (1.2,0.4) and (2.1,1.4)
    .. (3.7,2.2) .. controls (6.1,3.1) and (8.9,0.8) .. (8.1,-1.4);
    \draw[color=#2, line width=#3pt] (1.3,0.3) .. controls (0.4,-2) and (3.2,-3.7) .. (4.9,-2.6) .. controls (5.7,-2.1) and (7,-0.38)
    .. (4.9,-0.2) .. controls (3.5,-0.4) and (4.1,-2) .. (5,-1.4);
    \draw[color=#2, line width=#3pt] (-7.55,-3.2) .. controls (-7,-3.2) and (-6.6,-3.2) .. (-6.1,-3);
    \draw [color=#2, line width=#3pt] (-6.2,0.9) ellipse (1.1 and 1);
    \draw[color=#2, line width=#3pt] (-3,-1.3) ellipse (1.6 and 1.6);
    \draw[color=#2, line width=#3pt,fill] (-6.5,0.9) ellipse (0.7 and 0.7);
    \draw [color=#2, line width=#3pt,fill] (-3.55,-1.2) ellipse (1.05 and 1);
    \draw[white, line width=#3pt,fill] (-3.8,-1.05) ellipse (0.68 and 0.63);
    \draw[white, line width=#3pt,fill] (-6.85,1) ellipse (0.42 and 0.45);
\end{tikzpicture}
}

\newcommand{\fcFrogA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-4.25,-0.37) .. controls (-10.7,-3.6) and (0.8,-8.5) .. (3,-4.8)
    .. controls (4.7,-5.8) and (7.7,-3.1) .. (3.29,-0.84);
    \draw[color=#2, line width=#3pt] (-4,1.2) node (v1) {} .. controls (-4.74,0.8) and (-4.3,-0.7) .. (-3.9,-1.4);
    \draw[color=#2, line width=#3pt] (-3.51,-1.9) .. controls (-2.7,-2.3) and (-2.1,-2.6) .. (-1,-2.7) node (v2) {};
    \draw[color=#2, line width=#3pt] (-0.6,-2.6) .. controls (0.6,-2.4) and (1.9,-1.8) .. (2.75,-1);
    \draw[color=#2, line width=#3pt] (-1.7,0.2) .. controls (-1.7,0.4) and (-1.7,0.6) .. (-1.5,0.8);
    \draw[color=#2, line width=#3pt] (-1.63,0.58) .. controls (-1.2,0) and (1.9,-2.2) ..
    (4.1,-0.3) .. controls (4.7,1) and (2.7,1.9) .. (2.4,3.8) .. controls (1.6,4.5) and (1.4,3.8) .. (1.1,3.4);
    \draw[color=#2, line width=#3pt] (1.6,2.9) .. controls (0,5) and (-1.4,3.9) .. (-1.6,1.8);
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-1.5,2.5) (-1.8,2.3) (-2.1,2.5) (-2.3,2.2)
    (-2.7,2.1) (-3,2.1) (-3.1,1.9) (-3.5,1.7) (-3.6,1.5) (-3.9,1.5) (v1)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2,1.8) (-2.3,1.9) (-2.3,1.6)};
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.6,1.1) (-2.8,1.1) (-2.9,0.9)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-2.6,1.7) (-2.9,1.7) (-2.9,1.4)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.3,0.8) (-3.5,0.7) (-3.5,0.4)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.2,1.2) (-3.5,1.2) (-3.6,1)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-3.8,0.6) (-4,0.5) (-3.9,0.2)};
    \draw[color=#2, line width=#3pt] (-3.6,-0.4) .. controls (-1.5,0.7) and (-2.8,-1.8) .. (-4.5,-2.5);
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-3.6,-0.9) (-4.3,-1.8) (-4.8,-2.2) (-5.2,-2.6)
    (-4.9,-3.2) (-4.3,-3.8) (-3.63,-4.02) (-3.6,-3.6) (-3.9,-3.5)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.5,-3.8) (-3.2,-3.7) (-2.6,-3.6)
    (-2.5,-3.4) (-2.6,-3.2) (-3.1,-3.2)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.5,-3.3) (-2.2,-3.3) (-1.7,-3.3) (-1.5,-3.1)
    (-1.66,-2.88) (-2,-2.8) (-2.1,-3) (-2.7,-2.8) (-3.4,-2.7) (-4.3,-2.4)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-1.6,-1.6) (-1.3,-2.1) (v2) (-1,-3.2) (-1.3,-3.5)
    (-1.9,-3.6) (-1.6,-3.9) (-1.2,-3.8) (-0.8,-3.7) (-0.6,-4) (-0.2,-4.2) (0,-4)
    (-0.1,-3.6) (0.3,-3.6) (0.8,-3.7) (0.9,-3.3) (0.6,-3.2) (0.3,-3.3) (-0.2,-3.2) (-0.5,-2.8) (-0.8,-2.3) (-1.2,-1.5)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-0.1,-2.53) (0.1,-2.8) (0.6,-2.9) (0.7,-2.7)
    (0.7,-2.6) (0.9,-2.7) (1.4,-2.7) (1.6,-2.5) (1.3,-2.4) (1.2,-2.3) (1.6,-2.2)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1.47,-1.93) (1.7,-2.4) (2,-3.1) (1.6,-3.3) (1.9,-3.6)
    (2.3,-3.5) (2.3,-3.3) (2.5,-3.1) (2.9,-3.3) (3.3,-3.5) (3.7,-3.5) (3.7,-3.2) (3.4,-3.1) (3.3,-3.1) (3.6,-3) (3.8,-2.8) (3.6,-2.6)
    (3,-2.8) (2.6,-2.8) (2.2,-2.6) (1.7,-1.8)};
    \draw[color=#2, line width=#3pt] (-2,-6.2) .. controls (-0.5,-6.5) and (1.31,-6.82) .. (2.4,-5.9);
    \draw [color=#2, line width=#3pt](0.3,-6.8) .. controls (0.8,-6.9) and (1.7,-6.7) .. (1.9,-6.6);
    \draw[color=#2, line width=#3pt] (4,-5.2) .. controls (4.5,-5.3) and (4.9,-5.2) .. (5.3,-5);
    \draw[color=#2, line width=#3pt] (3.4,1.8) .. controls (3.5,2.7) and (3.51,4.15) .. (2.4,3.8);
    \draw [color=#2, line width=#3pt] (0.27,2.2) ellipse (1.2 and 1.35);
    \draw[color=#2, line width=5pt, fill] (0.11,2.64) ellipse (0.3 and 0.4);
    \draw [color=#2, line width=4pt, fill](2.9,3) ellipse (0.153 and 0.3);
    \draw[color=#2, line width=#3pt] (-6.1,5.7) .. controls (-5.59,3.23) and (-1.43,3.3) ..
    (-0.9,5.7) .. controls (-1.1,5.5) and (-1.3,5.4) .. (-1.6,5.3);
    \draw[color=#2, line width=#3pt] (-2.1,4.2) .. controls (-1.8,4.8) and (-1.5,5.6) .. (-1.4,6.2)
    .. controls (-2.1,6.1) and (-3.8,5.7) .. (-3.6,3.9) node (v3) {};
    \draw [color=#2, line width=#3pt](-3.5,4.9) .. controls (-3.9,5.48) and (-4.8,5.5) .. (-6.1,5.7);
    \draw[color=#2, line width=#3pt] (-4.9,5.5) .. controls (-4.8,6) and (-4.8,6.3) .. (-4.6,6.7)
    .. controls (-4.1,6.4) and (-3.6,6) .. (-3.32,5.27)
    .. controls (-3.2,5.9) and (-2.9,6.3) .. (-2.2,6.6)
    .. controls (-2.1,6.4) and (-2.1,6.2) .. (-2.2,6);
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3,3.9) (-2.6,4.3) (-2.1,5.2)};
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v3) (-4.4,4.2) (-4.9,4.5) (-5.3,4.8)};
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-4.4,3.7) (-3.6,3.5) (-2.6,3.7)};
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-4.1,3.3) (-3.7,3.2) (-3,3.25)};
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.7,2.9) (-3.3,2.9)};
    \draw [color=#2, line width=#3pt, fill] (2.2,1.5) ellipse (0.03 and 0.12);
    \draw [color=#2, line width=#3pt, fill] (3,1.8) ellipse (0.03 and 0.12);
\end{tikzpicture}
}

\newcommand{\fcBearC}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1.25,0.4) (2,0.2) (3.5,-0.2) (4.5,-0.85)
    (5,-2) (5,-3) (4.7,-4)(4.4,-5.5) (3.95,-5.85) (3,-6) (2.5,-6) (2.2,-5.75) (2,-5.5) (1.5,-5.5) (1,-5.5) (0.5,-5.75) (0,-5.85) (-1,-5.6) (-0.8,-5)
    (-0.5,-4.5) (-0.35,-3.85) (-1,-3.7) (-1.6,-3.4) (-1.65,-4) (-1.5,-4.5) (-1.36,-5) (-2,-5.6) (-3,-5) (-3.3,-4) (-3.4,-3) (-3,-1.5) (-2.5,-0.5)};
    %cabeça
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.4,5.4) (-5.01,3.7) (-4.5,0.15) (0.5,-0.2) (1.72,3.11) (-0.35,5.55) (-3.4,5.4)};
    %orelha
    \draw[color=#2, line width=#3pt] (0.65,4.9) .. controls (2.17,6.76) and (3.7,3.5) .. (1.7,3.15);
    \draw[color=#2, line width=#3pt] (-3.3,5.4) .. controls (-4.5,7.2) and (-6.7,4.7) .. (-4.9,3.9);
    \draw[color=#2, line width=#3pt] (1.1,4.51) .. controls (1.8,5.5) and (2.6,4.3) .. (1.55,3.7);
    \draw [color=#2, line width=#3pt](-4.6,4.4) .. controls (-5.2,5.1) and (-4.7,5.6) .. (-3.9,5.1);
    %perna1e2
    \draw[color=#2, line width=#3pt] (-1.6,-3.4) .. controls (-1.89,-3.1) and (-2.39,-2.6) .. (-2.48,-1.17);
    \draw[color=#2, line width=#3pt] (1,-5.5) .. controls (1.4,-4.2) and (1.5,-3.1) .. (1.2,-1.9);
    %barriga
    \draw [color=#2, line width=#3pt](1.35,-3.8) -- (2.4,-3.6);
    \draw [color=#2, line width=#3pt] (1.35,-2.6) -- (2.3,-2.5);
    %rabo
    \draw [color=#2, line width=#3pt](4.05,-0.45) .. controls (5.18,0.56) and (6.22,-0.76) .. (4.9,-1.7);
    %sobrancelhas
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-3.4,4.1) (-3.1,4.2) (-2.9,4.3) (-2.9,4.5) (-3.2,4.4) (-3.5,4.3) (-3.6,4.1) (-3.4,4.1)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-1.1,4.3) (-0.8,4.27) (-0.6,4.1) (-0.5,3.9) (-0.7,3.9) (-0.9,3.98) (-1.2,4.1) (-1.1,4.3)};
    %olhos
    \draw [color=#2, line width=#3pt] (-3.38,2.77) node (v2) {} ellipse (0.4 and 0.4);
    \draw [color=#2, line width=#3pt] (-0.95,2.58) node (v2) {} ellipse (0.4 and 0.4);
    \draw [color=#2, line width=#3pt] (-2.4,1.2) ellipse (1.3 and 1.3);
    \draw[color=#2, line width=#3pt, fill] (-3.35,2.84) ellipse (0.23 and 0.23);
    \draw [color=#2, line width=#3pt, fill] (-0.92,2.56) ellipse (0.23 and 0.23);
    \draw [white, line width=#3pt,fill](-3.35,2.83) ellipse (0.1 and 0.1);
    \draw [white, line width=#3pt,fill](-0.9,2.6) ellipse (0.1 and 0.1);
    %queixo
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.5,0.3) (-2.4,0.2) (-2.2,0.3)};
    %em cima do olho
    \draw[color=#2, line width=#3pt] (-3.54,3.4) .. controls (-3.4,3.46) and (-3.22,3.46) .. (-3.13,3.3);
    \draw[color=#2, line width=#3pt] (-1.1,3.1) .. controls (-1,3.1) and (-0.9,3.1) .. (-0.8,3.1);
    %boca
    \draw [color=#2, line width=#3pt] (-3,1.2) .. controls (-2.8,0.6) and (-2.1,0.5) .. (-1.7,1.1);
    %nariz
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-2.6,1.4) (-2.6,1.1) (-2.4,0.7)};
    \draw [white, line width=#3pt,fill] (-2.48,1.9) ellipse (0.42 and 0.13);
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(2.5,-5.1) (2.48,-4.06)};
    \draw[color=#2, line width=#3pt, fill] (-2.6,1.4) .. controls (-1.7,1.3) and (-1.2,2.1) .. (-2.3,2.2)
    .. controls (-3.5,2.2) and (-3.34,1.53) .. (-2.5,1.4);
    %barriga
    \draw [color=#2, line width=#3pt] (-0.38,-2.54) .. controls (-1,-1.55) and (-1.85,-0.8) .. (-2.4,-1.85);
    %perna
    \draw [color=#2, line width=#3pt](-0.65,-1.5) .. controls (-0.37,-2.5) and (-0.25,-3) .. (-0.32,-4);
    %perna traseira
    \draw [color=#2, line width=#3pt](2.4,-1.8) .. controls (2.14,-2.8) and (2.32,-3.9) .. (2.74,-4.8)
    .. controls (2.6,-4.9) and (2.4,-5.2) .. (2,-5.5);
    %unha
    \draw[color=#2, line width=#3pt] (-2.1,-5.6) .. controls (-2.1,-5.4) and (-2.1,-5.2) .. (-2.2,-5);
    \draw[color=#2, line width=#3pt] (-1.7,-5.5) .. controls (-1.7,-5.2) and (-1.7,-5) .. (-1.85,-4.83);
    \draw[color=#2, line width=#3pt] (-0.4,-5.8) .. controls (-0.5,-5.6) and (-0.4,-5.4) .. (-0.2,-5.3);
    \draw[color=#2, line width=#3pt] (-0.8,-5.7) .. controls (-0.8,-5.5) and (-0.7,-5.3) .. (-0.55,-5.1);
    \draw[color=#2, line width=#3pt] (1.4,-5.5) .. controls (1.3,-5.3) and (1.3,-5.1) .. (1.4,-5);
    \draw [color=#2, line width=#3pt](2.7,-6) .. controls (2.68,-5.8) and (2.67,-5.6) .. (2.81,-5.4);
    \draw[color=#2, line width=#3pt] (2.3,-5.9) .. controls (2.3,-5.6) and (2.4,-5.4) .. (2.55,-5.37);
\end{tikzpicture}
}

\newcommand{\fcMouseC}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-1.03,3.28) .. controls (-6,4.3) and (-7.1,-3.1) .. (-5,-4.5)
    .. controls (-1.5,-6.4) and (3.6,-3.1) .. (2.7,-0.5)
    .. controls (7,4.1) and (0.82,9.39) .. (-1.1,3.3);
    \draw[color=#2, line width=#3pt] (3.45,5.05) .. controls (1.9,5.9) and (-0.3,5.2) .. (0,2.9)
    .. controls (0.7,2.1) and (1.8,1.2) .. (2.7,-0.6);
    \draw[color=#2, line width=#3pt] (-4.9,1.8) .. controls (-8.63,6) and (-11.56,-2.32) .. (-5.91,-2.6);
    \draw[color=#2, line width=#3pt] (-8.8,-0.82) .. controls (-9.1,1.78) and (-7.45,3.31) .. (-5.3,1.1);
    %patas,corpo
    \draw[color=#2, line width=#3pt] (-2.9,-5) .. controls (-3.7,-5.8) and (-2.6,-6.7) .. (-1.1,-5.9);
    \draw[color=#2, line width=#3pt] (-1.1,-5.9) node (v1) {} .. controls (-0.9,-6.6) and (1.92,-7.5) .. (2.18,-3.98);
    \draw[color=#2, line width=#3pt] (4.7,-1.5) .. controls (1.9,-2.1) and (1.24,-5.65) .. (5.1,-5.8);
    \draw[color=#2, line width=#3pt] (2.8,-0.7) .. controls (5.5,0.6) and (8.23,-4.41) .. (6,-6.2)
    (5.96,-6.2) .. controls (0,-7.3) and (1.7,-4.9) .. (3,-5.2);
    %rabo
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(6.74,-3.43) (7.3,-2.4) (6,0.3) (6,2.9) (8.3,5.1)
    (6.6,2.9) (6.4,0.5) (7.9,-2.3) (6.8,-4.3)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v1) (-1,-5.3) (0,-4.5)};
    
    %linhas patas
    \draw[color=#2, line width=#3pt] (3,-6.5) .. controls (2.8,-6.3) and (2.8,-6.1) .. (3,-5.8);
    \draw[color=#2, line width=#3pt] (0,-6.46) .. controls (0,-6.1) and (0.1,-5.9) .. (0.1,-5.8);
    \draw [color=#2, line width=#3pt](-0.7,-6.3) .. controls (-0.7,-6) and (-0.7,-5.8) .. (-0.5,-5.5);
    \draw[color=#2, line width=#3pt] (-1.8,-6.2) .. controls (-2,-6) and (-2.1,-5.8) .. (-1.92,-5.47);
    \draw[color=#2, line width=#3pt] (-2.6,-6.2) .. controls (-2.7,-5.9) and (-2.7,-5.8) .. (-2.6,-5.5);
    \draw[color=#2, line width=#3pt] (2.3,-6.4) .. controls (2.2,-6.2) and (2.2,-5.9) .. (2.3,-5.7);
    
    % boca
    \draw[color=#2, line width=#3pt] (-2.7,-3.2) .. controls (-1.8,-3.8) and (-1,-3.5) .. (-0.8,-2.4);
    \draw [color=#2, line width=#3pt] (-1.06,-2.5) .. controls (-0.9,-2.4) and (-0.7,-2.4) .. (-0.55,-2.6);
    
    \draw [color=#2, line width=#3pt] (-3.6,-1.4) node (v2) {} ellipse (0.45 and 0.45);
    \draw [color=#2, line width=#3pt] (-1,-0.5) node (v2) {} ellipse (0.49 and 0.49);
    %olhos
    \draw[color=#2, line width=#3pt, fill] (-3.5,-1.4) ellipse (0.23 and 0.23);
    \draw [color=#2, line width=#3pt, fill] (-0.9,-0.4) ellipse (0.23 and 0.23);
    \draw [white, line width=#3pt,fill](-3.5,-1.4) ellipse (0.1 and 0.1);
    \draw [white, line width=#3pt,fill](-0.9,-0.4) ellipse (0.1 and 0.1);
    %nariz
    \draw [color=#2,rotate=30, line width=#3pt,fill](-3.2402,-0.65) ellipse (0.9 and 0.6);
    \draw [white,rotate=30, line width=#3pt,fill] (-3.2415,-0.4183) ellipse (0.38 and 0.16);
    
    %em cima olhos
    \draw [color=#2, line width=#3pt] (-3.9,-0.7) .. controls (-4,-0.75) and (-3.5,-0.6) .. (-3.3,-0.75);
    \draw [color=#2, line width=#3pt] (-1.3,0.2) .. controls (-0.8,0.35) and (-1.15,0.3) .. (-0.7,0.25);
    %sobrancelhas
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2,1.45) (-1.5,1.5) (-1,1.45) (-0.8,1.25) (-1,1.25) (-1.4,1.2) (-1.9,1.15) (-2.02,1.45)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-3.9,0.2) (-3.94,0.45) (-4.3,0.36) (-4.6,0.1) (-4.7,-0.4) (-4.5,-0.2) (-4.2,0.1) (-3.9,0.2)};
\end{tikzpicture}
}

\newcommand{\fcUrchinA}[3] {
\begin{tikzpicture}[scale = #1]
    %corpo
    \draw[color=#2, line width=#3pt] (-2.9,-2.4) -- (-5.7,-2.1) -- (-4.1,-1.4) -- (-6.5,-0.9) -- (-4.7,-0.4) -- (-6.9,0.3) -- (-3.4,0.89)
    -- (-6.2,2.1) -- (-3.4,2.14) -- (-5.87,3.26) -- (-3.5,3.1) -- (-5.2,4.2) -- (-1.9,3.8) node (v1) {} -- (-3.3,5.7) -- (-1.6,4.9) -- (-2,5.8)
    -- (0.1,4.4) -- (-0.1,4.9) -- (0.3,4.5) -- (-0.1,6.2) -- (2.1,3.4) -- (1.9,5.4) -- (3.6,1.8) -- (3.7,3.6) -- (4.6,0.3) -- (4.8,1.6) -- (5.5,-0.8);
    \draw [color=#2, line width=#3pt] (1.8,0.1) -- (0.68,2.3) -- (2.75,0.46);
    \draw [color=#2, line width=#3pt](-1.7,2.6) -- (-3.3,4);
    \draw[color=#2, line width=#3pt] (-2.1,3.9) -- (-1.1,3.4);
    \draw[color=#2, line width=#3pt] (-1.7,5.1) -- (-0.7,3.7);
    \draw[color=#2, line width=#3pt] (0,4.7) -- (0.8,2.8);
    \draw[color=#2, line width=#3pt] (0.3,4.5) -- (2.62,1.96);
    \draw[color=#2, line width=#3pt] (-0.5,0.9) -- (-1.8,2.2) -- (0.4,1.3);
    \draw[color=#2, line width=#3pt] (3.3,0.8) -- (3,2.6)--(4.3,0.6);
    \draw[color=#2, line width=#3pt] (-2.9,-1.2) .. controls (-2.8,-1.8) and (-2.8,-2.3) .. (-3.17,-2.62) node (v2) {};
    \draw [color=#2, line width=#3pt] (-3.1,-2.62) -- (-2.2,-5) .. controls (-1.8,-5.19) and (-1.2,-5.22) .. (-0.93,-5.01) -- (-1.5,-4);
    
    %linha pata
    \draw[color=#2, line width=#3pt] (-1.8,-5.1) .. controls (-1.7,-5) and (-1.7,-4.8) .. (-1.8,-4.6);
    \draw[color=#2, line width=#3pt] (-1.3,-5.1) .. controls (-1.3,-5) and (-1.3,-4.9) .. (-1.4,-4.6);
    \draw[color=#2, line width=#3pt](3.5,-6.3) .. controls (3.5,-6.1) and (3.4,-6) .. (3.3,-5.9);
    \draw[color=#2, line width=#3pt] (3.8,-6.2) .. controls (3.8,-6.1) and (3.8,-6) .. (3.7,-5.9);
    \draw[color=#2, line width=#3pt] (6.2,-4.9) .. controls (6.2,-4.8) and (6.2,-4.7) .. (6.1,-4.6);
    \draw[color=#2, line width=#3pt] (6.4,-4.6) .. controls (6.5,-4.7) and (6.5,-4.7) .. (6.5,-4.9);
    
    \draw[color=#2, line width=#3pt] (-2.5,-3.1) .. controls (-0.8,-5.5) and (0.6,-3) .. (-1.3,-1.3);
    \draw[color=#2, line width=#3pt] (-0.4,-3.2) -- (0.7,-3.6);
    \draw[color=#2, line width=#3pt] (-4.9,0.6) -- (-6.5,1) -- (-4.8,1.5);
    \draw[color=#2, line width=#3pt] (0.6,-3.1) .. controls (0.6,-4.5) and (1.6,-5.3) .. (3.26,-6.27) .. controls (3.6,-6.38) and (3.82,-6.29) .. (4.13,-6.04)
    .. controls (3.5,-5.5) and (2.8,-4.8) .. (2.2,-3.3);
    \draw ;
    %cabeça/orelha
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(2.2,-2.9) (1.32,-2.5) (0.83,-1.56) (1.89,-1.45) (2.5,-1.9)};
    \draw[color=#2, line width=#3pt] (2.2,-3.1) .. controls (2.26,-2.43) and (2.26,-2.05) .. (2.8,-1.6);
    \draw[color=#2, line width=#3pt] (0.8,-1.7) .. controls (1.3,-1.6) and (2,-1.7) .. (2.3,-2.2);
    \draw[color=#2, line width=#3pt] (2.5,-4) .. controls (2.8,-4.3) and (3,-4.4) .. (3.5,-4.5)
    .. controls (4.2,-4.4) and (4.8,-4.2) .. (5.6,-4.1).. controls (5.9,-4.1) and (6.1,-4.1) .. (6.3,-3.91)
    .. controls (6.63,-3.94) and (6.84,-3.74) .. (6.9,-3.2) .. controls (6.6,-2.7) and (6.1,-1.7) .. (5.5,-0.8) node (v3) {};
    %boca
    \draw[color=#2, line width=#3pt] (5.6,-4.1) .. controls (5.5,-4) and (5.4,-3.9) .. (5.4,-3.7);
    %olho
    \draw[color=#2, line width=#3pt] (3.9,-2.8) ellipse (0.7 and 0.75);
    \draw[color=#2, line width=#3pt,fill] (3.9,-2.8) ellipse (0.40 and 0.5);
    %orelha
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(5.2,0.2) (5.4,0.5) (5.64,0.7) (5.85,0.1) (5.8,-0.4) (v3)};
    
    %nariz
    \draw[color=#2, line width=#3pt,fill] (6.3,-3.4) .. controls (6.3,-3.7) and (6.76,-3.7) .. (6.73,-3.4) .. controls (6.6,-3.4) and (6.4,-3.4) .. (6.3,-3.4);
    \draw [color=#2, line width=#3pt](5.71,0.52) .. controls (5.5,0.3) and (5.4,0.2) .. (5.3,-0.1);
    \draw[color=#2, line width=#3pt] (5.1,-4.2) .. controls (5.3,-4.4) and (5.8,-4.81) .. (6.3,-4.9)
    .. controls (6.5,-4.9) and (6.72,-4.9) .. (6.8,-4.7)
    .. controls (6.7,-4.5) and (6.6,-4.4) .. (6,-4.1);
    
    \draw [color=#2, line width=#3pt] (5.94,-4.08) .. controls (6.3,-4.1) and (6.5,-4.1) .. (6.71,-3.75);
\end{tikzpicture}
}

\newcommand{\fcHamster}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt](2,5.8) node (v2) {} .. controls (0.5,6.69) and (-1,6.75) .. (-2.7,6) node (v1) {};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(v1) (-3.68,6.95) (-4.4,5.4) (-3.5,4.3) (-4.23,3.26)
    (-5.22,1.83) (-4.8,1.9) (-5.2,0.9) (-4.8,1.2)};
    \draw [color=#2, line width=#3pt](-4.8,1.2) .. controls (-5,-0.3) and (-3,-1.25) .. (-1.5,-0.63) node (v4) {};
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.11,-0.78) (-3.2,-1.1) (-4.4,-2.6) (-4.7,-4.2)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-4.64,-3.65) (-5,-4.1) (-5.33,-4.64) (-5.1,-4.6)
    (-5.1,-5.1) (-5.1,-5.5) (-4.84,-5.2) (-4.7,-5.5) (-4.4,-5.5) (-4.5,-5)};
    \draw [color=#2, line width=#3pt](-4.4,-5.5) .. controls (-3.6,-6.1) and (-2.6,-6.4) ..
    (-1,-7) .. controls (-0.36,-7.09) and (0.1,-6.77) .. (-0.01,-6.33)
    .. controls (-0.2,-6.1) and (-0.6,-6) .. (-1.42,-5.59);
    \draw [color=#2, line width=#3pt] (-2.5,-5.9) .. controls (0.08,-5.77) and (0.1,-1.67) .. (-3.4,-2.7);
    \draw [color=#2, line width=#3pt] (-0.93,-5.82) .. controls (1.78,-6.37) and (2.46,-4.4) .. (1.7,-2.5);
    \draw [color=#2, line width=#3pt] (0.8,-5.8) .. controls (1.57,-5.9) and (2.1,-6.41) .. (2.9,-6.5)
    .. controls (3.34,-6.66) and (3.54,-6.46) .. (3.5,-6)
    .. controls (3.4,-5.8) and (3.1,-5.6) .. (2.8,-5.3);
    \draw [color=#2, line width=#3pt] (1.6,-5.6) .. controls (4.2,-5.3) and (3.7,-3.5) .. (3,-2.5)
    .. controls (3.78,-2.73) and (4.57,-1.6) .. (4.1,-0.7) .. controls (3.98,-0.35) and (3.09,-0.14) .. (2.9,-1);
    \draw [color=#2, line width=#3pt] (3.7,-1) .. controls (3.3,-0.8) and (2.9,-0.9) .. (2.85,-1.12)
    .. controls (2.9,-1.33) and (3.1,-1.43) .. (3.3,-1.44);
    \draw [color=#2, line width=#3pt](3.32,-1.42) .. controls (2.5,-1.2) and (2.5,-1.7) .. (3.1,-2.1);
    \draw [color=#2, line width=#3pt] (2.92,-1.98) .. controls (2.6,-2) and (2.5,-2.3) .. (3,-2.5);
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v2) (3.06,6.78) (3.28,5.23) (2.7,4.21)
    (3.71,2) (4.5,0.4) (4,0.8) (4,0.3) (3.65,-0.28)};
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.49,4.2) (-3.19,4.9) (-3.8,5.9) (-3.8,6.84)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(2.7,4.3) (2.4,4.9) (2.77,5.7) (2.9,6.8)};
    \draw [color=#2, line width=#3pt](-2.5,-1.8) .. controls (-2.2,-3.2) and (0.7,-3.1) .. (1.46,-0.89);
    \draw[color=#2, line width=#3pt] (-0.7,-7.05) .. controls (-0.7,-6.8) and (-0.8,-6.6) .. (-1.1,-6.4);
    \draw[color=#2, line width=#3pt] (-0.2,-6.9) .. controls (-0.2,-6.6) and (-0.4,-6.4) .. (-0.7,-6.3);
    \draw[color=#2, line width=#3pt] (3,-6.5) .. controls (3,-6.3) and (2.9,-6.1) .. (2.7,-6);
    \draw[color=#2, line width=#3pt] (3.37,-6.48) .. controls (3.35,-6.2) and (3.34,-6) .. (3.1,-5.9);
    \draw[color=#2, line width=#3pt] (1.44,-0.92) .. controls (1.6,-0.3) and (1.3,-0.2) .. (0.93,-0.4);
    \draw[color=#2, line width=#3pt] (1.45,-0.82) node (v3) {} .. controls (2,-0.1) and (1.4,0.3) .. (0.86,-0.18);
    \draw[color=#2, line width=#3pt] (1.56,-0.03) .. controls (0.7,0.4) and (-0.3,-0.6) .. (-0.92,-0.92) node (v5) {};
    \draw[color=#2, line width=#3pt] (0.6,-2.2) .. controls (1.4,-3) and (2.2,-2.3) .. (2.8,-1.9);
    \draw[color=#2, line width=#3pt] (0.9,-2.4) .. controls (1.5,-2.4) and (2.1,-2.1) .. (2.7,-1.6);
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1.3,-1.3) (3.01,-0.02)(3.51,-0.38) (3.5,-0.39)};
    \draw[color=#2, line width=#3pt] (1.4,0) .. controls (1.8,0.3) and (2.9,1.3) .. (3.27,0.28) .. controls (3.5,0.1)
    and (3.7,-0.1) .. (3.7,-0.44);
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v3) (2.95,0.29) (2.57,0.62) (2.6,0.63)};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v4) (-1.2,-0.8) (v5)};
    %olho
    \draw [color=#2, line width=#3pt] (-1.2,2.7) node (v2) {} ellipse (0.5 and 0.5);
    \draw [color=#2, line width=#3pt] (1.4,2.8) node (v2) {} ellipse (0.5 and 0.5);
    \draw[color=#2, line width=#3pt, fill] (-1.2,2.7) ellipse (0.23 and 0.23);
    \draw [color=#2, line width=#3pt, fill] (1.5,2.8) ellipse (0.23 and 0.23);
    \draw [white, line width=#3pt,fill](-1.2,2.8) ellipse (0.1 and 0.1);
    \draw [white, line width=#3pt,fill](1.5,2.9) ellipse (0.1 and 0.1);
    \draw[color=#2, line width=#3pt] (-1.69,3.14) .. controls (-1.39,3.3) and (-1.59,3.25) .. (-1.17,3.35);
    \draw[color=#2, line width=#3pt] (1,3.35) .. controls (1.1,3.43) and (1.3,3.45) .. (1.5,3.43);
    %sobrancelha
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1,4.5) (1,4.3)};
    \draw[color=#2, line width=#3pt] (1,4.3) .. controls (1.4,4.3) and (1.7,4.2) .. (1.9,4) .. controls (1.93,4.39)
    and (1.4,4.54) .. (1,4.5);
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-0.7,4.2) (-0.69,4.39)};
    \draw [color=#2, line width=#3pt](-0.69,4.4) .. controls (-1.2,4.51) and (-1.6,4.36) .. (-1.73,4.05) ..
    controls (-1.4,4.14) and (-1.1,4.33) .. (-0.7,4.2);
    \draw [color=#2, line width=#3pt, fill] (0.6,1.14) .. controls (1.44,1.29) and (1.64,1.89) .. (0.6,2.02) ..
    controls (-0.37,1.92) and (-0.4,1.3) .. (0.6,1.16) node (v6) {};
    \draw [color=#2, line width=#3pt] (-0.2,1.1) .. controls (0,0.61) and (1,0.59) .. (1.2,1.1);
    \draw [color=#2, line width=#3pt] (0.16,0.77) .. controls (0.3,0.31) and (0.6,0.26) .. (0.8,0.76);
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(0.5,0.35) (0.5,0.55)};
    \draw [color=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(0.5,0.7) (0.59,1.11)};
\end{tikzpicture}
}

\newcommand{\fcArmadilloA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (3.89,-3.75) .. controls (9.95,-3.6) and (10.65,5) .. (2.5,5.15) .. controls (-5.35,4.95) and (-5.25,-3.95) .. (1.05,-3.62) .. controls (0.7,-3)
    and (-0.55,-0.5) .. (0.7,0.6) .. controls (0.5,1) and (0,1) .. (-0.6,1.3) .. controls (-1,1.5) and (-1.3,2) .. (-1.05,2.25) ..
    controls (-0.2,2.55) and (0.7,1.85) .. (1.05,0.85) .. controls (2,1.15) and (3,1.15) .. (4.1,0.8) .. controls (4.5,1.5) and (5.2,2.4) .. (6.25,2.2) .. controls (6.7,1.3) and (5,1.1)
    .. (4.5,0.6) .. controls (5.53,-0.7) and (4.97,-3.2) .. (2.7,-4.9) .. controls (2.2,-4.8) and (1.3,-4) .. (1.06,-3.62);
    \draw[color=#2, line width=#3pt] (-3.48,-0.22) .. controls (-5.43,-1.25) and (-7.6,-2.2) .. (-8.56,-3.65) .. controls (-8,-3.7) and (-4.7,-2.2) .. (-3.15,-1.4);
    \draw [color=#2, line width=#3pt] (-4.3,-0.7) .. controls (-4.3,-1) and (-4.1,-1.4) .. (-3.7,-1.7);
    \draw[color=#2, line width=#3pt] (-5,-1) .. controls (-4.9,-1.5) and (-4.8,-1.8) .. (-4.4,-2);
    \draw[color=#2, line width=#3pt] (-5.8,-1.5) .. controls (-5.7,-1.9) and (-5.5,-2.3) .. (-5.3,-2.4);
    \draw[color=#2, line width=#3pt] (-6.5,-1.9) .. controls (-6.4,-2.3) and (-6.3,-2.6) .. (-6.02,-2.78);
    \draw[color=#2, line width=#3pt] (-7.1,-2.27) .. controls (-7.03,-2.7) and (-6.97,-2.9) .. (-6.69,-3.08);
    \draw[color=#2, line width=#3pt] (-7.59,-2.65) .. controls (-7.6,-3) and (-7.5,-3.2) .. (-7.3,-3.3);
    \draw[color=#2, line width=#3pt] (-8.1,-3.1) .. controls (-8.1,-3.3) and (-8.1,-3.4) .. (-7.9,-3.5);
    \draw[color=#2, line width=#3pt,fill] (1.35,-1.12) ellipse (0.44 and 0.42);
    \draw[color=#2, line width=#3pt,fill] (3.9,-1.1) ellipse (0.44 and 0.42);
    \draw[white, line width=#3pt,fill] (1.2,-1.06) ellipse (0.12 and 0.121);
    \draw[white, line width=#3pt,fill] (4.03,-1.04) ellipse (0.12 and 0.121);
    \draw[color=#2, line width=#3pt,fill] (2.64,-3.91) ellipse (0.44 and 0.42);
    \draw [white, line width=#3pt,fill] (2.64,-3.8) ellipse (0.22 and 0.1);
    \draw[color=#2, line width=#3pt] (4.1,-5) .. controls (4.7,-3) and (6.5,-3) .. (7.2,-5) node (v1) {};
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v1) (6.9,-5.2) (6.21,-4.8) (5.6,-5.2) (5.01,-4.83) (4.34,-5.17)(4.1,-5)};
    \draw[color=#2, line width=#3pt] (-1.9,-4.9) node (v3) {} .. controls (-1.6,-2.99) and (0.73,-3.18) .. (1.1,-5.1) node (v2) {};
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v2) (0.8,-5.2) (0.19,-4.8) (-0.34,-5.23) (-0.97,-4.8) (-1.67,-5.18) (v3)};
\end{tikzpicture}
}

\newcommand{\fcLadybird}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (3.25,2.9) .. controls (-5.35,5.65) and (-10.4,-4) .. (0.5,-4);
    \draw [color=#2, line width=#3pt] (3.25,2.85) .. controls (0.29,0.9) and (-0.2,-2.1) .. (0.5,-4);
    \draw[color=#2, line width=#3pt](3.25,2.82) node (v1) {} .. controls (7.5,0.9) and (5,-3.6) .. (0.5,-4);
    \draw[color=#2, line width=#3pt] (1.4,-1.2) .. controls (1.72,-3.02) and (2.8,-2.97) .. (3.4,-1.5);
    \draw[color=#2, line width=#3pt] (2,1.02) -- (2,0.7) ;
    \draw[color=#2, line width=#3pt] (3.8,1.1) -- (3.8,1.44);
    \draw [color=#2, line width=#3pt](-5.4,0.49) .. controls (-3.7,1.63) and (-0.6,2.64) .. (1.8,1.6);
    \draw [color=#2, line width=#3pt] (-5,-2.4) -- (-5.37,-2.85) ;
    \draw [color=#2, line width=#3pt] (-3.1,-3.5) -- (-3.4,-4);
    \draw [color=#2, line width=#3pt] (-0.8,-3.93) -- (-1,-4.8);
    \draw [color=#2, line width=#3pt](3.1,-3.3) -- (3.3,-3.7);
    \draw [color=#2, line width=#3pt](4,-2.7) -- (4.3,-3);
    \draw [color=#2, line width=#3pt] (4.58,-2.05) -- (4.94,-2.25);
    \draw [color=#2, line width=#3pt] (2.3,2.1) -- (1.6,3.8);
    \draw [color=#2, line width=#3pt] (-1,-5.1) ellipse (0.32 and 0.32);
    \draw [color=#2, line width=#3pt] (-3.51,-4.23) ellipse (0.32 and 0.32);
    \draw [color=#2, line width=#3pt] (-5.55,-3.12) ellipse (0.32 and 0.32);
    \draw [color=#2, line width=#3pt] (5.1,-2.4) ellipse (0.2 and 0.2);
    \draw [color=#2, line width=#3pt] (4.5,-3.2) ellipse (0.2 and 0.2);
    \draw [color=#2, line width=#3pt] (3.4,-3.9) ellipse (0.2 and 0.2);
    \draw [color=#2, line width=#3pt] (3.6,4.9) ellipse (0.5 and 0.5);
    \draw [color=#2, rotate=30, line width=#3pt] (3.4,3.1) ellipse (0.7 and 0.6);
    \draw[color=#2, line width=#3pt,fill] (0.8,2.8) ellipse (0.6 and 0.4);
    \draw[color=#2, line width=#3pt,fill] (-2.4,2.9) .. controls (-1.9,2.5) and (-1.3,2.6) .. (-0.9,3.3) .. controls (-1.4,3.2) and (-2,3) .. (-2.4,2.9);
    \draw [color=#2,rotate=30, line width=#3pt,fill] (-2.1,3.4) ellipse (0.3 and 0.2);
    \draw[color=#2, line width=#3pt,fill] (3.23,2.73) -- (3.5,4.38);
\end{tikzpicture}
}

\newcommand{\fcRacoon}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[draw=#2, line width=#3pt] (-6.2,1.4) .. controls (-8.74,0.87) and (-6.9,-3.8) .. (-4.15,-4.78);
    \draw[draw=#2, line width=#3pt] (-3.66,-3.72) .. controls (-5.6,-7) and (-2.8,-7.1) .. (-2.17,-3.92);
    \draw[draw=#2, line width=#3pt] (-2.57,-5.2) .. controls (-0.7,-5.5) and (1.3,-5.6) .. (2.91,-5.4);
    \draw[draw=#2, line width=#3pt] (2.45,-4.22) .. controls (3.3,-7.1) and (5.4,-6.6) .. (3.92,-3.68);
    \draw[draw=#2, line width=#3pt] (4.39,-4.94) .. controls (8.2,-2.3) and (6,4.38) .. (-0.8,3.5);
    \draw[draw=#2, line width=#3pt] (-0.8,3) .. controls (-0.7,6) and (-2.82,6.12) .. (-3.43,3.5);
    \draw[draw=#2, line width=#3pt] (-3.26,3.9) .. controls (-5.2,3.71) and (-5.59,2.7) .. (-6.2,1.4) node (v1) {};
    \draw[draw=#2, line width=#3pt] (6.22,-1.13) .. controls (10.7,2.9) and (4,9.6) .. (1.88,5.6) .. controls (1.5,4.3)
    and (2.6,3.5) .. (3.77,3.28) .. controls (4.4,3) and (5.1,2.3) .. (5.41,1.19);
    \draw[draw=#2, line width=#3pt] (2.6,3.7) .. controls (3.2,4.5) and (3.5,5.3) .. (3.8,6.8);
    \draw[draw=#2, line width=#3pt] (4,3.2) .. controls (4.6,4) and (4.9,4.8) .. (5.2,6.4);
    \draw[draw=#2, line width=#3pt] (4.7,2.5) .. controls (5.6,3.2) and (6.2,4.1) .. (6.6,5.1);
    \draw[draw=#2, line width=#3pt] (5.1,1.9) .. controls (6.1,2) and (6.9,2.3) .. (7.7,2.9);
    \draw[draw=#2, line width=#3pt] (5.4,1.47) .. controls (6,1.3) and (6.8,1.2) .. (7.7,1.2);
    \draw[draw=#2, line width=#3pt] (5.8,0.49) .. controls (6.3,0.23) and (6.8,0.06) .. (7.2,0);
    \draw[draw=#2, line width=#3pt] (-6.34,-3.08) .. controls (-5.99,-3.11) and (-5.53,-2.79) .. (-5.25,-2.32);
    \draw[draw=#2, line width=#3pt] (-5.61,-1.87) .. controls (-5.4,-2.3) and (-5.1,-2.4) .. (-4.65,-2.18);
    \draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-5.3,2.98) (-3.65,2.88) (-2.7,2.5)
    (-2.3,1.2) (-2.9,0.3)(-4.6,0.3) (v1)};
    \draw[draw=#2, line width=#3pt] (-4.35,1.8) ellipse (0.8 and 0.8);
    \draw [draw=#2, line width=#3pt,fill] (-4.48,1.8) ellipse (0.3 and 0.3);
    \draw[draw=#2, line width=#3pt,fill] (-7.2,-0.1) ellipse (0.44 and 0.38);
\end{tikzpicture}
}

\newcommand{\fcCactus}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-1.7,-4.63) .. controls (-3.8,-2.4) and (-5.8,3.5) .. (-0.35,4.2) .. controls (4.8,3.7) and (2.8,-1.8) .. (1.14,-4.55);
    \draw[color=#2, line width=#3pt](-3.8,1.5) .. controls (-5.9,1.9) and (-7.1,3.9) .. (-5.9,5.3) node (v1) {} .. controls (-4.3,7.2) and (-1.8,5.2) .. (-1.8,3.84);
    \draw[color=#2, line width=#3pt] (2.02,3.25) .. controls (2.4,5.5) and (5.5,6.4) .. (6.53,4.3) .. controls (7.3,1.7) and (5.1,0) .. (2.8,-0.3);
    \draw[color=#2, line width=#3pt] (3.03,4.9) .. controls (2.06,6.9) and (4.38,7.4) .. (4.7,5.5);
    \draw[color=#2, line width=#3pt] (-2.3,-4.6) .. controls (-0.9,-4.7) and (0.2,-4.7) .. (1.7,-4.5) .. controls (1.5,-5.4) and (1.4,-6.3) .. (1,-7.1) .. controls
    (0.2,-7.2) and (-0.7,-7.2) .. (-1.7,-7) .. controls (-1.9,-6.3) and (-2,-5.5) ..(-2.3,-4.6);
    \draw[color=#2, line width=#3pt](-1.4,-4.6) .. controls (-1.3,-5.4) and (-1.2,-6.3) .. (-1.2,-7.1);
    \draw[color=#2, line width=#3pt] (-0.4,-4.7) .. controls (-0.3,-5.6) and (-0.3,-6.4) .. (-0.4,-7.2);
    \draw[color=#2, line width=#3pt] (0.9,-4.6) .. controls (0.8,-5.5) and (0.6,-6.4) .. (0.3,-7.2);
    \draw [color=#2, line width=#3pt,fill] (-1.98,-2.68) ellipse (0.2 and 0.22);
    \draw [color=#2, line width=#3pt,fill] (0.93,-2.57) ellipse (0.2 and 0.22);
    \draw[color=#2, line width=#3pt] (-0.8,-2.76) .. controls (-0.6,-3.18) and (-0.4,-3.24) .. (-0.1,-2.78);
    \draw[color=#2, line width=#3pt] (-2.6,-0.7) -- (-2.1,-0.9) node (v2) {} -- (-1.8,-0.5);
    \draw [color=#2, line width=#3pt] (-2.2,-0.5)--(-2.1,-0.9);
    \draw[color=#2, line width=#3pt] (-1.2,0.6) -- (-0.9,0.2) -- (-0.6,0.7);
    \draw[color=#2, line width=#3pt] (-3.2,1.7) -- (-2.7,1.4) -- (-2.4,2);
    \draw[color=#2, line width=#3pt](-0.8,2.9) -- (-0.4,2.5) -- (0,3);
    \draw[color=#2, line width=#3pt] (0.8,1.2) -- (1,0.5) -- (1.5,0.9);
    \draw [color=#2, line width=#3pt](-5.4,3.7) -- (-4.9,3.6) -- (-4.7,4.1);
    \draw [color=#2, line width=#3pt](-3.7,4.4) -- (-3.4,4.2) -- (-3.1,4.6);
    \draw[color=#2, line width=#3pt](3.8,1.6) -- (3.7,1.2) -- (4.2,1.1);
    \draw[color=#2, line width=#3pt] (3.3,4) -- (3.5,3.6) -- (4,3.8);
    \draw[color=#2, line width=#3pt] (5.5,3.9) -- (5.4,3.4) -- (5.9,3.3);
    \draw[color=#2, line width=#3pt] (-4.3,-0.1) -- (-3.8,-0.4) -- (-4,-1);
    \draw[color=#2, line width=#3pt] (-6.6,5.2) -- (-6.03,5.13) -- (-6.1,5.7);
    \draw[color=#2, line width=#3pt] (-3.6,6.3) -- (-3.4,5.86) -- (-2.9,6.2);
    \draw [color=#2, line width=#3pt](-0.6,4.7) -- (-0.3,4.2) -- (0.2,4.6);
    \draw [color=#2, line width=#3pt](3.7,7.2) -- (3.86,6.64)-- (4.3,6.97);
    \draw[color=#2, line width=#3pt] (1.1,4.3) -- (1.21,3.81) -- (1.7,4.1);
    \draw [color=#2, line width=#3pt] (7.1,4.2) -- (6.7,3.7)-- (7.3,3.3);
    \draw[color=#2, line width=#3pt] (3.3,-1) -- (2.6,-1.2) -- (2.7,-2);
    \draw[color=#2, line width=#3pt] (-6.4,5.6)--(-6.01,5.12);
    \draw[color=#2, line width=#3pt] (-3.3,6.3) --(-3.42,5.89);
    \draw[color=#2, line width=#3pt] (-5.1,4) -- (-4.9,3.6) ;
    \draw[color=#2, line width=#3pt](-2.9,1.9) --(-2.7,1.4);
    \draw [color=#2, line width=#3pt](-0.2,4.9) -- (-0.29,4.22) ;
    \draw [color=#2, line width=#3pt](1.2,1.2) -- (1,0.5);
    \draw [color=#2, line width=#3pt](3,-1.6) -- (2.6,-1.2);
    \draw[color=#2, line width=#3pt] (-3.5,4.6) -- (-3.4,4.2) ;
    \draw[color=#2, line width=#3pt](3.7,4) --(3.5,3.6);
    \draw [color=#2, line width=#3pt](5.71,3.61) --(5.4,3.4);
    \draw[color=#2, line width=#3pt](7.3,3.82) -- (6.7,3.7);
    \draw[color=#2, line width=#3pt] (-4.3,-0.6) --(-3.8,-0.4);
    \draw[color=#2, line width=#3pt] (-0.9,0.8) -- (-0.9,0.2);
    \draw [color=#2, line width=#3pt](1.4,4.3) -- (1.22,3.85);
    \draw[color=#2, line width=#3pt] (-0.41,3) -- (-0.4,2.5);
    \draw[color=#2, line width=#3pt] (4.1,7.2) -- (3.84,6.65);
    \draw[color=#2, line width=#3pt] (4.1,1.5) -- (3.7,1.2);
\end{tikzpicture}
}

\newcommand{\fcCactusC}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-2.2,-3.4) .. controls (-2.8,-3.3) and (-2.7,-1.7) .. (-2.7,-1.1) .. controls
    (-3,-0.9) and (-3.4,-0.6) .. (-3.9,-0.6) .. controls (-4.9,-0.5) and (-6,1.5) .. (-4.77,2.53) .. controls (-3.7,2.9) and
    (-3.5,2.3) .. (-3.3,1.6) .. controls (-3.1,1) and (-2.9,0) .. (-1.83,0.18) .. controls (-0.8,0.6) and (-1.5,2.4) .. (-1.65,3) ..
    controls (-1.8,3.8) and (-2,5.5) .. (-0.4,5.8) .. controls (0.8,5.9) and (1.5,4) .. (0.7,1.9) .. controls (-0.5,-0.3) and
    (0.6,-1.1) .. (3.12,3.34) .. controls (5.1,5.2) and (6.7,-0.5) .. (2.4,-0.89) .. controls (-0.1,-0.6) and (1.3,-2.5) ..
    (0.7,-3.1) .. controls (-0.1,-3.4) and (-1.4,-3.4) .. (-2.2,-3.4);
    \draw[color=#2, line width=#3pt] (-3.43,2.05) .. controls (-3.4,3.5) and (-2.7,3.9) .. (-1.7,3.1);
    \draw[color=#2, line width=#3pt] (-5.14,0.6) .. controls (-7.4,2.7) and (-6.7,4.4) .. (-5.1,3.9);
    \draw[color=#2, line width=#3pt] (-4.8,2.5) .. controls (-5.9,6.1) and (-3.4,6.2) .. (-2.9,3.4);
    \draw [color=#2, line width=#3pt](-3.5,4.9) .. controls (-3.4,6.4) and (-1.9,6.5) .. (-1.31,5.27);
    \draw [color=#2, line width=#3pt](0.05,5.7) .. controls (0.3,6.6) and (1.2,6.5) .. (1.36,5.86);
    \draw [color=#2, line width=#3pt] (0.95,4.5) .. controls (0.4,6.1) and (3.3,7.6) .. (3,3.1);
    \draw [color=#2, line width=#3pt] (2.9,4.7) .. controls (3.6,5.4) and (4.4,4.9) .. (4.1,3.7);
    \draw [color=#2, line width=#3pt](-1.2,-2.4) .. controls (-1,-2.7) and (-0.8,-2.7) .. (-0.59,-2.36);
    \draw [color=#2, line width=#3pt,fill] (0.08,-2.22) ellipse (0.2 and 0.2);
    \draw [color=#2, line width=#3pt,fill] (-1.97,-2.2) ellipse (0.2 and 0.2);
    \draw [color=#2, line width=#3pt](-2.7,-2.5) .. controls (-5.5,-4.4) and (3.4,-4.4) .. (0.88,-2.5);
    \draw [color=#2, line width=#3pt](-3.1,-3.5) .. controls (-3.3,-6.87) and (1.6,-6.49) .. (1.33,-3.29);
    \draw [color=#2, line width=#3pt] (-3.1,-3.8) .. controls (-4,-4.2) and (-3.8,-4.8) .. (-2.9,-4.8);
    \draw [color=#2, line width=#3pt] (-2,-5.67) .. controls (-2.2,-6.4) and (0.3,-6.4) .. (0.1,-5.65);
\end{tikzpicture}
}

\newcommand{\fcFlowerG}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [color=#2, line width=#3pt] (-0.44,0.7) ellipse (3.5 and 3.7);
    \draw[color=#2, line width=#3pt] (-2.3,3.8) .. controls (-4.4,8.4) and (1.1,9.3) .. (0.4,4.2);
    \draw[color=#2, line width=#3pt] (-2.75,5.2) .. controls (-5.3,6.9) and (-7,4.1) .. (-3.7,1.9);
    \draw[color=#2, line width=#3pt] (-4.97,3.03) .. controls (-8.1,3.3) and (-7.7,0.2) .. (-5.09,-0.55);
    \draw[color=#2, line width=#3pt] (-3.8,-0.21) .. controls (-9,-1) and (-5.7,-6.1) .. (-2.7,-2.2);
    \draw[color=#2, line width=#3pt] (-3.7,-3.24) .. controls (-3.9,-5.7) and (-1.4,-6.6) .. (-0.2,-3);
    \draw[color=#2, line width=#3pt] (-0.5,-3.7) .. controls (0.5,-6.5) and (3.7,-5.2) .. (1.8,-2.2);
    \draw[color=#2, line width=#3pt] (2.4,-3.7) .. controls (4,-5.1) and (6.7,-3.3) .. (2.7,-0.9);
    \draw[color=#2, line width=#3pt] (4.1,-2) .. controls (6.7,-1.9) and (6.2,0.4) .. (4.87,0.85);
    \draw[color=#2, line width=#3pt] (3,0.2) .. controls (8.9,1.7) and (5.8,5) .. (3.5,3.46);
    \draw[color=#2, line width=#3pt] (2.6,2.4) .. controls (6.5,6.2) and (2.4,9.3) .. (0.46,5.2);
    \draw [color=#2, line width=#3pt] (-1.6,4.1) -- (-1.7,4.9);
    \draw[color=#2, line width=#3pt] (-0.9,4.3) -- (-1,5.3);
    \draw[color=#2, line width=#3pt] (-0.41,4.4) -- (-0.37,4.9);
    \draw [color=#2, line width=#3pt](1.4,3.9) -- (1.8,4.7);
    \draw[color=#2, line width=#3pt] (1.9,3.5) -- (2.4,4.1);
    \draw[color=#2, line width=#3pt] (2.9,1.6) -- (3.8,1.9);
    \draw[color=#2, line width=#3pt] (2.9,-0.3) -- (3.8,-0.6);
    \draw[color=#2, line width=#3pt] (2.4,-1.5) -- (3.1,-1.9);
    \draw[color=#2, line width=#3pt] (2.2,-1.8) -- (2.7,-2.5);
    \draw[color=#2, line width=#3pt] (0.8,-2.8) -- (1,-3.4);
    \draw[color=#2, line width=#3pt](-1.8,-3.4) -- (-1.7,-2.8);
    \draw[color=#2, line width=#3pt] (-2.5,-3) -- (-2.3,-2.5);
    \draw [color=#2, line width=#3pt](-3.9,-2.2) -- (-3.2,-1.7);
    \draw [color=#2, line width=#3pt](-4.5,-1.4) -- (-3.6,-1);
    \draw[color=#2, line width=#3pt] (-4.9,0.8) -- (-3.9,0.6);
    \draw[color=#2, line width=#3pt] (-4.6,1.4) -- (-3.9,1.1);
    \draw [color=#2, line width=#3pt](-3.6,3.7) -- (-3,3.2);
    \draw[color=#2, line width=#3pt] (-1.1,-3.4) -- (-1.1,-2.9);
    \draw[color=#2, line width=#3pt] (-1.1,-4.7) .. controls (-1,-6.1) and (-0.9,-7.4) .. (-0.53,-8.3);
    \draw [color=#2, line width=#3pt](-0.1,-4.49) .. controls (-0.2,-5.7) and (-0.1,-7.9) ..(-0.53,-8.3);
    \draw [color=#2, line width=#3pt](2.3,-4.6) .. controls (5.1,-5.4) and (2.8,-8) .. (-0.3,-7.8);
    \draw[color=#2, line width=#3pt] (-0.2,-6.5) .. controls (0.1,-6.2) and (0.4,-5.7) .. (0.8,-5.2);
    \draw[color=#2, line width=#3pt] (-0.2,-7.14) .. controls (0.4,-6.5) and (1.8,-5.9) .. (3.2,-5.1);
    \draw[color=#2, line width=#3pt] (2.1,-5.7) .. controls (2.1,-5.4) and (2.1,-5.2) .. (2.08,-4.86);
    \draw[color=#2, line width=#3pt] (1.7,-7.5) .. controls (1.2,-7.3) and (0.9,-7.1) .. (0.4,-6.6);
    \draw[color=#2, line width=#3pt] (1.4,-6.1) .. controls (1.8,-6.4) and (2.4,-6.6) .. (3.12,-6.7);
    \draw[color=#2, line width=#3pt] (0.98,-6.31) .. controls (0.9,-5.9) and (0.9,-5.6) .. (0.89,-5.22);
    \draw [color=#2, line width=#3pt](-1,-6.3) .. controls (-1.3,-5.8) and (-1.5,-5.6) .. (-1.94,-5.36);
    \draw[color=#2, line width=#3pt] (-3.6,-4.4) .. controls (-6.2,-5.1) and (-3.7,-8.5) .. (-0.7,-7.7);
    \draw[color=#2, line width=#3pt] (-0.9,-7.2) .. controls (-2.4,-6.5) and (-3.4,-6) .. (-4.5,-4.9);
    \draw[color=#2, line width=#3pt] (-2.68,-6.28) .. controls (-2.8,-5.8) and (-2.9,-5.6) .. (-2.82,-5.3);
    \draw[color=#2, line width=#3pt] (-3.3,-7.4) .. controls (-2.8,-7.2) and (-2.4,-7) .. (-1.8,-6.8);
    \draw [color=#2, line width=#3pt](-4.5,-6.3) .. controls (-4,-6.21) and (-3.6,-6.2) .. (-3.13,-6.05);
    \draw[color=#2, line width=#3pt] (-1.9,-6.7) .. controls (-1.7,-6.3) and (-1.6,-6.1) .. (-1.6,-5.58);
    \draw[color=#2, line width=#3pt,fill] (1.4,1.82) ellipse (0.2 and 0.27);
    \draw[color=#2, line width=#3pt,fill] (-2.26,1.86) ellipse (0.2 and 0.27);
    \draw[color=#2, line width=#3pt] (-1.3,1.5) .. controls (-1,0.54) and (0.1,0.61) .. (0.3,1.5);
\end{tikzpicture}
}

\newcommand{\fcFlowerH}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (2.5,-3) .. controls (-1.5,0.5) and (-4.5,0) .. (-8,-3.5) .. controls (-5,-6.5) and (1.5,-7) .. (2.5,-3);
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.4,-0.6) (-2.8,0.6) (-3.5,2.2)};
    \draw[color=#2, line width=#3pt] (-3.5,2.2) .. controls (-4.9,1.7) and (-5.3,2.7) .. (-3.22,3.44) .. controls (-3.6,4.5) and (-3,5.1) ..
    (-1.91,4.66) node (v2) {} .. controls (-1.7,5.2) and (-1.1,5.5) .. (-0.4,5.5) .. controls (-0.2,6) and (0.5,6) .. (1,5.36) node (v1) {}
    .. controls (1.4,6.7) and (2.4,6.4) .. (2,4.8)
    .. controls (2.5,3.2) and (7.1,-0.7) .. (2.4,-2.8);
    \draw [color=#2, line width=#3pt](3.7,2.2) .. controls (5,3.6) and (6.4,4.1) .. (8.14,4.1) .. controls (8.6,1.1) and (7.4,-2.3) .. (2.43,-3.1);
    \draw[color=#2, line width=#3pt] (2.4,-3) .. controls (0.5,-3.9) and (-2.6,-4) .. (-3.1,-3.55) .. controls (-3.9,-3.2) and (-5.3,-3) .. (-6.5,-3.4);
    \draw[color=#2, line width=#3pt] (0.1,-3.7) .. controls (-0.5,-3.3) and (-0.8,-3) .. (-1.1,-2.5);
    \draw[color=#2, line width=#3pt] (-1.9,-3.8) .. controls (-2.5,-3.5) and (-3,-3) .. (-3.3,-2.5);
    \draw[color=#2, line width=#3pt] (0.52,-3.6) .. controls (0,-4.1) and (-0.6,-4.6) .. (-1,-5.2);
    \draw[color=#2, line width=#3pt] (-1.2,-3.8) .. controls (-1.9,-4.2) and (-2.4,-4.6) .. (-2.8,-5.2);
    \draw[color=#2, line width=#3pt] (-3.1,-3.6) .. controls (-3.9,-3.7) and (-4.5,-3.9) .. (-5,-4.3);
    \draw [color=#2, line width=#3pt](-4.93,-3.15) .. controls (-5.2,-2.9) and (-5.4,-2.8) .. (-5.6,-2.6);
    \draw[color=#2, line width=#3pt] (2.4,-2.69) node (v3) {} .. controls (2.8,0.7) and (0.7,3.1) .. (-3.26,3.31);
    \draw[color=#2, line width=#3pt] (-2.03,3.14) .. controls (-2.8,2.9) and (-3.2,2.8) .. (-3.6,2.1);
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(0.21,2.28) (0.3,3.2) (0.6,3.8) (0.6,4.62) (v1)};
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.3,3.16) (-2.2,3.6) (-1.4,4.2) (-0.5,4.1) (0.6,4.4)};
    \draw[color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-0.2,4.1) (-0.5,4.4) (-0.7,4.6) (-0.3,4.9) (0.1,5.8)};
    \draw [color=#2, line width=#3pt](-0.7,4.6) .. controls (-1,4.8) and (-1.3,4.9) .. (-1.7,4.8);
    \draw [color=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(4.4,0.4) (5.9,1.5) (6.9,2.4) (7.2,3.2)};
    \draw[color=#2, line width=#3pt] (5.1,0.9) .. controls (5.5,1.5) and (5.7,2) .. (5.73,2.5);
    \draw[color=#2, line width=#3pt] (4.5,0.5) .. controls (5.02,0.65) and (5.5,0.56) .. (6,0.4);
    \draw[color=#2, line width=#3pt](6.4,1.9) .. controls (6.7,2) and (6.9,2.1) .. (7.32,2.1);
    \draw [color=#2, line width=#3pt,fill](0.7,-1.5) .. controls (0.3,-0.9) and (0.1,-0.6) .. (-0.1,-0.2) .. controls (0.6,-1) and (1.9,-1.6) .. (2.29,-2.68);
    \draw[color=#2, line width=#3pt,fill] (2.5,-2) .. controls (2.7,-0.6) and (3.64,0) .. (3.6,0.9) .. controls (3.8,0.3) and (3.9,-1.2) .. (2.46,-2.68);
    \draw[color=#2, line width=#3pt,fill] (4.4,-0.9) .. controls (4.7,-0.8) and (4.9,-0.7) .. (5.23,-0.19) .. controls (5.2,-1) and (4.9,-1.5) .. (3.85,-1.93);
\end{tikzpicture}
}

\newcommand{\fcFlowerI}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt](-0.05,-0.05) ellipse (3.5 and 3.5);
    \draw[color=#2, line width=#3pt] (1.1,3.2) .. controls (1.8,4.2) and (3.3,6.1) .. (4.6,5) .. controls (5.7,4) and (4.5,2.4) .. (3.2,1.1);
    \draw [color=#2, line width=#3pt](3.63,1.54) .. controls (5.5,1.6) and (6.9,1.3) .. (6.84,0.2) .. controls (6.82,-1.3) and (5.1,-1.8) .. (3.2,-1.4);
    \draw[color=#2, line width=#3pt] (3.5,-1.47) .. controls (4.6,-2.5) and (5.3,-3.6) .. (5,-4.4) .. controls (4.2,-6.2) and (1.8,-5.1) .. (1.1,-3.4);
    \draw[color=#2, line width=#3pt] (1.4,-4) .. controls (1.4,-6.1) and (0.4,-7.1) .. (-0.5,-7) .. controls (-1.4,-7) and (-2.6,-4.9) .. (-1.4,-3.3);
    \draw[color=#2, line width=#3pt] (-1.8,-4.2) .. controls (-3,-5.7) and (-4.8,-5.4) .. (-5.3,-4.8) .. controls (-5.9,-4.1) and (-5.6,-2.1) .. (-3.4,-1.2);
    \draw[color=#2, line width=#3pt] (-4.4,-1.8) .. controls (-6,-1.7) and (-7.3,-1.1) .. (-7.17,0.1) .. controls (-6.8,1.7) and (-5.7,2) .. (-4,1.6);
    \draw[color=#2, line width=#3pt] (-3.3,1.1) .. controls (-4.7,2.1) and (-6.2,3.4) .. (-5.4,4.6) .. controls (-3.81,6.44) and (-2.5,4.8) .. (-1.3,3.1);
    \draw[color=#2, line width=#3pt] (-1.85,3.9) .. controls (-2,5.6) and (-1.7,7) .. (-0.4,7).. controls (1,7) and (1.5,5.8) .. (1.5,3.71);
    \draw[color=#2, line width=#3pt] (-1.8,0.9) .. controls (-1.67,1.82) and (-0.9,1.8) .. (-0.8,0.9);
    \draw[color=#2, line width=#3pt] (0.6,0.9) .. controls (0.6,1.7) and (1.45,1.78) .. (1.6,0.9);
    \draw[color=#2, line width=#3pt] (-1.7,-0.3) .. controls (-1,-2.1) and (1.1,-2.1) .. (1.6,-0.2);
\end{tikzpicture}
}

\newcommand{\fcFlowerJ}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [color=#2, line width=#3pt](-0.1,-6.7) .. controls (-5.33,-7.52) and (-7.85,-1) .. (-7.45,3.2) .. controls (-2.6,2.3) and (3.3,-1.46) .. (-0.1,-6.7)(-5.33,-7.52);
    \draw [color=#2, line width=#3pt](-5.89,2.74) .. controls (-5.93,4.2) and (-5.64,5.5) .. (-5.2,6.2);
    \draw[color=#2, line width=#3pt] (-5.2,6.2) .. controls (-3.8,5.4) and (-2.4,4.2) .. (-1.88,3.54);
    \draw[color=#2, line width=#3pt] (-2.9,1.5) .. controls (-2.7,2.7) and (-1.5,4) .. (-0.8,4.7);
    \draw[color=#2, line width=#3pt] (-0.8,4.6) .. controls (0.35,3.85) and (1.24,2.59) .. (1.5,1.7);
    \draw[color=#2, line width=#3pt] (0.5,3.4) .. controls (1.3,4.6) and (2.8,5.5) .. (3.9,6.3);
    \draw[color=#2, line width=#3pt] (3.9,6.3) .. controls (4.5,5.2) and (4.7,3.6) .. (4.63,2.86);
    \draw[color=#2, line width=#3pt] (-0.9,0.1) .. controls (0.9,1.6) and (3.9,2.8) .. (5.73,3.22) .. controls (5.8,-1.3) and (3.3,-6.1) .. (-0.1,-6.7);
    \draw[color=#2, line width=#3pt] (0.3,-5.9) .. controls (3.3,-4.5) and (4.9,-1.3) .. (5.7,1.9);
    \draw[color=#2, line width=#3pt] (0.8,-4.8) .. controls (2.3,-3.5) and (4.5,-0.4) .. (5.7,2.5);
    \draw[color=#2, line width=#3pt] (0.4,-1.6) .. controls (1.1,-0.3) and (3.4,1.9) .. (5.1,3.06);
    \draw[color=#2, line width=#3pt] (-0.3,-0.5) .. controls (0.4,0.3) and (2,1.5) .. (3.8,2.64);
    \draw[color=#2, line width=#3pt] (-0.4,-6.7) .. controls (-3,-6.7) and (-6.7,-2.6) .. (-7.5,2.4);
    \draw[color=#2, line width=#3pt] (-0.1,-6.71) .. controls (-1.7,-5.9) and (-5.6,-1.9) .. (-7.5,2.8);
    \draw[color=#2, line width=#3pt] (0,-6.7) .. controls (-0.8,-3.3) and (-3.1,0.6) .. (-6.93,3.06);
    \draw[color=#2, line width=#3pt] (-0.15,-6.72) .. controls (0.9,-3.7) and (-0.9,0) .. (-5.34,2.66);
    \draw[color=#2, line width=#3pt] (-5.6,2.67) .. controls (-5.7,3.5) and (-5.6,4.3) .. (-5.4,5.7);
    \draw[color=#2, line width=#3pt] (-4.8,2.4) .. controls (-5.2,3.2) and (-5.2,4.4) .. (-5.1,6.1);
    \draw[color=#2, line width=#3pt] (-4.7,5.9) .. controls (-3.9,4.9) and (-3.2,3.6) .. (-2.58,2.34);
    \draw[color=#2, line width=#3pt] (-3.6,5.1) .. controls (-3.1,4.5) and (-2.5,3.8) .. (-2.1,3.1);
    \draw[color=#2, line width=#3pt] (-2.4,1.2) .. controls (-2.3,2.2) and (-1.7,3.2) .. (-1.22,4.3);
    \draw [color=#2, line width=#3pt] (-1.8,0.9) .. controls (-1.8,2) and (-1.3,3.2) .. (-0.8,4.6);
    \draw[color=#2, line width=#3pt] (-0.8,4.6) .. controls (-0.2,3.4) and (0.1,2) .. (0.1,0.8);
    \draw[color=#2, line width=#3pt] (-0.36,4.25) .. controls (0.2,3.2) and (0.6,2.2) .. (0.8,1.3);
    \draw[color=#2, line width=#3pt] (0.77,3.09) .. controls (0.9,3.6) and (1.49,4.18) .. (2.45,5.27);
    \draw[color=#2, line width=#3pt] (1.2,2.4) .. controls (1.6,3.3) and (2.4,4.5) .. (3.5,6);
    \draw[color=#2, line width=#3pt] (3.8,2.6) .. controls (4.1,3.3) and (4.1,4.6) .. (4.1,5.8);
    \draw[color=#2, line width=#3pt] (4.28,2.81) .. controls (4.4,3.6) and (4.4,4.4) .. (4.3,5.3);
    \draw[color=#2, line width=#3pt] (-2,3.7) .. controls (-2,4.4) and (-2.4,5) .. (-2.7,5.3);
    \draw[color=#2, line width=#3pt] (-1.4,4.07) .. controls (-1.4,4.7) and (-1.5,5.5) .. (-1.9,6.1);
    \draw[color=#2, line width=#3pt] (-1,4.4) .. controls (-1.2,5) and (-1.2,5.5) .. (-1,6);
    \draw[color=#2, line width=#3pt] (0,4) .. controls (0.3,4.5) and (0.3,5.2) .. (0.1,5.6);
    \draw[color=#2, line width=#3pt] (0.4,3.6) .. controls (0.5,4.4) and (0.8,4.9) .. (1.3,5.2);
    \draw [color=#2, line width=#3pt,fill] (1.58,5.4) ellipse (0.3 and 0.3);
    \draw [color=#2, line width=#3pt,fill] (0.12,5.92) ellipse (0.3 and 0.3);
    \draw [color=#2, line width=#3pt,fill] (-0.94,6.31) ellipse (0.3 and 0.3);
    \draw [color=#2, line width=#3pt,fill] (-2.1,6.4) ellipse (0.3 and 0.3);
    \draw [color=#2, line width=#3pt,fill] (-2.85,5.5) ellipse (0.3 and 0.3);
\end{tikzpicture}
}

\newcommand{\fcFlowerK}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [color=#2, line width=#3pt] (-0.1,2.33) ellipse (2 and 2);
    \draw[color=#2, line width=#3pt] (-0.3,4.3) .. controls (-0.5,5.5) and (-1.1,7.6) .. (-2.08,7.15) .. controls (-2.8,6.83) and (-2,5.1) .. (-1.2,3.9);
    \draw[color=#2, line width=#3pt] (-1.8,4.9) .. controls (-2.4,5.5) and (-3.2,6.8) .. (-3.8,6.1).. controls (-4.4,5.3) and (-3.1,4.4) .. (-1.7,3.4);
    \draw[color=#2, line width=#3pt] (-2.68,4.12) .. controls (-3.7,4.5) and (-5.03,4.7) .. (-5,4.2) .. controls (-5.08,3.5) and (-3.7,3) .. (-2,2.7);
    \draw[color=#2, line width=#3pt] (-3.4,3) .. controls (-4.3,2.8) and (-5.4,2.8) .. (-5.4,2.2) .. controls (-5.4,1.6) and (-3.6,1.6) .. (-2,2);
    \draw[color=#2, line width=#3pt] (-2.9,1.8) .. controls (-4,1.4) and (-5.2,0.7) .. (-5,0.2) .. controls (-4.9,-0.3) and (-2.8,0.4) .. (-1.7,1.2);
    \draw[color=#2, line width=#3pt] (-2.56,0.69) .. controls (-3.5,-0.1) and (-4,-1.1) .. (-3.8,-1.5) .. controls (-3.3,-1.7) and (-2,-0.7) .. (-1.2,0.6);
    \draw[color=#2, line width=#3pt] (-1.8,-0.2) .. controls (-2.2,-1.3) and (-2.48,-2.39) .. (-2.08,-2.59) .. controls (-1.7,-2.9) and (-0.6,-0.6) .. (-0.5,0.4);
    \draw[color=#2, line width=#3pt](-0.67,-0.4) .. controls (-0.7,-1.7) and (-0.4,-3.1) .. (0,-3) .. controls (0.3,-3.1) and (0.6,-1.1) .. (0.3,0.3);
    \draw[color=#2, line width=#3pt] (0.42,-0.7) .. controls (0.7,-1.5) and (1.4,-2.9) .. (2,-2.7) .. controls (2.4,-2.5) and (1.9,-0.6) .. (1,0.7);
    \draw[color=#2, line width=#3pt] (1.52,-0.2) .. controls (2.2,-1.1) and (3.4,-1.8) .. (3.8,-1.5) .. controls (4,-1.1) and (2.9,0.32) .. (1.52,1.16);
    \draw[color=#2, line width=#3pt] (2.3,0.6) .. controls (3.3,0.1) and (4.7,-0.1) .. (4.9,0.3) .. controls (5,0.8) and (3.6,1.62) .. (1.9,1.8);
    \draw[color=#2, line width=#3pt] (2.8,1.66) .. controls (4.1,1.6) and (5.3,1.8) .. (5.3,2.3) .. controls (5.3,2.8) and (3.3,3.03) .. (1.9,2.6);
    \draw[color=#2, line width=#3pt] (2.7,2.77) .. controls (3.8,3.1) and (5.1,4.1) .. (4.9,4.4) .. controls (4.7,4.7) and (3.1,4.5) .. (1.6,3.3);
    \draw [color=#2, line width=#3pt](2.56,3.93) .. controls (3.4,4.7) and (4,5.9) .. (3.7,6.1) .. controls (3.4,6.4) and (1.73,5.2) .. (1.1,3.9);
    \draw[color=#2, line width=#3pt] (1.64,4.71) .. controls (2.1,5.7) and (2.4,7.1) .. (2,7.2) .. controls (1.52,7.3) and (0.53,5.8) .. (0.5,4.2);
    \draw[color=#2, line width=#3pt] (0.7,5.4) .. controls (0.7,6.5) and (0.48,7.6) .. (-0.1,7.6) .. controls (-0.58,7.5) and (-0.7,6.4) .. (-0.6,5.6);
    \draw[color=#2, line width=#3pt] (-0.33,-2.7) -- (-0.3,-5.3) -- (-0.3,-7.6) -- (0.3,-7.63) -- (0.3,-5.3) -- (0.25,-2.7);
    \draw[color=#2, line width=#3pt] (-1.5,2.5) .. controls (-0.8,0.9) and (0.83,0.94) .. (1.2,2.5);
    \draw [color=#2, line width=#3pt,fill] (-0.6,2.8) ellipse (0.1 and 0.2);
    \draw [color=#2, line width=#3pt,fill] (0.47,2.82) ellipse (0.1 and 0.2);
    \draw[color=#2, line width=#3pt] (0.7,-6.9) .. controls (1.6,-7.3) and (3.7,-5.2) .. (3.8,-4.1) .. controls (2.3,-4.5) and (0.3,-5.8) .. (0.7,-6.9);
    \draw [color=#2, line width=#3pt](-0.7,-5.1) .. controls (-0.7,-4.1) and (-2.7,-2.5) .. (-3.8,-2.3) .. controls (-3.5,-3.6) and (-1.1,-5.5) .. (-0.7,-5.1);
\end{tikzpicture}
}

\newcommand{\fcFlowerL}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-1.3,-6.14) -- (-1.3,-6.7) -- (0.54,-6.75) -- (0.59,-6.2);
    \draw[color=#2, line width=#3pt] (-1.6,-5.01) -- (-1.6,-6.1) -- (0.9,-6.2) -- (1.1,-5.04);
    \draw[color=#2, line width=#3pt] (-1.86,-3.88) .. controls (-2.7,-5.8) and (2,-6) .. (1.48,-3.93);
    \draw[color=#2, line width=#3pt] (-1.47,-3.1) .. controls (-3.5,-4.8) and (2.9,-5) .. (1.23,-3.2);
    \draw[color=#2, line width=#3pt] (-1.5,-3.7) -- (1.2,-3.8);
    \draw[color=#2, line width=#3pt] (-1.5,-3.75) .. controls (-1.4,-3.1) and (-1.4,-2.7) .. (-1.8,-2)
    .. controls (-3.1,-1.4) and (-3.9,0.2) .. (-4.1,1.7) .. controls (-3.2,1.4) and (-2,0.8) ..
    (-1.24,-0.94) .. controls (-2,1.5) and (-2.1,3.5) .. (-1.7,4.9) .. controls (-0.6,3.6) and (-0.3,1.6) .. (-0.2,-0.5)
    .. controls (-0.1,3) and (1.2,4) .. (2.5,5.3) .. controls (3,3.3) and (2.5,0.8) .. (1.4,-0.9) .. controls (3.2,2.1)
    and (4.4,2.5) .. (5.3,2.9).. controls (5.5,0.6) and (3.9,-1.2) .. (1.9,-2.1) .. controls (1.4,-2.2) and (1.2,-2.8) .. (1.2,-3.85);
    \draw[color=#2, line width=#3pt] (-3.2,1.28) .. controls (-3.9,2.3) and (-4.3,3.3) .. (-4.2,4.5) .. controls (-3.2,4.2) and (-2.4,3.5) .. (-1.9,2.6);
    \draw[color=#2, line width=#3pt] (-0.9,3.6) .. controls (-1.1,4.8) and (-0.7,6) .. (-0.2,6.8).. controls (0.6,5.9) and (1,4.7) .. (0.96,3.6);
    \draw[color=#2, line width=#3pt] (2.7,3) .. controls (3.3,3.7) and (3.9,4.2) .. (4.6,4.6) .. controls (4.9,3.6) and (4.7,3) .. (4.22,2.36);
    \draw[color=#2, line width=#3pt] (-4,1.6) .. controls (-3.4,0.7) and (-2.5,-0.5) .. (-1.6,-1.4);
    \draw[color=#2, line width=#3pt] (-4.1,4.4) .. controls (-3.8,3.5) and (-2.8,2.2) .. (-2.1,1);
    \draw[color=#2, line width=#3pt] (-0.2,6.7) .. controls (-0.1,5.2) and (0,3.9) .. (-0.2,2.9);
    \draw[color=#2, line width=#3pt] (-1.7,4.7) .. controls (-1.3,3.3) and (-1,2) .. (-0.8,0.7);
    \draw[color=#2, line width=#3pt] (0.6,-0.7) .. controls (0.6,0.2) and (1.2,2.2) .. (2.41,5.17);
    \draw[color=#2, line width=#3pt] (2.4,1.4) .. controls (3,1.7) and (3.7,3) .. (4.5,4.5);
    \draw[color=#2, line width=#3pt] (1.7,-1.3) .. controls (3.1,-0.2) and (4.4,1) .. (5.3,2.7);
    \draw[color=#2, line width=#3pt] (-0.4,-2.3) .. controls (-0.2,-2.7) and (0.1,-2.7) .. (0.3,-2.3);
    \draw [color=#2, line width=#3pt,fill](-1.1,-2.2) ellipse (0.13 and 0.15);
    \draw [color=#2, line width=#3pt,fill](0.9,-2.22) ellipse (0.13 and 0.15);
\end{tikzpicture}
}

\newcommand{\fcFlowerM}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-1.4,-6.3) .. controls (-1.34,-6.5) and (-1.34,-6.7) .. (-1.44,-6.8) .. controls (-1.1,-7.1)
    and (0.1,-7.1) .. (0.5,-6.8) .. controls (0.41,-6.64) and (0.38,-6.5) .. (0.4,-6.3);
    \draw[color=#2, line width=#3pt] (-1.39,-6.6) .. controls (-0.9,-6.8) and (-0.1,-6.8) .. (0.4,-6.6);
    \draw[color=#2, line width=#3pt] (-1.59,0.55) .. controls (-1.7,0.3) and (-1.8,0.1) .. (-1.8,-0.3) .. controls
    (-1.9,-0.7) and (-2.1,-1.2) .. (-2.4,-1.5).. controls (-4.3,-2.6) and (-3.5,-6.1) .. (-1.4,-6.3).. controls (2.5,-6.8) and (2.9,-4.1) .. (2.3,-2.9);
    \draw[color=#2, line width=#3pt] (2.3,-2.9) .. controls (2.2,-2.3) and (1.7,-1.6) .. (1.1,-1.1) .. controls (0.95,-0.8) and (0.8,-0.3) .. (0.6,0.55);
    \draw[color=#2, line width=#3pt] (-2.24,-6) .. controls (-0.3,-6.3) and (1.8,-5.3) .. (2.5,-3.6);
    \draw[color=#2, line width=#3pt] (-3.26,-4.7) .. controls (-1.1,-5.8) and (1.7,-4.6) .. (2.15,-2.48);
    \draw[color=#2, line width=#3pt] (1.7,-1.7) .. controls (1.2,-3.8) and (-1.7,-4.7) .. (-3.5,-3.4);
    \draw[color=#2, line width=#3pt] (-3,-2.1) .. controls (-2.3,-3.1) and (0.6,-2.6) .. (1.1,-1.1);
    \draw[color=#2, line width=#3pt] (-2.3,-1.4) .. controls (-1.2,-1.9) and (0.5,-1.4) .. (0.87,-0.43);
    \draw[color=#2, line width=#3pt] (-1.78,-0.02) .. controls (-1.2,-0.3) and (0.1,-0.3) .. (0.7,0);
    \draw[color=#2, line width=#3pt] (-1.68,0.3) .. controls (-1.2,0.1) and (0.1,0.1) .. (0.65,0.3);
    \draw[color=#2, line width=#3pt] (-1.8,0.6) .. controls (-1,0.4) and (0,0.4) .. (0.8,0.6) .. controls
    (0.88,1.1) and (1.01,1.5) .. (1.2,2.1).. controls (0.7,1.7) and (-1.5,1.8) .. (-2.3,2.2) .. controls (-2.1,1.6) and (-1.9,1.2) .. (-1.8,0.6);
    \draw[color=#2, line width=#3pt] (-2.16,1.79) .. controls (-1.3,1.6) and (0,1.6) .. (1.1,1.8);
    \draw[color=#2, line width=#3pt] (-1.9,1) .. controls (-1.5,0.6) and (-0.4,0.5) .. (0.9,1.77);
    \draw[color=#2, line width=#3pt] (-2.35,2.2) .. controls (-1.8,2.6) and (-0.9,2.6) .. (-0.4,2.6);
    \draw [color=#2, line width=#3pt](-0.7,1.9) .. controls (-0.5,2.2) and (-0.3,2.9) .. (-0.1,3.3);
    \draw[color=#2, line width=#3pt] (-0.4,1.8) .. controls (-0.3,2.3) and (-0.1,3) .. (0.1,3.3);
    \draw [color=#2, line width=#3pt](-0.19,2.6) .. controls (0.6,2.6) and (1.3,2.4) .. (1.2,2.1);
    \draw [color=#2, line width=#3pt](0.6,4.9) .. controls (0.2,5.1) and (0.2,5.7) .. (0.5,6.2) .. controls (0.7,5.9) and (0.9,5.3) .. (0.6,4.9);
    \draw[color=#2, line width=#3pt] (0.75,5.4) .. controls (1,5.8) and (1.4,6.1) .. (1.7,6.1) .. controls (1.63,5.7) and (1.43,5.3) .. (0.69,4.98);
    \draw[color=#2, line width=#3pt] (1.18,5.24) .. controls (1.6,5.3) and (1.9,5.3) .. (2.08,5.27) .. controls (1.9,5) and (1.4,4.7) .. (0.67,4.9);
    \draw[color=#2, line width=#3pt] (1.3,4.8) .. controls (1.5,4.5) and (1.7,4.2) .. (1.78,3.85);
    \draw [color=#2, line width=#3pt](1.8,3.9) .. controls (1.5,3.9) and (1,4.2) .. (0.89,4.8);
    \draw[color=#2, line width=#3pt] (0.98,4.46) .. controls (0.9,4.2) and (0.8,3.9) .. (0.7,3.6) .. controls (0.5,4) and (0.4,4.4) .. (0.6,4.9);
    \draw[color=#2, line width=#3pt] (0.4,5.9) .. controls (0.2,6.1) and (0.1,6.3) .. (-0.2,6.5) .. controls (-0.26,6.1) and (-0.2,5.9) .. (-0.2,5.7);
    \draw[color=#2, line width=#3pt] (0.3,5.4) .. controls (0,5.6) and (-0.3,5.8) .. (-0.7,5.8).. controls (-0.6,5.5) and (-0.3,5.1) .. (0.54,4.87);
    \draw[color=#2, line width=#3pt] (0,5.06) .. controls (-0.4,5.1) and (-0.7,4.9) .. (-0.95,4.75).. controls (-0.6,4.6) and (0,4.4) .. (0.6,4.8);
    \draw[color=#2, line width=#3pt] (-0.09,4.53) .. controls (-0.3,4.1) and (-0.3,3.9) .. (-0.3,3.5) .. controls (0,3.6) and (0.3,3.8) .. (0.48,4.2);
    \draw[color=#2, line width=#3pt] (0.1,6.2) .. controls (0.12,6.5) and (0.22,6.7) .. (0.4,6.9).. controls (0.6,6.7) and (0.7,6.4) .. (0.65,5.88);
    \draw [color=#2, line width=#3pt](0.65,6.34) .. controls (0.8,6.5) and (0.9,6.6) .. (1.1,6.8) .. controls (1.2,6.4) and (1.2,6.1) .. (1.1,5.8);
    \draw[color=#2, line width=#3pt] (1.15,6.2) .. controls (1.4,6.35) and (1.7,6.4) .. (2,6.4) .. controls (2,6.1) and (1.9,5.9) .. (1.54,5.66);
    \draw[color=#2, line width=#3pt] (1.74,5.8) .. controls (2,5.8) and (2.2,5.8) .. (2.3,5.8) .. controls (2.2,5.6) and (2.1,5.5) .. (1.9,5.3);
    \draw[color=#2, line width=#3pt](2.1,5.5) .. controls (2.4,5.4) and (2.5,5.3) .. (2.7,5.2) .. controls (2.5,5) and (2.4,4.9) .. (2.1,4.8);
    \draw[color=#2, line width=#3pt] (1.69,4.95) .. controls (2,4.9) and (2.4,4.6) .. (2.5,4.5) .. controls (2.3,4.4) and (2,4.3) .. (1.6,4.3);
    \draw[color=#2, line width=#3pt] (-0.2,6.1) .. controls (-0.5,6.3) and (-0.8,6.2) .. (-1.1,6.1).. controls (-1.1,5.8) and (-1,5.6) .. (-0.9,5.4);
    \draw[color=#2, line width=#3pt] (-0.42,5.33) .. controls (-0.7,5.4) and (-1.1,5.4) .. (-1.3,5.3) .. controls (-1.1,5.1) and (-0.9,5) .. (-0.64,4.9);
    \draw[color=#2, line width=#3pt] (-1,5.05) .. controls (-1.3,4.9) and (-1.4,4.7) .. (-1.5,4.6) .. controls (-1.4,4.5) and (-1.2,4.4) .. (-0.9,4.4);
    \draw[color=#2, line width=#3pt] (-0.6,4.6) .. controls (-0.9,4.4) and (-1.1,4.2) .. (-1.2,4.1) .. controls (-0.9,3.9) and (-0.5,4) .. (-0.2,4.2);
    \draw [color=#2, line width=#3pt](-0.6,4) .. controls (-0.7,3.7) and (-0.7,3.4) .. (-0.6,3.1).. controls (-0.4,3.1) and (-0.1,3.3) .. (0.13,3.45);
    \draw[color=#2, line width=#3pt] (0.1,3.7) .. controls (0.1,3.4) and (0.2,3.2) .. (0.3,3.1).. controls (0.5,3.2) and (0.6,3.4) .. (0.59,3.75);
    \draw[color=#2, line width=#3pt] (0.51,3.33) .. controls (0.7,3.2) and (0.8,3.1) .. (0.87,3.04).. controls (0.9,3.2) and (1,3.3) .. (1.1,3.4);
    \draw [color=#2, line width=#3pt](0.8,3.8) .. controls (0.9,3.6) and (1.1,3.3) .. (1.4,3.2) .. controls (1.4,3.4) and (1.5,3.6) .. (1.4,4);
    \draw[color=#2, line width=#3pt] (1.4,3.7) .. controls (1.6,3.6) and (1.9,3.6) .. (2.2,3.6).. controls (2.3,3.8) and (2.2,4.1) .. (2,4.3);
    \draw[color=#2, line width=#3pt] (1.4,5.3) .. controls (1.5,5.4) and (1.7,5.4) .. (1.8,5.5);
    \draw[color=#2, line width=#3pt] (0.8,5.1) .. controls (0.9,5.2) and (1,5.3) .. (1.1,5.5);
    \draw[color=#2, line width=#3pt] (0.78,5.56) .. controls (0.9,5.7) and (0.9,5.8) .. (0.9,6.1);
    \draw[color=#2, line width=#3pt] (0.4,6.1) .. controls (0.4,6.3) and (0.4,6.4) .. (0.4,6.5);
    \draw[color=#2, line width=#3pt] (1,4.3) .. controls (1,4.1) and (1,4) .. (1.1,3.8);
    \draw[color=#2, line width=#3pt](0.2,5.5) .. controls (0.1,5.7) and (0.03,5.8) .. (0,5.9);
    \draw[color=#2, line width=#3pt] (2,5.1) .. controls (2.1,5.1) and (2.2,5.1) .. (2.3,5.15);
    \draw[color=#2, line width=#3pt] (-0.5,5.8) .. controls (-0.6,5.9) and (-0.7,5.95) .. (-0.8,6);
    \draw[color=#2, line width=#3pt] (0.7,5.1) .. controls (0.6,5.2) and (0.6,5.3) .. (0.6,5.4);
    \draw [color=#2, line width=#3pt](-0.1,4.4) .. controls (-0.2,4.4) and (-0.4,4.3) .. (-0.6,4.3);
    \draw[color=#2, line width=#3pt] (0.5,4.8) .. controls (0.3,4.8) and (0.1,4.74) .. (-0.1,4.8);
    \draw[color=#2, line width=#3pt] (1.4,4.6) .. controls (1.6,4.66) and (1.7,4.64) .. (1.8,4.6);
    \draw[color=#2, line width=#3pt](0.6,4.8) .. controls (0.7,4.7) and (0.76,4.5) .. (0.7,4.2);
    \draw[color=#2, line width=#3pt] (0.46,4.64) .. controls (0.3,4.4) and (0.2,4.3) .. (0.1,4.2);
    \draw[color=#2, line width=#3pt] (0.7,4.9) .. controls (1,4.96) and (1.1,5) .. (1.2,5);
    \draw[color=#2, line width=#3pt] (0.4,5) .. controls (0.1,5.1) and (0.03,5.2) .. (0,5.3);
    \draw [color=#2, line width=#3pt](0.9,4.5) .. controls (1.1,4.5) and (1.2,4.5) .. (1.3,4.3);
    \draw[color=#2, line width=#3pt] (-0.2,5.1) .. controls (-0.5,5.1) and (-0.6,5.2) .. (-0.7,5.2);
    \draw[color=#2, line width=#3pt] (1.7,4) .. controls (1.9,4) and (2,3.92) .. (2,3.8);
    \draw[color=#2, line width=#3pt] (0.4,4) .. controls (0.4,3.8) and (0.4,3.7) .. (0.3,3.5);
\end{tikzpicture}
}

\newcommand{\fcFlowerN}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [color=#2, line width=#3pt](-2.5,-1) .. controls (-2.5,-4.5) and (2,-4) .. (1.5,-1) .. controls (3,-1.5) and (5.5,-0.75) .. (5.35,1)
    .. controls (5,2.45) and (2,2) .. (0.82,-0.31);. controls (2,2.5) and (1,4) .. (0.5,4.5);
    \draw[color=#2, line width=#3pt] (0.8,-0.3) .. controls (2,1.7) and (2.1,4.2) .. (0.6,4.26) .. controls (-1.6,4.4) and (-1.5,1.3) .. (-0.6,-0.3);
    \draw[color=#2, line width=#3pt] (-1.05,3.1) .. controls (-2.1,6) and (-6.11,5.86) .. (-4.1,1.8);
    \draw [color=#2, line width=#3pt](-4.6,3.5) .. controls (-6,4.3) and (-7,2.8) .. (-5.92,1.8);
    \draw[color=#2, line width=#3pt] (-2,-0.2) .. controls (-5.8,5.2) and (-9.4,-0.8) .. (-2.5,-1.1);
    \draw[color=#2, line width=#3pt] (-1.87,4.36) .. controls (-2,6.8) and (1.2,6.6) .. (0.8,4.2);
    \draw [color=#2, line width=#3pt](-1.32,5.79) .. controls (-1.5,6.3) and (-3.4,6.4) .. (-3.3,5.04);
    \draw[color=#2, line width=#3pt] (0.7,5.3) .. controls (0.9,6.1) and (3.2,5.8) .. (2.9,4.48);
    \draw[color=#2, line width=#3pt] (1.62,3.25) .. controls (2.5,5.5) and (5.4,4.66) .. (4.1,1.8);
    \draw[color=#2, line width=#3pt] (4.44,3.3) .. controls (5.8,3.84) and (6.6,2.5) .. (5.2,1.3);
    \draw[color=#2, line width=#3pt] (-2.3,-2.2) .. controls (-5,-4.7) and (3.8,-4.3) .. (1.45,-2.25);
    \draw[color=#2, line width=#3pt] (-2.81,-3.1) .. controls (-3.4,-4.2) and (-4,-5.9) .. (-2.4,-6.1).. controls (-1.4,-6.1) and (0.7,-6.1) ..
    (1.8,-5.8) .. controls (2.6,-5.6) and (2.5,-3.8) .. (1.86,-2.93);
    \draw [color=#2, line width=#3pt, fill] (0.6,-1.43) ellipse (0.2 and 0.23);
    \draw [color=#2, line width=#3pt, fill] (-1.45,-1.44) ellipse (0.2 and 0.23);
    \draw[color=#2, line width=#3pt] (-0.9,-1.7) .. controls (-0.6,-2.3) and (-0.2,-2.3) .. (-0.05,-1.69);
\end{tikzpicture}
}

\newcommand{\fcRefrigerator}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-4.03,5.1) .. controls (-4.33,1.6) and (-4.6,-2.9) .. (-4.66,-4.9).. controls
    (-4.67,-5.1) and (-4.67,-5.4) .. (-4.5,-5.5) .. controls (-3.5,-5.8) and (-1.5,-6.3) .. (0,-6.6);
    \draw[color=#2, line width=#3pt] (-0.07,-6.6) .. controls (0.3,-6.69) and (0.51,-6.68) .. (0.79,-6.6) ..
    controls (1.9,-6.4) and (3.3,-6) .. (4,-5.8) .. controls (4.39,-5.7) and (4.48,-5.5) .. (4.44,-5.24).. controls
    (4.25,-3.3) and (4.06,2.4) .. (3.9,4.9).. controls (3.94,5.2) and (3.75,5.46) .. (3.4,5.6).. controls (3,5.8) and
    (1.9,6.3) .. (1.33,6.6) .. controls (1.1,6.7) and (0.7,6.8) .. (0.4,6.7) .. controls (-0.7,6.4) and (-2.6,5.95) .. (-3.6,5.7)
    .. controls (-3.96,5.7) and (-4.06,5.5) .. (-4.03,5);
    \draw[color=#2, line width=#3pt] (-4.3,2.4) .. controls (-3.1,2.6) and (-1.6,2.7) .. (0.6,3);
    \draw[color=#2, line width=#3pt] (0.7,6.7) .. controls (0.6,3.4) and (0.5,-2.2) .. (0.4,-5.3);
    \draw [color=#2, line width=#3pt](1.5,6.5) .. controls (1.5,2.2) and (1.4,-2.9) .. (1.4,-5.17);
    \draw [color=#2, line width=#3pt](-4.6,-4.4) .. controls (-3.4,-4.7) and (-1.7,-4.9) .. (0.4,-5.3) .. controls (0.7,-5.38)
    and (1.09,-5.35) .. (1.4,-5.17) .. controls (2.2,-5) and (3.5,-4.8) .. (4.4,-4.6);
    \draw[color=#2, line width=#3pt] (0.6,2.98) .. controls (0.8,3.06) and (1.1,3.05) .. (1.46,2.95);
    \draw[color=#2, line width=#3pt] (-3.43,4.03) ellipse (0.4 and 1.1);
    \draw[color=#2, line width=#3pt] (-3.69,0.08) ellipse (0.4 and 1.56);
    \draw[color=#2, line width=#3pt] (-3.16,4.95) .. controls (-3.5,4.3) and (-3.5,3.7) .. (-3.3,3);
    \draw [color=#2, line width=#3pt](-3.4,1.3) .. controls (-3.8,0.5) and (-3.8,-0.7) .. (-3.52,-1.39);
\end{tikzpicture}
}

\newcommand{\fcRollingPin}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-6.61,-0.95) .. controls (-3.5,0.6) and (0.7,2.3) .. (4.3,3.88) .. controls (4,2.4) and
    (5,0.73) .. (6.02,0.39) .. controls (2.4,-1.2) and (-2.3,-3.3) .. (-4.8,-4.4).. controls (-6,-4.1) and (-7,-2.2) .. (-6.6,-0.9);
    \draw[color=#2, line width=#3pt] (-6.6,-2.3) .. controls (-7.4,-2.5) and (-8.3,-2.6) .. (-8.7,-2.8) .. controls (-9.4,-3.5)
    and (-8.7,-4.6) .. (-8.1,-4.5).. controls (-7.7,-4.4) and (-6.8,-3.8) .. (-6.1,-3.4);
    \draw[color=#2, line width=#3pt](4.27,3.85) .. controls (4.8,4.2) and (5.43,3.87) .. (5.8,3);
    \draw [color=#2, line width=#3pt](6.29,1.96) .. controls (6.46,1.4) and (6.44,0.8) .. (6.14,0.43);
    \draw [color=#2, line width=#3pt](5.41,2.77) .. controls (5.2,2.4) and (5.4,1.9) .. (5.9,1.9) .. controls (6.6,2.1) and
    (7.8,2.5) .. (8.5,2.7) .. controls (9.45,3) and (8.84,4.5) .. (7.9,4.4) .. controls (7.2,4) and (6.1,3.3) .. (5.34,2.68);
\end{tikzpicture}
}

\newcommand{\fcLadle}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-5.8,-2.2) .. controls (-5.99,-7.62)
    and (0.6,-7.68) .. (0.8,-2.5) .. controls (-0.6,-0.6) and (-5.07,-0.8) .. (-5.8,-2.2);
    \draw[color=#2, line width=#3pt] (-5.8,-2.2) .. controls (-4.93,-3.6) and (0.1,-3.9) .. (0.8,-2.5);
    \draw[color=#2, line width=#3pt] (-0.64,-1.59) .. controls (-0.26,-0.4) and (0.4,0.7) .. (1.6,2.3)
    .. controls (2,2.5) and (2.7,2.2) .. (2.61,1.7) .. controls (1.6,0.7) and (0.8,-0.5) .. (0.2,-2);
    \draw[color=#2, line width=#3pt] (1.4,2) .. controls (1.9,3.7) and (3.4,5.5) .. (4.65,6.22)
    .. controls (5.3,6.36) and (5.94,6.15) .. (5.85,5.5).. controls (4.9,4.1) and (3.5,2.3) .. (2.46,1.54);
    \draw [color=#2, rotate=20, line width=#3pt] (6.4384,3.618) ellipse (0.2 and 0.16);
\end{tikzpicture}
}

\newcommand{\fcBoard}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-8.6,-1.5) .. controls (-9.1,-2.1) and (-8.8,-3) .. (-8.3,-3.3) .. controls (-7.2,-3.7) and (-3.1,-4.96) .. (-0.5,-5.9);
    \draw[color=#2, line width=#3pt] (-0.5,-5.9) .. controls (0,-6.16) and (0.6,-6.09) .. (0.9,-5.7) .. controls (2.4,-4.1) and (5.2,-1.3) .. (6.8,0.3)..
    controls (7.3,0.8) and (7.16,1.6) .. (6.8,1.9).. controls (6.2,2.1) and (4.8,2.49) .. (3.98,2.66)
    .. controls (3.65,2.98) and (4,3.5) .. (4.9,3.7).. controls (5.88,3.92) and (8.02,4.8) .. (6.4,5.5) .. controls (5.2,6.2) and (2.8,6) .. (2.8,4.3) ..
    controls (2.8,3.9) and (2.4,3.3) .. (1.8,3.3).. controls (1.1,3.2) and (0.02,3.59) .. (-1.37,3.9) .. controls (-3.1,2.8) and (-6.4,0.3) .. (-8.6,-1.5);
    \draw[color=#2, line width=#3pt] (6.9,1.8) .. controls (5.1,0.1) and (2.2,-2.9) .. (0.8,-4.3) .. controls (0.6,-4.5) and (0.2,-4.6) .. (-0.1,-4.5) ..
    controls (-2,-4) and (-6.2,-2.6) .. (-8.71,-1.77);
    \draw[color=#2, line width=#3pt] (5,2.4) .. controls (5.6,2.6) and (6.2,2.7) .. (6.7,3) .. controls (7.07,3.5) and (7.09,4.3) .. (6.97,4.8);
    \draw[color=#2, line width=#3pt,fill] (4.93,4.9) ellipse (0.7 and 0.4);
\end{tikzpicture}
}

\newcommand{\fcPan}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-1.9,-0.56) ellipse (5.55 and 3);
    \draw[color=#2, line width=#3pt] (-1.9,-0.6) ellipse (6.2 and 3.45);
    \draw[color=#2, line width=#3pt] (-7.1,-1.6) .. controls (-6.2,2.2) and (2.58,2.3) .. (3.3,-1.66);
    \draw[color=#2, line width=#3pt] (-7.8,-1.7) .. controls (-8,-6.7) and (3.91,-6.7) .. (4.05,-1.6);
    \draw[color=#2, line width=#3pt] (1.9,2.1) .. controls (2.3,2.3) and (2.6,2.5) .. (3.12,2.81) .. controls (3.9,3.1) and
    (4.6,2.1) .. (4.3,1.6) .. controls (4,1.4) and (3.8,1.3) .. (3.5,1);
    \draw[color=#2, line width=#3pt] (2.9,2.7) .. controls (3.9,4.1) and (4.9,4.8) .. (6.4,5.4) .. controls (7.66,5.95) and
    (8.9,4.44) .. (7.9,3.5) .. controls (7,2.7) and (5.6,1.78) .. (4,1.4);
    \draw[color=#2, line width=#3pt] (3.46,2.31) ellipse (0.3 and 0.2);
\end{tikzpicture}
}

\newcommand{\fcKnife}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-1.9,0.7) .. controls (-2.1,0.8) and (-2.3,0.86) .. (-2.5,0.7) .. controls (-4.68,-0.51) and (-6.45,-1.52) .. (-9.02,-3.13);
    \draw [color=#2, line width=#3pt](-9,-3.1) .. controls (-9.2,-3.17) and (-9.29,-3.42) .. (-9.2,-3.6) .. controls (-8.7,-4.4) and (-8.4,-4.9) .. (-7.99,-5.55)..
    controls (-7.9,-5.8) and (-7.8,-5.8) .. (-7.57,-5.58) .. controls (-6.2,-4.8) and (-3.26,-2.9) .. (-1.08,-1.67);
    \draw[color=#2, line width=#3pt] (-1.1,-1.7) .. controls (-0.89,-1.58) and (-0.84,-1.3) .. (-0.92,-1).. controls (-1.26,-0.38) and (-1.67,0.23) .. (-1.99,0.79);
    \draw[color=#2, line width=#3pt] (-0.9,-1.37) .. controls (1.7,0.3) and (6,2.8) .. (9.3,4.8) .. controls (5.99,7.9) and (0.4,2.8) .. (-1.94,0.73);
    \draw[color=#2, line width=#3pt] (-1.6,0) .. controls (-0.6,1.6) and (5.8,6.2) .. (8.3,4.2);
    \draw[color=#2, line width=#3pt,fill] (-7.6,-4) ellipse (0.43 and 0.43);
    \draw[color=#2, line width=#3pt,fill] (-2.8,-1.1) ellipse (0.4 and 0.4);
    \draw [white, line width=#3pt,fill] (-7.6,-4) ellipse (0.15 and 0.15);
    \draw [white, line width=#3pt,fill] (-2.8,-1.1) ellipse (0.13 and 0.13);
\end{tikzpicture}
}

\newcommand{\fcKnifeA}[3] {
\begin{tikzpicture}[scale = #1]
    \draw [color=#2, line width=#3pt](1.8,1.2) .. controls (2,1.3) and (2.3,1.5) .. (2.5,1.7)
    .. controls (2.7,2.2) and (2.1,2.9) .. (1.5,2.7) .. controls (-0.3,1.9) and (-2.5,0.7) .. (-5,-0.9)
    .. controls (-6.35,-2.1) and (-7.58,-4.6) .. (-7.4,-5.9) .. controls (-4.1,-5.8) and (1.5,-3.5) ..
    (3.5,-1.4) .. controls (3.1,-0.7) and (2.4,0.6) .. (1.9,1.3);
    \draw [color=#2, line width=#3pt](1.3,2.6) .. controls (2,4) and (5.4,5.9) .. (6.2,5.8) .. controls
    (7.2,5.6) and (7.9,3.9) .. (7.2,3.5) .. controls (5.8,2.7) and (3.4,1.3) .. (2.1,1.4);
    \draw[color=#2, line width=#3pt] (-7.2,-4.5) .. controls (-3.8,-4.13) and (0.7,-2.2) .. (2.9,-0.4);
    \draw [color=#2, line width=#3pt] (3.27,2.8) ellipse (0.3 and 0.3);
    \draw [color=#2, line width=#3pt] (6,4.3) ellipse (0.3 and 0.3);
\end{tikzpicture}
}

\newcommand{\fcKettle}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-6.8,-6.3) .. controls (-7.4,4.1) and (8.42,4.44) .. (7.4,-6.2) .. controls (3.8,-6.4) and (-3.3,-6.4) .. (-6.93,-6.43);
    \draw[color=#2, line width=#3pt] (-3.2,0.6) .. controls (-1.4,-0.4) and (3,-0.4) .. (4.4,0.6);
    \draw[color=#2, line width=#3pt] (-5.4,-1.3) -- (-7,0) -- (-5.63,1.51) -- (-4.2,0);
    \draw[color=#2, line width=#3pt] (-6.9,-0.1) .. controls (-8.3,0.6) and (-6.7,2.66) .. (-5.62,1.54);
    \draw[color=#2, line width=0.25cm] (-7.3,1) .. controls (-8.2,1.6) and (-7.3,2.6) .. (-6.7,1.7);
    \draw[color=#2, line width=#3pt] (-0.1,1.6) -- (-0.6,2.9) -- (2,2.9) -- (1.7,1.5);
    \draw[color=#2, line width=#3pt] (5.2,0) .. controls (8,5.4) and (-0.2,5.6) .. (-3.4,3.6).. controls (-3.7,4) and (-3.9,4.5) .. (-4.27,5.04);
    \draw[color=#2, line width=#3pt] (-4.42,4.98) .. controls (1.9,8.5) and (10.8,5.6) .. (6.3,-1.2);
    \draw[color=#2, line width=#3pt] (5.8,1.9) .. controls (6.4,1.9) and (7,1.8) .. (7.5,1.7);
    \draw [color=#2, line width=#3pt,fill] (6.65,0.96) ellipse (0.2 and 0.2);
    \draw[color=#2, line width=#3pt,fill] (6.22,0.2) ellipse (0.2 and 0.2);
\end{tikzpicture}
}

\newcommand{\fcTeapot}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-5.7,-2.4) .. controls (-8.9,-7.1) and (8.3,-6.9) .. (5.6,-2.6);
    \draw[color=#2, line width=#3pt] (-5.73,-2.5) .. controls (-5.3,-5.8) and (4.5,-5.6) .. (5.65,-2.5);
    \draw[color=#2, line width=#3pt] (-5.7,-2.7) .. controls (-6,-1) and (-4.8,2.9) .. (-3,3.5);
    \draw[color=#2, line width=#3pt] (-0.75,4.8) .. controls (-3.64,4.4) and (-4.2,2.4) ..(-0.3,2.07)
    .. controls (2.7,2) and (4.4,4.2) .. (0.56,4.9);
    \draw[color=#2, line width=#3pt] (2.8,3.6) .. controls (3.84,3.23) and (4.62,2.19) .. (4.7,1.5);
    \draw[color=#2, line width=#3pt] (4.97,1.58) .. controls (1,-0.3) and (3.5,-3.7) .. (6.85,-0.78);
    \draw [color=#2, rotate=30,line width=#3pt] (5.5758,-2.5679) ellipse (1.5 and 1.52);
    \draw[color=#2, rotate=30,line width=#3pt] (5.6391,-2.465) ellipse (0.7 and 0.8);
    \draw[color=#2, line width=#3pt] (-2.87,3.8) .. controls (-3.2,4.9) and (-5.2,5.8) .. (-5.9,4) .. controls
    (-5.8,3.4) and (-5.3,3.1) .. (-4.9,3.2) .. controls (-4.8,3.7) and (-4.1,3.6) .. (-3.9,2.8);
    \draw[color=#2, line width=#3pt] (-5.82,3.96) .. controls (-7.7,2.8) and (-8.1,0.3) .. (-7,-0.4)
    .. controls (-6.1,-0.6) and (-4.6,2.6) .. (-4.9,3.2);
    \draw[color=#2, line width=#3pt] (-0.17,5.44) ellipse (0.95 and 0.4);
    \draw[color=#2, line width=#3pt] (0.74,5.3) .. controls (0.4,4.3) and (-0.6,4.3) .. (-1.08,5.3);
    \draw[color=#2, line width=#3pt] (-3.87,0.43) .. controls (-3.4,0.7) and (-3.6,0) .. (-3.9,-0.1) .. controls
    (-4.4,0.2) and (-4.2,0.8) .. (-3.83,0.37);
    \draw[color=#2, line width=#3pt] (-4.52,-0.33) .. controls (-3.96,-0.01) and (-3.96,-0.8) .. (-4.65,-1.07)
    .. controls (-5.1,-0.7) and (-5,0.2) .. (-4.5,-0.38);
    \draw[color=#2, line width=#3pt] (-4.14,-1.55) .. controls (-3.1,-1) and (-3.3,-2.5) .. (-4.4,-2.9) .. controls
    (-4.9,-2.7) and (-5.2,-0.55) .. (-4.11,-1.6);
    \draw[color=#2, line width=#3pt] (5.5,-2.85) .. controls (5.7,-2.4) and (5.8,-2) .. (5.6,-1.7);
\end{tikzpicture}
}

\newcommand{\fcCutlery}[3] {
\begin{tikzpicture}[scale = #1]
    \draw[color=#2, line width=#3pt] (-6.9,-0.9) .. controls (-6.9,0) and (-6.97,0.9) .. (-6.9,1.7) .. controls
    (-7.3,2) and (-8,2.3).. (-8.5,2.6) .. controls (-8.6,3.5) and (-8.6,4.7) .. (-8.7,6.1) .. controls (-7.6,7.09)
    and (-4.9,7.05) .. (-4.3,6.3) .. controls (-4.3,5) and (-4.4,3.6) .. (-4.6,2.56) .. controls (-5.1,2.3) and
    (-5.5,2.1) .. (-6,1.72) .. controls (-6,0.9) and (-6,0) .. (-6.1,-0.9);
    \draw[color=#2, line width=#3pt] (-7.5,-6.3) .. controls (-7.5,-7.2) and (-5.8,-7.2) .. (-5.75,-6.4).. controls
    (-5.7,-5.1) and (-5.7,-3.2) .. (-5.7,-1.6) .. controls (-5.8,-1.4) and (-5.8,-1.2) .. (-6,-1) .. controls (-6.4,-1)
    and (-6.7,-1) .. (-7,-1) .. controls (-7.1,-1) and (-7.2,-1.2) .. (-7.4,-1.4) .. controls (-7.5,-3.2) and (-7.5,-5.4) .. (-7.5,-6.4);
    \draw[color=#2, line width=#3pt] (-0.67,1.6) .. controls (-7.8,7.6) and (6.5,9.7) .. (0.5,1.6) .. controls (0.5,0.9) and (0.4,0) ..
    (0.4,-0.9) .. controls (0,-0.9) and (-0.3,-0.9) .. (-0.62,-0.9) .. controls (-0.54,-0.1) and (-0.5,0.8) .. (-0.72,1.68);
    \draw[color=#2, line width=#3pt] (-0.6,-0.9) .. controls (-1.2,-1.5) and (-1,-4.1) .. (-1.1,-6.2) .. controls (-1,-7.35) and (0.5,-7.4)
    .. (0.7,-6.4) .. controls (0.7,-5) and (0.7,-3) .. (0.7,-1.5) .. controls (0.68,-1.2) and (0.57,-1) .. (0.4,-0.9);
    \draw[color=#2, line width=#3pt] (3.2,6.4) .. controls (4.3,7.6) and (7.6,7.6) .. (8.8,6.5) .. controls (8.6,5) and (8.5,3.1) .. (8.4,2) ..
    controls (8.1,1.9) and (7.1,1.6) .. (6.6,1.4) .. controls (6.5,0.6) and (6.5,-0.1) .. (6.4,-0.84) .. controls (6.2,-0.8) and (6,-0.8) .. (5.7,-0.8)
    .. controls (5.6,-0.3) and (5.6,0.4) .. (5.5,1.4) .. controls (4.9,1.5) and (4.3,1.8) .. (3.5,2).. controls (3.5,3.1) and (3.3,4.8) .. (3.25,6.5);
    \draw[color=#2, line width=#3pt] (6.4,-0.8) .. controls (6.6,-1.1) and (6.7,-1.2) .. (6.8,-1.4) .. controls (6.9,-2.8) and (6.9,-5.6) .. (6.9,-6.8) ..
    controls (6.7,-7.4) and (5.5,-7.4) .. (5.3,-6.9) .. controls (5.3,-5.3) and (5.3,-3.2) .. (5.2,-1.5) .. controls (5.3,-1.3) and (5.4,-1.1) .. (5.7,-0.8);
    \draw[color=#2, line width=#3pt] (4.94,6) .. controls (5,6.2) and (5.5,6.3) .. (5.6,6) .. controls (5.6,5.1) and (5.6,3.6) .. (5.7,2.8).. controls (5.6,2.4) and
    (5.2,2.4) .. (5.1,2.7) .. controls (5.04,3.6) and (5,5.1) .. (4.94,6.1);
    \draw[color=#2, line width=#3pt] (3.77,5.79) .. controls (3.9,6) and (4.15,6.05) .. (4.42,5.8) .. controls (4.46,5) and (4.5,3.6) .. (4.54,2.7).. controls (4.5,2.3)
    and (4.1,2.3) .. (4,2.6) .. controls (3.9,3.5) and (3.8,4.8) .. (3.8,5.9);
    \draw[color=#2, line width=#3pt] (6.32,6) .. controls (6.4,6.3) and (6.9,6.3) .. (7.1,6).. controls (7,5.2) and (6.9,3.5) .. (6.8,2.7).. controls (6.7,2.3) and (6.22,2.32)
    .. (6.2,2.8) .. controls (6.2,3.6) and (6.3,5.2) .. (6.34,6.1);
    \draw[color=#2, line width=#3pt] (7.55,5.9) .. controls (7.7,6.2) and (8.08,6.2) .. (8.22,5.8) .. controls (8.1,4.6) and (7.9,3.2) .. (7.9,2.6) .. controls (7.7,2.29) and (7.4,2.3)
    .. (7.3,2.6) .. controls (7.4,3.7) and (7.52,4.9) .. (7.58,6);
    \draw [color=#2, line width=#3pt](-6.62,-6.14) ellipse (0.3 and 0.3);
    \draw [color=#2, line width=#3pt](-0.2,-6.25) ellipse (0.3 and 0.3);
    \draw [color=#2, line width=#3pt](6.0196,-6.56) ellipse (0.3 and 0.3);
\end{tikzpicture}
}

%############################Projeto SisPPG####


%#Figuras Compiladas pelo Dhavy
%1###
\newcommand{\fcSharkA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {tubarao-marinho_2.png}};


\draw[draw=#2, line width=#3pt] (-6,2.5) -- (-1,3.3);



\draw [draw=#2, line width=#3pt] (1.9,3.2) .. controls (1.8,4.3) and (2.9,4.6) .. (3.1,3.8) -- (4.7,3.9);

\draw [draw=#2, line width=#3pt](3.7,3.7) .. controls (3.5,4.3) and (4.3,4.4) .. (4.7,3.9) -- (6.4,3.5) (6.4,3.5) .. controls (6.4,2.9) and (6.1,2.5) .. (5.5,2.1)
.. controls (5.2,1) and (4.4,-2) .. (1.5,-2.2) -- (-0.9,-2);

\draw [draw=#2, line width=#3pt](2.8,-1.9) .. controls (3.6,-3.2) and (2.2,-3.5) .. (1.5,-2.2);

\draw[draw=#2, line width=#3pt] (-0.5,-1.4) .. controls (-1.5,-2.9) and (-3.9,-3.8) .. (-5.3,-3.3) -- (-2.8,-1);



\draw [blue, line width=#3pt] (2.8,3.1) ellipse (0.4 and 0.4);
\draw [fill=black](2.85,3.1) ellipse (0.2 and 0.2);

\draw[draw=#2, line width=#3pt] (-3.14,-1.34) .. controls (-3.9,-1) and (-4.7,-0.3) .. (-5.2,0.3)--
(-6.3,0.2) -- (-5.5,0.9) -- (-6.1,1.5) .. controls (-6.3,1.2) and (-6.5,0.8) .. (-7.1,0.8) ..
controls (-6,1.7) and (-7,3.4) .. (-8,4.4) .. controls (-6.8,4.2) and (-5.9,3.4) .. (-6,2.6);


\draw [draw=#2, line width=#3pt] (-0.5,1.8) node (v1) {} .. controls (-1,0.5) and (3.5,-0.2) .. (5.1,0.6);

\draw[draw=#2, line width=#3pt] (-1.1,1.4) .. controls (-1.1,1.5) and (-0.8,1.8) .. (-0.4,1.7);
\draw[draw=#2, line width=#3pt] (-0.4,1) -- (-0.3,0.2) -- (0.6,0.6) -- (0.8,-0.1) -- (1.5,0.3) -- (2.2,-0.4) -- (2.7,0.1) -- (3.1,-0.5) -- (3.5,0.2) -- (4.2,-0.2) -- (4.5,0.3);

\draw[draw=#2, line width=#3pt] (-2.5,3) .. controls (-1.8,3.8) and (-2.5,5.9) .. (-2.8,7.8)
.. controls (-1.7,8) and (-0.8,6) .. (0.4,3.5)--(1.9,3.8);
\end{tikzpicture}}
%2###
\newcommand{\fcFishL}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Peixedemar.jpg}};

\draw [draw=#2, line width=#3pt] (0.1,-3.4) .. controls (0.5,-4.4) and (-0.2,-4.6) .. (-0.8,-4.3)
.. controls (-1.3,-4.3) and (-1.2,-4.9) .. (-1.1,-5.4);
\draw [draw=#2, line width=#3pt] (0.2,-3.7) -- (2.8,-3.8);
\draw [draw=#2, line width=#3pt] (0.2,-4.2) -- (1.8,-4.6);
\draw [draw=#2, line width=#3pt] (-0.3,-4.4) -- (0.1,-5);
\draw [draw=#2, line width=#3pt] (-1.1,-4.4) -- (-0.2,-5.8);


\draw [draw=#2, line width=#3pt] (3.3,1.8) .. controls (1.9,1.2) and (-3.2,-0.6) .. (-1.5,-3.5)
.. controls (0,-3.5) and (2,-3) .. (3.2,-3) .. controls (2.6,-4.5) and (1.5,-5) .. (0,-5)
.. controls (-0.4,-5.3) and (-0.2,-6.4) .. (0.1,-6.8)
.. controls (-0.6,-6.3) and (-0.9,-5.7) .. (-1.2,-5.2) .. controls (-1.3,-4) and (-3.3,-3.3) .. (-3.2,-2.1) .. controls (-3.1,-3.7)
and (-4.5,-4.7) .. (-6.1,-4.5) (-6.1,-4.6) .. controls (-5.3,-3.9) and (-5.1,-2.2) .. (-3.3,-1.3);

\draw [draw=#2, line width=#3pt] (-3.7,-1.5) .. controls (-6.4,5) and (1.5,10.6) .. (4.3,2.4);


\draw [draw=#2, line width=#3pt,rotate=30](3.1,3.1) ellipse (1.15 and 1.6);
\draw [fill=black,rotate=30](2.9,3.1) ellipse (0.4 and 0.7);


\draw [draw=#2, line width=#3pt] (-2,5.7) .. controls (-2.5,4.6) and (-1.9,3.1) .. (-0.3,2.5)
.. controls (-2.8,2.2) and (-2.1,0.2) .. (0,0.2);

\draw [draw=#2, line width=#3pt](-3.3,4.3) .. controls (-4.7,4.7) and (-5.9,4.4) .. (-7.3,2.9) .. controls (-6.5,2.7)
and (-6,2.4) .. (-5.9,1.4) .. controls (-5.2,1.1) and (-4.9,0.3) .. (-5,-0.2) .. controls (-4.7,-0.5) and (-4.5,-1) .. (-4.1,-1.2)--(-3.9,-0.85);



\draw [draw=#2, line width=#3pt](-6.6,2.6) .. controls (-6,3.5) and (-5,3.9) .. (-3.7,3.6);

\draw [draw=#2, line width=#3pt] (-6,2.1) .. controls (-5.6,2.7) and (-4.7,3.1) .. (-3.9,3);


\draw [draw=#2, line width=#3pt] (-5.7,1.3) .. controls (-5.3,1.7) and (-4.9,2.4) .. (-4.1,2.3);
\draw [draw=#2, line width=#3pt] (-5.1,0.7) .. controls (-5,1) and (-4.7,1.2) .. (-4.3,1.4);

\draw [draw=#2, line width=#3pt] (-5,0.2) .. controls (-4.7,0.5) and (-4.5,0.6) .. (-4.2,0.6);

\draw [draw=#2, line width=#3pt](-4.7,-0.6) .. controls (-4.6,-0.2) and (-4.3,-0.1) .. (-4.1,-0.1);

\draw [draw=#2, line width=#3pt](-1,-0.6) .. controls (0.8,-1.6) and (0.9,-1.7) .. (-1.4,-1.2);


\draw [draw=#2, line width=#3pt] (3.3,1.8) -- (2.3,2.5) -- (4.3,2.4);
\end{tikzpicture}}
%3###
\newcommand{\fcDolphinB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Delphinium.jpg}};


\draw [draw=#2, line width=#3pt] (-4.1,1) -- (-1.6,0.2);
\draw [draw=#2, line width=#3pt,rotate=30] (-2,5.7) ellipse (0.55 and 0.4);
\draw [fill=black, line width=3pt,rotate=30] (-1.8,5.65) ellipse (0.15 and 0.12);
\draw [fill=white, line width=3pt,rotate=30] (-1.8,5.65) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt] (-4,5) .. controls (-3.7,5.1) and (-3.5,5) .. (-3.4,4.8);
\draw [draw=#2, line width=#3pt] (-3.1,2.8) .. controls (-2.7,2.7) and (-2.4,2.5) .. (-2.4,2.2);


\draw [draw=#2, line width=#3pt] (-6,4) .. controls (-4.5,8) and (3.1,8.4) .. (3.5,-3);


\draw [draw=#2, line width=#3pt] (-6,4) .. controls (-6.8,5.8) and (-8.3,4.4) .. (-6.9,3.4) .. controls (-6.1,2.8) and (-4.6,2) ..
(-2.6,2.6).. controls (-3.4,2.4) and (-4.8,1.6) .. (-4.9,0.8) .. controls (-3.7,1.3) and (-2.7,1.4) .. (-1.6,0.7)
.. controls (-1.5,-0.3) and (-1.3,-2) .. (0.8,-2) .. controls (0.7,-1.5) and (0.6,-0.6) .. (0.7,-0.1) -- (1.5,-0.5) -- (2.3,-1.1) -- (3.5,-2.6);

\draw [draw=#2, line width=#3pt] (-3.3,0.7) .. controls (-3.6,0.4) and (-3.7,-0.4) .. (-3.4,-0.8) .. controls (-2.8,-0.3) and (-2.4,-0.1) .. (-1.6,0.2);
\draw [ draw=#2, line width=#3pt] (0.7,-0.6) .. controls (1.8,-0.7) and (1.9,-2.5) .. (3.5,-3);
\draw [draw=#2, line width=#3pt] (1.3,4.6) .. controls (2.5,5.2) and (3.7,4.9) .. (4.4,3.4);
\draw [draw=#2, line width=#3pt] (4.4,3.4) .. controls (3.4,3.4) and (3,3.1) .. (2.5,2.5);
\draw [draw=#2, line width=#3pt] (3.5,-2.5) .. controls (4.4,-2.3) and (5,-3.5) .. (5.1,-4.6) .. controls
(4.4,-4.5) and (3.9,-4.1) .. (3.4,-3.3) .. controls (3.1,-5.1) and (2.2,-3.3) .. (2.6,-2.6);
\end{tikzpicture}}
%4###
\newcommand{\fcSeahorseA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Um cavalo marinho.jpg}};
\draw [draw=#2, line width=#3pt] (1.4,1.9) ellipse (0.8 and );
\draw [draw=#2, line width=#3pt](1.78,1.9) ellipse (0.2 and 0.3);
\draw [draw=#2, line width=#3pt](3.7,1.9) .. controls (3.6,1.6) and (3.7,1.3) .. (3.5,1.1) .. controls (4.2,1.8) and (-0.2,-2.1) .. (-0.4,1.3) .. controls (-1.4,1.6) and (-1.7,1.7) .. (-2.1,1.8) .. controls (-1.8,1.3) and (-2.2,0.6) .. (-2.6,0.2) .. controls (-2.2,0.1) and (-1.6,-0.3) .. (-1.9,-0.9) .. controls (-1.4,-0.8) and (-1.1,-0.9) .. (-1,-1.1) .. controls (-0.6,-1) and (-0.3,-0.9) .. (0.1,-1) .. controls (0.2,-0.6) and (0.3,-0.3) .. (0.4,0);
\draw [draw=#2, line width=#3pt](3.7,1.9) .. controls (3.3,1.8) and (3,1.7) .. (2.8,1.8) .. controls (3,5.2) and (-2.5,5.7) .. (-1.9,1.8);
\draw [draw=#2, line width=#3pt](-2.6,0.2) -- (-0.8,0.6);
\draw [draw=#2, line width=#3pt] (-1.9,-0.9) -- (-0.8,-0.2);
\draw [draw=#2, line width=#3pt] (-0.9,-1.1) -- (-0.3,-0.3);
\draw [draw=#2, line width=#3pt](0.7,-0.1) .. controls (1.9,-1) and (2.8,-3.1) .. (0.5,-4.9) .. controls (0.2,-5.4) and (0.8,-5.8) .. (1,-5.2);
\draw [draw=#2, line width=#3pt] (0.4,-5) .. controls (1.2,-4.6) and (1.9,-5.3) .. (1,-6.3) .. controls (0.1,-6.6) and (-1.4,-5.6) .. (-1,-4.5) .. controls (-0.2,-2.6) and (-0.3,-2) .. (-1.6,-0.9);
\draw [draw=#2, line width=#3pt] (1.2,-0.1) .. controls (3.5,-0.7) and (2.7,-3.7) .. (0.6,-4.8);
\draw [draw=#2, line width=#3pt](-1.4,-1.1) -- (-2.1,-1.3);
\draw [draw=#2, line width=#3pt](-2,-1.3) .. controls (-1.8,-1.5) and (-1.7,-1.7) .. (-1.7,-1.9) .. controls (-1.5,-2) and (-1.4,-2.2) .. (-1.4,-2.4) .. controls (-1.2,-2.4) and (-1,-2.5) .. (-1.1,-2.7) .. controls (-0.9,-2.7) and (-0.7,-2.8) .. (-0.9,-3) .. controls (-0.7,-3) and (-0.6,-3.2) .. (-0.6,-3.5);
\draw [draw=#2, line width=#3pt] (-1.6,-1.9) -- (-1,-1.5);
\draw [draw=#2, line width=#3pt](-1.4,-2.4) -- (-0.7,-1.8);
\draw [draw=#2, line width=#3pt](-1.1,-2.7) -- (-0.6,-2.2);
\draw [draw=#2, line width=#3pt](-2.3,0.6) .. controls (-2.3,0.9) and (-2.3,1.1) .. (-2.4,1.4) .. controls (-2.3,1.7) and (-2.3,2.1) .. (-2.4,2.4) .. controls (-2.2,2.6) and (-2.1,2.9) .. (-2.2,3.6) .. controls (-2,3.8) and (-1.2,4.3) .. (-1.1,4.9) .. controls (-0.6,4.8) and (-0.1,4.9) .. (0.5,5.2) .. controls (0.7,5) and (1.3,5) .. (2,5.1);
\draw [draw=#2, line width=#3pt] (1.9,5.1) -- (1.1,4.4);
\draw [draw=#2, line width=#3pt](0.4,5.1) -- (-0.1,4.5);
\draw [draw=#2, line width=#3pt] (-1.1,4.8) -- (-1.1,4.1);
\draw [draw=#2, line width=#3pt] (-2.2,3.5) -- (-1.8,3.1);
\draw [draw=#2, line width=#3pt](-2.3,2.4) -- (-1.9,2.2);
\draw [draw=#2, line width=#3pt] (-2.3,1.3) -- (-2,1.2);
\draw [draw=#2, line width=#3pt] (0.3,3.3) .. controls (0.5,3.6) and (0.6,3.8) .. (1.1,3.8);
\end{tikzpicture}}
%5###
\newcommand{\fcPerch}[3]{ \begin{tikzpicture}[scale = #1]
%\node{\includegraphics{Poleiro.jpg}};
\draw [draw=#2, line width=#3pt] (-8.6,0.2) .. controls (-7.8,0.2) and (-7.3,1.6) .. (-6.4,1.9);
\draw [draw=#2, line width=#3pt] (-6.4,1.9) .. controls (-5.9,2.1) and (-5.6,1.8) .. (-5.6,1) .. controls (-5.7,0.4) and (-5.7,0.1) .. (-5.5,-0.3) .. controls (-5.4,-0.5) and (-5.4,-0.9) .. (-5.7,-1.2) .. controls (-6,-1.3) and (-6.4,-1.4) .. (-6.7,-1.2) .. controls (-7,-1) and (-7.1,-0.9) .. (-7.3,-0.7);
\draw [draw=#2, line width=#3pt] (-7,0.3) ellipse (0.4 and 0.4);
\draw [line width=#3pt, fill=black] (-7,0.3) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt] (-8.6,0.2) .. controls (-8.8,0) and (-8.9,-0.1) .. (-8.9,-0.3) .. controls (-8.7,-0.3) and (-8.2,-0.5) .. (-8.1,-0.7) .. controls (-7.9,-0.8) and (-7.7,-0.7) .. (-7.6,-0.5);
\draw [draw=#2, line width=#3pt] (-8.9,-0.3) .. controls (-8.8,-1.2) and (-7.7,-2.3) .. (-6.2,-2.5) .. controls (-3.1,-1.2) and (-3,0.1) .. (-4.5,1.4).. controls (-5,2) and (-5.6,2.4) .. (-6.3,1.92);
\draw [draw=#2, line width=#3pt] (-7,-2.3) .. controls (-6.3,-2.8) and (-5.4,-3.1) .. (-4.7,-3.1) .. controls (-3.8,-3.1) and (-2.6,-3.2) .. (-0.8,-3.1) .. controls (-0.1,-3.1) and (0.6,-2.8) .. (1.1,-2.6).. controls (1.3,-2.5) and (2,-2) .. (2.6,-1.6) .. controls (3.3,-1.2) and (4,-1) .. (4.6,-0.9) .. controls (4.9,-0.8) and (5,-0.8) .. (5.5,-0.7) .. controls (6.5,-0.4) and (6.7,0.9) .. (5.5,1.2) .. controls (4.8,1.4) and (4,1.5) .. (3.2,1.8) .. controls (2.6,2.1) and (1.5,2.6) .. (0.3,3.2) .. controls (-0.7,3.7) and (-2.6,3.9) .. (-4.8,3.2) .. controls (-5.5,2.8) and (-6.2,2.3) .. (-6.6,1.8);
\draw [draw=#2, line width=#3pt] (-4,-3.1) .. controls (-3.7,-3.5) and (-3.4,-4) .. (-2.6,-4.5) .. controls (-2.2,-4.7) and (-1.4,-4.8) .. (-1.7,-4.2) .. controls (-1.8,-3.8) and (-2,-3.6) .. (-1.9,-3.1);
\draw [draw=#2, line width=#3pt] (-3.9,-3.1) -- (-3,-3.8);
\draw [draw=#2, line width=#3pt] (-3,-3.8) .. controls (-2.7,-4.1) and (-2.3,-4.6) .. (-1.8,-4.6);
\draw [draw=#2, line width=#3pt] (-3.1,-3.7) .. controls (-2.5,-4.1) and (-2.2,-4.3) .. (-1.6,-4.3);
\draw [draw=#2, line width=#3pt] (-3.2,-3.1) .. controls (-2.9,-3.4) and (-2.6,-3.6) .. (-2.4,-3.8) .. controls (-2.1,-4.1) and (-1.9,-4.2) .. (-1.7,-4.1);
\draw [draw=#2, line width=#3pt] (-2.7,-3.15) .. controls (-2.4,-3.3) and (-2.3,-3.4) .. (-2.2,-3.6) .. controls (-2.1,-3.7) and (-1.9,-3.7) .. (-1.9,-3.8);
\draw [draw=#2, line width=#3pt] (-2.2,-3.1) .. controls (-2.1,-3.3) and (-2,-3.4) .. (-1.9,-3.5);
\draw [draw=#2, line width=#3pt] (-3.3,-1) .. controls (-3,-1.1) and (-3,-1.5) .. (-3.1,-1.8) .. controls (-2.7,-1.9) and (-2.3,-2) .. (-2,-2.03) .. controls (-1.8,-2.1) and (-1.4,-2.1) .. (-1.2,-2) .. controls (0,-1.3) and (-0.4,-0.7) .. (-1.2,-0.6) .. controls (-1.8,-0.6) and (-2.5,-0.7) .. (-3.3,-1);
\draw [draw=#2, line width=#3pt] (-3.2,-1.1) .. controls (-2.6,-1) and (-2,-0.9) .. (-1.2,-0.6);
\draw [draw=#2, line width=#3pt] (-3.1,-1.2) .. controls (-2.5,-1.1) and (-1.1,-1.2) .. (-0.8,-0.7);
\draw [draw=#2, line width=#3pt] (-1.5,-1.08) .. controls (-1.1,-1.1) and (-0.7,-1.1) .. (-0.5,-1);
\draw [draw=#2, line width=#3pt] (-3.1,-1.4) .. controls (-2.6,-1.3) and (-1.8,-1.3) .. (-1,-1.3) .. controls (-0.9,-1.2) and (-0.7,-1.18) .. (-0.47,-1.2);
\draw [draw=#2, line width=#3pt] (-3.08,-1.5) .. controls (-2.7,-1.5) and (-2.4,-1.6) .. (-1.9,-1.7) .. controls (-1.6,-1.8) and (-1.4,-1.9) .. (-1,-1.9);
\draw [draw=#2, line width=#3pt] (-2.11,-1.64) .. controls (-1.5,-1.6) and (-1.1,-1.5) .. (-0.5,-1.4);
\draw [draw=#2, line width=#3pt] (-3.1,-1.6) .. controls (-2.9,-1.6) and (-2.6,-1.7) .. (-2.2,-1.99);
\draw [draw=#2, line width=#3pt] (-3.1,-1.7) .. controls (-2.9,-1.7) and (-2.8,-1.8) .. (-2.7,-1.9);
\draw [draw=#2, line width=#3pt] (3.4,-1.1) .. controls (3.5,-1.5) and (3.6,-1.8) .. (3.7,-2.2) .. controls (3.4,-2.8) and (2,-2.7) .. (1.2,-2.5);
\draw [draw=#2, line width=#3pt] (1.5,-2.3) .. controls (1.8,-2.5) and (2.3,-2.5) .. (3.4,-2.5);
\draw [draw=#2, line width=#3pt] (1.8,-2.1) .. controls (2.2,-2.2) and (3.1,-2.1) .. (3.6,-1.8);
\draw [draw=#2, line width=#3pt] (2.89,-2.06) .. controls (3.1,-2.1) and (3.4,-2.1) .. (3.7,-2.1);
\draw [draw=#2, line width=#3pt] (2.4,-1.7) .. controls (2.9,-1.7) and (3.3,-1.7) .. (3.55,-1.51);
\draw [draw=#2, line width=#3pt] (2.9,-1.4) .. controls (3.2,-1.4) and (3.3,-1.4) .. (3.5,-1.4);
\draw [draw=#2, line width=#3pt] (5.28,-0.78) .. controls (6.4,-1.8) and (7.5,-2.4) .. (8.6,-2.1) .. controls (8.8,-2.2) and (9.3,-1.5) .. (8.6,-1.2) .. controls (7.9,-0.8) and (7.2,0) .. (8.2,1.5) .. controls (9,2.3) and (8.6,2.9) .. (7.5,2.6) .. controls (6.8,2.2) and (5.9,1.7) .. (5.19,1.3);
\draw [draw=#2, line width=#3pt] (5.6,1.2) .. controls (5.8,1.3) and (6.1,1.4) .. (6.2,1.3) .. controls (6.4,1.2) and (6.8,1.3) .. (6.9,1.5) .. controls (7.1,1.6) and (7,2) .. (7.4,2.1) .. controls (7.6,2.3) and (7.7,2.4) .. (7.7,2.6);
\draw [draw=#2, line width=#3pt] (5.9,1) .. controls (6.4,1) and (7.6,1.4) .. (8.2,2.6);
\draw [draw=#2, line width=#3pt] (6.2,0.7) .. controls (6.4,0.8) and (6.8,0.8) .. (7.1,0.8) .. controls (7.3,0.7) and (7.5,0.7) .. (7.8,0.8);
\draw [draw=#2, line width=#3pt] (6.3,0.4) .. controls (6.6,0.6) and (6.9,0.1) .. (7.7,0.2);
\draw [draw=#2, line width=#3pt] (6.3,0.1) .. controls (6.8,-0.1) and (7.2,-0.5) .. (7.7,-0.4);
\draw [draw=#2, line width=#3pt] (6.1,-0.3) .. controls (6.5,-0.6) and (6.9,-1.2) .. (8,-0.7);
\draw [draw=#2, line width=#3pt] (7,-0.9) .. controls (7.5,-1.1) and (8,-1.2) .. (8.39,-1);
\draw [draw=#2, line width=#3pt] (5.69,-0.64) .. controls (6.1,-0.8) and (6.7,-1.1) .. (7.2,-1.4) -- (8.7,-2.1);
\draw [draw=#2, line width=#3pt] (7.2,-1.4) -- (7.8,-2.2);
\draw [draw=#2, line width=#3pt] (-5.5,2.75) .. controls (-5.5,3.1) and (-5.4,3.7) .. (-5.1,4.3) .. controls (-5,4.3) and (-4.8,4.4) .. (-4.5,4.8) .. controls (-4.8,4.2) and (-5,3.6) .. (-4.9,3.13);
\draw [draw=#2, line width=#3pt] (-4.56,4.73) .. controls (-4.4,4.7) and (-4.2,4.8) .. (-3.9,5) .. controls (-4.1,4.6) and (-4.3,4) .. (-4.2,3.35);
\draw [draw=#2, line width=#3pt] (-3.9,5) .. controls (-3.8,5) and (-3.6,5.1) .. (-3.3,5.3) .. controls (-3.5,4.8) and (-3.7,4.3) .. (-3.6,3.5);
\draw [draw=#2, line width=#3pt] (-3.3,5.3) .. controls (-3.2,5.2) and (-2.9,5.1) .. (-2.6,5.4) .. controls (-3,4.9) and (-3.1,3.9) .. (-3,3.6);
\draw [draw=#2, line width=#3pt] (-2.6,5.4) .. controls (-2.4,5.3) and (-2.13,5.26) .. (-1.8,5.4) .. controls (-2.2,4.8) and (-2.3,4.3) .. (-2.3,3.6);
\draw [draw=#2, line width=#3pt] (-1.8,5.4) .. controls (-1.7,5.3) and (-1.4,5.3) .. (-1,5.4) .. controls (-1.3,5) and (-1.6,4.2) .. (-1.5,3.6);
\draw [draw=#2, line width=#3pt] (-1,5.4) .. controls (-0.9,5.2) and (-0.6,5.1) .. (-0.4,5.1) .. controls (-0.6,4.7) and (-0.9,4.2) .. (-0.9,3.6);
\draw [draw=#2, line width=#3pt] (-0.4,5.1) .. controls (-0.2,5) and (0,5) .. (0.2,5) .. controls (-0.1,4.5) and (-0.3,4) .. (-0.4,3.4);
\draw [draw=#2, line width=#3pt] (0.2,5) .. controls (0.3,4.6) and (0.5,4.2) .. (0.7,4) .. controls (0.5,3.7) and (0.4,3.5) .. (0.4,3.13);
\draw [draw=#2, line width=#3pt] (1,2.84) .. controls (1.1,3.3) and (1.3,3.9) .. (1.9,4.4) .. controls (2.4,4.2) and (2.7,3.8) .. (3.1,3.3) .. controls (3.3,3.1) and (3.5,2.6) .. (3.5,2.3) .. controls (3.7,2.1) and (3.8,1.9) .. (3.8,1.6);
\draw [draw=#2, line width=#3pt] (2.2,4.2) .. controls (1.8,3.8) and (1.5,3.4) .. (1.3,2.7);
\draw [draw=#2, line width=#3pt] (2.5,4) .. controls (2.2,3.7) and (1.9,3.2) .. (1.7,2.5);
\draw [draw=#2, line width=#3pt] (2.8,3.7) .. controls (2.5,3.4) and (2.3,3) .. (2.1,2.3);
\draw [draw=#2, line width=#3pt] (3,3.4) .. controls (2.8,3.1) and (2.5,2.6) .. (2.4,2.2);
\draw [draw=#2, line width=#3pt] (3.3,3) .. controls (3,2.7) and (2.8,2.3) .. (2.7,2.01);
\draw [draw=#2, line width=#3pt] (3.4,2.6) .. controls (3.2,2.4) and (3.1,2.1) .. (3,1.9);
\draw [draw=#2, line width=#3pt] (3.5,2.3) .. controls (3.4,2.1) and (3.3,1.9) .. (3.31,1.74);
\draw [draw=#2, line width=#3pt] (3.7,2) .. controls (3.6,1.9) and (3.6,1.8) .. (3.6,1.66);
\end{tikzpicture}}
%6###
\newcommand{\fcSturgeon}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Esturjao.jpg}};
\draw [draw=#2, line width=#3pt] (-8.9,-0.2) .. controls (-8.5,0.2) and (-8,0.4) .. (-7.6,0.9) .. controls (-7.2,1.2) and (-6.7,1.4) .. (-6.3,1.5) .. controls (-4.3,2.4) and (-0.4,2.3) .. (2.4,1.3) .. controls (4,0.5) and (6.5,0.4) .. (7.5,1) .. controls (7.9,1.2) and (7.7,0.5) .. (6.3,-0.3) .. controls (5.7,-0.3) and (5.2,-0.3) .. (4.3,-0.4) .. controls (3.4,-0.5) and (2.8,-0.6) .. (0.6,-1) node (v1) {} .. controls (-0.8,-1.1) and (-2.4,-1.2) .. (-3.8,-1.1) .. controls (-3.8,-1.1) and (-3.5,-1.6) .. (-3.8,-2.3) .. controls (-4.4,-2.4) and (-4.8,-1.5) .. (-5,-1.1) .. controls (-5.3,-1) and (-5.7,-0.9) .. (-6.2,-0.8) .. controls (-6.5,-0.9) and (-7.1,-0.9) .. (-7.3,-0.7) .. controls (-7.6,-0.7) and (-8.3,-0.7) .. (-8.9,-0.2);
\draw [draw=#2, line width=#3pt] (-9.1,-0.5) .. controls (-8.9,-0.5) and (-8.8,-0.4) .. (-8.8,-0.3);
\draw [draw=#2, line width=#3pt] (-8.7,-0.4) .. controls (-8.7,-0.6) and (-8.8,-0.7) .. (-9,-0.8);
\draw [draw=#2, line width=#3pt] (-8.1,-0.6) .. controls (-8.1,-0.9) and (-8.1,-1.1) .. (-8,-1.4);
\draw [draw=#2, line width=#3pt] (-7.9,-0.7) .. controls (-7.9,-0.9) and (-7.8,-1.2) .. (-7.6,-1.4);
\draw [draw=#2, line width=#3pt] (-7.7,-0.7) .. controls (-7.9,-0.4) and (-7.6,0) .. (-7.2,0.18) .. controls (-6.8,0.3) and (-6.3,0.4) .. (-6.2,0) .. controls (-6.1,0.3) and (-5.9,0.6) .. (-5.7,0.6) .. controls (-5.4,0.5) and (-5.2,0.2) .. (-5.2,-0.1) .. controls (-5.2,-0.4) and (-5.4,-0.7) .. (-5.7,-0.9);
\draw [draw=#2, line width=#3pt] (-6.21,-0.02) .. controls (-6.3,-0.3) and (-6.3,-0.6) .. (-6.2,-0.8);
\draw [draw=#2, line width=#3pt] (-7.2,-0.2) circle (0.2cm);
\draw [fill=black, line width=3pt] (-7.2,-0.2) circle (0.05cm);
\draw [draw=#2, line width=#3pt] (-8.14,-0.3) .. controls (-8.02,-0.2) and (-7.89,-0.19) .. (-7.87,-0.35);
\draw [draw=#2, line width=#3pt] (-5.5,0.1) .. controls (-5.4,-0.1) and (-5.4,-0.3) .. (-5.5,-0.4);
\draw [draw=#2, line width=#3pt] (-6,1.6) .. controls (-5.8,1.8) and (-5.6,2) .. (-5.5,2) .. controls (-5.3,2) and (-5.3,1.9) .. (-5.3,1.8);
\draw [draw=#2, line width=#3pt] (-5,1.9) .. controls (-4.8,2) and (-4.7,2.2) .. (-4.5,2.2) .. controls (-4.4,2.2) and (-4.3,2.1) .. (-4.3,2);
\draw [draw=#2, line width=#3pt] (-4.2,2) .. controls (-4.1,2.1) and (-3.9,2.2) .. (-3.7,2.3) .. controls (-3.5,2.3) and (-3.3,2.3) .. (-3.3,2.1);
\draw [draw=#2, line width=#3pt] (-3.2,2.1) .. controls (-3,2.3) and (-2.8,2.4) .. (-2.61,2.38) .. controls (-2.54,2.37) and (-2.5,2.2) .. (-2.5,2.1);
\draw [draw=#2, line width=#3pt] (-2.4,2.12) .. controls (-2.1,2.3) and (-1.9,2.4) .. (-1.8,2.3) .. controls (-1.6,2.3) and (-1.6,2.2) .. (-1.6,2.08);
\draw [draw=#2, line width=#3pt] (-1.33,2.07) .. controls (-1,2.4) and (-0.8,2.3) .. (-0.7,2);
\draw [draw=#2, line width=#3pt] (-0.6,2) .. controls (-0.3,2.3) and (0.1,2.3) .. (0.1,1.9);
\draw [draw=#2, line width=#3pt] (0.2,1.89) .. controls (0.4,2.2) and (0.8,2.1) .. (0.7,1.7);
\draw [draw=#2, line width=#3pt] (0.9,1.7) .. controls (1.1,1.8) and (1.4,1.9) .. (1.4,1.6);
\draw [draw=#2, line width=#3pt] (1.4,1.6) .. controls (1.8,1.8) and (2.4,2.1) .. (2.9,2.4) .. controls (3.3,2.3) and (3.4,1.7) .. (3.9,1.5) .. controls (4.3,1.3) and (4.5,1) .. (4.6,0.65);
\draw [draw=#2, line width=#3pt] (6.7,0.7) .. controls (7.1,1) and (7.4,1.2) .. (7.8,1.44) .. controls (8.4,1.8) and (9.1,2.2) .. (9.66,2) .. controls (8.6,1.4) and (7,0.1) .. (7.65,-0.76) .. controls (7.3,-0.7) and (6.6,-0.5) .. (6.2,-0.4);
\draw [draw=#2, line width=#3pt] (6,-0.3) .. controls (5.8,-0.7) and (5.4,-1.1) .. (5.1,-1.2) .. controls (4.6,-1) and (4.2,-0.8) .. (4,-0.4);
\draw [draw=#2, line width=#3pt] (0.5,-1) -- (0.8,-1.3) -- (0.1,-2) -- (-1.2,-1.1);
\draw [draw=#2, line width=#3pt] (-5.12,-1.07) .. controls (-5.2,-0.7) and (-5.1,-0.6) .. (-4.7,-0.7) .. controls (-4.6,-0.9) and (-4.3,-1) .. (-4.1,-1) .. controls (-3.9,-1) and (-3.8,-1.2) .. (-3.7,-1.4);
\draw [draw=#2, line width=#3pt] (-5.18,-0.1) -- (-4.9,-0.1);
\draw [draw=#2, line width=#3pt] (-4.6,-0.1) -- (-4.4,-0.08);
\draw [draw=#2, line width=#3pt] (-4.2,-0.05) -- (-3.9,0);
\draw [draw=#2, line width=#3pt] (-3.7,0) -- (-3.47,0.06);
\draw [draw=#2, line width=#3pt] (-3.28,0.1) -- (-3.02,0.1);
\draw [draw=#2, line width=#3pt] (-2.8,0.1) -- (-2.4,0.1);
\draw [draw=#2, line width=#3pt] (-2.2,0.1) -- (-1.9,0.1);
\draw [draw=#2, line width=#3pt] (-1.1,0.07) -- (-0.7,0.08);
\draw [draw=#2, line width=#3pt] (-0.5,0.1) -- (-0.1,0.1);
\draw [draw=#2, line width=#3pt] (0.18,0.06) -- (0.6,0);
\draw [draw=#2, line width=#3pt] (0.9,0) -- (1.4,0);
\draw [draw=#2, line width=#3pt] (1.6,0) -- (2.2,0);
\draw [draw=#2, line width=#3pt] (2.4,0) -- (3,-0.04);
\draw [draw=#2, line width=#3pt] (3.2,-0.05) -- (3.5,-0.1);
\draw [draw=#2, line width=#3pt] (3.7,-0.1) -- (4.1,-0.1);
\draw [draw=#2, line width=#3pt] (4.3,-0.1) -- (4.6,-0.1);
\draw [draw=#2, line width=#3pt] (5,-0.1) -- (4.8,-0.1);
\draw [draw=#2, line width=#3pt] (5.1,-0.1) -- (6.7,-0.1);
\draw [draw=#2, line width=#3pt] (-1.7,0.1) -- (-1.3,0.1);
\draw [draw=#2, line width=#3pt] (-4.77,-0.05) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (-4.3,-0.01) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (-3.8,0.06) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (-3.36,0.1) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (-2.88,0.1) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (-2.3,0.1) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (-1.8,0.1) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (-1.2,0.1) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (-0.6,0.08) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (0.02,0.1) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (0.73,0.03) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (1.5,0) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt] (2.3,0) ellipse (0.13 and 0.15);
\draw [draw=#2, line width=#3pt] (3.1,-0.04) ellipse (0.1 and 0.15);
\draw [draw=#2, line width=#3pt] (3.6,-0.1) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt] (4.2,-0.1) ellipse (0.1 and 0.09);
\draw [draw=#2, line width=#3pt] (4.7,-0.1) ellipse (0.1 and 0.09);
\draw [draw=#2, line width=#3pt] (5.07,-0.1) ellipse (0.09 and 0.09);
\draw [draw=#2, line width=#3pt] (1.63,1.5) -- (3.1,2.3);
\draw [draw=#2, line width=#3pt] (2.1,1.4) -- (3.29,2.04);
\draw [draw=#2, line width=#3pt] (2.5,1.2) -- (3.46,1.87);
\draw [draw=#2, line width=#3pt] (2.9,1.1) -- (3.7,1.6);
\draw [draw=#2, line width=#3pt] (3.23,0.96) -- (4,1.4);
\draw [draw=#2, line width=#3pt] (4,0.75) -- (4.4,1);
\draw [draw=#2, line width=#3pt] (3.7,0.81) -- (4.22,1.24);
\end{tikzpicture}}
%7###
\newcommand{\fcHerring}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Arenque.jpg}};
\draw [draw=#2, line width=#3pt] (-7.8,0.2) .. controls (-8.1,-0.2) and (-8.5,0.1) .. (-8.84,0.38) .. controls (-8.9,0.5) and (-9.1,1.1) .. (-8.4,1.3) .. controls (-7.6,1.6) and (-6.8,1.8) .. (-5.8,1.9) .. controls (-3.6,2.5) and (4.6,2.1) .. (5.1,1.9) .. controls (5.4,1.8) and (6,1.8) .. (6.12,1.8) .. controls (5.97,1.5) and (5.94,1) .. (6.2,0.8) .. controls (5.7,0.6) and (5.03,0.38) .. (4.36,-0.16) node (v1) {} .. controls (3.7,-0.7) and (2.1,-1.6) .. (1.4,-1.9) .. controls (0.5,-2.4) and (-3.1,-3) .. (-6.1,-1.6) .. controls (-6.9,-1.5) and (-7.9,-0.9) .. (-8.4,-0.5) .. controls (-8.6,-0.2) and (-8.7,0) .. (-8.7,0.2);
\draw [draw=#2, line width=#3pt] (-6.98,1.74) .. controls (-6.3,1.5) and (-5.9,0.6) .. (-6.1,-0.1) .. controls (-6.2,-0.7) and (-7,-1.1) .. (-7.87,-0.87);
\draw [draw=#2, line width=#3pt] (-7.5,0.8) ellipse (0.6 and 0.5);
\draw [fill=black, line width=3pt] (-7.5,0.7) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt] (-6.1,-0.1) .. controls (-5,-0.3) and (-4.4,1.3) .. (-5.5,1.9);
\draw [draw=#2, line width=#3pt] (-5.6,-0.1) .. controls (-5.5,-0.6) and (-5.7,-1.4) .. (-6.2,-1.6);
\draw [draw=#2, line width=#3pt] (-5.5,-1.1) .. controls (-5.3,-1.4) and (-4.8,-1.7) .. (-4,-1.8) .. controls (-3.7,-1.5) and (-3.5,-1.3) .. (-3.3,-1.1) .. controls (-3.9,-0.8) and (-4.4,-1) .. (-5.52,-1.11);
\draw [draw=#2, line width=#3pt] (-2.6,-2.5) .. controls (-2.2,-2.9) and (-1.8,-3.3) .. (-1.3,-3.7) .. controls (-1,-3.7) and (-0.8,-3.6) .. (-0.8,-3.1) .. controls (-0.8,-2.9) and (-0.5,-2.7) .. (-0.6,-2.4);
\draw [draw=#2, line width=#3pt] (5.1,0.3) .. controls (4.8,-0.1) and (5,-0.5) .. (4.8,-0.8) .. controls (4.6,-1.2) and (4,-1.4) .. (3.7,-1.6) .. controls (3.3,-1.7) and (2.9,-2.2) .. (2.5,-2.2) .. controls (2.2,-2) and (2,-1.9) .. (1.7,-1.7);
\draw [draw=#2, line width=#3pt] (6.1,1.8) .. controls (6.5,2.3) and (7.3,3.2) .. (8.8,3.6) .. controls (9.2,3.5) and (8.9,3.1) .. (8.7,2.9) .. controls (7.2,1.5) and (7.3,1) .. (8.9,-0.7) .. controls (8.7,-1.6) and (6.7,-0.2) .. (6.2,0.8);
\draw [draw=#2, line width=#3pt] (-2.8,2.2) .. controls (-2.2,2.9) and (-1.8,3.6) .. (-0.8,4.1) .. controls (-0.5,4) and (-0.5,3.4) .. (0,3.2) .. controls (0.3,3.1) and (0.7,2.7) .. (0.9,2.2);
\draw [draw=#2, line width=#3pt] (4.6,0) -- (4.9,-0.3);
\draw [draw=#2, line width=#3pt] (4.4,-0.1) -- (4.9,-0.6);
\draw [draw=#2, line width=#3pt] (4.2,-0.3) -- (4.8,-0.9);
\draw [draw=#2, line width=#3pt] (3.9,-0.5) -- (4.6,-1.1);
\draw [draw=#2, line width=#3pt] (3.7,-0.6) -- (4.4,-1.2);
\draw [draw=#2, line width=#3pt] (3.4,-0.8) -- (4.1,-1.4);
\draw [draw=#2, line width=#3pt] (3.1,-1) -- (3.8,-1.6);
\draw [draw=#2, line width=#3pt] (2.7,-1.2) -- (3.4,-1.8);
\draw [draw=#2, line width=#3pt] (2.4,-1.4) -- (3.1,-2);
\draw [draw=#2, line width=#3pt] (2.1,-1.6) -- (2.5,-2.2);
\draw [draw=#2, line width=#3pt] (-2.3,-2.5) -- (-1,-3.6);
\draw [draw=#2, line width=#3pt] (-1.9,-2.5) -- (-0.8,-3.3);
\draw [draw=#2, line width=#3pt] (-1.3,-2.48) -- (-0.7,-2.9);
\draw [draw=#2, line width=#3pt] (-1,-2.4) -- (-0.6,-2.7);
\draw [draw=#2, line width=#3pt] (-5.4,-1.2) .. controls (-4.9,-1.29) and (-4,-1) .. (-3.5,-1.3);
\draw [draw=#2, line width=#3pt] (-5.16,-1.44) .. controls (-4.7,-1.5) and (-4.1,-1.4) .. (-3.8,-1.6);
\draw [draw=#2, line width=#3pt] (6.3,2) .. controls (7.1,2.1) and (7.8,2.8) .. (8.8,3.58);
\draw [draw=#2, line width=#3pt] (6.45,0.4) .. controls (7.3,-0.2) and (8,-0.4) .. (8.54,-0.3);
\draw [draw=#2, line width=#3pt] (6.2,0.8) .. controls (6.9,0.4) and (7.4,0.2) .. (8,0.3);
\draw [draw=#2, line width=#3pt] (6.1,1.7) .. controls (6.4,1.6) and (7.3,1.8) .. (8.04,2.2);
\draw [draw=#2, line width=#3pt] (6,1.1) .. controls (6.8,0.8) and (7.4,0.7) .. (7.8,0.7);
\draw [draw=#2, line width=#3pt] (6,1.4) .. controls (6.5,1.3) and (7.3,1.3) .. (7.7,1.6);
\draw [draw=#2, line width=#3pt] (-2.4,2.2) -- (-0.6,4);
\draw [draw=#2, line width=#3pt] (-1.8,2.2) -- (-0.4,3.5);
\draw [draw=#2, line width=#3pt] (-1,2.2) -- (0,3.2);
\draw [draw=#2, line width=#3pt] (-0.3,2.2) -- (0.6,2.7);
\end{tikzpicture}}
%8###
\newcommand{\fcCatfish}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {bagre_2.png}};
\draw [draw=#2, line width=#3pt] (-4.4,-2) .. controls (-4.2,-2.2) and (-3.9,-2.4) .. (-3.3,-3.3) .. controls (-2.4,-4.1) and (-1.3,-3.7) .. (-1.1,-3.3) .. controls (-1.2,-4) and (-2.7,-4.2) .. (-3.5,-3.4) .. controls (-3.7,-3.1) and (-4.1,-2.5) .. (-4.3,-2.3) .. controls (-4.5,-2.1) and (-5.1,-2) .. (-5.5,-2) .. controls (-6.5,-2) and (-7.1,-1.8) .. (-7.2,-1.5) node (v2) {} .. controls (-8,-1.3) and (-7.8,0.1) .. (-7.3,0.4) .. controls (-6.8,0.7) and (-5.4,1.1) .. (-5,2.1) .. controls (-4.7,1.2) and (-7.1,0.6) .. (-7.1,0.3) .. controls (-7.6,0.2) and (-7.9,-1.2) .. (-7.2,-1.3) node (v1) {} .. controls (-7,-1.2) and (-6.7,-0.7) .. (-6.5,-0.1) .. controls (-6,0.3) and (-5.1,0.9) .. (-4.6,1) .. controls (-4.3,1) and (-3.9,0.8) .. (-3.81,0.66) .. controls (-2.3,0.6) and (-2.4,-1.7) .. (-3.9,-2.5);
\draw [draw=#2, line width=#3pt] (-4.4,-1.2) ellipse (0.3 and 0.3);
\draw [fill=black, draw=#2, line width=#3pt] (-4.4,-1.2) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt] (-6.86,-1.3) ellipse (0.15 and 0.1);
\draw [draw=#2, line width=#3pt] (-5.52,-1.65) ellipse (0.15 and 0.1);
\draw [draw=#2, line width=#3pt] (-7.07,-1.67) .. controls (-7.1,-2) and (-6,-2.4) .. (-4.9,-2.07);
\draw [draw=#2, line width=#3pt] (-7,-1.83) .. controls (-6.7,-2.5) and (-5.4,-2.9) .. (-4.1,-2.6);
\draw [draw=#2, line width=#3pt] (-6.29,-2.46) .. controls (-6,-2.7) and (-6.2,-3.1) .. (-5.4,-3.2) .. controls (-5.6,-2.9) and (-6,-3.1) .. (-5.99,-2.56);
\draw [draw=#2, line width=#3pt] (-5.1,-2.7) .. controls (-5.2,-2.9) and (-4.6,-3.1) .. (-4.8,-3.3) .. controls (-4.8,-3.2) and (-5.4,-2.9) .. (-5.3,-2.7);
\draw [draw=#2, line width=#3pt] (-6.4,-1.2) .. controls (-6.24,-1.15) and (-6.16,-0.99) .. (-6.1,-0.8);
\draw [draw=#2, line width=#3pt] (-5.9,-0.6) .. controls (-5.66,-0.14) and (-5.36,0.06) .. (-4.9,0.2);
\draw [draw=#2, line width=#3pt] (-3.81,0.66) .. controls (-2.9,0.9) and (-1.64,0.27) .. (-1.36,-0.6) .. controls (-1.3,-0.8) and (-1.4,-1.3) .. (-1.67,-1.53) .. controls (-1.9,-2) and (-3,-2.6) .. (-3.8,-2.6);
\draw [draw=#2, line width=#3pt] (-3.81,0.66) .. controls (-3.4,0.9) and (-2.5,1.1) .. (-1.8,1.05);
\draw [draw=#2, line width=#3pt] (-1.7,1.05) .. controls (-1.4,1.19) and (-1,1.2) .. (-0.58,1.19) node (v3) {} .. controls (-0.6,1.3) and (-0.4,1.7) .. (-0.2,1.9) .. controls (-0.1,2.4) and (-0.2,2.5) .. (-0.6,2.33) .. controls (-0.9,2.3) and (-1.4,1.6) .. (-1.7,1.05);
\draw [draw=#2, line width=#3pt] (v3) -- (3,1.35);
\draw [draw=#2, line width=#3pt] (3.2,1.36) .. controls (4.6,1.3) and (5.8,1.6) .. (6.2,1.7) .. controls (6.9,1.9) and (7,2.6) .. (6.6,2.9);
\draw [draw=#2, line width=#3pt] (-1.36,-0.6) .. controls (-1.2,-0.7) and (-0.9,-0.7) .. (-0.4,-0.4) .. controls (-0.2,-0.3) and (0.3,-0.3) .. (0.4,-0.6) .. controls (0.6,-1) and (0.5,-1.5) .. (0.3,-1.9) .. controls (0,-2.1) and (-0.5,-2) .. (-0.9,-1.7) .. controls (-1.1,-1.6) and (-1.4,-1.5) .. (-1.67,-1.53);
\draw [draw=#2, line width=#3pt] (-4.6,1) .. controls (-4.3,1.4) and (-2,1.6) .. (-1.36,1.6);
\draw [draw=#2, line width=#3pt] (-3.4,-2.55) .. controls (-2.7,-2.9) and (-1,-2.7) .. (-0.3,-2.3) .. controls (0.8,-1.6) and (2.7,-0.9) .. (4.1,-0.7) .. controls (6.4,-0.3) and (7.3,0.2) .. (7.8,1.4) .. controls (7.9,2.1) and (7.5,3) .. (6.9,3.1) .. controls (6.6,3.2) and (6.2,2.8) .. (6.4,2.3) .. controls (6.5,2.1) and (5.9,1.8) .. (5.2,1.8) .. controls (4,1.7) and (1.1,1.8) .. (-0.37,1.7);
\draw [draw=#2, line width=#3pt] (7.8,1.4) .. controls (7.8,0.9) and (7.7,0.1) .. (6.94,-0.34) .. controls (6.4,-0.4) and (5.9,-0.9) .. (5.58,-1.05) .. controls (5.4,-1.2) and (4.9,-1.3) .. (4.4,-1.4) .. controls (3.9,-1.4) and (3.2,-1.6) .. (2.8,-1.75) .. controls (2.3,-1.9) and (2,-1.6) .. (1.72,-1.32);
\draw [draw=#2, line width=#3pt] (0.4,-1.9) .. controls (0.5,-2.1) and (1.4,-2.5) .. (1.8,-2.3) .. controls (1.9,-2.1) and (1.7,-1.8) .. (1.74,-1.6) .. controls (1.7,-1.5) and (1.67,-1.43) .. (1.58,-1.38);
\draw [draw=#2, line width=#3pt] (6.9,3.1) .. controls (6.9,3.6) and (6.4,4.2) .. (5.9,4.45) .. controls (5.7,4.6) and (5.4,4.4) .. (5.3,4) .. controls (5.16,3.6) and (5.1,3) .. (5.14,2.7) .. controls (5.18,2.45) and (5.6,2.4) .. (5.9,2.4) .. controls (6.1,2.45) and (6.35,2.37) .. (6.34,2.13);
\draw [draw=#2, line width=#3pt] (-1,1.18) -- (-0.55,1.4);
\draw [draw=#2, line width=#3pt] (-1.2,1.17) -- (-0.17,2.21);
\draw [draw=#2, line width=#3pt] (1.4,1.13) -- (-0.7,2.3);
\draw [draw=#2, line width=#3pt] (5.5,4.4) .. controls (5.9,4.2) and (6.3,3.9) .. (6.7,3.1);
\draw [draw=#2, line width=#3pt] (5.31,4.09) .. controls (5.6,3.9) and (6.1,3.5) .. (6.5,3);
\draw [draw=#2, line width=#3pt] (5.18,3.5) .. controls (5.5,3.4) and (6,3.2) .. (6.43,2.89);
\draw [draw=#2, line width=#3pt] (5.12,3.18) .. controls (5.5,3.1) and (5.9,2.9) .. (6.33,2.67);
\draw [draw=#2, line width=#3pt] (5.14,2.7) .. controls (5.5,2.7) and (6,2.6) .. (6.38,2.35);
\draw [draw=#2, line width=#3pt] (0.54,-1.83) .. controls (0.7,-2) and (1.41,-2.23) .. (1.8,-2.1);
\draw [draw=#2, line width=#3pt] (0.76,-1.74) .. controls (1.1,-1.9) and (1.4,-1.9) .. (1.8,-1.9);
\draw [draw=#2, line width=#3pt] (1.1,-1.59) .. controls (1.3,-1.7) and (1.6,-1.7) .. (1.73,-1.7);
\draw [draw=#2, line width=#3pt] (2.03,-1.23) -- (2.7,-1.8);
\draw [draw=#2, line width=#3pt] (2.5,-1.1) -- (3.2,-1.6);
\draw [draw=#2, line width=#3pt] (2.93,-0.94) -- (3.7,-1.5);
\draw [draw=#2, line width=#3pt] (3.5,-0.8) -- (4.3,-1.4);
\draw [draw=#2, line width=#3pt] (4.2,-0.7) -- (5.05,-1.26);
\draw [draw=#2, line width=#3pt] (5,-0.5) -- (5.8,-0.9);
\draw [draw=#2, line width=#3pt] (5.8,-0.3) -- (6.44,-0.5);
\draw [draw=#2, line width=#3pt] (6.5,0) -- (7.25,-0.1);
\draw [draw=#2, line width=#3pt] (6.99,0.3) -- (7.6,0.4);
\draw [draw=#2, line width=#3pt] (7.39,0.7) -- (7.73,0.8);
\draw [draw=#2, line width=#3pt] (-1.35,-0.7) .. controls (-0.9,-0.8) and (-0.4,-0.8) .. (0.12,-0.38);
\draw [draw=#2, line width=#3pt] (-1.38,-1) .. controls (-0.9,-1.1) and (-0.1,-1.2) .. (0.5,-1.2);
\draw [draw=#2, line width=#3pt] (-1.55,-1.35) .. controls (-0.7,-1.4) and (0,-1.6) .. (0.36,-1.77);
\end{tikzpicture}}
%9###
\newcommand{\fcMoonfish}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Peixe-lua.jpg}};
\draw [draw=#2, line width=#3pt] (5.7,0.7) .. controls (5.4,0.5) and (5.2,0.1) .. (5.2,-0.2);
\draw [draw=#2, line width=#3pt] (5.2,-0.2) .. controls (5.3,-0.4) and (5,-0.6) .. (4.9,-0.7) .. controls (4.7,-0.7) and (4.4,-0.8) .. (4.3,-0.5) .. controls (4.2,-1.1) and (4.8,-1.2) .. (4.9,-0.7) .. controls (5.1,-1.1) and (4.8,-1.4) .. (4.1,-1.6);
\draw [draw=#2, line width=#3pt] (4.5,-0.5) .. controls (4.3,-0.4) and (4.1,-0.6) .. (4.1,-0.8);
\draw [draw=#2, line width=#3pt] (4.48,-1.47) .. controls (4.3,-2.2) and (2.5,-4.1) .. (0.2,-4.2) .. controls (-0.7,-4.2) and (-1.6,-4) .. (-2.2,-3.9) .. controls (-2.8,-3.7) and (-3.5,-3.6) .. (-3.7,-3.6);
\draw [draw=#2, line width=#3pt] (-1.5,-4) .. controls (-1.9,-4.4) and (-2.2,-4.9) .. (-2.3,-5.2) .. controls (-2.6,-5.6) and (-3.5,-6.2) .. (-4,-6.4) .. controls (-4.8,-8) and (-5.6,-7.6) .. (-4.7,-5.9) .. controls (-4.8,-5.1) and (-4.8,-3.8) .. (-4.4,-3.5) .. controls (-7.8,-3.2) and (-7.1,-2.2) .. (-6.6,-1.9) .. controls (-8.1,-1.7) and (-7.2,-0.6) .. (-6.7,-0.5) .. controls (-7.8,-0.3) and (-7.5,1) .. (-6.4,0.9) .. controls (-7.2,1.1) and (-6.8,2.4) .. (-4.4,2.9) .. controls (-4.1,2.8) and (-3.9,2.7) .. (-3.8,2.7) .. controls (-3.9,2.7) and (-4.1,2.8) .. (-4.3,3.2) .. controls (-4.4,3.8) and (-4.2,5.2) .. (-4.1,5.8) .. controls (-4,6.1) and (-4.1,6.5) .. (-4.2,6.9) .. controls (-4.6,7.4) and (-3.9,7.7) .. (-3,6.4) .. controls (-2.2,5.4) and (-2,3.8) .. (-1.4,3.1) .. controls (-0.7,3.3) and (0.8,3.2) .. (1.8,3.03) .. controls (2.8,3) and (3.7,2.3) .. (3.7,1.8) .. controls (3.9,1.7) and (5,1.4) .. (5.2,1.3) .. controls (5.4,1.2) and (5.6,1) .. (5.7,0.7);
\draw [draw=#2, line width=#3pt] (-5.8,2) .. controls (-6.2,1.9) and (-6.4,1.6) .. (-6.1,1.1);
\draw [draw=#2, line width=#3pt] (-6.5,0.6) .. controls (-7.1,0.5) and (-7.1,-0.1) .. (-6.5,-0.2);
\draw [draw=#2, line width=#3pt] (-6.8,-1) .. controls (-7.1,-1.2) and (-6.8,-1.6) .. (-6.5,-1.7);
\draw [draw=#2, line width=#3pt] (-6.3,-2.4) .. controls (-6.5,-2.8) and (-6.1,-2.9) .. (-5.7,-2.9);
\draw [draw=#2, line width=#3pt] (-3.5,-3.6) .. controls (-3.6,-3.4) and (-3.9,-3.3) .. (-4.2,-3.1) .. controls (-5.1,-3) and (-5.3,-2.1) .. (-5.4,-1.7) .. controls (-5.8,-1) and (-5.6,1.2) .. (-5.1,1.6) .. controls (-4.9,2.1) and (-4.2,2.3) .. (-3.6,2.3) .. controls (-3.4,2.4) and (-3.3,2.5) .. (-3.2,2.5) .. controls (-3.1,2.5) and (-2.1,2.5) .. (-1.4,3.1);
\draw [draw=#2, line width=#3pt] (-5.04,-7.31) .. controls (-4.8,-7) and (-4.4,-6.3) .. (-4.2,-5.5) .. controls (-4,-4.8) and (-3.6,-3.9) .. (-3.4,-3.6);
\draw [draw=#2, line width=#3pt] (-4.2,7.3) .. controls (-3.8,6.8) and (-3,5) .. (-3.1,4) .. controls (-3.1,3.5) and (-3.1,2.9) .. (-3.1,2.5);
\draw [draw=#2, line width=#3pt] (-3.4,2.2) .. controls (-2.3,2.2) and (-1.3,2.7) .. (-1.11,3.16);
\draw [draw=#2, line width=#3pt] (-2.1,3) .. controls (-1.8,3) and (-1.6,3.2) .. (-1.53,3.27);
\draw [draw=#2, line width=#3pt] (-5.4,0.9) .. controls (-5.2,0.5) and (-3,-0.1) .. (-1.92,0.2) .. controls (-2.3,-0.1) and (-2.6,-0.5) .. (-2.3,-0.8) .. controls (-2.2,-1.1) and (-1.7,-1.7) .. (-1,-1.9);
\draw [draw=#2, line width=#3pt] (-1.2,-1.8) .. controls (-1.1,-1.5) and (-0.8,-1.2) .. (-0.32,-1.3) .. controls (-0.6,-0.9) and (-0.4,0) .. (-0.5,0.3) .. controls (-0.5,0.5) and (-0.74,0.65) .. (-1.1,0.6) .. controls (-1.5,0.7) and (-1.6,0.7) .. (-1.92,0.2);
\draw [draw=#2, line width=#3pt] (-0.8,-1.7) .. controls (-0.7,-1.5) and (-0.6,-1.4) .. (-0.26,-1.4);
\draw [draw=#2, line width=#3pt] (-0.32,-1.3) -- (-0.1,-1.7);
\draw [draw=#2, line width=#3pt] (-0.4,-1.7) -- (-0.16,-1.6);
\draw [draw=#2, line width=#3pt] (-0.46,-0.1) .. controls (0.1,-0.1) and (1.2,-0.1) .. (1.7,0.2) .. controls (2,0.5) and (2.8,0.6) .. (3.3,0.6) .. controls (4.2,0.5) and (5.1,0.4) .. (5.68,0.7);
\draw [draw=#2, line width=#3pt] (-0.5,0.4) .. controls (0.1,0.4) and (2.4,1.1) .. (2.74,1.25) .. controls (3.4,1.4) and (3.6,1.6) .. (3.7,1.8);
\draw [draw=#2, line width=#3pt] (2.6,-0.3) ellipse (0.5 and 0.5);
\draw [fill=black, draw=#2, line width=#3pt] (2.5,-0.3) ellipse (0.2 and 0.2);
\draw [fill=white, line width=#3pt] (2.5,-0.28) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt] (-0.71,0.55) .. controls (-0.9,0.1) and (-0.8,-0.2) .. (-0.8,-0.8);
\draw [draw=#2, line width=#3pt] (-1.2,0.6) .. controls (-1.2,0.3) and (-1.16,0.09) .. (-1.05,-0.3);
\draw [draw=#2, line width=#3pt] (-1.6,0.6) .. controls (-1.5,0.2) and (-1.4,-0.3) .. (-1.2,-0.9);
\draw [draw=#2, line width=#3pt] (-1.92,0.2) .. controls (-1.8,-0.2) and (-1.7,-0.5) .. (-1.57,-0.4);
\draw [draw=#2, line width=#3pt] (-2.3,-0.2) .. controls (-2.2,-0.5) and (-2,-0.8) .. (-1.7,-1.1);
\draw [draw=#2, line width=#3pt] (0.2,-0.9) .. controls (0.3,-0.6) and (0.5,-0.4) .. (0.9,-0.4) .. controls (1,-0.6) and (1,-0.8) .. (0.9,-1.2) .. controls (1,-1.6) and (0.8,-1.8) .. (0.6,-1.7) .. controls (0.5,-1.4) and (0.3,-1.2) .. (0.2,-0.9);
\draw [draw=#2, line width=#3pt] (-5.3,2.1) -- (-4.9,1.9);
\draw [draw=#2, line width=#3pt] (-5.9,0.8) -- (-5.5,0.7);
\draw [draw=#2, line width=#3pt] (-6,-0.5) -- (-5.6,-0.6);
\draw [draw=#2, line width=#3pt] (-5.8,-1.9) -- (-5.36,-1.8);
\draw [draw=#2, line width=#3pt] (-5.1,-2.8) -- (-4.92,-2.72);
\end{tikzpicture}}
%10###
\newcommand{\fcCrabA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Um caranguejo de mar.jpg}};
\draw [draw=#2, line width=#3pt] (-4,0.2) .. controls (-2,1.5) and (1.6,1.3) .. (3.2,0.2) .. controls (4.3,-1) and (3.7,-3.7) .. (2.8,-4.3) .. controls (1.2,-6.2) and (-2.2,-5.7) .. (-3.5,-4.2) .. controls (-5,-3.1) and (-4.5,-0.5) .. (-4,0.2);
\draw [draw=#2, line width=#3pt] (-1.8,2.89) ellipse (0.7 and 0.7);
\draw [fill=black, draw=#2, line width=#3pt] (-1.8,2.89) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt] (1.3,2.89) ellipse (0.7 and 0.7);
\draw [fill=black, draw=#2, line width=#3pt] (1.3,2.89) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt] (-1.16,1.07) .. controls (-1.4,1.4) and (-1.5,1.9) .. (-1.4,2.3);
\draw [draw=#2, line width=#3pt] (-1.9,1) .. controls (-2.2,1.1) and (-2.2,2) .. (-2.08,2.25);
\draw [draw=#2, line width=#3pt] (1.6,2.25) .. controls (1.7,1.7) and (1.7,1.2) .. (1.56,0.87);
\draw [draw=#2, line width=#3pt] (1,2.25) .. controls (1.08,1.89) and (1.1,1.4) .. (0.8,1.02);
\draw [draw=#2, line width=#3pt] (-2.6,0.81) .. controls (-3.6,1.3) and (-3.8,2.5) .. (-3.7,3) .. controls (-3.3,3.1) and (-2.9,3.5) .. (-3.1,4.3) .. controls (-3.4,4.3) and (-3.7,4.1) .. (-3.9,3.8) .. controls (-3.9,4.1) and (-3.7,4.7) .. (-3,5.1) .. controls (-2.3,5) and (-2.5,5.6) .. (-3.5,5.8) .. controls (-3.9,5.9) and (-5.2,6) .. (-5.4,5.1) .. controls (-5.7,4.4) and (-5.4,3.2) .. (-4.8,3.2) .. controls (-4.8,2.9) and (-5.1,1.9) .. (-3.54,0.46);
\draw [draw=#2, line width=#3pt] (-4.8,3.2) .. controls (-4.5,3) and (-4.1,2.9) .. (-3.7,3);
\draw [draw=#2, line width=#3pt] (-4.81,2.9) .. controls (-4.5,2.6) and (-4.1,2.6) .. (-3.71,2.7);
\draw [draw=#2, line width=#3pt] (-4.42,1.5) .. controls (-4,1.3) and (-3.7,1.5) .. (-3.45,1.69);
\draw [draw=#2, line width=#3pt] (-4,0.2) .. controls (-5.2,1) and (-7,0.6) .. (-7.4,-0.2) .. controls (-7.6,-0.5) and (-7.6,-1.3) .. (-7.1,-1.18) .. controls (-6.6,-0.5) and (-5.4,0.1) .. (-4.31,-0.57);
\draw [draw=#2, line width=#3pt] (-4.46,-1.32) .. controls (-5.6,-0.9) and (-7.2,-1.8) .. (-7.2,-2.9) .. controls (-7.1,-3.6) and (-6.8,-3.7) .. (-6.3,-3.1) .. controls (-6,-2.5) and (-5.3,-2.1) .. (-4.47,-2.27);
\draw [draw=#2, line width=#3pt] (-4.25,-3.2) .. controls (-5.2,-3.1) and (-6.1,-3.9) .. (-6,-5.3) .. controls (-5.9,-6) and (-5.2,-6.2) .. (-5.13,-5.5) .. controls (-5.3,-4.4) and (-4.4,-4) .. (-3.72,-4);
\draw [draw=#2, line width=#3pt] (-5.7,0.64) .. controls (-5.8,0.3) and (-5.8,0) .. (-5.5,-0.29);
\draw [draw=#2, line width=#3pt] (-5.9,-1.37) .. controls (-6,-1.7) and (-5.9,-2.2) .. (-5.6,-2.4);
\draw [draw=#2, line width=#3pt] (-5.5,-3.68) .. controls (-5.4,-4.1) and (-5.2,-4.4) .. (-4.9,-4.49);
\draw [draw=#2, line width=#3pt] (-1.8,0) .. controls (-1.7,0.1) and (-1.5,0.2) .. (-1.34,0.06);
\draw [draw=#2, line width=#3pt] (0.54,0.06) .. controls (0.7,0.2) and (0.9,0.1) .. (0.9,0);
\draw [draw=#2, line width=#3pt] (-1.6,0.12) .. controls (-1.5,-1.4) and (0.9,-1) .. (0.8,0.1);
\draw [draw=#2, line width=#3pt] (1.88,0.8) .. controls (2.7,1.2) and (3.1,2.2) .. (3,3) .. controls (2.6,2.9) and (2.2,3.5) .. (2.32,4.43) .. controls (2.7,4.4) and (3.02,4.07) .. (3.2,3.7) .. controls (3.4,4.4) and (3,5.2) .. (1.91,5.09) .. controls (2.4,6.4) and (4.9,6.1) .. (4.8,4.4) .. controls (4.8,3.8) and (4.7,3.3) .. (4,3.1) .. controls (4.4,2.6) and (3.9,1) .. (2.9,0.4);
\draw [draw=#2, line width=#3pt] (3,3) .. controls (3.4,2.9) and (3.8,2.96) .. (4,3.1);
\draw [draw=#2, line width=#3pt] (3,2.7) .. controls (3.4,2.4) and (3.8,2.4) .. (4.12,2.58);
\draw [draw=#2, line width=#3pt] (2.8,1.8) .. controls (3,1.5) and (3.5,1.4) .. (3.84,1.5);
\draw [draw=#2, line width=#3pt] (3.2,0.2) .. controls (4.3,1) and (6.2,0.4) .. (6.6,-0.3) .. controls (6.9,-0.8) and (6.7,-1.7) .. (5.7,-0.7) .. controls (4.7,0) and (3.8,-0.2) .. (3.62,-0.56);
\draw [draw=#2, line width=#3pt] (3.78,-1.29) .. controls (4.6,-1) and (5.9,-1.6) .. (6.2,-2.3) .. controls (6.8,-3.7) and (5.9,-4) .. (5.3,-2.8) .. controls (5.1,-2.4) and (4.3,-2.1) .. (3.74,-2.23);
\draw [draw=#2, line width=#3pt] (3.5,-3.2) .. controls (4.5,-3.1) and (5.4,-4.6) .. (5.2,-5.2) .. controls (5,-6.1) and (4.3,-6.2) .. (4.34,-5.3) .. controls (4.4,-4.8) and (4,-4.1) .. (3.1,-4);
\draw [draw=#2, line width=#3pt] (5.2,0.5) .. controls (5.2,0.3) and (5.2,-0.1) .. (4.9,-0.3);
\draw [draw=#2, line width=#3pt] (5.2,-1.44) .. controls (5.3,-1.9) and (5.2,-2.1) .. (4.88,-2.42);
\draw [draw=#2, line width=#3pt] (4.64,-3.75) .. controls (4.6,-4.1) and (4.4,-4.4) .. (4.1,-4.5);
\end{tikzpicture}}
%11###
\newcommand{\fcSleepingBagA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Saco de dormir.jpg}};
\draw[draw=#2, line width=#3pt] (-2.7,4) .. controls (-0.5,8.8) and (4.8,7.1) .. (3.9,2.53) ..
controls (4.4,1.7) and (4.1,0.4) .. (3.7,-0.15) .. controls (3.93,-0.89) and (3.6,-1.7) .. (2.9,-2.58) .. controls (3.3,-3)
and (2.7,-4.1) .. (2,-4.4) .. controls (2.11,-4.9) and (1,-5.8) .. (0.5,-6) .. controls (-0.9,-7.3) and (-4.1,-6.9) .. (-3.8,-5) .. controls
(-4.2,-4.2) and (-4.3,-3.4) .. (-4,-2.8) .. controls (-4.4,-2.4) and (-4.3,-1.2) .. (-4,-0.7) .. controls (-4.1,0) and (-4.01,1.35) .. (-3.4,1.6)
.. controls (-3.7,2.3) and (-3.1,3.6) .. (-2.7,3.99);
\draw[draw=#2, line width=#3pt] (-3.8,-5) .. controls (-2.7,-4.6) and (-0.3,-5) .. (0.5,-6);
\draw[draw=#2, line width=#3pt] (-3.98,-2.93) .. controls (-3.5,-2.8) and (-2.3,-2.95) .. (-1.36,-3.2);
\draw[draw=#2, line width=#3pt] (-1.02,-3.3) .. controls (0.1,-3.3) and (1.6,-3.8) .. (2,-4.4);
\draw[draw=#2, line width=#3pt] (-4,-0.7) .. controls (-3.3,-0.6) and (-2,-0.7) .. (-0.84,-1);
\draw[draw=#2, line width=#3pt] (-0.45,-1.1) .. controls (0.9,-1.3) and (2.6,-1.7) .. (2.9,-2.6);
\draw[draw=#2, line width=#3pt] (-3.4,1.6) .. controls (-2.8,1.8) and (-1.6,1.7) .. (-0.3,1.4);
\draw [draw=#2, line width=#3pt](0.23,1.3) .. controls (1.3,1.24) and (3.4,0.8) .. (3.7,-0.2);
\draw[draw=#2, line width=#3pt] (-0.23,1.27) -- (-1.5,-3.9) -- (-1.2,-4) -- (0.12,1.2);

\draw [draw=#2, line width=#3pt](-1.38,4.6) .. controls (-1.9,4) and (-2,3.5) .. (-2.1,2.9) .. controls (-2.2,2.3) and (-2,2.2) ..
(-1.5,2.4) .. controls (-0.8,2.6) and (-0.3,2) .. (-0.1,1.9) .. controls (-0.6,1.1) and (0.2,0.7) .. (0.4,1.8) .. controls (0.8,1.95) and (1.5,2) .. (1.9,1.7)
.. controls (2.7,1.3) and (3,1.8) .. (2.9,3.3) .. controls (2.6,3.9) and (3.1,4.8) .. (2.6,5.5) .. controls (1.4,6.9) and (-0.5,6.8) .. (-1.38,4.6);


\draw[draw=#2, line width=#3pt]  (0.04,1.5) ellipse (0.15 and 0.15);
\draw [draw=#2, line width=#3pt](-0.1,1.9) .. controls (-0.06,1.96) and (0,2) .. (0.1,2);
\draw[draw=#2, line width=#3pt] (0.4,1.8) .. controls (0.41,1.87) and (0.36,1.95) .. (0.3,1.96);

\draw[draw=#2, line width=#3pt,rotate=-30]  (-0.8,1.8) ellipse (0.1 and 0.15);
\draw [draw=#2, line width=#3pt](-2.7,4) .. controls (-2.5,4.1) and (-2.2,4.1) .. (-1.8,4);
\draw[draw=#2, line width=#3pt] (2.9,3.1) .. controls (3.2,3.1) and (3.7,2.8) .. (3.9,2.53);
\draw [draw=#2, line width=#3pt](-1.4,4.6) .. controls (-1.4,4.3) and (-1.3,3.7) .. (-1.1,3.4) .. controls (-0.7,3.2) and (-0.6,2.6) .. (0.2,2.1) .. controls (0.9,2.3) and (1.8,3.1) .. (2.8,4) .. controls (2.5,6.5) and (0,7) .. (-1.4,4.6);
\end{tikzpicture}}
%12###
\newcommand{\fcCushion}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Uma almofada.jpg}};
\draw[draw=#2, line width=#3pt] (-3,4.9) .. controls (-4.4,4.4) and(-6.4,3.2) .. (-8.4,1.4) ..
controls (-9.5,1.4) and (-9.2,0.6) .. (-8.7,0.4) .. controls (-9,-1.5) and (-2.7,-4.6) .. (-1.3,-4.4) ..
controls (-1.1,-5.7) and (0.5,-6.1) .. (1,-4.7) .. controls (3.6,-4.8) and (8.4,-0.2) .. (8.5,1.4) .. controls
(9.9,2.5) and (9.5,2.5) .. (7.9,2.9) .. controls (6.8,4.2) and (0.5,5.4) .. (-1.6,5) .. controls (-2.1,5.2) and (-2.9,5.7) .. (-3,4.9);

\draw[draw=#2, line width=#3pt] (-0.8,5.05) .. controls (-3.3,4.2) and (-7.3,1.7) .. (-8.4,-0.5);
\draw[draw=#2, line width=#3pt] (7.9,2.9) .. controls (5.3,3.2) and (-3.2,-3.7) .. (-1.7,-4.38);

\draw[draw=#2, line width=#3pt] (7.8,1.1) .. controls (6.5,-0.7) and (4.6,-2.5) .. (1.4,-3.8);

\draw[draw=#2, line width=#3pt] (0.9,2.4) .. controls (4.2,2.8) and (1.4,-1.2) .. (-1,0.8) .. controls (-1.8,0.7) and (-3.2,0.9) .. (-3.5,1) ..
controls (-3.7,1.1) and (-4.2,1.1) .. (-4.2,0.6) .. controls (-4.5,0.3) and (-5.1,1) .. (-4.57,1.74) .. controls (-4.5,2.4) and (0.1,5) .. (0.9,2.4);

\draw[draw=#2, line width=#3pt] (0.9,2.4) .. controls (0.8,1.9) and (0,1.2) .. (-1,0.8);
\draw [draw=#2, line width=#3pt](0.7,2.1) .. controls (2.8,2.2) and (0.9,-0.4) .. (-0.47,1.06);
\draw[draw=#2, line width=#3pt] (-2.18,3.29) .. controls (-2.8,3.8) and (-4.1,3) .. (-3.8,2.4);
\draw [draw=#2, line width=#3pt](-1.3,3.5) .. controls (-2.3,4.3) and (-4.8,3.4) .. (-4.3,2.1);
\draw[draw=#2, line width=#3pt] (-2.7,1.5) .. controls (-2.7,1.2) and (-2.2,1.2) .. (-2,1.4);

\draw [fill=black] (-2.1,2.8) ellipse (0.2 and 0.2);
\draw [fill=black] (-1.1,2.3) ellipse (0.2 and 0.2);
\end{tikzpicture}}
%13###
\newcommand{\fcWardrobe}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Um armario.jpg}};

\draw[draw=#2, line width=#3pt] (-2.9,7.2) -- (-2.8,-6.1) -- (-4.7,-4.4);
\draw[draw=#2, line width=#3pt] (-4.7,-4.41) .. controls (-5,-4.3) and (-5.21,-3.89) .. (-5.2,-3.3);
\draw[draw=#2, line width=#3pt] (-5.1,5.9) .. controls (-5.12,6.4) and (-5.2,7) .. (-4.5,6.9);
\draw[draw=#2, line width=#3pt] (4.2,7) .. controls (5.1,7) and (5.1,7) .. (5.12,6.1);
\draw[draw=#2, line width=#3pt] (5.1,-3.7) .. controls (5.1,-4.4) and (5.1,-4.8) .. (4.4,-4.8);
\draw[draw=#2, line width=#3pt] (4.7,-4.72) .. controls (4.7,-5) and (4.6,-5.2) .. (4.2,-5.3);
\draw [draw=#2, line width=#3pt](-3.1,-6.4) .. controls (-2.9,-6.5) and (-2.3,-6.6) .. (-1.6,-6.47);
\draw[draw=#2, line width=#3pt] (-4.77,-4.37) .. controls (-4.8,-4.7) and (-4.7,-5) .. (-4.4,-5.2);

\draw[draw=#2, line width=#3pt] (5.11,6.11) -- (5.1,-3.9);
\draw[draw=#2, line width=#3pt] (-5.2,-3.32) -- (-5.1,6.1);
\draw [draw=#2, line width=#3pt](-4.7,6.9) -- (-2.89,7.2);
\draw [draw=#2, line width=#3pt](-2.9,7.2) -- (4.4,7);
\draw[draw=#2, line width=#3pt] (-4.4,-5.2) -- (-3.1,-6.4);
\draw[draw=#2, line width=#3pt] (-1.6,-6.47) -- (4.2,-5.3);
\draw [draw=#2, line width=#3pt](-4.51,-5.08) .. controls (-4.8,-5.7) and (-4.2,-5.9) .. (-4.1,-5.5);
\draw[draw=#2, line width=#3pt] (-2.9,-6.5) .. controls (-3.04,-7.54) and (-2.3,-7.6) .. (-2.4,-6.5);
\draw [draw=#2, line width=#3pt](3.91,-5.32) .. controls (3.9,-6.2) and (4.5,-6.2) .. (4.4,-5.3);
\draw [draw=#2, line width=#3pt] (-2.8,-6.1) -- (4.4,-4.8);

\draw[draw=#2, line width=#3pt] (-2,5.7) .. controls (-2.1,6.4) and (-1.9,6.5) .. (-1.3,6.38);
\draw[draw=#2, line width=#3pt] (4,6.26) .. controls (4.4,6.4) and (4.6,6.1) .. (4.48,5.7);
\draw[draw=#2, line width=#3pt] (-2,-0.9) .. controls (-2.1,-1.7) and (-1.8,-1.7) .. (-1.23,-1.58);
\draw[draw=#2, line width=#3pt] (4.51,-0.6) .. controls (4.61,-0.99) and (4.5,-1.12) .. (4,-1.13);
\draw[draw=#2, line width=#3pt] (1.6,-2.6) .. controls (1.4,-3.1) and (2,-3) .. (1.8,-2.6);
\draw[draw=#2, line width=#3pt] (1.6,-4.3) .. controls (1.3,-5.1) and (2.3,-4.8) .. (1.8,-4.3);
\draw[draw=#2, line width=#3pt] (1.5,-4.21) .. controls (0.7,-5.4) and (2.8,-5.1) .. (1.9,-4.19);
\draw[draw=#2, line width=#3pt] (1.47,-2.45) .. controls (0.9,-3.5) and (2.7,-3.4) .. (1.92,-2.43);


\draw [draw=#2, line width=#3pt] (1.7,-2.5) ellipse (0.2 and 0.2);
\draw[draw=#2, line width=#3pt]  (1.7,-4.2) ellipse (0.2 and 0.2);


\draw[draw=#2, line width=#3pt] (-1.1,-2.2) .. controls (-1.7,-2.2) and (-2.1,-2.2) .. (-2,-2.7) .. controls (-2,-2.9) and
(-2,-3.1) .. (-2,-3.2) .. controls (-2,-3.6) and (-1.6,-3.5) .. (-1.4,-3.5) .. controls (-0.6,-3.4) and (0.3,-3.3) .. (1.4,-3.1);

\draw [draw=#2, line width=#3pt](2.1,-3) .. controls (2.5,-3) and (3.6,-2.8) .. (4.1,-2.78) .. controls (4.7,-2.7) and (4.5,-2.5) .. (4.54,-2.2) ..
controls (4.56,-1.9) and (4.6,-1.6) .. (4.1,-1.7) .. controls (3.3,-1.8) and (0.1,-2.1) .. (-1.2,-2.2);

\draw[draw=#2, line width=#3pt] (1.3,-4.8) .. controls (0.1,-5) and (-1,-5.1) .. (-1.5,-5.2) .. controls (-1.6,-5.2) and
(-2,-5.4) .. (-2,-4.9) .. controls (-2,-4.4) and (-2.1,-4.1) .. (-1.4,-4.03) .. controls (-0.3,-3.9) and (3.7,-3.3) .. (4.1,-3.3) .. controls
(4.6,-3.2) and (4.5,-3.4) .. (4.53,-3.7) .. controls (4.5,-4) and (4.6,-4.3) .. (4.1,-4.3) .. controls (3.4,-4.4) and (2.6,-4.5) .. (2.1,-4.6);

\draw[draw=#2, line width=#3pt] (-2,5.9) -- (-2,-1.1);
\draw[draw=#2, line width=#3pt] (-1.6,6.4) -- (4.3,6.3);
\draw [draw=#2, line width=#3pt](-1.28,-1.59) -- (4.13,-1.12);
\draw [draw=#2, line width=#3pt](4.5,5.9) -- (4.52,-0.74);
\draw[draw=#2, line width=#3pt] (1.8,6.3) -- (1.8,-1.3);

\draw[draw=#2, line width=#3pt]  (1.2,2.7) ellipse (0.2 and 1.3);
\draw[draw=#2, line width=#3pt]  (2.5,2.7) ellipse (0.2 and 1.3);
\draw[draw=#2, line width=#3pt] (0.8,3.7) -- (1.1,3.7);
\draw [draw=#2, line width=#3pt](0.8,3.3) -- (1,3.3);
\draw[draw=#2, line width=#3pt] (0.8,2) -- (1,2);
\draw [draw=#2, line width=#3pt](0.8,1.6) -- (1.1,1.6);
\draw [draw=#2, line width=#3pt](2.1,3.7) -- (2.4,3.7);
\draw[draw=#2, line width=#3pt] (2.1,3.4) -- (2.39,3.4);
\draw [draw=#2, line width=#3pt](2.1,2) -- (2.3,2);
\draw[draw=#2, line width=#3pt] (2.1,1.54) -- (2.4,1.6);
\draw [draw=#2, line width=#3pt](0.8,3.7) -- (0.8,3.3);
\draw[draw=#2, line width=#3pt] (0.8,2) -- (0.8,1.6);
\draw[draw=#2, line width=#3pt] (2.11,3.7) -- (2.1,3.4);
\draw[draw=#2, line width=#3pt] (2.1,2) -- (2.1,1.53);
\end{tikzpicture}}
%14###
\newcommand{\fcBedA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Uma cama.jpg}};

\draw [draw=#2, line width=#3pt] (-0.9,3.6) .. controls (-2.5,3.1) and (-7,1) .. (-8,0.4) .. controls (-9.2,-0.2) and (-9.3,-0.4) .. (-9.3,-1.7) .. controls
(-9.3,-2.1) and (-9.3,-2.5) .. (-9.29,-2.8) .. controls (-9.4,-4.2) and (-8.9,-4.01) .. (-7.4,-4.29) .. controls (-5.7,-4.5) and (-1.2,-4.9) .. (0.1,-4.9)
.. controls (2.9,-5.2) and (3.3,-4.6) .. (3.77,-3.99) .. controls (5.4,-2.2) and (6.8,-0.3) .. (7.3,0.3) .. controls (7.8,1) and (7.7,1.6) .. (7.8,2.4) ..
controls (7.75,3.65) and (7.8,3.4) .. (5.7,3.6) .. controls (3.5,3.7) and (1.2,3.7) .. (-0.9,3.6);



\draw[draw=#2, line width=#3pt] (-0.9,3.6) .. controls (-1,4) and (-1,5.5) .. (-0.9,6) .. controls (-0.9,6.7) and (0,6.8) .. (0.7,6.5) .. controls (1.3,6.8)
and (2.6,6.7) .. (3.4,6.5) .. controls (4.1,6.86) and (5.3,6.84) .. (5.97,6.46) .. controls (6.6,6.9) and (7.6,6.8) .. (8.2,6.5) .. controls (8.2,5.9) and (8.2,2) ..
(8.2,1.2) .. controls (8.2,1) and (8.2,0.6) .. (7.7,-0.1) .. controls (7.4,-0.6) and (3.9,-5.3) .. (3.5,-5.7) .. controls (3.2,-6.1) and (2.9,-6.2) ..
(1.8,-6.1) .. controls (-0.6,-5.9) and (-6.1,-5.3) .. (-7.9,-5.2) .. controls (-9.1,-5) and (-8.9,-4.7) .. (-8.9,-4);

\draw[draw=#2, line width=#3pt] (7.8,0.1) .. controls (7.9,-0.7) and (7.8,-0.9) .. (7.22,-0.73);
\draw [draw=#2, line width=#3pt](3,-6.1) .. controls (3,-7.1) and (2.1,-6.9) .. (2.1,-6.1);
\draw[draw=#2, line width=#3pt] (-7.6,-5.2) .. controls (-7.6,-6) and (-8.4,-5.8) .. (-8.3,-5.1);
\draw [draw=#2, line width=#3pt](2.7,-1.5) -- (2.7,-4.2);

\draw[draw=#2, line width=#3pt] (0.7,6.5) .. controls (0.4,5.9) and (0.55,4.42) .. (0.6,3.63);
\draw [draw=#2, line width=#3pt](3.4,6.5) .. controls (3.1,5.8) and (3.2,4.8) .. (3.2,3.7);
\draw[draw=#2, line width=#3pt] (5.96,6.46) .. controls (5.7,5.7) and (5.8,4.3) .. (5.9,3.6);
\draw [draw=#2, line width=#3pt](7.76,6.62) .. controls (7.4,5.6) and (7.6,4.4) .. (7.6,3.3);

\draw[draw=#2, line width=#3pt] (7.2,3) .. controls (6.4,2.1) and (4.9,0.8) .. (3.2,-0.7);
\draw [draw=#2, line width=#3pt](-8.1,-0.6) .. controls (-4.4,-1.1) and (-1.4,-1.3) .. (1.6,-1.4);
\draw[draw=#2, line width=#3pt] (-3.1,1.4) .. controls (-1.7,1.5) and (0.2,1.5) .. (2.1,1.5);
\draw[draw=#2, line width=#3pt] (-1.79,1.98) .. controls (-0.2,2.1) and (1.7,2.2) .. (3.9,2.1);


\draw[draw=#2, line width=#3pt,] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (-7.75,-1.67) ellipse (0.2 and 0.2);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(0) ,(2.5 cm,-1.75 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (-5.26,-3.45) ellipse (0.2 and 0.2);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(0) ,(7.58 cm,-2.3 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (-0.16,-4.04) ellipse (0.2 and 0.2);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(0) ,(5.69 cm,-.45 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (-2.05,-2.13) ellipse (0.2 and 0.2);


\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(0) ,(9.3 cm,-.59 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (1.54,-2.25) ellipse (0.2 and 0.2);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(45) ,cos(0) ,(13 cm,-.59 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (4.1,-2.3) ellipse (0.2 and 0.15);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(45) ,cos(0) ,(15 cm,2 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (6.04,0.29) ellipse (0.2 and 0.15);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(9 cm,4. cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (1.21,2.9) ellipse (0.2 and 0.15);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(12 cm,4. cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (4.23,2.9) ellipse (0.2 and 0.15);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(10 cm,2. cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (2.28,0.9) ellipse (0.2 and 0.15);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(10 cm,1. cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (2.25,-0.07) ellipse (0.2 and 0.15);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(6.85 cm,1.52 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (-0.9,0.4) ellipse (0.2 and 0.15);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(3.85 cm,0.85 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (-3.93,-0.26) ellipse (0.2 and 0.15);

\draw[draw=#2, line width=#3pt,cm={cos(0) ,-sin(0) ,sin(0) ,cos(50) ,(2.8 cm,2.3 cm)}] (-8,-1.3) .. controls (-7.8,-1) and (-7.6,-1.1) .. (-7.5,-1.4) .. controls (-7,-1.3)
and (-7,-1.6) .. (-7.3,-1.77) .. controls (-6.9,-1.9) and (-7,-2.24) .. (-7.5,-2.1) .. controls (-7.5,-2.4) and (-8,-2.4) .. (-8,-2) ..
controls (-8.2,-2.1) and (-8.6,-1.9) .. (-8.2,-1.63) .. controls (-8.6,-1.4) and (-8.3,-1.1) .. (-8,-1.3);
\draw[draw=#2, line width=#3pt]  (-5,1.2) ellipse (0.2 and 0.15);
\end{tikzpicture}}
%15###
\newcommand{\fcDressingTableA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Uma penteadeira.jpg}};

\draw [draw=#2, line width=#3pt]  (-0.43,3.89) ellipse (2.2 and 2.9);
\draw [draw=#2, line width=#3pt]  (-0.43,3.89) ellipse (2.8 and 3.5);

\draw[draw=#2, line width=#3pt]  (-2.6,1.7) .. controls (-2.6,0.8) and (-2.9,0.2) .. (-3.6,0)
.. controls (-5.2,0) and (-5,-0.2) .. (-5,-1) .. controls (-5,-1.5) and (-5,-2.5) .. (-5,-3)
.. controls (-5.03,-4.4) and (-4.9,-3.86) .. (-3.4,-3.98) .. controls (-1.7,-4) and (1.6,-4) .. (2.7,-3.9)
.. controls (4.2,-3.9) and (4,-4) .. (4,-2.3) .. controls (4,-1.6) and (4,-1.1) .. (4,-0.6) .. controls
(4,0.1) and (3.6,0) .. (2.3,0) .. controls (1.2,0) and (-1.8,0) .. (-3.6,0);

\draw [draw=#2, line width=#3pt] (1.72,1.68) .. controls (1.6,0.9) and (1.9,0.2) .. (2.8,0);

\draw [draw=#2, line width=#3pt] (-4.34,-3.96) .. controls (-4.7,-4.7) and (-3.2,-4.9) .. (-3.4,-3.97);
\draw[draw=#2, line width=#3pt]  (-3.1,-4) .. controls (-3.2,-4.4) and (-2.1,-4.6) .. (-2.1,-3.95);
\draw[draw=#2, line width=#3pt]  (1.2,-3.95) .. controls (1.1,-4.6) and (2.3,-4.5) .. (2.1,-3.92);
\draw [draw=#2, line width=#3pt] (2.5,-3.9) .. controls (2.2,-4.6) and (3.8,-4.9) .. (3.48,-3.9);
\draw[draw=#2, line width=#3pt]  (-4.2,-4.47) .. controls (-4.3,-8.5) and (-3.4,-8.2) .. (-3.6,-4.5);
\draw[draw=#2, line width=#3pt]  (-2.9,-4.3) .. controls (-3,-8.2) and (-2.3,-7.9) .. (-2.3,-4.3);
\draw[draw=#2, line width=#3pt]  (1.34,-4.29) .. controls (1.1,-8.3) and (2.1,-7.5) .. (1.9,-4.3);
\draw[draw=#2, line width=#3pt]  (2.69,-4.43) .. controls (2.7,-8.8) and (3.4,-8.3) .. (3.3,-4.5);

\draw  [draw=#2, line width=#3pt] (-0.45,-1.18) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt]  (-2.42,-2.87) ellipse (0.2 and 0.2);
\draw[draw=#2, line width=#3pt]   (1.54,-2.87) ellipse (0.2 and 0.2);

\draw[draw=#2, line width=#3pt]   (-4.1,-1.9) rectangle (3,-0.6);
\draw [draw=#2, line width=#3pt]  (-4.1,-3.3) rectangle (-0.8,-2.3);
\draw[draw=#2, line width=#3pt]   (-0.2,-3.3) rectangle (3.1,-2.3);

\draw  [draw=#2, line width=#3pt] (-1,-3.1) rectangle (-3.9,-2.6);
\draw [draw=#2, line width=#3pt]  (0.1,-3.1) rectangle (2.9,-2.6);

\draw[draw=#2, line width=#3pt]  (-0.24,-1.18) .. controls (0.1,-1.3) and (0.1,-1.7) .. (-0.07,-1.88);
\draw [draw=#2, line width=#3pt] (-0.66,-1.19) .. controls (-0.94,-1.26) and (-1,-1.7) .. (-0.8,-1.9);
\draw[draw=#2, line width=#3pt]  (-0.6,-1.3) .. controls (-0.8,-1.5) and (-0.7,-1.8) .. (-0.4,-1.8);
\draw[draw=#2, line width=#3pt]  (-0.3,-1.3) .. controls (-0.1,-1.5) and (-0.2,-1.8) .. (-0.4,-1.8);
\draw[draw=#2, line width=#3pt]  (-0.8,-1.9) .. controls (-0.6,-2.1) and (-0.3,-2.1) .. (-0.1,-1.9);
\
\draw[draw=#2, line width=#3pt]  (2.7,-0.26) .. controls (3.7,-0.2) and (3.7,-0.5) .. (3.7,-1) .. controls (3.7,-1.6) and (3.7,-2.3) ..
(3.7,-3.2) .. controls (3.7,-3.6) and (3.4,-3.7) .. (2.7,-3.7) .. controls (0.2,-3.7) and (-2.5,-3.7) .. (-4.1,-3.7) .. controls (-4.7,-3.7)
and (-4.7,-3.5) .. (-4.66,-3) .. controls (-4.7,-1.8) and (-4.7,-1) .. (-4.7,-0.7) .. controls (-4.6,0) and (-4.5,-0.3) .. (-2.7,-0.24) .. controls
(1.4,-0.29) and (1.8,-0.26) .. (2.7,-0.26);

\draw [draw=#2, line width=#3pt] (2.7,-1) .. controls (2.7,-1.1) and (2.7,-1.2) .. (2.7,-1.4) .. controls (2.6,-1.4) and
(2.5,-1.5) .. (2.5,-1.6) .. controls (1.7,-1.66) and (0.6,-1.65) .. (0.03,-1.6);

\draw[draw=#2, line width=#3pt]  (2.7,-1) .. controls (2.6,-1.1) and (2.5,-1) .. (2.5,-0.88);
\draw[draw=#2, line width=#3pt]  (-3.5,-0.88) .. controls (-3.5,-1) and (-3.6,-1.1) .. (-3.7,-1.1);
\draw[draw=#2, line width=#3pt]  (-3.7,-1.43) .. controls (-3.6,-1.42) and (-3.53,-1.51) .. (-3.57,-1.63);
\draw[draw=#2, line width=#3pt]  (-3.57,-1.62) -- (-0.92,-1.6);
\draw[draw=#2, line width=#3pt]  (-3.7,-1.4) -- (-3.7,-1.1);
\draw[draw=#2, line width=#3pt]  (-3.5,-0.9) -- (2.5,-0.9);
\end{tikzpicture}}
%16###
\newcommand{\fcAlarmClockA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Um despertador.jpg}};

\draw[draw=#2, line width=#3pt]  (-4.4,2.84) .. controls (-3.2,3) and (-1,3.1) .. (0.2,3.2)
.. controls (1.8,3.2) and (2.2,2.2) .. (2.2,1.6) .. controls (2.2,0.7) and (2.2,-1.1) .. (2.12,-3.7)
.. controls (2.12,-4.1) and (2.2,-5.3) .. (0,-5.11) .. controls (-1.9,-4.7) and (-2.9,-4.5) .. (-4.4,-4.2)
.. controls (-5,-4.1) and (-5.9,-4.2) .. (-5.83,-2.6) .. controls (-5.8,-1.8) and (-5.83,0.1) .. (-5.8,1.3)
.. controls (-5.7,1.8) and (-5.8,2.6) .. (-4.4,2.86);

\draw[draw=#2, line width=#3pt]  (-3.8,1.9) -- (0.1,2.2);
\draw[draw=#2, line width=#3pt]  (1.1,1.3) -- (1,-3.2);
\draw [draw=#2, line width=#3pt] (0,-4) -- (-3.9,-3.3);
\draw [draw=#2, line width=#3pt] (-4.79,1.2) -- (-4.87,-2.1);

\draw [draw=#2, line width=#3pt] (-3.8,1.9) .. controls (-4.6,1.9) and (-4.7,1.5) .. (-4.79,1.2);
\draw [draw=#2, line width=#3pt] (-4.87,-2.1) .. controls (-4.9,-2.8) and (-4.5,-3) .. (-3.9,-3.3);
\draw[draw=#2, line width=#3pt]  (0,-4) .. controls (0.4,-4.1) and (0.9,-3.8) .. (1,-3.2);
\draw [draw=#2, line width=#3pt] (1.1,1.3) .. controls (0.94,1.9) and (0.63,2.17) .. (0.04,2.21);

\draw[draw=#2, line width=#3pt]  (0,2.2) -- (-0.4,1.5);
\draw[draw=#2, line width=#3pt]  (-2,2) -- (-2,1.6);
\draw [draw=#2, line width=#3pt] (-3.6,1.93) -- (-3.2,1.3);
\draw [draw=#2, line width=#3pt] (-4.8,0.9) -- (-4.2,0.6);
\draw [draw=#2, line width=#3pt] (-4.8,-0.7) -- (-4.2,-0.7);
\draw[draw=#2, line width=#3pt]  (-4.2,-1.7) -- (-4.85,-2.1);
\draw[draw=#2, line width=#3pt]  (-3.4,-2.8) -- (-3.7,-3.4);
\draw[draw=#2, line width=#3pt]  (-2,-3.1) -- (-2,-3.7);
\draw[draw=#2, line width=#3pt]  (-0.7,-3.4) -- (-0.3,-4);
\draw [draw=#2, line width=#3pt] (0.5,-2.5) -- (1.1,-2.9);
\draw[draw=#2, line width=#3pt]  (0.4,-1) -- (1.1,-1);
\draw[draw=#2, line width=#3pt]  (0.4,0.3) -- (1.1,0.6);
\draw [draw=#2, line width=#3pt]  (-2,-0.9) ellipse (0.3 and 0.4);
\draw[draw=#2, line width=#3pt]  (-1.81,-0.63) .. controls (-1.7,2.3) and (-2.3,2) .. (-2.1,-0.6);
\draw[draw=#2, line width=#3pt]  (-2.29,-0.88) .. controls (-3.7,-1.1) and (-3.2,-1.8) .. (-2.2,-1.3);

\draw[draw=#2, line width=#3pt]  (-4,2.8) .. controls (-4.3,4.7) and (-1.3,5.4) .. (-1,3.1);
\draw [draw=#2, line width=#3pt] (1,3.1) -- (4.1,2.5);

\draw[draw=#2, line width=#3pt]  (4.1,2.5) .. controls (4.8,2.4) and (4.7,1.6) .. (4.7,1) .. controls (4.7,0) and (4.7,-2.3) ..
(4.7,-3.5) .. controls (4.8,-4.1) and (4.2,-4.3) .. (3.6,-4.6) .. controls (2.2,-5) and (1.6,-5.2) .. (0.78,-5.12);
\draw [draw=#2, line width=#3pt](-0.2,3.1) .. controls (-0.1,5) and (3.2,5.4) .. (3.1,2.7);

\draw [draw=#2, line width=#3pt](-2,4.4) .. controls (-1.7,5.6) and (0.2,5.8) .. (0.9,4.6);
\draw [draw=#2, line width=#3pt](-2.8,4.47) .. controls (-1.6,6.9) and (0.3,6.8) .. (1.9,4.57);

\draw[draw=#2, line width=#3pt] (-4.4,-4.2) .. controls (-4.7,-5.5) and (-3.7,-5.4) .. (-3.7,-4.3);
\draw [draw=#2, line width=#3pt](-2.05,-4.72) .. controls (-2.1,-5.3) and (-1.3,-5.3) .. (-1.2,-4.8);
\draw[draw=#2, line width=#3pt] (1,-5.1) .. controls (0.7,-6.8) and (2.1,-6.7) .. (1.8,-5.2);
\draw[draw=#2, line width=#3pt] (3.2,-4.8) .. controls (3.3,-5.6) and (4.4,-5.6) .. (4.2,-4.4);
\end{tikzpicture}}
%17###
\newcommand{\fcAbajourA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Lâmpada de patinho.jpg}};

\draw[draw=#2, line width=#3pt] (-4,1.3) .. controls (-2.6,8) and (2.5,7.8) .. (3.9,1.3);
\draw[draw=#2, line width=#3pt] (-4,1.3) .. controls (-1.7,0.4) and (1.7,0.4) .. (3.9,1.3);

\draw [draw=#2, line width=#3pt](0.4,0.7) -- (0.3,-3.3);
\draw[draw=#2, line width=#3pt] (-0.5,0.6) -- (-0.5,-3.3);
\draw[draw=#2, line width=#3pt] (-0.5,-3.3) .. controls (-0.3,-3.4) and (0.01,-3.42) .. (0.3,-3.3);
\draw[draw=#2, line width=#3pt] (-0.5,-3.1) .. controls (-2.3,-3.8) and (2,-3.8) .. (0.3,-3.1);

\draw[draw=#2, line width=#3pt] (-0.5,-3.1) .. controls (-7.7,-4.3) and (8,-4.5) .. (0.3,-3.04);
\draw [draw=#2, line width=#3pt](2.5,-3.6) .. controls (4.4,-5.1) and (-4.6,-5) .. (-2.32,-3.52);

\draw[draw=#2, line width=#3pt] (-2.3,-3.5) .. controls (-3.7,-3.4) and (-4.5,-3.8) .. (-4.8,-4) .. controls (-5.2,-4.3) and
(-5.4,-4.8) .. (-4.36,-5.16) .. controls (-3,-5.6) and (-1.1,-5.33) .. (0,-5.34) .. controls (2.8,-5.4) and (2.7,-5.9) .. (1.1,-6.5) .. controls
(0.1,-6.6) and (-0.5,-6.6) .. (-1.7,-6.6) .. controls (-1.4,-7.4) and (-3.2,-7.5) .. (-2.87,-6.58);

\draw[draw=#2, line width=#3pt]  (-2.3,-6.5) ellipse (0.6 and 0.5);

\draw[draw=#2, line width=#3pt] (-2.8,-6.3) .. controls (-3.1,-6.1) and (-3.6,-6.7) .. (-2.87,-6.58);
\draw[draw=#2, line width=#3pt] (-2.9,-7) .. controls (-3.5,-6.9) and (-3.4,-6.5) .. (-2.8,-6.7);

\draw [draw=#2, line width=#3pt](-1.7,3.5) .. controls (-1.5,3.5) and (-1.3,3.6) .. (-1.1,3.9) .. controls (-1.1,4.6) and
(-0.2,4.8) .. (0.3,4.5) .. controls (0.8,4.1) and (0.7,3.4) .. (0,3) .. controls (-0.2,2.6) and (0.3,2.1) .. (0.7,2.5) .. controls (1.2,2.2) and
(0.8,0.9) .. (-0.6,1.5) .. controls (-1,1.7) and (-0.9,2.3) .. (-0.7,2.5) .. controls (-0.5,2.6) and (-0.33,2.79) .. (-0.3,3.03) .. controls
(-0.4,3) and (-0.58,3.04) .. (-0.6,3) .. controls (-0.9,3) and (-1.4,3.1) .. (-1.7,3.5);

\draw [draw=#2, line width=#3pt](-1.1,3.8) .. controls (-0.8,3.8) and (-0.5,3.4) .. (-0.6,3);

\draw[draw=#2, line width=#3pt, fill=black]  (-0.6,4) ellipse (0.1 and 0.1);
\draw[draw=#2, line width=#3pt, fill=black]   (-0.2,4) ellipse (0.1 and 0.1);
\draw[draw=#2, line width=#3pt] (-0.3,3.05) .. controls (-0.2,3) and (-0.1,3) .. (0,3);

\draw [draw=#2, line width=#3pt](-0.05,2.7) .. controls (-0.6,1.9) and (0.5,1.7) .. (0.6,2.4);

\draw[draw=#2, line width=#3pt] (-0.5,0.4) .. controls (-1.4,0.4) and (-3.3,0.6) .. (-4.2,1) .. controls
(-3.4,8.4) and (3.2,8.5) .. (4.1,1.1) .. controls (3.5,0.8) and (1.6,0.4) .. (0.4,0.4);
\end{tikzpicture}}
%18###
\newcommand{\fcComputerA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Computador.jpg}};



\draw [draw=#2, line width=#3pt] (-7.5,5.1) .. controls (-5.2,5.2) and (-2.9,5.2) .. (-0.1,5.41) .. controls
(1.9,5.5) and (1.9,5.3) .. (1.84,4.3) .. controls (1.8,3.6) and (1.7,-0.3) .. (1.7,-1.9) .. controls (1.5,-2) and (1.1,-2.1) .. (0.5,-2)
.. controls (-2.5,-1.9) and (-6,-1.7) .. (-7.8,-1.5) .. controls (-8.1,-1.5) and (-8.4,-0.9) .. (-8.3,-0.3) .. controls (-8.4,0.6) and (-8.3,2.7)
.. (-8.33,4.2) .. controls (-8.4,4.8) and (-8,5.1) .. (-7.5,5.1);

\draw  [draw=#2, line width=#3pt] (-4.5,-1.2) ellipse (0.4 and 0.2);
\draw  [draw=#2, line width=#3pt] (-3.7,-1.2) ellipse (0.2 and 0.2);
\draw  [draw=#2, line width=#3pt] (-3.1,-1.2) ellipse (0.2 and 0.2);
\draw   [draw=#2, line width=#3pt](-2.5,-1.2) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt]  (-1.9,-1.2) ellipse (0.2 and 0.2);

\draw [draw=#2, line width=#3pt] (1.6,5.3) .. controls (2.2,5.1) and (2.4,4.9) .. (2.4,4.2) .. controls (2.4,2) and (2.4,0.8) .. (2.3,-1) ..
controls (2.3,-1.6) and (2.1,-1.7) .. (1.7,-1.9);

\draw  [draw=#2, line width=#3pt](-2,-1.9) .. controls (-2.1,-2.2) and (-2.2,-2.7) .. (-2.4,-3.1) .. controls (-2.7,-3.2)
and (-3.1,-3.2) .. (-3.5,-3.1) .. controls (-3.1,-2.5) and (-2.8,-2.2) .. (-2.8,-1.87);

\draw  [draw=#2, line width=#3pt](-3.3,-2.8) .. controls (-12.5,-4.2) and (5.3,-4.8) .. (-2.2,-2.8);
\draw  [draw=#2, line width=#3pt](-5.2,-3.4) .. controls (-3.9,-3.8) and (-2.1,-3.8) .. (-0.9,-3.6);
\draw  [draw=#2, line width=#3pt, rotate=30] (-1.1,-4.5) ellipse (1.3 and 1.2);
\draw  [draw=#2, line width=#3pt](0.2,-3.7) .. controls (0.9,-3.8) and (1.8,-4.1) .. (2.5,-4.7);
\draw [draw=#2, line width=#3pt] (1.4,-4) .. controls (1.5,-3.8) and (1.7,-3.6) .. (2,-3.4);

\draw [draw=#2, line width=#3pt] (3.3,5.2) .. controls (4.2,5.4) and (5.8,5.3) .. (7.3,5);

\draw [draw=#2, line width=#3pt] (7.3,5) .. controls (7.5,2.8) and (7.4,-1.5) .. (7.4,-3.7) .. controls (5.9,-4) and (4.2,-4.1) .. (3.4,-4)
.. controls (3.4,-3.1) and (3.4,1) .. (3.3,5.2);

\draw [draw=#2, line width=#3pt]  (4,4) rectangle (6.9,3.3);
\draw  [draw=#2, line width=#3pt] (3.9,1.7) rectangle (7,1);
\draw [draw=#2, line width=#3pt]  (5.6,-1.4) node (v1) {} ellipse (0.7 and 0.7);
\draw  [draw=#2, line width=#3pt] (v1) ellipse (0.3 and 0.3);
\draw  [draw=#2, line width=#3pt] (5.6,-2.8) ellipse (0.4 and 0.4);
\draw  [draw=#2, line width=#3pt](2.2,4.9) .. controls (2.5,5) and (2.8,5.1) .. (3.3,5.1);
\draw  [draw=#2, line width=#3pt](0.6,-2) .. controls (0.6,-2.7) and (0.6,-3.1) .. (0.6,-3.4);
\draw [draw=#2, line width=#3pt] (2.5,-3.8) .. controls (2.9,-3.9) and (3.1,-3.9) .. (3.4,-4);

\draw [draw=#2, line width=#3pt] (0.4,4.7) .. controls (1,4.8) and (1,4.5) .. (1.1,3.8) .. controls (1.2,2.1)
and (1.1,1.5) .. (1.12,0) .. controls (1.1,-0.9) and (0.5,-0.8) .. (-0.2,-0.8) .. controls (-1.8,-0.7) and (-4.3,-0.6) .. (-7.2,-0.6)
.. controls (-7.6,-0.5) and (-7.9,-0.7) .. (-7.86,0.4) .. controls (-7.8,1.2) and (-7.9,3.4) .. (-7.86,4) .. controls (-7.8,4.4) and (-8.1,4.56) ..
(-6.8,4.52) .. controls (-5.7,4.5) and (-2.3,4.6) .. (0.5,4.7);

\draw [draw=#2, line width=#3pt] (-7.33,4.5) .. controls (-7.4,4.4) and (-7.5,4.1) .. (-7.5,3.9) .. controls (-7.5,3.2) and (-7.5,1.6) ..
(-7.5,0.2) .. controls (-7.5,-0.1) and (-7.5,-0.4) .. (-7,-0.6);

\draw [draw=#2, line width=#3pt] (3.35,2.55) -- (7.35,2.5);
\draw [draw=#2, line width=#3pt] (3.35,0.1) -- (7.45,0.2);
\end{tikzpicture}}
%19###
\newcommand{\fcChairA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Cadeira com rodizios.jpg}};

\draw  [draw=#2, line width=#3pt]  (-0.77,-0.9) ellipse (3.7 and 1.8);

\draw [draw=#2, line width=#3pt]  (-4.4,-1.2) .. controls (-5,-2.1) and (-4.2,-2.4) ..
(-3.6,-2.7) .. controls (-1.3,-4.1) and (1.4,-3.5) .. (2.9,-2.3) .. controls (3.5,-1.6) and (3.3,-0.9) .. (2.82,-0.46);

\draw [draw=#2, line width=#3pt]  (-0.9,-3.5) -- (-0.9,-4.3);
\draw [draw=#2, line width=#3pt]  (-0.1,-3.5) -- (-0.1,-4.2);
\draw [draw=#2, line width=#3pt]  (-0.9,-4.3) .. controls (-0.8,-4.5) and (-0.2,-4.5) .. (-0.11,-4.21);
\draw  [draw=#2, line width=#3pt] (-0.9,-4) -- (-3.8,-4.9);
\draw [draw=#2, line width=#3pt]  (-3.3,-5.4) -- (-1,-4.9);
\draw  [draw=#2, line width=#3pt] (-0.2,-5) -- (1.6,-6.2);
\draw  [draw=#2, line width=#3pt] (2.2,-5.6) -- (0.2,-4);
\draw  [draw=#2, line width=#3pt] (0.2,-4) -- (0.36,-3.46);

\draw [draw=#2, line width=#3pt]  (-1,-4.9) .. controls (-0.8,-5.1) and (-0.5,-5.18) .. (-0.2,-5);
\draw  [draw=#2, line width=#3pt] (-3.8,-4.9) .. controls (-4,-5.2) and (-3.7,-5.5) .. (-3.3,-5.4);

\draw [draw=#2, line width=#3pt]  (2.2,-5.6) .. controls (2.5,-6.1) and (2.1,-6.3) .. (1.6,-6.2);
\draw [draw=#2, line width=#3pt]  (-3.8,-5.1) .. controls (-4.3,-5.4) and (-4.5,-5.8) .. (-4.2,-6.1) .. controls (-4.2,-5.71)
and (-4,-5.5) .. (-3.8,-5.3);

\draw  [draw=#2, line width=#3pt] (-4.2,-6.1) .. controls (-4.1,-6.3) and (-3.9,-6.4) .. (-3.7,-6.3) .. controls (-4,-6.1)
and (-3.7,-5.5) .. (-3.4,-5.5) .. controls (-2.7,-5.7) and (-3.2,-6.4) .. (-3.7,-6.3);

\draw [draw=#2, line width=#3pt]   (1.6,-6.6) ellipse (0.3 and 0.4);
\draw  [draw=#2, line width=#3pt] (2,-6.2) .. controls (2.2,-6.6) and (2.1,-7.1) .. (1.6,-7);
\draw [draw=#2, line width=#3pt]  (2.2,-6.1) .. controls (2.6,-6.3) and (2.4,-6.9) .. (2,-6.9);
\draw [draw=#2, line width=#3pt]  (1.7,0.4) -- (2,1.5) -- (0.5,1.9) -- (0.3,0.8);

\draw [draw=#2, line width=#3pt]  (2,1.5) .. controls (2.9,0.9) and (3.1,1.5) .. (3.4,2) .. controls (3.7,2.5) and (4.1,3.4) .. (4.1,4.1) ..
controls (3.9,7.2) and (-1.8,7.3) .. (-2.6,5.5) .. controls (-3.1,4.9) and (-2.9,2.6) .. (-2.5,2.4) .. controls (-2.2,2) and (-1.6,1.9) .. (-1.3,2)
.. controls (-0.6,2) and (-0.1,2) .. (0.6,1.9);

\draw [draw=#2, line width=#3pt]  (-1.2,6.46) .. controls (-0.4,7.4) and (1.3,7) .. (1.8,6.9) .. controls (3.6,6.7) and
(4.9,5.2) .. (4.5,3.2) .. controls (4.4,2.1) and (3.5,1) .. (3,1.4);
\end{tikzpicture}}
%20###
\newcommand{\fcTableLight}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Pequena luz da mesa.jpg}};

\draw [draw=#2, line width=#3pt]  (0.75,-5.31) ellipse (3.7 and 1.5);

\draw [draw=#2, line width=#3pt] (-2.85,-5.6) .. controls (-3.1,-6) and (-3,-6.3) .. (-2.7,-6.6) ..
controls (-0.8,-7.9) and (2.7,-7.3) .. (4.4,-6.53) .. controls (4.6,-6.3) and (4.62,-5.75) .. (4.44,-5.43);

\draw [draw=#2, line width=#3pt] (2.1,-3.9) .. controls (2.2,-3.2) and (3.7,2.1) .. (0.6,4.5) .. controls (0.82,4.73) and (1.04,4.96) ..
(1.2,5.1) .. controls (3,4.3) and (3.6,-0.4) .. (3.1,-4.2);

\draw [draw=#2, line width=#3pt] (1.16,5.08) -- (1.8,5.9) -- (0.8,7.2) -- (-1.5,5.7);

\draw  [draw=#2, line width=#3pt](-1.5,5.7) .. controls (-2.3,6.3) and (-3.8,5.8) .. (-4.2,5.25);
\draw  [draw=#2, line width=#3pt, rotate=32] (-0.6,4.2) ellipse (1.6 and 2.5);

\draw [draw=#2, line width=#3pt] (-1.77,4.6) .. controls (-4.5,4.6) and (-2.5,1.4) .. (-1,3.3);

\draw [draw=#2, line width=#3pt] (-1.3,1.2) .. controls (-0.4,1.3) and (0,1.8) .. (0.2,2.1) .. controls (0.5,2.7) and (0.5,3.5)
.. (0.13,4.17) .. controls (0.3,4.3) and (0.3,4.3) .. (0.6,4.5);

\draw   [draw=#2, line width=#3pt](-0.57,-5.4) ellipse (0.7 and 0.4);
\draw [draw=#2, line width=#3pt] (-0.9,-5.42) -- (-0.9,-4.8) -- (-0.3,-4.8) -- (-0.3,-5.4);

\draw  [draw=#2, line width=#3pt](2.2,-3.2) -- (3.14,-3.63);
\draw [draw=#2, line width=#3pt] (2.34,-2.5) -- (3.26,-2.9);
\draw [draw=#2, line width=#3pt] (2.49,-1.8) -- (3.29,-2);
\draw [draw=#2, line width=#3pt] (2.55,-0.9) -- (3.3,-1.1);
\draw [draw=#2, line width=#3pt] (2.56,-0.2) -- (3.3,-0.4);
\draw [draw=#2, line width=#3pt] (2.5,0.5) -- (3.2,0.4);
\draw [draw=#2, line width=#3pt] (2.4,1.4) -- (3.08,1.28);
\draw [draw=#2, line width=#3pt] (2.2,2.2) -- (2.9,2.2);
\draw [draw=#2, line width=#3pt] (1.86,2.92) -- (2.7,3);
\draw  [draw=#2, line width=#3pt](1.5,3.6) -- (2.39,3.72);
\draw  [draw=#2, line width=#3pt](1,4.1) -- (1.95,4.4);

\end{tikzpicture}}
%21###

\newcommand{\fcTony}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {O dois nabos.jpg}};

\draw [draw=#2, line width=#3pt] (-8.4,-0.2) .. controls (-8.6,0.3) and (-8,0.5)
.. (-7.5,0.6) .. controls (-7.3,1.2) and (-6.6,1.6) .. (-5.9,1.7) .. controls (-5.6,2.1) and (-5.1,2.7)
.. (-4.4,2.6) .. controls (-3.9,3.3) and (-3,3.6) .. (-2.3,3.5) .. controls (-2.1,4.4) and (-0.3,4.2) ..
(0.1,3.5) .. controls (0.3,4.7) and (2,3.6) .. (2.9,2.5) .. controls (3.4,3.2) and (3.9,3) .. (4.3,2.5)
.. controls (5.7,3.5) and (6.7,1.1) .. (3.6,-0.1) .. controls (3.9,-0.5) and (4.3,-0.64) .. (4.6,-0.6) ..
controls (5,-0.5) and (5.4,-0.7) .. (5.8,-1) .. controls (6.4,-1) and (6.9,-1.1) .. (7.1,-1.6) ..
controls (7.7,-2) and (8,-2.3) .. (7.2,-2.3) .. controls (6.7,-2.2) and (5,-3.6) .. (5.1,-2) ..
controls (5.1,-3) and (4.3,-3.1) .. (3.5,-3.1) .. controls (2.7,-3.1) and (1.6,-3.5) .. (1.1,-3.3) ..
controls (-0.8,-3.7) and (-1.3,-3.6) .. (-1.9,-3) .. controls (-2.2,-3.8) and (-4,-3.9)
.. (-4.9,-3.8) .. controls (-6.5,-3.3) and (-5.1,-1.1) .. (-4.6,-0.7) .. controls (-5,-0.5) and
(-5.8,-0.3) .. (-6.7,-0.4) .. controls (-7.2,-0.3) and (-7.8,-0.2) .. (-8.4,-0.2);

\draw [draw=#2, line width=#3pt]( -4.6,-0.7) .. controls (-2.5,1.3) and (-1.1,1.5) .. (-2.7,-1.5) .. controls
(-3.1,-2.5) and (-4,-3.5) .. (-4.9,-3.8);

\draw[draw=#2, line width=#3pt]  (-1.9,-3) .. controls (0.1,-0.9) and (-0.6,1.3) .. (-2.3,0.8);

\draw[draw=#2, line width=#3pt]  (-1.4,0.8) .. controls (-1.1,2) and (0.8,1.8) .. (1,0.3) .. controls (1,-0.3)
and (0.9,-1) .. (0.9,-1.3) .. controls (1.1,-2.3) and (0.9,-2.8) .. (0,-3.5);

\draw[draw=#2, line width=#3pt]  (-0.1,1.6) .. controls (1.2,1.5) and (2.5,0.8) .. (2.7,-0.1);
\draw[draw=#2, line width=#3pt]  (2.5,0.3) .. controls (2.9,0.3) and (3.3,0.1) .. (3.6,-0.1);
\draw [draw=#2, line width=#3pt] (-3.6,0.2) .. controls (-3.5,0.5) and (-3.5,0.8) .. (-3.4,1);
\draw[draw=#2, line width=#3pt]  (-5.4,-0.4) .. controls (-5.2,-0.1) and (-5.3,0.3) .. (-5.5,0.5);
\draw[draw=#2, line width=#3pt]  (1.1,-3.3) .. controls (1.6,-3.1) and (1.6,-2.8) .. (1.7,-2.4);
\draw[draw=#2, line width=#3pt]  (1.7,-0.2) .. controls (1.7,0.1) and (1.6,0.4) .. (1.4,0.7);
\draw[draw=#2, line width=#3pt]  (3.1,-2.8) .. controls (3.2,-2.6) and (3.2,-2.4) .. (3.2,-2.2);
\draw[draw=#2, line width=#3pt]  (3.5,-2.9) .. controls (3.6,-2.5) and (3.5,-2.2) .. (3.5,-2);
\draw [draw=#2, line width=#3pt] (4.8,-1.4) .. controls (5,-1.2) and (5,-1.2) .. (5,-1);
\draw[draw=#2, line width=#3pt]  (-2,-1.9) .. controls (-1.8,-1.7) and (-1.8,-1.5) .. (-1.9,-1.4)
.. controls (-1.7,-1.2) and (-1.5,-1) .. (-1.6,-0.7);
\draw [draw=#2, line width=#3pt] (-2.6,-2.9) .. controls (-2.2,-2.8) and (-2,-2.7) .. (-1.7,-2.2);
\draw[draw=#2, line width=#3pt]  (-3.1,0.5) .. controls (-3,0.8) and (-3.1,1.2) .. (-3.1,1.4);
\draw[draw=#2, line width=#3pt]  (-3.7,2.7) .. controls (-3.5,2.6) and (-3.5,2.4) .. (-3.6,2.2);
\draw[draw=#2, line width=#3pt]  (2.9,2.5) .. controls (3,2.3) and (3.1,2) .. (2.9,1.8);

\draw[draw=#2, line width=#3pt]  (-4.4,-2.5) -- (-4,-2.2);
\draw[draw=#2, line width=#3pt]  (-4.3,-1.7) -- (-3.4,-0.8);
\draw[draw=#2, line width=#3pt]  (-3.9,-0.8) -- (-3.2,-0.2);
\draw[draw=#2, line width=#3pt]  (-3.4,-1.2) -- (-2.88,-0.66);
\draw[draw=#2, line width=#3pt]  (-7.3,0.8) -- (-6.9,0.6);
\draw[draw=#2, line width=#3pt]  (-5.4,2.2) -- (-5.1,1.7);
\draw [draw=#2, line width=#3pt] (-1.8,3.7) -- (-1.5,3.5);
\draw[draw=#2, line width=#3pt]  (-2,3.5) -- (-1.6,3.1);
\draw [draw=#2, line width=#3pt] (0,1.9) -- (0.2,2.5);
\draw[draw=#2, line width=#3pt]  (-0.4,2) -- (-0.2,2.6);
\draw[draw=#2, line width=#3pt]  (3.2,2.4) -- (3.6,1.9);
\draw[draw=#2, line width=#3pt]  (-0.8,-2.9) -- (-0.5,-2.6);
\draw[draw=#2, line width=#3pt]  (-0.59,-2.24) -- (-0.16,-1.86);
\draw[draw=#2, line width=#3pt]  (-0.8,-2.1) -- (0.2,-1.3);
\draw[draw=#2, line width=#3pt]  (-0.3,-1.3) -- (0.2,-0.9);
\draw[draw=#2, line width=#3pt]  (-0.3,0.1) -- (0.1,0.4);
\draw[draw=#2, line width=#3pt]  (-0.4,0.3) -- (0.1,0.6);
\draw[draw=#2, line width=#3pt]  (-0.7,0.5) -- (-0.2,0.8);
\draw[draw=#2, line width=#3pt]  (3.3,-0.4) -- (3.4,-0.8);
\draw[draw=#2, line width=#3pt]  (2.7,-2.8) -- (2.9,-2.6);
\draw[draw=#2, line width=#3pt]  (5.5,-2.5) -- (5.6,-2.2);
\draw[draw=#2, line width=#3pt]  (3.4,1.9) -- (2.91,1.8);

\draw[draw=#2, line width=#3pt]  (-1.3,-0.8) .. controls (-1.2,-1.1) and (-1.3,-1.5) .. (-1.6,-1.7);
\draw[draw=#2, line width=#3pt]  (2.8,-1.4) .. controls (3.1,-1.4) and (3.2,-1.2) .. (3.2,-0.9);
\draw[draw=#2, line width=#3pt]  (5.8,-1.4) .. controls (6.1,-1.6) and (5.9,-1.8) .. (5.7,-1.9);
\draw [draw=#2, line width=#3pt] (4.6,0.4) .. controls (4.6,0.6) and (4.6,0.8) .. (4.5,0.9);
\draw[draw=#2, line width=#3pt]  (4.9,0.9) .. controls (5,1.1) and (5,1.2) .. (4.8,1.3);
\draw [draw=#2, line width=#3pt] (4.9,2.1) .. controls (5,2.2) and (4.9,2.3) .. (4.7,2.4);
\draw[draw=#2, line width=#3pt]  (1.93,0.97) .. controls (2.2,0.9) and (2.3,1.2) .. (2.3,1.3);
\draw [draw=#2, line width=#3pt] (2.3,0.6) .. controls (2.6,0.6) and (2.8,0.8) .. (2.7,1.2);
\end{tikzpicture}}
%22###
\newcommand{\fcCabbageA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Repolho ecológico.jpg}};


\draw [draw=#2, line width=#3pt]  (-4.4,2) .. controls (-4.53,2.7) and (-4.56,3.1) .. (-4.6,3.5) .. controls (-4.6,4.3) and
(-3.8,4.7) .. (-3.1,4.5) .. controls (-2.3,6.2) and (-0.9,6.2) .. (-0.5,5.4) .. controls (0.1,5.5) and (0.5,5.4) .. (0.8,5.2) .. controls
(2.2,5.4) and (2.2,4.6) .. (2.2,3.9) .. controls (2.6,4) and (2.9,4.1) .. (3.2,3.9) .. controls (4.8,4.4) and (4.9,3.4) .. (4.4,2.5) ..
controls (4.2,1.8) and (5.7,1.8) .. (6.4,1.1) .. controls (7,0.6) and (6.7,0.1) .. (6.4,-0.2) .. controls (5.9,-0.4) and (6.2,-1.2)
.. (5.9,-1.7) .. controls (7,-3) and (5.7,-4) .. (4.5,-3.9) .. controls (3.9,-4.6) and (1.8,-5.2) .. (0.5,-4.6) .. controls (0.4,-5.3)
and (-1.6,-5.3) .. (-2.2,-4.4) .. controls (-3.3,-4.5) and (-4.4,-4.4) .. (-5.2,-3.6) .. controls (-6.8,-2.5) and (-6.5,-1.1) .. (-6,-0.6) ..
controls (-5.9,-0.7) and (-5.8,-0.8) .. (-5.7,-0.7) .. controls (-5.6,0) and (-5.9,1.8) .. (-6.9,2.7) .. controls (-6.7,3.1) and (-6.2,3.1)
.. (-6,2.9) .. controls (-5.1,3.5) and (-5.1,3) .. (-4.4,2);


\draw  [draw=#2, line width=#3pt] (0.5,-4.7) .. controls (-0.2,-4.6) and (-0.8,-4.4) ..
(-1.1,-4.3) .. controls (-1.3,-3.6) and (-1.4,-3) .. (-1.9,-2.9) .. controls (-2.2,-2.5) and (-2.6,-2.2)
.. (-3.6,-2.8) .. controls (-4,-2.3) and (-4.3,-1.6) .. (-4.5,-1.2) .. controls (-4.4,0.1) and (-4.2,-0.7)
.. (-4,-0.9) .. controls (-3.9,-0.7) and (-3.7,-0.7) .. (-3.5,-0.9) .. controls (-3.6,-0.6) and (-3.4,-0.2)
.. (-3.1,-0.2) .. controls (-2.9,0.2) and (-2.7,0.3) .. (-2.5,0) .. controls (-2.3,0.1) and (-2.1,0) .. (-2,-0.2)
.. controls (-1.7,-0.2) and (-1.5,0) .. (-1.3,0.5) .. controls (-1.1,0.9) and (-0.9,1) .. (-0.7,0.6) .. controls
(-0.5,0.6) and (-0.3,0.6) .. (-0.4,0.4) .. controls (0.1,0) and (0.2,1) .. (0.5,0.4) .. controls (0.7,0.4) and
(0.8,0.3) .. (0.9,0.2) .. controls (1.1,0.2) and (1.3,0) .. (1.3,-0.1) .. controls (1.8,0.4) and (2,0) .. (2,-0.5)
.. controls (2.8,-0.1) and (2.7,-0.5) .. (2.7,-0.6) .. controls (2.9,-0.6) and (3.1,-0.7) .. (3.1,-0.9) .. controls
(3.1,-1.1) and (3.1,-1.4) .. (2.9,-1.7) .. controls (3,-2.2) and (3.5,-1.3) .. (4,-1.9) .. controls (3.7,-2.4) and
(4.5,-2.4) .. (4.2,-2.9) .. controls (3.9,-2.9) and (3.8,-3.7) .. (2.6,-3.3) .. controls (2.3,-3.1) and (2,-3.1) .. (1.8,-3.3)
.. controls (1.5,-3.2) and (1.1,-3.4) .. (0.9,-3.7) .. controls (0.8,-3.7) and (-0.3,-4.2) .. (-1.1,-4.3);

\draw  [draw=#2, line width=#3pt] (-1,-4.3) .. controls (-0.9,-4) and (-0.8,-3.8) .. (-0.7,-3.6) ..
controls (-0.8,-3.4) and (-0.8,-3.2) .. (-0.6,-2.9) .. controls (-0.5,-2.8) and (-0.6,-2) .. (-0.8,-1.5) .. controls
(-1,-0.4) and (-0.4,-0.7) .. (-0.5,-0.1);

\draw  [draw=#2, line width=#3pt] (-0.7,-1.9) .. controls (-0.5,-1.9) and (-0.4,-1.9) .. (0,-1.8) .. controls
(0.2,-1.3) and (0.8,-1.5) .. (1.1,-1.64) .. controls (1.4,-1.5) and (1.5,-1.2) .. (1.6,-0.9);

\draw [draw=#2, line width=#3pt]  (-0.7,-3.1) .. controls (-0.8,-2.7) and (-1.1,-2.5)
.. (-1.3,-2.7) .. controls (-1.7,-2.4) and (-2.06,-2.06) .. (-2.1,-1.8) .. controls (-2.1,-1.3) and (-2.9,-1.4) .. (-3.2,-1.1);

\draw [draw=#2, line width=#3pt]  (-0.8,-3.4) .. controls (-0.1,-3) and (0.5,-2.9) .. (0.9,-2.9) .. controls (2,-1.8) and (2.4,-2.8) .. (2.8,-2.4);

\draw  [draw=#2, line width=#3pt] (4.2,-2.9) .. controls (4.6,-3.1) and (4.8,-3.2) .. (5.1,-2.8) .. controls (5.8,-2.7) and (5.9,-2.5) .. (6,-1.9);

\draw [draw=#2, line width=#3pt]  (4,-1.9) .. controls (3.8,-1.3) and (4.6,-1.2) .. (4.3,-0.2) .. controls (4.6,0.4) and (4.6,0.7) .. (4.2,1.4) ..
controls (4.1,2) and (3.2,2.5) .. (2.3,2.5) .. controls (2,2.7) and (1.6,3.2) .. (1.1,3.1) .. controls (0.5,3.5) and (0.2,3.4) .. (-0.1,3) ..
controls (-0.5,3.6) and (-1.1,3) .. (-1.4,2.7) .. controls (-1.7,2.6) and (-2.4,2) .. (-2.64,1.84) .. controls (-2.9,1.6) and (-3.1,0.8) .. (-3.4,0.6)
.. controls (-3.5,0.2) and (-3.6,-0.4) .. (-3.7,-0.8);

\draw [draw=#2, line width=#3pt]  (0.6,3.3) .. controls (1.8,3.8) and (2.3,3.4) .. (2.2,2.9) .. controls (2.16,2.79) and (2.3,2.6) .. (2.4,2.5);

\draw [draw=#2, line width=#3pt]  (-3.7,-0.8) .. controls (-5.3,1.2) and (-1.8,6.1) .. (1.7,3.5);
\draw [draw=#2, line width=#3pt]  (-4.4,2) .. controls (-4.4,1.8) and (-4.3,1.5) .. (-4.6,1.1) .. controls (-4.4,0.9) and (-4.2,0.8) .. (-4.1,0.5);

\draw [draw=#2, line width=#3pt]  (-5.7,-0.7) .. controls (-5.8,-1) and (-5.9,-1.5) ..
(-5.7,-1.6) .. controls (-5.5,-1.6) and (-5.4,-1.9) .. (-5.3,-2.3) .. controls (-4.8,-2.3) and
(-4.4,-2.3) .. (-4.2,-2.9) .. controls (-4,-3) and (-3.7,-2.9) .. (-3.6,-2.8);

\draw [draw=#2, line width=#3pt]  (-5.3,-2.3) .. controls (-5.1,-1.7) and (-5.1,-1.3) .. (-5.2,-0.8) .. controls (-4.7,0.1) and (-5.3,0.6) .. (-5.5,1.3);

\draw [draw=#2, line width=#3pt]  (-5.1,-1.2) .. controls (-4.8,-1.1) and (-4.7,-0.7) .. (-4.8,-0.4) .. controls (-4.7,-0.1) and (-4.7,0.2) ..
(-4.8,0.4) .. controls (-4.7,0.8) and (-4.8,1.3) .. (-5.1,2.1);

\draw [draw=#2, line width=#3pt]  (1.9,0.1) .. controls (2,0.8) and (2,1.4) .. (1.5,1.6) .. controls
(1.3,2.3) and (0.5,2.4) .. (-0.3,2.5) .. controls (-0.6,2.8) and (-0.8,2.8) .. (-1.4,2.7);

\draw [draw=#2, line width=#3pt]  (1.8,1.3) .. controls (1.8,1.6) and (1.7,2) .. (1.7,2.3) .. controls (1.6,2.5) and (1.5,2.7) .. (1.3,2.8);

\draw [draw=#2, line width=#3pt]  (2,1) .. controls (1.9,1.1) and (1.6,1.2) .. (1.3,1.3) .. controls (1.1,1.5) and (0.6,1.6) .. (0.1,1.37) ..
controls (-0.5,1.6) and (-1.2,1.5) .. (-1.4,1.2) .. controls (-1.7,1.1) and (-2,1) .. (-2.3,1);

\draw  [draw=#2, line width=#3pt] (-2.7,-4.3) .. controls (-2.9,-4.1) and (-3.4,-3.8) .. (-3.8,-3.8) .. controls (-4.2,-3.6) and
(-4.3,-3.5) .. (-4.4,-3.2);

\draw [draw=#2, line width=#3pt]  (-3.4,-3.88) .. controls (-4.1,-3.9) and (-4.6,-3.7) .. (-4.8,-3.5) .. controls (-5.5,-3.2) and (-5.1,-2.5) ..
(-5.6,-2.3);

\draw  [draw=#2, line width=#3pt] (-3.2,-4) .. controls (-3.1,-3.7) and (-3,-3.5) .. (-2.84,-3.36) .. controls (-2.8,-3.2) and (-2.9,-3) .. (-2.9,-3);

\draw [draw=#2, line width=#3pt]  (-3.7,2) .. controls (-3.5,2.3) and (-3.2,2.6) .. (-2.7,2.5) .. controls (-2.3,3) and (-1.9,3.3) .. (-1.6,3.3);

\draw [draw=#2, line width=#3pt]  (-3,3) .. controls (-3.2,3.1) and (-3.3,3.4) .. (-3.3,3.6) .. controls (-3.5,3.7) and (-3.7,3.8) .. (-3.8,3.9);
\draw [draw=#2, line width=#3pt]  (-1.7,3.9) .. controls (-1.7,4.1) and (-1.7,4.3) .. (-1.6,4.4) .. controls (-1.5,4.5) and (-1.5,4.7) .. (-1.5,4.9);
\draw [draw=#2, line width=#3pt]  (0.1,4.2) .. controls (0.1,4.4) and (0.3,4.5) .. (0.8,4.5) .. controls (1,4.6) and (1.1,4.8) .. (1.1,4.9);
\draw [draw=#2, line width=#3pt]  (2.3,-0.4) .. controls (2.4,0.1) and (2.8,0.5) .. (3.1,0.5) .. controls (3.2,0.8) and (3.1,1.1) .. (3.1,1.6);
\draw  [draw=#2, line width=#3pt] (4.1,-2.4) .. controls (4.2,-2.2) and (4.4,-2) .. (4.5,-1.8) .. controls (5.1,-1.8) and (4.4,-1) .. (5.1,-0.6) ..
controls (5.6,0.3) and (4.9,0.7) .. (5.3,1.1);
\draw [draw=#2, line width=#3pt]  (3.6,2.1) .. controls (3.6,2.4) and (3.4,2.7) .. (3.4,2.9) .. controls (3.6,3.1) and (3.5,3.5) .. (3.2,3.6);
\draw  [draw=#2, line width=#3pt] (3.1,-4.6) .. controls (3,-4.3) and (2.7,-4.1) .. (2.4,-4) .. controls (2.3,-4) and (2.1,-3.9) .. (2.1,-3.7);
\draw [draw=#2, line width=#3pt]  (5.3,-3.4) -- (4.4,-4);
\draw [draw=#2, line width=#3pt]  (4.2,-3.2) .. controls (4.1,-3.4) and (4.1,-3.6) .. (4.3,-3.7) .. controls (4.2,-3.9) and (4.1,-4.1) .. (3.9,-4.3);
\draw [draw=#2, line width=#3pt]  (-2.4,3.58) .. controls (-2.1,3.5) and (-1.8,3.6) .. (-1.7,3.7) .. controls (-1.6,3.7) and (-1.1,3.7) .. (-0.8,3.8)
.. controls (-0.6,3.9) and (-0.2,3.9) .. (-0.1,3.7);
\end{tikzpicture}}
%23###
\newcommand{\fcScallion}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {O cebolinha.jpg}};

\draw[draw=#2, line width=#3pt] (-3.1,0.5) .. controls (-3.5,0.39) and (-4,0.6) .. (-3.9,0.9) ..
controls (-4.5,3.4) and (-6.6,2.7) .. (-6.8,1.3) .. controls (-6.8,1.1) and (-6.8,1) .. (-6.8,0.9) ..
controls (-8.1,0.9) and (-8.9,0.2) .. (-8.6,-1.2) .. controls (-8.4,-1.6) and (-8.1,-1.7) .. (-7.9,-1.7)
.. controls (-8,-1.9) and (-7.8,-2.3) .. (-7.3,-2.58) .. controls (-6.9,-2.9) and (-4.5,-3) .. (-4.8,-1.3)
.. controls (-3.7,-0.9) and (-0.6,-0.5) .. (0.4,-0.7) .. controls (1,-0.7) and (1.3,-1.3) .. (2.1,-1.3) ..
controls (3.2,-1.2) and (4.2,-0.9) .. (4.9,-1.7) .. controls (6.2,-2.1) and (6.5,-1.7) .. (5.5,-1.4) ..
controls (5.2,-1.3) and (4.9,-1.2) .. (4.5,-0.9) node (v1) {} .. controls (4.9,-0.7) and (6.3,-0.8) .. (7.1,-1.2) ..
controls (8.7,-1.8) and (8.7,-1.2) .. (7.7,-1) .. controls (7.4,-0.9) and (6.7,-0.7) .. (6,-0.6) .. controls
(5.5,-0.5) and (3.6,-0.6) .. (2.7,-0.7) .. controls (2.3,-0.6) and (1.3,-0.2) .. (0.5,-0.2) .. controls
(2,-0.1) and (3.5,-0.1) .. (4.7,0.1) .. controls (5.4,0.2) and (6.2,0.1) .. (6.6,-0.2) .. controls (9,-0.9)
and (9.6,-0.3) .. (7.9,-0.1) .. controls (7.4,0.3) and (6.4,0.3) .. (5.9,0.5) .. controls (6.7,0.7) and
(7.9,0.7) .. (8.4,0.9) .. controls (9.4,1.4) and (8.8,1.4) .. (8.2,1.3) .. controls (8,1.2) and (7.2,1.2) ..
(6.3,0.9) .. controls (5.5,1) and (4.3,1) .. (3.7,0.9) .. controls (3.4,0.9) and (3.4,1.1) .. (3.9,1.2) ..
controls (4.7,1.3) and (6,1.7) .. (6.8,2) .. controls (7.5,2.4) and (7.5,2.4) .. (6.6,2.2) ..
controls (5.8,2) and (4.9,1.8) .. (4,1.6) .. controls (3.8,1.5) and (2.8,1.8) .. (2.4,1.6) ..
controls (4,2) and (4.5,2.2) .. (4.8,2.5) .. controls (5.4,2.9) and (5,3) .. (4.1,2.4) ..
controls (1.7,1.8) and (1.3,1.8) .. (0.9,1.7) .. controls (0.7,1.7) and (0.2,1.7) .. (-0.1,1.5) ..
controls (-0.7,1.2) and (-2.3,0.8) .. (-3.1,0.5);


\draw [draw=#2, line width=#3pt](-7.9,-1.7) .. controls (-7.7,0.1) and (-6,0.5) .. (-4.9,-0.6)
(-4.9,-0.6) .. controls (-4.3,-0.5) and (-3.3,-0.4) .. (-2.3,-0.3) .. controls (-1.4,-0.1) and (-0.1,-0.1)
.. (0.5,-0.1) .. controls (1.5,0) and (3.3,0.4) .. (3.6,0.4) .. controls (4.2,0.4) and (5.2,0.5) .. (5.9,0.5);

\draw[draw=#2, line width=#3pt] (-6.8,0.9) .. controls (-6.5,0.6) and (-5.7,0.1) .. (-4.9,0.15) .. controls
(-3.9,0.1) and (-2.2,0.4) .. (-1.6,0.7) .. controls (-0.6,0.9) and (0.8,1.3) .. (2.3,1.6) .. controls (2.5,1.7)
and (2.9,1.8) .. (4.5,2.2);

\draw[draw=#2, line width=#3pt] (3.2,-0.6) .. controls (3.56,-0.24) and (4.5,0.1) .. (5,-0.5);
\draw [draw=#2, line width=#3pt](4.8,0.1) .. controls (5.1,-0.1) and (5.5,-0.3) .. (6.2,-0.6);
\draw [draw=#2, line width=#3pt](5.6,-0.8) .. controls (6.4,-1.9) and (7.1,-1.7) .. (6.3,-0.9);

\draw[draw=#2, line width=#3pt] (-3.7,-0.4) .. controls (-3.3,-0.1) and (-2.7,0) .. (-2.1,0.1) .. controls
(-1.7,0.1) and (-0.7,0.3) .. (0,0.7) .. controls (0.5,0.7) and (2.3,0.9) .. (3,1.1) .. controls (3,1) and (3.2,1) .. (3.6,0.9);

\draw[draw=#2, line width=#3pt] (-7.7,-2.3) .. controls (-7.62,-2.1) and (-7.8,-2) .. (-7.85,-2.05);
\draw [draw=#2, line width=#3pt](-7.9,-1.8) .. controls (-7.6,-1.9) and (-7.4,-2.2) .. (-7.5,-2.5);
\draw [draw=#2, line width=#3pt](-6.1,-2.5) .. controls (-5.6,-2.5) and (-5.3,-2.2) .. (-5,-1.9);
\draw [draw=#2, line width=#3pt](-6.3,-2.3) .. controls (-5.8,-2.3) and (-5.6,-2.2) .. (-5.5,-2.1);
\draw [draw=#2, line width=#3pt](-6.1,-2.1) .. controls (-5.8,-2.1) and (-5.7,-2.1) .. (-5.5,-2);
\draw[draw=#2, line width=#3pt] (-6.5,-0.5) .. controls (-6.3,-0.4) and (-6,-0.4) .. (-5.7,-0.4);
\draw [draw=#2, line width=#3pt](-6.6,-0.4) .. controls (-6.5,-0.3) and (-6.2,-0.2) .. (-5.9,-0.2);
\draw[draw=#2, line width=#3pt] (-7.3,-0.6) .. controls (-7,-0.4) and (-6.6,-0.2) .. (-6.2,-0.14);
\draw[draw=#2, line width=#3pt] (-8.6,-1.1) .. controls (-8.4,-1.2) and (-8.1,-1.4) .. (-7.9,-1.6);
\draw[draw=#2, line width=#3pt] (-7.9,0.5) .. controls (-7.6,0.7) and (-7.2,0.7) .. (-6.9,0.7);
\draw[draw=#2, line width=#3pt] (-7.5,0.3) .. controls (-7.2,0.4) and (-6.9,0.4) .. (-6.7,0.5);
\draw[draw=#2, line width=#3pt] (-5.1,2.2) .. controls (-4.7,2.1) and (-4.4,1.8) .. (-4.2,1.4);
\draw [draw=#2, line width=#3pt](-5.3,1.9) .. controls (-4.9,1.8) and (-4.6,1.5) .. (-4.4,1.2);
\draw[draw=#2, line width=#3pt] (-5.9,0.6) .. controls (-5.6,0.4) and (-5.2,0.3) .. (-5,0.3);

\draw[draw=#2, line width=#3pt] (-0.3,0.1) .. controls (-0.1,0.1) and (0.3,0.3) .. (0.6,0.4) .. controls (0.9,0.4) and (1.3,0.3) ..
(1.9,0.3) .. controls (2.2,0.3) and (2.8,0.4) .. (3.5,0.4);
\draw[draw=#2, line width=#3pt] (-4.7,-0.6) -- (-4.9,-0.5) -- (-4.5,-0.3) -- (-4.9,-0.2) -- (-4.5,0.1);
\draw[draw=#2, line width=#3pt] (-4.4,-1.2) -- (-4.2,-1) -- (-4.3,-0.9) -- (-4,-0.8) -- (-4.2,-0.5);
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(2.1,-0.8) (2.4,-0.9) (3.2,-1) (v1)};
\draw[draw=#2, line width=#3pt] (-7.8,-2.2) -- (-8.1,-2.4);
\draw[draw=#2, line width=#3pt] (-7.9,-2) -- (-8.2,-2.1);
\draw[draw=#2, line width=#3pt] (-7.8,-2.1) -- (-8.2,-2.3);
\draw[draw=#2, line width=#3pt] (-9,-1.3) .. controls (-8.9,-1.4) and (-8.7,-1.4) .. (-8.5,-1.2);
\draw[draw=#2, line width=#3pt] (-8.8,-1.7) .. controls (-8.7,-1.6) and (-8.7,-1.5) .. (-8.5,-1.3);
\draw [draw=#2, line width=#3pt](-8.6,-1.8) .. controls (-8.6,-1.8) and (-8.5,-1.7) .. (-8.5,-1.35);
\end{tikzpicture}}
%24###
\newcommand{\fcOnionA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Cebola ecológica.jpg}};


\draw  [draw=#2, line width=#3pt] (-1.2,-2.03) ellipse (3.7961 and 3.761);

\draw[draw=#2, line width=#3pt]  (2,-2) .. controls (2,-2.6) and (1.8,-3.5) .. (1.1,-4);
\draw[draw=#2, line width=#3pt]  (1.5,-2.3) .. controls (1.2,-3.1) and (0.6,-3.9) .. (-0.2,-4.6);
\draw[draw=#2, line width=#3pt]  (0.8,-3.2) .. controls (0.4,-3.5) and (0,-3.8) .. (-0.6,-4);
\draw [draw=#2, line width=#3pt] (0.8,-2.1) .. controls (0.5,-2.9) and (0,-3.4) .. (-0.6,-3.8);
\draw[draw=#2, line width=#3pt]  (-3.6,-1.8) .. controls (-3.6,-2.3) and (-3.5,-2.6) .. (-3.4,-3);
\draw[draw=#2, line width=#3pt]  (-3.9,-0.9) .. controls (-4.2,-1.6) and (-4,-2.3) .. (-3.8,-3);
\draw [draw=#2, line width=#3pt] (-3.5,0.2) .. controls (-4.4,-0.8) and (-4.5,-1.7) .. (-4.3,-2.6);

\draw[draw=#2, line width=#3pt]  (-3.4,-5.1) .. controls (-3.6,-5.5) and (-3.9,-5.6) .. (-4.1,-5.6);
\draw[draw=#2, line width=#3pt]  (-2.6,-5.5) .. controls (-2.6,-5.9) and (-2.7,-6.3) .. (-2.7,-6.5);
\draw[draw=#2, line width=#3pt]  (-2.2,-5.7) .. controls (-2.2,-6.1) and (-2,-6.4) .. (-1.9,-6.7);
\draw[draw=#2, line width=#3pt]  (-3.1,-5.27) .. controls (-3.1,-5.5) and (-3.3,-5.8) .. (-3.6,-6);

\draw[draw=#2, line width=#3pt]  (1.7,0.4) .. controls (1.2,0.9) and (1.1,1.3) .. (1.7,1.9) ..
controls (1.5,1.7) and (1,1.5) .. (0.7,1.4) .. controls (1,1.8) and (1.1,2.2) .. (1.3,2.7) ..
controls (0.7,2.5) and (-0.1,1.4) .. (-0.4,2.3) .. controls (-0.5,2) and (-0.5,1.8) .. (-0.7,1.6);

\draw[draw=#2, line width=#3pt]  (-0.2,2) .. controls (-0.1,2.7) and
(-0.4,3.6) .. (-0.7,4.2) .. controls (-0.2,4) and (0.2,3.4) .. (0.3,2.1) .. controls
(0.3,2.7) and (0.4,4.4) .. (1.7,5.9) .. controls (1.7,4.9) and (1,3.5) .. (0.8,2.5);

\draw [draw=#2, line width=#3pt] (1.4,4.5) .. controls (2.4,5.7) and (3.5,6.5) .. (4.4,7.1) .. controls
(3.8,6) and (2.2,4) .. (1.2,2.7) .. controls (1.8,3.4) and (2.4,3.9) .. (3.1,4) .. controls (2.4,3.5) and
(1.5,2.4) .. (0.7,1.4) .. controls (1.5,2.1) and (1.8,2.2) .. (1.7,1.9);

\draw[draw=#2, line width=#3pt]  (-2.9,-5.1) .. controls (-2.6,-5.2) and (-2.2,-5.5) .. (-1.7,-5.7);
\draw[draw=#2, line width=#3pt]  (-2.9,-5.4) .. controls (-2.8,-5.7) and (-3,-5.9) .. (-3.2,-6.1);
\draw[draw=#2, line width=#3pt]  (-1.8,-5.8) .. controls (-1.7,-6) and (-1.6,-6.3) .. (-1.4,-6.4);
\end{tikzpicture}}
%25###
\newcommand{\fcEggplant}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Beringela orgânica.jpg}};


\draw  [draw=#2, line width=#3pt,rotate=-30] (-8.3044,1.34) ellipse (0.3 and 0.38);

\draw [draw=#2, line width=#3pt] (-6.36,5.63) .. controls (-5.8,5.1) and (-4.8,4.3) .. (-4.5,4.69) .. controls (-4,4.9)
and (-3.9,5.5) .. (-4.9,5.95) .. controls (-4,6.2) and (-3.3,5.7) .. (-3.38,5.1) .. controls (-3.43,4.94) and (-3.6,4.8) .. (-3.9,4.56)
.. controls (-3.3,4.8) and (-2.8,4.7) .. (-2.8,5.5) .. controls (-2.1,5.3) and (-2.1,4.3) .. (-2.5,3.8) .. controls (-2.8,3.6)
and (-3.3,3.5) .. (-3.9,3.6) .. controls (-3.3,3.4) and (-2.8,3.2) .. (-2.3,3.25) .. controls (-2.4,2.9) and (-3,2.7) .. (-3.8,2.8)
.. controls (-3.6,2.4) and (-3.9,1.5) .. (-4.7,1.5) .. controls (-4.5,1.8) and (-4.2,2.5) .. (-4.6,2.9) .. controls (-4.9,1.5) and
(-6.7,1.3) .. (-7.2,2.37) .. controls (-6.5,2.2) and (-5.8,2.2) .. (-5.5,2.7) .. controls (-6.1,2.4) and (-7,3) .. (-7.02,3.57) ..
controls (-5.8,3.1) and (-5.3,3.8) .. (-5.6,4.2) .. controls (-6.2,4.7) and (-5.9,4.5) .. (-6.78,4.97);

\draw  [draw=#2, line width=#3pt](-2.5,3.8) .. controls (-1.4,2.9) and (1.1,1.6) .. (3.5,0.7) .. controls (8.3,-0.6) and (7.4,-5.2)
.. (3.1,-5.4) .. controls (-0.1,-5.7) and (-4.3,-1.2) .. (-5.5,1.74);

\draw [draw=#2, line width=#3pt] (5.6,-1.6) .. controls (5.9,-2.2) and (5.8,-2.8) .. (5.5,-3.4);
\draw  [draw=#2, line width=#3pt](5.25,-1.07) .. controls (5.45,-1.25) and (5.55,-1.95) .. (5.54,-2.47);
\draw  [draw=#2, line width=#3pt](4.79,-0.91) .. controls (5.1,-1.3) and (5.23,-1.67) .. (5.25,-2.21);
\draw [draw=#2, line width=#3pt](4.4,-0.7) .. controls (4.6,-0.98) and (4.8,-1.2) .. (4.66,-1.44);
\draw [draw=#2, line width=#3pt] (-1.5,2.4) .. controls (-1.2,2.2) and (-1.1,1.4) .. (-1.17,1);
\draw [draw=#2, line width=#3pt] (-1.76,2.7) .. controls (-1.65,2.35) and (-1.57,2.13) .. (-1.51,1.88);
\draw  [draw=#2, line width=#3pt](-2,2.7) .. controls (-1.9,2.6) and (-1.89,2.41) .. (-1.9,2.1);

\draw  [draw=#2, line width=#3pt](-5.5,4) .. controls (-5.37,3.53) and (-4.9,3.11) .. (-4.4,3.5);
\draw [draw=#2, line width=#3pt] (-4.5,4.68) .. controls (-4.3,4.5) and (-4.07,4.33) .. (-4.17,3.93);
\draw [draw=#2, line width=#3pt] (-7.2,2.4) .. controls (-6.7,1.8) and (-5.3,2.1) .. (-5.1,2.8);
\draw [draw=#2, line width=#3pt] (-7.03,3.58) .. controls (-6.6,3.27) and (-6,2.9) .. (-5.4,3.3);
\draw  [draw=#2, line width=#3pt](-3.5,4.1) .. controls (-3.1,4.1) and (-2.2,4.4) .. (-2.57,5.4);
\draw  [draw=#2, line width=#3pt](-4.6,3.7) .. controls (-4.3,3.9) and (-4.3,4.3) .. (-4.7,4.6);
\draw [draw=#2, line width=#3pt] (-4,4.7) .. controls (-3.6,5.3) and (-4.07,5.93) .. (-4.91,5.95);
\draw [draw=#2, line width=#3pt] (-3.9,3.4) .. controls (-3.6,3.4) and (-3.3,3.2) .. (-3.14,3.1) .. controls (-2.8,2.91) and (-2.6,3.1) .. (-2.3,3.25);
\draw [draw=#2, line width=#3pt] (-4.15,2.8) .. controls (-4,2.3) and (-4.2,1.7) .. (-4.7,1.5);
\draw [draw=#2, line width=#3pt] (-3.8,2.8) .. controls (-3.9,3) and (-4,3.1) .. (-4.2,3.3);
\end{tikzpicture}}
%26###
\newcommand{\fcCarrotA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Senhor cenoura.jpg}};

\draw[draw=#2, line width=#3pt] (-4.2,3) .. controls (-4.2,2.6) and (-4.2,2.4) .. (-4.13,2) .. controls (-4,1.6) and (-3.65,0.49) ..
(-3.5,0.07) .. controls (-3.3,-0.2) and (-3,-0.33) .. (-2.9,-1.3) .. controls (-3.2,-1.4) and (-3.9,-2.4) .. (-4.2,-4) .. controls
(-4.3,-4.2) and (-5.1,-4) .. (-4.9,-5) .. controls (-4.6,-4.9) and (-4.4,-5.1) .. (-4.2,-5.1) .. controls (-3.7,-5.3) and
(-3.8,-4.5) .. (-3.72,-4.01) .. controls (-2.8,-4.8) and (-2.3,-3.8) .. (-3.2,-3.8) .. controls (-4.3,-3.6) and (-2.4,-1.5) .. (-2.1,-1.8);

\draw[draw=#2, line width=#3pt] (-2.45,-1.87) .. controls (-2.4,-2.2) and (-2.3,-2.6) .. (-1.9,-2.7) .. controls (-2.2,-2.9) and
(-0.5,-5.4) .. (0.2,-5.05) .. controls (-0.3,-5.3) and (-0.83,-5.37) .. (-1,-5.2) .. controls (-0.7,-5.9) and (0,-6.9) .. (0.6,-7.7) .. controls
(0.8,-6.5) and (0.9,-6.1) .. (1,-5.7) .. controls (0.7,-4.4) and (1.6,-2.7) .. (1.2,-2.2) .. controls (1.3,-2) and (1.5,-1.5) .. (1.4,-0.6)
.. controls (1.2,0) and (2,-0.1) .. (2,0.5) .. controls (2.1,0.8) and (1.4,0.8) .. (1.6,0.8) .. controls (1.8,1.6) and (1.6,1.7) .. (1.7,2.3)
.. controls (1.7,3) and (1.3,3.6) .. (1.1,4.1) .. controls (0.3,4.9) and (-1.1,4.8) .. (-1.1,4.6);

\draw [draw=#2, line width=#3pt](-1.5,-3.7) .. controls (-1.3,-4.4) and (-1.1,-4.8) .. (-0.2,-5);
\draw [draw=#2, line width=#3pt](-1.27,-4.4) -- (-1,-5.2);
\draw[draw=#2, line width=#3pt] (0.9,-6) .. controls (0.6,-6.1) and (0.3,-6.1) .. (0,-6) .. controls (0.4,-5.8) and (0.7,-5.5) .. (0.9,-5.2);
\draw [draw=#2, line width=#3pt](1,-4.5) .. controls (0.8,-4.6) and (0.5,-4.7) .. (0.1,-4.7) .. controls (0.5,-4.4) and (0.9,-4.1) .. (1.1,-3.8);
\draw[draw=#2, line width=#3pt] (0.2,-4.1) .. controls (0.1,-4.4) and (-0.6,-4.5) .. (-1,-4) .. controls (-0.6,-4.1) and (-0.2,-4.1) .. (0.2,-4.1);

\draw[draw=#2, line width=#3pt] (-0.5,-3.6) .. controls (0.2,-3.6) and (0.7,-3.5) .. (1.1,-3) .. controls (0.7,-3.2) and (0.1,-3.4) .. (-0.5,-3.6);
\draw[draw=#2, line width=#3pt] (-1.6,-2.7) .. controls (-1.2,-2.9) and (-0.6,-3) .. (-0.2,-2.7) .. controls (-0.8,-2.8) and (-1.2,-2.8) .. (-1.6,-2.7);
\draw[draw=#2, line width=#3pt] (-0.2,-1.7) .. controls (0,-1.5) and (0.4,-1.3) .. (0.7,-1.1) .. controls (0.6,-1.5) and (0.3,-1.6) .. (-0.2,-1.7);
\draw[draw=#2, line width=#3pt] (-2.8,-0.4) .. controls (-2.3,-0.6) and (-2,-0.7) .. (-1.7,-0.7) .. controls (-1.5,-0.6) and (-1.2,-0.5) .. (-1.1,-0.5) .. controls (-1.4,-0.3) and (-1.9,-0.4) .. (-2.8,-0.4);
\draw[draw=#2, line width=#3pt] (-3.8,2.2) .. controls (-3.5,1.9) and (-2.8,1.6) .. (-2,1.8) .. controls (-2.5,1.9) and (-3.1,2) .. (-3.8,2.2);
\draw  [draw=#2, line width=#3pt](-0.31,1.3) ellipse (0.5 and 0.6);
\draw[draw=#2, line width=#3pt] (1.6,0.8) .. controls (0.7,1) and (0.4,2) .. (0.9,2.2) .. controls (1.4,2.3) and (1.4,1.5) .. (1.1,1);
\draw [draw=#2, line width=#3pt](1.8,0.1) .. controls (0.9,-0.1) and (0.5,0.1) .. (0.5,0.6);
\draw[draw=#2, line width=#3pt] (0.8,0) .. controls (-0.1,0) and (-0.7,0) .. (-1.1,0.2) .. controls (-0.1,-1.4) and (0.8,-1.2) .. (1.11,0);
\draw [draw=#2, line width=#3pt,fill=black](-1.3,1.8) .. controls (-1,2.4) and (-0.6,2.9) .. (-0.2,2.7) .. controls (-0.4,3.7) and (-1.4,3.6) .. (-1.3,1.8);
\draw[draw=#2, line width=#3pt,fill=black] (0.6,2.8) .. controls (0.5,3.7) and (1,4) .. (1.3,3.2) .. controls (1,3.2) and (0.8,3.1) .. (0.6,2.8);
\draw[draw=#2, line width=#3pt] (-4.2,3) .. controls (-4,4) and (-2.8,4.4) .. (-2,4.7);
\draw [draw=#2, line width=#3pt](-1.3,3.8) .. controls (-1.1,4.1) and (-0.9,4.1) .. (-0.8,4) .. controls (-1.5,4.8) and (-1,5.5) .. (-0.8,6.2) ..
controls (-1,6) and (-1.3,5.9) .. (-1.28,5.5) .. controls (-1.5,5.5) and (-0.7,6.8) .. (-0.3,7.1) .. controls (-0.1,7.8) and (-2.5,5.6) .. (-1.2,3.9) ..
controls (-2.3,5.9) and (-1.7,6.3) .. (-0.6,7.6);


\draw [draw=#2, line width=#3pt](-1.1,4.6) .. controls (-1.3,4.9) and (-1.3,5.3) .. (-1.3,5.5);
\draw [draw=#2, line width=#3pt](-1.2,3.9) .. controls (-1.7,4.3) and (-2.3,5.1) .. (-2.9,5.9) .. controls (-3.4,6.9) and (-3.4,7.3) .. (-2.62,6.2) .. controls (-2.5,5.8) and (-2.3,5.5) .. (-1.9,4.7);
\draw[draw=#2, line width=#3pt] (-2.5,5.9) -- (-2.6,6.8) -- (-2.3,7) -- (-2.3,6.1);
\draw[draw=#2, line width=#3pt] (-2.3,6.1) .. controls (-2.1,5.5) and (-1.9,5.1) .. (-1.5,4.8);
\draw[draw=#2, line width=#3pt] (-2.3,6.1) .. controls (-2,6.6) and (-1.8,6.8) .. (-1.6,7) .. controls (-1.6,6.7) and (-1.8,6) .. (-1.7,5.3);
\draw [draw=#2, line width=#3pt](-2,6.5) .. controls (-2.1,7.6) and (-1.6,7.9) .. (-1.8,6.8);
\draw [draw=#2, line width=#3pt](1.4,-1) .. controls (1.9,-1.1) and (2.9,-0.6) .. (2.9,-0.3) .. controls (2.1,0.6) and (3.6,1.2) .. (3.2,-0.4) .. controls (4.2,0.2) and (5,0.5) .. (4.8,-0.4) .. controls (5.1,-0.5)
and (4.9,-1.1) .. (4.5,-0.8) .. controls (4.3,-0.7) and (3.7,-0.5) .. (4.1,-1) .. controls (4.4,-1.4) and (3.8,-1.5) .. (3.4,-0.8) .. controls (3.1,-0.7) and (2.5,-2) .. (1.43,-1.61);
\draw [fill=black] (-0.5,1.3) ellipse (0.1 and 0.1);
\draw  [fill=black] (1,1.7) ellipse (0.1 and 0.1);
\draw  [draw=#2, line width=#3pt](-4.4,-4.4) -- (-4.9,-4.7);
\draw  [draw=#2, line width=#3pt](-4.3,-5) -- (-4.1,-4.3);
\draw [draw=#2, line width=#3pt] (3.8,-0.3) -- (4.8,-0.3);
\draw [draw=#2, line width=#3pt](-0.5,7.1) -- (-0.6,7.6);
\end{tikzpicture}}
%27###
\newcommand{\fcTomatoA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Senhor tomate.jpg}};

\draw[draw=#2, line width=#3pt]  (-1.86,4.6) .. controls (-7.8,2.8) and (-5.8,-2.8) .. (-2.8,-3.7) (-2.8,-3.7) .. controls
(0.7,-5.1) and (3.9,-3.9) .. (4.7,-2.12);

\draw  [draw=#2, line width=#3pt] (-0.6,1.1) ellipse (1.1 and 1);
\draw[draw=#2, line width=#3pt]   (-3.5,1.36) ellipse (1 and 0.8);
\draw [draw=#2, line width=#3pt] (-2.47,1.3) .. controls (-2.6,0.6) and (-3.5,0.3) .. (-3.6,0) .. controls (-3.2,-0.64)
and (-2.6,-0.7) .. (-1.8,-0.2);
\draw   [draw=#2, line width=#3pt, fill=black](-0.2,1.2) ellipse (0.2 and 0.2);
\draw   [draw=#2, line width=#3pt, fill=black](-3,1.5) ellipse (0.2 and 0.2);

\draw [draw=#2, line width=#3pt] (-4.5,0.6) .. controls (-5.4,0.1) and (-4.2,-0.36) .. (-3.6,-0.66) .. controls (-2.1,-1.1) and (-0.6,-1)
.. (1.4,0.1) .. controls (0.8,-0.6) and (-0.8,-1.8) .. (-1.3,-2) .. controls (-2.7,-2.6) and (-3.7,-1.9) .. (-4,-0.5);
\draw [draw=#2, line width=#3pt] (-1.2,2.7) .. controls (-0.6,2.56) and (0,2.4) .. (0.6,2.1) .. controls (0.6,3) and (-0.6,3.8) .. (-1.21,2.7);
\draw [draw=#2, line width=#3pt] (-4,2.4) .. controls (-3.4,2.8) and (-2.9,2.8) .. (-2.5,2.6) .. controls (-2.3,3.7) and (-4.1,3.3) .. (-4,2.4);
\draw  [draw=#2, line width=#3pt](5.23,-1.75) .. controls (6.2,1.4) and (4.8,3.5) .. (2.4,4.2);
\draw  [draw=#2, line width=#3pt] (2.4,-5.2) ellipse (1.9 and 1);
\draw  [draw=#2, line width=#3pt](-2.6,-4.3) .. controls (-2.4,-4.5) and (-1.7,-4.5) .. (-1.4,-4.3) .. controls (-0.8,-4.6) and (-0.9,-5) .. (-2,-5) .. controls (-8.1,-8) and (-7,-2.6) .. (-2.6,-4.3);
\draw [draw=#2, line width=#3pt] (5.24,-1.78) .. controls (5.4,-2.2) and (5.7,-2.3) .. (5.8,-2.3) .. controls (6.1,-1.9) and (6.4,-1.6) .. (6.6,-1) .. controls (7.1,-1.1) and (6.7,-1.9) .. (6.63,-2.2) ..
controls (7.2,-1.9) and (8.2,-2.1) .. (8.1,-2.61) .. controls (7.7,-2.5) and (7.2,-2.5) .. (7,-2.5) .. controls (7.5,-2.7) and (8.1,-3.4) .. (7.5,-3.5) .. controls (7.4,-3.3) and (6.9,-2.9) .. (6.6,-2.8) ..
controls (7,-3.2) and (7,-3.6) .. (6.7,-3.8) .. controls (6.5,-3.5) and (6.5,-3.3) .. (6.3,-3) .. controls (6.1,-2.9) and (5.4,-2.9) .. (4.6,-2.2);
\draw [draw=#2, line width=#3pt] (-5.1,-1.7) .. controls (-6,-2.1) and (-6.6,-2.3) .. (-6.4,-3.5) .. controls (-7,-3.9) and (-6.8,-3.2) .. (-6.8,-2.9) .. controls (-7.4,-3.7) and (-7.9,-3.2) .. (-7.3,-2.7) .. controls
(-8.2,-2.9) and (-7.9,-2.1) .. (-7.5,-2.3) .. controls (-6.8,-2.1) and (-6.6,-1.9) .. (-6.7,-1.8) .. controls (-7.9,-1.3) and (-7.1,-0.6) .. (-6.3,-1.6) .. controls (-6,-1.6) and (-5.7,-1.5) .. (-5.24,-1.3);
\draw  [draw=#2, line width=#3pt](-3.6,-2.1) .. controls (-3.3,-2.7) and (-2.2,-3.3) .. (-1.2,-3.4);
\draw [draw=#2, line width=#3pt] (0.9,3.4) .. controls (1.6,3.3) and (2.3,4) .. (2.7,4.5) .. controls (2,4.2) and (1.6,3.9) .. (1.1,4.1);
\draw [draw=#2, line width=#3pt] (2.2,4.2) .. controls (2.5,4.6) and (2.7,5.1) .. (2.7,5.6) .. controls (2.2,5.2) and (1.8,4.8) .. (1.4,4.5) .. controls (1.3,4.54) and (1.1,4.53) .. (0.9,4.5) .. controls (0.8,4.9)
and (1,5.1) .. (1.5,5.5) .. controls (0.8,5.8) and (0.4,5.3) .. (0.3,4.5);
\draw [draw=#2, line width=#3pt] (0.7,5.26) .. controls (0.5,5.5) and (0.4,5.7) .. (0.5,6.1) .. controls (-0.2,6) and (-0.5,5) .. (-0.3,4.4) .. controls (-0.8,4.6) and (-1.4,5) .. (-1.4,5.5);
\draw [draw=#2, line width=#3pt] (0.9,3.4) .. controls (0.6,3.7) and (0.4,3.8) .. (-0.1,3.6) .. controls (-0.8,3.8) and (-1.3,4.1) .. (-1.3,5.1);
\draw [draw=#2, line width=#3pt] (-0.9,3.9) .. controls (-1.4,4.1) and (-2.2,4.4) .. (-2.2,6.1);
\draw [draw=#2, line width=#3pt] (-1.44,5.54) .. controls (-1.8,5) and (-1.9,4.7) .. (-1.9,4.48);
\draw [draw=#2, line width=#3pt] (-2.2,6.08) .. controls (-2,5.6) and (-1.8,5.3) .. (-1.6,5.2);
\end{tikzpicture}}
%28###
\newcommand{\fcPimento}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Senhor pimento.jpg}};

\draw[draw=#2,  line width=#3pt]  (-0.2,0.2) ellipse (0.7 and 0.8);
\draw  [draw=#2,  line width=#3pt](1.7,0.18) ellipse (0.6 and 0.7);
\draw [draw=#2, line width=#3pt,fill=black]  (-0.6,0.2) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt,fill=black]  (1.38,0.16) ellipse (0.1 and 0.1);
\draw[draw=#2,  line width=#3pt] (-1,3.5) .. controls (-0.8,4.7) and (-0.3,5.2) .. (0.5,5.2);
\draw[draw=#2,  line width=#3pt] (0.9,5.8) .. controls (1.7,6) and (2.7,5.2) .. (2.7,3.4);
\draw[draw=#2,  line width=#3pt] (-2,5.6) .. controls (-3.8,4.8) and (-4.6,3.4) .. (-3.4,1.7);

\draw[draw=#2,  line width=#3pt] (-1.6,-4.6) .. controls (0.9,-4.1) and (2.1,-1.7) .. (2.6,-0.6) .. controls
(3,0.6) and (3.1,2.3) .. (3.8,3) .. controls (4.4,6) and (2.3,7.4) .. (0.4,6.6) .. controls (1.9,6.2) and
(-1.5,5.3) .. (-1.4,6.2) .. controls (-2.9,7.1) and (-4.3,6.3) .. (-5.2,4.5) .. controls (-5.4,3.9) and (-5.1,2.1)
.. (-4.4,1.5) .. controls (-3.5,0.2) and (-3.4,-0.1) .. (-3.5,-0.6);

\draw[draw=#2,  line width=#3pt] (-1.4,6.2) .. controls (-0.8,6.8) and (-0.6,7) .. (0.4,6.59);
\draw [draw=#2,  line width=#3pt](-3.2,-0.6) .. controls (-4.5,-1.2) and (-4.7,-1.9) .. (-4.2,-2.4)
.. controls (-3.8,-2.5) and (-3.4,-2.5) .. (-2.8,-2.5) .. controls (-2.8,-2.7) and (-2.6,-3) .. (-2,-2.8)
.. controls (-1.6,-2.7) and (-1.6,-2.4) .. (-2,-2.4) .. controls (-1.5,-2.4) and (-1.6,-1.7) .. (-2.3,-1.8) ..
controls (-2.5,-1.9) and (-2.5,-1.7) .. (-2.5,-1.4) .. controls (-2.5,-1.1) and (-3,-1.2) .. (-2.9,-1.9) ..
controls (-4.3,-2.4) and (-4.6,-1.6) .. (-3.3,-1.1);

\draw [draw=#2,  line width=#3pt](-3.3,-1.1) -- (-3.1,-1.95);
\draw[draw=#2,  line width=#3pt] (-2.3,-2.2) -- (-1.7,-2);
\draw[draw=#2,  line width=#3pt] (-2.4,-2.6) -- (-2,-2.4);
\draw[draw=#2,  line width=#3pt] (-0.8,1.2) .. controls (-0.3,1.6) and (0.4,1.7) .. (0.7,1.4) ..
controls (0.7,2.3) and (-0.5,1.76) .. (-0.8,1.2);
\draw[draw=#2,  line width=#3pt] (1.7,1.5) .. controls (2.1,1.6) and (2.4,1.6) .. (2.6,1.3) ..
controls (2.8,2.3) and (1.9,2) .. (1.7,1.5);

\draw[draw=#2,  line width=#3pt] (1.1,0) .. controls (1,-0.38) and (1.3,-0.9) .. (1.7,-0.98) ..
controls (2.4,-1.3) and (0.5,-2.9) .. (0.2,-1);
\draw[draw=#2,  line width=#3pt] (-0.3,-1.5) -- (-0.6,-2.3);
\draw[draw=#2,  line width=#3pt] (0.4,-1.7) -- (-0.2,-3);
\draw[draw=#2,  line width=#3pt] (0.8,-1.8) -- (0.7,-2.8);
\draw[draw=#2,  line width=#3pt] (0.9,-1.9) .. controls (-0.1,-1.7) and (-0.6,-1.4) .. (-1,-1)
.. controls(-0.2,-4) and (0.4,-3.5) .. (1.2,-1.9);

\draw[draw=#2,  line width=#3pt] (2.27,-1.2) .. controls (2.8,-1) and (3.23,-0.55) .. (3.41,-0.2) ..
controls (3.4,0.1) and (3.8,0.4) .. (4,0.9) .. controls (4.2,0.8) and (4.3,0.6) .. (3.9,0.1) ..
controls (4.2,0.1) and (4.9,0.2) .. (5.2,0.1) .. controls (5.6,-0.1) and (5.4,-0.3) .. (4.8,-0.1) ..
controls (5.5,-0.8) and (5.2,-0.9) .. (4.6,-0.3) .. controls (5.1,-1.1) and (4.7,-1.2) .. (4.3,-0.5)
.. controls (4,-0.33) and (3.7,-0.3) .. (3.3,-0.8) .. controls (3.2,-1.2) and (2.9,-1.6) .. (1.8,-1.8);

\draw[draw=#2,  line width=#3pt] (-3,-2.5) .. controls (-3.5,-5) and (-2.8,-5) .. (-2,-4.7);
\draw[draw=#2,  line width=#3pt] (-2.2,-4.4) -- (-1.8,-5.4);

\draw[draw=#2,  line width=#3pt] (-1.8,-5.4) .. controls (-2.2,-5.5) and (-3.9,-5.2) .. (-3.7,-6.6) ..
controls (-2.6,-7.4) and (-1.9,-6.4) .. (-1.9,-5.9) .. controls (-1.7,-5.6) and (-1.5,-5.5) .. (-1.3,-5.4) ..
controls (-1.5,-5.3) and (-1.6,-5) .. (-1.6,-4.6);

\draw[draw=#2,  line width=#3pt] (0.6,-3.5) .. controls (0.5,-4.1) and (1,-5.2) ..
(1.7,-5.1) .. controls (2.2,-4.9) and (3.2,-5) .. (3.4,-5.7) .. controls (3.2,-6.1) and (1.2,-6)
.. (0.8,-5.7) .. controls (0.9,-5.3) and (0.8,-5.2) .. (0.6,-5.2) .. controls (0.4,-5.1) and (0.3,-4.9)
.. (0.54,-4.5) .. controls (0.3,-4.2) and (0.2,-4.1) .. (0,-4);

\end{tikzpicture}}
%29###
\newcommand{\fcCucumberA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Senhor pepino em conserva.jpg}};

\draw [draw=#2, line width=#3pt](0.6,5) .. controls (1.2,8) and (-0.7,7.8) .. (-2.9,4.6)
.. controls (-3.3,4.4) and (-3.3,4.5) .. (-3.2,3.8) .. controls (-3.3,3.5) and (-3.4,3) .. (-3.5,2.6)
.. controls (-3.7,2.7) and (-3.9,2.3) .. (-3.7,2.1) .. controls (-3.6,1.6) and (-3.7,1.1) .. (-3.7,0.9)
.. controls (-3.9,0.8) and (-4,0.6) .. (-3.8,0.4) .. controls (-3.6,0) and (-3.7,-0.6) .. (-3.7,-0.9) ..
controls (-3.6,-1.2) and (-3.2,-1.2) .. (-3.1,-1.2) .. controls (-3.3,-1.5) and (-3.4,-2.4) .. (-3.4,-3.1)
.. controls (-3.5,-3.7) and (-3.7,-4) .. (-4.2,-4.2) .. controls (-4.5,-4.6) and (-4.3,-4.8) .. (-3.5,-4.1)
.. controls (-4.3,-4.9) and (-3.6,-5.1) .. (-3.3,-4.3) .. controls (-3.4,-5.2) and (-2.7,-5.2) .. (-3,-4)
.. controls (-2.1,-4) and (-2.5,-3.6) .. (-3,-3.7) .. controls (-3.2,-2.8) and (-3.1,-2.1) .. (-2.6,-1.8);

\draw [draw=#2, line width=#3pt](-3,-2.1) .. controls (-2.8,-2.6) and (-2.2,-3.2) .. (-1.3,-3.5) .. controls
(-1.5,-3.1) and (-1.6,-2.6) .. (-1.6,-2.3) .. controls (-1.1,-2.9) and (-0.4,-3.3) .. (0.2,-3.6) .. controls
(0.1,-3.2) and (0,-2.9) .. (-0.1,-2.6) .. controls (0.2,-2.9) and (0.5,-3.1) .. (0.8,-3.3) .. controls (0.7,-2.6)
and (0.7,-1.9) .. (0.7,-1.3) .. controls (0.9,-1.9) and (1.1,-2.4) .. (1.2,-2.7) .. controls (1.1,-1.7) and (1.1,-1.1)
.. (0.9,-0.5) .. controls (0.8,0.4) and (0.8,0.8) .. (0.5,1) .. controls (0.5,1.9) and (0.5,2.3) .. (0.5,2.6) .. controls
(0.6,2.8) and (0.5,3) .. (0.3,3) .. controls (0.3,3.6) and (0.4,3.8) .. (0.5,3.9) .. controls (0.6,4) and (0.6,4.2) ..
(0.4,4.4) .. controls (0.5,4.6) and (0.5,4.7) .. (0.6,5.1);

\draw[draw=#2, line width=#3pt]  (0.1,1.16) ellipse (0.3 and 0.5);
\draw [draw=#2, line width=#3pt,rotate=-20] (-1.4066,0.6422) ellipse (0.5 and 0.7);

\draw [draw=#2, line width=#3pt, fill=black] (-1.14,1.17) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt, fill=black] (0.14,1.21) ellipse (0.1 and 0.1);
\draw[draw=#2, line width=#3pt] (0.87,-0.2)
.. controls (1.3,0) and (2,-0.6) .. (1.2,-1.5);
\draw[draw=#2, line width=#3pt] (0.7,0.1) .. controls (2,0.3) and (2.5,-0.8) .. (1.1,-1.6);
\draw[draw=#2, line width=#3pt] (-2,5.7) .. controls (-1.9,6) and (-1.6,5.9) .. (-1.3,6.1) .. controls (-2.1,3.8)
and (-2,3.8) .. (-0.5,5.7) .. controls (-0.5,5.1) and (-0.6,5) .. (0,5.4) .. controls (-0.1,4.3) and (0.1,4.2) .. (0.6,5.1);

\draw[draw=#2, line width=#3pt] (1.3,-2.4) .. controls (1.8,-3.9) and (0.9,-4.8) .. (-0.5,-4.3);
\draw[draw=#2, line width=#3pt] (-2.1,-3.1) .. controls (-1.7,-3.6) and (-1.3,-3.8) .. (-1.1,-3.9);
\draw [draw=#2, line width=#3pt](-1.2,-4) .. controls (-1,-4.2) and (-1,-5) .. (-1.4,-5.5) .. controls (-3.9,-6.2)
and (-2.7,-7.4) .. (-1.3,-7.1) .. controls (-0.5,-6.8) and (-0.7,-6.1) .. (-1,-5.8) .. controls (-1,-5.7) and (-0.7,-5.6) ..
(-0.7,-5.5) .. controls (-0.8,-5.4) and (-0.8,-4.8) .. (-0.5,-4.3);

\draw[draw=#2, line width=#3pt] (1.4,-3.7) .. controls (1.4,-3.8) and (1.4,-4.3) .. (1.4,-4.6) .. controls (1.6,-4.8) and
(2.4,-4.5) .. (3.1,-4.2) .. controls (4.7,-4.3) and (4.3,-5.2) .. (3.2,-5.32) .. controls (2.4,-5.3) and (1.3,-5.1) .. (0.9,-5.1) ..
controls (1,-4.8) and (1,-4.5) .. (1.1,-4.1);

\draw[draw=#2, line width=#3pt] (-0.07,0.66) .. controls (1.2,0.1) and (0,-0.4) .. (-0.6,0);
\draw[draw=#2, line width=#3pt] (0.5,-0.1) .. controls (0.3,-0.7) and (-0.7,-0.9) .. (-1.6,-0.3);
\draw[draw=#2, line width=#3pt] (-0.9,-0.7) .. controls (0.2,-1.6) and (0.2,-1.3) .. (0.3,-0.6);
\draw [draw=#2, line width=#3pt](-2.6,-0.9) .. controls (-2.8,-0.7) and (-2.9,-0.5) .. (-2.6,-0.4);
\draw[draw=#2, line width=#3pt] (-2.7,1.6) .. controls (-3,1.8) and (-3,2) .. (-2.7,2.1);
\draw[draw=#2, line width=#3pt] (-1.4,3) .. controls (-1.7,2.9) and (-1.7,3.2) .. (-1.5,3.4);
\end{tikzpicture}}
%30###
\newcommand{\fcPotatoA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {O senhor batata.jpg}};

\draw  [draw=#2, line width=#3pt](0.18,1.21) ellipse (4.15 and 5.2);

\draw [draw=#2, line width=#3pt,rotate=-10] (0.0167,2.9092) ellipse (1.32 and 1.15);
\draw[draw=#2, line width=#3pt] (-2.2,2.1) .. controls (-3.7,3) and (-0.9,5.1) .. (-1,2.6) .. controls (-3.2,2.4) and (-2.5,-0.2) .. (0.03,1.38);
\draw[draw=#2, line width=#3pt] (-2.7,1.5) .. controls (-2.3,0.2) and (0,0.5) .. (1.4,1.26);
\draw[draw=#2, line width=#3pt] (-2,0.7) .. controls (-1.4,-1.2) and (-0.3,-0.4) .. (0.6,0.8);
\draw [draw=#2, line width=#3pt](-1.9,-0.3) .. controls (-1.7,-1) and (-0.7,-1.3) .. (-0.2,-1.4);

\draw [draw=#2, line width=#3pt](-3.8,0.8) .. controls (-6.1,0.4) and (-5.6,2.3) .. (-5,3.5) .. controls (-5.3,4.1) and
(-6.1,3.5) .. (-5.7,2.3) .. controls (-5.9,2.5) and (-6.9,2.7) .. (-6.3,2) .. controls (-6.1,2) and (-5.8,2) .. (-5.8,1.4) ..
controls (-5.7,0.6) and (-4.9,0.3) .. (-3.8,0.1);
\draw[draw=#2, line width=#3pt] (0,4.7) .. controls (0.6,4.7) and (1.2,4.5) .. (1.6,4.3) .. controls (1.5,4.8) and (0.6,5.6) .. (0,4.6);
\draw[draw=#2, line width=#3pt] (-2.3,4.2) .. controls (-2,4.6) and (-1.5,4.6) .. (-1.2,4.7) .. controls (-1.5,5.6) and (-2.4,5) .. (-2.3,4.2) ;

\draw[draw=#2, line width=#3pt,rotate=-10]  (2.9,-0.7) ellipse (0.3 and 0.2);
\draw[draw=#2, line width=#3pt,rotate=-10]  (2.5,2.5) ellipse (0.3 and 0.2);
\draw[draw=#2, line width=#3pt,rotate=-10]  (2.9,-0.7) ellipse (0.3 and 0.2);
\draw[draw=#2, line width=#3pt,rotate=-10]  (0.5,-1.9) ellipse (0.3 and 0.2);
\draw[draw=#2, line width=#3pt,rotate=-10]  (2.3,4.6) ellipse (0.3 and 0.2);
\draw[draw=#2, line width=#3pt]   (-1.4,-3) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt,rotate=-18] (-2.5,-1.6) ellipse (0.4 and 0.2);

\draw[draw=#2, line width=#3pt] (4.3,0.8) .. controls (4.8,0.4) and (5.1,-0.7) .. (5.6,-1.8) .. controls
(7.7,-3) and (5.9,-3) .. (5.8,-2.5) .. controls (5.4,-1.1) and (4.9,-2) .. (4.9,-2.5) .. controls (4.4,-2.7) and
(4.3,-2.3) .. (4.4,-1.9) .. controls (5.4,-1.5) and (4.7,-0.7) .. (4.2,-0.2);

\draw[draw=#2, line width=#3pt] (5.53,-1.97) .. controls (5.3,-2.6) and (5.4,-3.2) .. (5.8,-2.5);
\draw[draw=#2, line width=#3pt] (-5.8,2.8) .. controls (-5.9,2.7) and (-6.1,2.7) .. (-6.2,2.5);
\draw[draw=#2, line width=#3pt] (-1.3,-3.6) .. controls (-1.2,-4) and (-1.4,-4.6) .. (-2.7,-4.4) .. controls
(-7.1,-4.6) and (-5,-7.8) .. (-1.4,-5.3) .. controls (-1.5,-4.5) and (-0.8,-4.5) .. (-0.5,-4.5) .. controls
(-0.8,-4.3) and (-0.9,-4.1) .. (-1,-3.8);

\draw [draw=#2, line width=#3pt](2.7,-2.89) .. controls (2.7,-3.8) and (2.7,-4.5) .. (3.3,-4.5) .. controls
(9.3,-3.8) and (4.3,-8.2) .. (2.9,-5.1) .. controls (3,-4.8) and (2.5,-4.9) .. (2.3,-4.9) .. controls (2.5,-4.6)
and (2.4,-4) .. (1.7,-3.6);
\draw [fill=black] (0.84,2.89) ellipse (0.2 and 0.2);
\draw [fill=black] (-1.46,3.01) ellipse (0.2 and 0.2);
\end{tikzpicture}}
%31###
\newcommand{\fcTricycleA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Um triciclo infantil.jpg}};

\draw [draw=#2, line width=#3pt]  (3.3,-3.6) ellipse (1.2 and 1.8);
\draw  [draw=#2, line width=#3pt] (3.99,-3.6) ellipse (2.7 and 3.4);
\draw  [draw=#2, line width=#3pt] (-6.85,-2.69)  ellipse (0.7 and 1.1);
\draw [draw=#2, line width=#3pt]   (-6.52,-2.52)ellipse (1.8 and 2.4);

\draw [draw=#2, line width=#3pt] (4.5,-0.34) .. controls (3.4,0.6) and (2.3,-0.1) .. (3.5,-3.8) ..
controls (3.4,-4.2) and (2.9,-4.2) .. (2.7,-3.4) .. controls (1.5,-1.3) and (2.4,0.7) .. (3.3,0.7);
\draw   [draw=#2, line width=#3pt](4.6,1.2) ellipse (0.6 and 0.6);
\draw  [draw=#2, line width=#3pt] (4.6,1.2) ellipse (0.9 and 0.9);
\draw [draw=#2, line width=#3pt] (4.7,2.05) .. controls (3.4,2.2) and (2,1.1) .. (4.3,0.3);

\draw [draw=#2, line width=#3pt] (-5.7,2.7) .. controls (-5.9,3.2) and (-5.7,4.2) .. (-5.1,4.3) ..
controls (-4.5,4.8) and (-3,4.6) .. (-2.5,4.3) .. controls (-2.1,4.2) and (-1.7,3.8) .. (-1.7,3.3)
.. controls (-0.6,3.6) and (-0.3,2.3) .. (-1.1,1.59) .. controls (-1.7,1.3) and (-3.4,1.1) .. (-4.6,1.3)
.. controls (-5.7,1.3) and (-5.6,2) .. (-5.77,2.7);

\draw [draw=#2, line width=#3pt] (-5.7,2.3) .. controls (-5.4,3) and (-4.8,3.2) .. (-4.2,3.3) .. controls (-3.6,3.1) and (-2.6,3.1) .. (-1.7,3.4);
\draw [draw=#2, line width=#3pt] (-3.1,3.2) .. controls (-2.8,2.7) and (-2.7,1.9) .. (-2.9,1.2);
\draw  [draw=#2, line width=#3pt](-1.7,3.4) .. controls (-1.3,2.7) and (-1.2,2.2) .. (-1.3,1.5);
\draw [draw=#2, line width=#3pt] (-5.2,3) .. controls (-5.9,4.7) and (-2.1,4.5) .. (-2,3.3);
\draw [draw=#2, line width=#3pt] (-2.5,1.3) -- (-2.2,-1.6);
\draw [draw=#2, line width=#3pt] (-3.3,1.3) -- (-3,-1.7)--  (-4.7,-1.9);
\draw [draw=#2, line width=#3pt] (-4.6,-2.8) -- (1.1,-2);
\draw [draw=#2, line width=#3pt] (0.9,-1.3) -- (-0.5,-1.4);
\draw [draw=#2, line width=#3pt]  (1.1,-1.59) ellipse (0.3 and 0.4);
\draw [draw=#2, line width=#3pt] (1.9,-1.3) .. controls (1.4,-0.3) and (0.8,-0.2) .. (0.6,-1.4);
\draw [draw=#2, line width=#3pt] (0.7,-2) .. controls (0.7,-2.5) and (1.1,-2.6) .. (1.4,-2.7);
\draw [draw=#2, line width=#3pt] (-0.1,-1.4) .. controls (0.1,0.3) and (1.4,1.1) .. (2.5,0.2);
\draw [draw=#2, line width=#3pt] (2.9,0.5) -- (2.8,1.8);
\draw [draw=#2, line width=#3pt] (2.4,2.4) -- (2.4,4);
\draw  [draw=#2, line width=#3pt](3.7,4) -- (3.8,2.5);
\draw [draw=#2, line width=#3pt] (2.5,3.9) .. controls (2.1,4.4) and (3.7,4.8) .. (3.7,4);
\draw [draw=#2, line width=#3pt] (3.8,2.5) .. controls (3.5,1.8) and (2.8,1.3) .. (2.4,2.4);
\draw  [draw=#2, line width=#3pt](0,-2.2) .. controls (0.2,-2.9) and (0.8,-3.6) .. (1.3,-3.8);
\draw [draw=#2, line width=#3pt] (-2.2,-1.6) .. controls (-3.7,-1.5) and (-2.8,-2.8) .. (-1.9,-2.4) .. controls (-0.5,-2.7) and (1.1,3.6) .. (2.4,2.5);
\draw [draw=#2, line width=#3pt] (-2.3,-1.6) .. controls (-0.6,-1.9) and (0,4.2) .. (2.5,3.9);
\draw [draw=#2, line width=#3pt] (3.3,4.4) -- (3.5,4.9);
\draw [draw=#2, line width=#3pt] (2.6,4.3) -- (2.3,4.9);
\draw [draw=#2, line width=#3pt] (0.4,4.8) .. controls (4.5,4.9) and (8.1,5.4) .. (5.1,6.8);
\draw  [draw=#2, line width=#3pt](5,6.8) .. controls (2.1,7.8) and (2.2,5.8) .. (4.9,6.2) .. controls (4.77,6.23) and (4.8,6.5) .. (5.1,6.8);
\draw  [draw=#2, line width=#3pt](4.9,6.12) .. controls (7,5.9) and (2.2,5.4) .. (0.3,5.5) .. controls (0,5.5) and (0,5.2) .. (0.3,4.8);
\draw  [draw=#2, line width=#3pt](0.4,5.6) .. controls (-4.7,6.5) and (-3.5,4.4) .. (0.4,4.8);
\draw [draw=#2, line width=#3pt] (4.3,0.3) .. controls (4.8,-0.1) and (4.9,-0.3) .. (5,-0.5);
\end{tikzpicture}}
%32###
\newcommand{\fcMotorcycleA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {wasp.jpg}};

\draw  [draw=#2, line width=#3pt]  (-2.59,3.76) ellipse (0.8 and 0.8);
\draw [draw=#2, line width=#3pt]   (-2.59,3.76)ellipse (1.1 and 1.1);
\draw [draw=#2, line width=#3pt]   (0.5,5.65) ellipse (0.7 and 0.7);
\draw [draw=#2, line width=#3pt]   (-4.9,5.5) ellipse (0.7 and 0.7);
\draw [draw=#2, line width=#3pt]  (-2.4,4.9) .. controls (-0.91,4.11) and (0.1,3.9) .. (1.2,4.1);
\draw   [draw=#2, line width=#3pt] (1.3,3.76) ellipse (0.3 and 0.4);

\draw  [draw=#2, line width=#3pt] (1.3,3.33) .. controls (0.4,3.4) and (-0.2,3.4) .. (-0.7,3.4) .. controls
(-1,3.1) and (-1.5,2.8) .. (-2.6,2.6);
\draw  [draw=#2, line width=#3pt] (-0.2,3.4) -- (-0.2,4.1);
\draw  [draw=#2, line width=#3pt] (-3.2,4.7) .. controls (-4.3,4.1) and (-5.1,4.1) .. (-5.6,4.1) ..
controls (-6.1,4) and (-6.1,3.2) .. (-5.2,3.4) .. controls (-4.1,3.7) and (-3.8,3) .. (-2.6,2.6);
\draw  [draw=#2, line width=#3pt] (-1.2,2.9) -- (-1.4,2);
\draw [draw=#2, line width=#3pt]  (-3,2.8) -- (-2.9,2);

\draw [draw=#2, line width=#3pt]  (-4.95,-1.78) .. controls (-4.9,-0.4) and (-4.6,0.6) .. (-4,1.8) .. controls 
(-3,1.9) and (-1.4,1.9) .. (-0.6,1.7) .. controls (-0.7,-0.5) and (-0.6,-3.2) .. (-0.7,-3.9) .. controls
(-0.8,-4.7) and (-0.2,-4.4) .. (0.8,-4.43) .. controls (2.2,-4.4) and (4.5,-4.2) .. (5,-4.2) .. controls
(5.6,-4.1) and (6,-3.6) .. (5.9,-2.6) .. controls (5.7,-1.6) and (5.9,0.1) .. (2.8,-0.1) .. controls 
(2.8,-0.9) and (2.8,-2.6) .. (2.8,-3.5);

\draw  [draw=#2, line width=#3pt]  (2.3,-3.2) rectangle (0.7,-2.2);
\draw [draw=#2, line width=#3pt]  (1.1,-2.4) -- (1.8,-2.4);
\draw [draw=#2, line width=#3pt]  (-0.6,1.8) .. controls (-0.2,0.8) and (-0.1,-1.8) .. (-0.1,-3.8) .. 
controls (0.6,-3.8) and (1.5,-3.8) .. (2.8,-3.6);

\draw [draw=#2, line width=#3pt]  (0.4,-3.83) .. controls (0.3,-2.6) and (0.3,-1.1) .. (0.7,-0.2) .. 
controls (1.3,0) and (2,0) .. (2.9,-0.1);

\draw [draw=#2, line width=#3pt]  (0.9,-0.2) .. controls (0.8,0.2) and (0.8,0.4) .. (1,1) .. 
controls (1.5,1.1) and (2.2,1.1) .. (2.7,1) .. controls (2.6,0.7) and (2.5,0.4) .. (2.5,-0.1);

\draw [draw=#2, line width=#3pt]  (2.7,1) .. controls (4.3,1.2) and (4.7,1.3) .. (4.9,-0.4);
\draw  [fill=black] (4.3,0.72) ellipse (0.1 and 0.2);
\draw [fill=black]  (3.7,0.72) ellipse (0.1 and 0.2);
\draw [fill=black]  (3.2,0.722) ellipse (0.1 and 0.2);

\draw  [fill=black]   (4.3,-3) ellipse (0.1 and 0.3);
\draw  [fill=black]   (5,-3) ellipse (0.1 and 0.3);
\draw  [fill=black]   (4.6,-3) ellipse (0.1 and 0.3);

\draw [draw=#2, line width=#3pt]  (-2,1.9) .. controls (-2.14,0.9) and (-2.24,-0.6) .. (-2.3,-1.6);
\draw  [draw=#2, line width=#3pt] (-2.8,1.9) .. controls (-3,1) and (-3.4,-0.3) .. (-3.6,-1.3);

\draw [draw=#2, line width=#3pt]  (-1.7,-3.5) .. controls (-1.7,-0.7) and (-5.2,-0.1) .. (-5.6,-3.6)
.. controls (-5.1,-5) and (-3.9,-3.7) .. (-3.6,-3.1) .. controls (-2.9,-2.47) and (-2.3,-2.6) .. (-1.67,-3.54);
\draw [draw=#2, line width=#3pt]  (-5.29,-4.2) .. controls (-5,-8) and (-1.7,-6.6) .. (-1.8,-3.4);
\draw [draw=#2, line width=#3pt]  (-4.9,-4.2) .. controls (-4.8,-5.3) and (-4.6,-6) .. (-3.8,-6.42);
\draw [draw=#2, line width=#3pt]  (-4.3,-4.1) .. controls (-4.5,-5.1) and (-3.9,-6.2) .. (-3.2,-6.3);
\draw [draw=#2, line width=#3pt]   (-2.9,-4.3) ellipse (0.5 and 0.9);
\draw [draw=#2, line width=#3pt]  (-2.9,-2.8) .. controls (-3.3,-4.9) and (-2.5,-5.4) .. (-2.3,-2.9);
\draw [draw=#2, line width=#3pt]  (-0.5,-4.4) -- (-1.78,-4.35);
\draw [draw=#2, line width=#3pt]  (5.4,-4) .. controls (5,-5.3) and (4.1,-5) .. (3.5,-4.3);
\draw [draw=#2, line width=#3pt]  (3.1,-4.28) .. controls (3.4,-6) and (4.5,-6.3) .. (5.1,-4.7);

\draw [draw=#2, line width=#3pt]  (2.4,-4.4) .. controls (2.5,-5.4) and (3.2,-6) .. (4.07,-5.78);

\draw [draw=#2, line width=#3pt]  (5.4,-0.7) .. controls (5.4,0.3) and (5.3,1.2) .. (4.8,2) .. controls
(4.7,2.2) and (4,2.2) .. (3.6,2.2) .. controls (3.4,2.1) and (3.1,1.6) .. (3,1.03);

\draw [draw=#2, line width=#3pt]  (3.5,1.1) .. controls (3.3,2) and (4.5,1.6) .. (4.8,1.5) .. controls
 (5,0.9) and (5.1,0.3) .. (5.1,-0.5);
\draw [draw=#2, line width=#3pt]  (3.6,1.6) -- (3.5,2.1);
\draw [draw=#2, line width=#3pt]  (4.8,2) -- (4.56,1.65);
\draw [draw=#2, line width=#3pt]  (-4.3,3.4) .. controls (-4.5,3.5) and (-4.5,3.7) .. (-4.5,4.12);
\draw [draw=#2, line width=#3pt]  (-4.1,4.26) .. controls (-4.1,4.5) and (-4.3,4.6) .. (-4.54,4.93);
\draw [draw=#2, line width=#3pt]  (-0.5,4.1) .. controls (-0.5,4.5) and (-0.1,4.8) .. (0.1,5.1);
\draw  [draw=#2, line width=#3pt] (2.7,-4.3) .. controls (2.83,-4.97) and (3.07,-5.24) .. (3.37,-5.53);
\end{tikzpicture}}
%33###
\newcommand{\fcTractorC}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Tractor.jpg}};

\draw [draw=#2, line width=#3pt]  (-5.28,0.78) node (v1) {} ellipse (0.6 and 0.8);
\draw [draw=#2, line width=#3pt]  (v1) ellipse (0.9 and 1.2);
\draw  [draw=#2, line width=#3pt] (-8,1) node (v2) {} ellipse (0.5 and 0.7);
\draw [draw=#2, line width=#3pt]  (v2) ellipse (0.7 and 1);
\draw [draw=#2, line width=#3pt] (-8.1,2) .. controls (-6.4,1.9) and (-6.6,0.3) .. (-8,-0.1);
\draw  [draw=#2, line width=#3pt] (2,1.7) node (v3) {} rectangle (-0.9,4.1);
\draw[draw=#2, line width=#3pt]  (-6.9,1.4) -- (-5.9,1.3);
\draw[draw=#2, line width=#3pt]  (v3) -- (-3.7,1.1);
\draw[draw=#2, line width=#3pt]  (-5.2,2) .. controls (-3.7,1.7) and (-3,0.5) .. (-5.1,-0.44);

\draw[draw=#2, line width=#3pt]  (-7.6,0) .. controls (-7.6,-1.1) and (-7.5,-2.8) .. (-7.4,-4.1) .. 
controls (-7.3,-4.1) and (-7.1,-4.1) .. (-6.9,-4.1) .. controls (-7,-3.2) and (-7.1,-1.6) .. (-7.2,-0.8) ..
controls (-6.6,-0.6) and (-4.8,-0.6) .. (-4.5,-1) .. controls (-4.3,-1.8) and (-4.2,-3.6) .. (-4.3,-4.8) ..
controls (-4.1,-4.9) and (-3.8,-4.9) .. (-3.7,-4.9) .. controls (-3.9,-3.9) and (-3.9,-1.2) .. (-3.8,0.5);

\draw[draw=#2, line width=#3pt]  (-4.2,-4.8) .. controls (-5.1,-4.5) and (-6.2,-4.3) .. (-6.9,-4.1);
\draw[draw=#2, line width=#3pt]  (-4.3,-4.3) .. controls (-5.3,-4.2) and (-6.1,-4) .. (-6.9,-3.8);
\draw[draw=#2, line width=#3pt]  (-4.2,-3.7) .. controls (-5,-3.8) and (-6.1,-3.7) .. (-7.03,-3.31);
\draw[draw=#2, line width=#3pt]  (-4.2,-3.4) .. controls (-5.2,-3.4) and (-6.4,-3.2) .. (-7,-2.9);
\draw[draw=#2, line width=#3pt]  (-4.2,-3) .. controls (-5,-3.1) and (-6.2,-2.8) .. (-7.04,-2.6);
\draw [draw=#2, line width=#3pt] (-7.1,-2.1) .. controls (-6.2,-2.4) and (-5.1,-2.4) .. (-4.3,-2.5);
\draw[draw=#2, line width=#3pt]  (-7.2,-1.6) .. controls (-6.6,-1.9) and (-5.5,-2) .. (-4.3,-2.1);
\draw[draw=#2, line width=#3pt]  (-7.2,-1.2) .. controls (-6.2,-1.5) and (-5.3,-1.6) .. (-4.2,-1.6);
\draw[draw=#2, line width=#3pt]  (-7.2,-1) .. controls (-6.5,-1.1) and (-5.4,-1.2) .. (-4.39,-1.2);
\draw [fill=black] (-0.9,-0.2) ellipse (0.2 and 0.7);
\draw  [fill=black](-1.5,-0.2) ellipse (0.2 and 0.7);
\draw  [fill=black](-2.6,-0.4) ellipse (0.2 and 0.7);
\draw[fill=black]  (-2,-0.3) ellipse (0.2 and 0.7);

\draw   [draw=#2, line width=#3pt](-1.3,-4.6) node (v4) {} ellipse (0.4 and 0.9);
\draw [draw=#2, line width=#3pt]  (v4) ellipse (1 and 1.8);
\draw [draw=#2, line width=#3pt] (-1.5,-2.7) .. controls (-3.3,-3.7) and (-2.6,-5.8) .. (-2.1,-6.5);
\draw  [draw=#2, line width=#3pt](-3.2,-4) .. controls (-3.6,-5.6) and (-2.9,-7) .. (-1.3,-6.4);
\draw  [draw=#2, line width=#3pt](-2.8,-4) .. controls (-3,-5.1) and (-2.9,-6.3) .. (-2.1,-6.6);

\draw  [draw=#2, line width=#3pt](-0.3,-3.6) .. controls (-0.1,-4.2) and (0.2,-4.2) .. (0.3,-3.5) .. controls 
(-0.6,-0.4) and (-3.2,-1.6) .. (-3.5,-3.9) .. controls (-3.4,-4.2) and (-2.8,-4.1) .. (-2.7,-3.7) .. controls 
(-2.3,-1.1) and (-0.7,-2.3) .. (-0.3,-3.6);
\draw   [draw=#2, line width=#3pt](5.1,-3.3) ellipse (0.9 and 1.2);
\draw [draw=#2, line width=#3pt]  (4.94,-3.18) ellipse (1.5 and 2.4);
\draw [draw=#2, line width=#3pt]  (1.8,-3.4) .. controls (2,-8.8) and (9.5,-6.1) .. (5.9,-0.3);
\draw[draw=#2, line width=#3pt]  (6.2,0) .. controls (4.1,2.5) and (0.8,-0.5) .. (1.4,-3.4);
\draw [draw=#2, line width=#3pt] (1.4,-3.5) .. controls (1.6,-3.6) and (2.4,-3.4) .. (2.67,-3.07) .. controls (2.6,-1.1) and (4.1,0.7) .. (5.9,-0.3);
\draw[draw=#2, line width=#3pt]  (2.2,-3.3) .. controls (2.2,-0.2) and (4.7,0.8) .. (6.2,0);
\draw[draw=#2, line width=#3pt]  (-3.7,-4.8) .. controls (-4.3,-5.7) and (-5.2,-6.2) .. (-5.69,-4.46);
\draw[draw=#2, line width=#3pt]  (-6.1,-4.3) .. controls (-6.1,-5.2) and (-5.5,-5.6) .. (-4.7,-5.7);
\draw [draw=#2, line width=#3pt] (-6.5,-4.26) .. controls (-6.5,-5.2) and (-5.7,-5.9) .. (-4.74,-5.65);
\draw[draw=#2, line width=#3pt]  (2.27,-4.84) .. controls (1.4,-5.4) and (0.4,-5.4) .. (-0.34,-5);
\draw[draw=#2, line width=#3pt]  (-0.2,-5) .. controls (0.4,-5.1) and (1.2,-4.8) .. (1.5,-4.2);
\draw [draw=#2, line width=#3pt] (-0.4,-4.4) -- (1.9,-4.1);
\draw[draw=#2, line width=#3pt]  (-7.1,1.6) -- (-5.73,1.81);
\draw[draw=#2, line width=#3pt]  (-5,2) -- (-1.1,2.1) -- (-1.3,4.7) -- (2,4.9) -- (5.6,4.7) -- (5.6,0.6);
\draw[draw=#2, line width=#3pt]  (2.2,4.9) -- (2.1,6.1) node (v5) {} -- (5.8,5.7);
\draw[draw=#2, line width=#3pt]  (-1.4,5.7) -- (v5);
\draw[draw=#2, line width=#3pt]  (-1.4,5.7) .. controls (-1.5,5.2) and (-1.5,4.9) .. (-1.3,4.7);
\draw [draw=#2, line width=#3pt] (5.6,4.8) .. controls (6,4.7) and (6,5.1) .. (5.8,5.72);

\draw[draw=#2, line width=#3pt]  (-3.6,2) .. controls (-3.6,2.3) and (-3.6,2.5) .. (-3.6,2.6) .. controls (-3.3,2.7) and (-3.4,4.1) .. (-3.4,4.9) ..
controls (-3.5,5.4) and (-4.5,5.2) .. (-4.5,4.8) .. controls (-4.5,4.2) and (-4.5,2.9) .. (-4.4,2.6) node (v6) {} .. controls (-4.1,2.6) and (-3.9,2.5) .. (-3.5,2.6);
\draw[draw=#2, line width=#3pt]  (-4.3,1.9) -- (v6);

\draw[draw=#2, line width=#3pt]  (-3.6,5.1) .. controls (-3.6,5.7) and (-3.4,6) .. (-3.1,6) .. controls (-3.1,6.2) and (-3.2,6.4) ..
(-3.6,6.6) .. controls (-4.1,6.3) and (-4.3,6) .. (-4.1,5.1);

\draw [draw=#2, line width=#3pt] (2.8,-1.6) -- (3.8,-1.7);
\draw [draw=#2, line width=#3pt] (3.9,-0.3) -- (4.7,-0.7);
\draw [draw=#2, line width=#3pt] (2.4,1.3) .. controls (2.8,1.3) and (3.8,1.4) .. (4,0.9);
\draw[draw=#2, line width=#3pt]  (3.8,1.1) .. controls (3.7,2) and (3.8,2.9) .. (4.3,3.4) .. controls (4.7,3.2) and (4.5,1.5) .. (4.6,1);
\draw[draw=#2, line width=#3pt]  (4.3,3.4) .. controls (3.5,3.5) and (2.8,3.4) .. (2.4,3.4);
\draw[draw=#2, line width=#3pt]  (3.5,3.53) .. controls (3.2,2.8) and (3.2,2.2) .. (3.3,1.3);
\draw[draw=#2, line width=#3pt]  (3,3.4) .. controls (2.7,2.8) and (2.6,2) .. (2.8,1.3);
\draw[draw=#2, line width=#3pt]  (2.4,0) -- (2.4,4.4) -- (5.1,4.3) -- (5.2,0.7);

\draw  [fill=black](-3.8,3) ellipse (0.1 and 0.1);
\draw[fill=black]  (-4.2,3) ellipse (0.1 and 0.1);
\draw[fill=black]  (-3.7,3.6) ellipse (0.1 and 0.1);
\draw[fill=black]  (-4.2,3.6) ellipse (0.1 and 0.1);
\draw[fill=black]  (-3.7,4.2) ellipse (0.1 and 0.1);
\draw[fill=black]  (-3.71,4.79) ellipse (0.1 and 0.1);
\draw[fill=black]  (-4.11,4.12) ellipse (0.1 and 0.1);
\draw[fill=black]  (-4.12,4.72) ellipse (0.1 and 0.1);
\draw[draw=#2, line width=#3pt]  (5.6,-0.2) .. controls (5.8,-0.6) and (5.8,-0.9) .. (5.7,-1);
\draw[draw=#2, line width=#3pt]  (6.6,-1.5) .. controls (6.4,-1.7) and (6.3,-1.9) .. (6.2,-1.9);
\draw[draw=#2, line width=#3pt]  (6.8,-3.3) .. controls (6.6,-3.4) and (6.4,-3.2) .. (6.4,-3.3);
\draw[draw=#2, line width=#3pt]  (3.38,-3.1) .. controls (3,-3.37) and (2.6,-3.5) .. (2.4,-3.5);
\draw[draw=#2, line width=#3pt]  (3.5,-4.6) .. controls (3,-4.9) and (2.5,-4.8) .. (2.1,-4.8);
\draw[draw=#2, line width=#3pt]  (4.4,-5.6) .. controls (4.23,-5.83) and (3.93,-6.03) .. (3.4,-6.1);
\draw[draw=#2, line width=#3pt]  (5.6,-5.4) -- (5.7,-5.8);
\draw[draw=#2, line width=#3pt]  (6.7,-4.5) -- (6.1,-4.4);
\end{tikzpicture}}
%34###
\newcommand{\fcSubmarineA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Submarino espião.jpg}};

\draw [draw=#2, line width=#3pt] (-0.02,-1.46) ellipse (7.6 and 3.2);
\draw[draw=#2, line width=#3pt]  (-7.6,-1.3) ellipse (1.2 and 0.4);
\draw  [draw=#2, line width=#3pt](-5.3,2.7) ellipse (0.3 and 0.3);,
\draw  [draw=#2, line width=#3pt](5.9,3.81) ellipse (0.4 and 0.4);
\draw  [draw=#2, line width=#3pt](-4.9,1.8) ellipse (0.2 and 0.2);
\draw  [draw=#2, line width=#3pt](6.59,2.71) ellipse (0.3 and 0.3);
\draw  [draw=#2, line width=#3pt](5.8,1.9) ellipse (0.2 and 0.2);

\draw[draw=#2, line width=#3pt] (3.53,1.38) .. controls (1.7,0.4) and (1.6,-3.3) .. (3.1,-4.4);
\draw [draw=#2, line width=#3pt](-2.7,1.5) .. controls (-4.5,-0.1) and (-4.4,-3.3) .. (-2.9,-4.4);
\draw [draw=#2, line width=#3pt] (0.4,-1.7) ellipse (0.5 and 0.7);
\draw [draw=#2, line width=#3pt] (0.4,-1.7) ellipse (0.9 and 1);
\draw [draw=#2, line width=#3pt] (-2.54,-1.51) ellipse (0.5 and 0.7);
\draw [draw=#2, line width=#3pt] (-2.53,-1.54) ellipse (0.9 and 1);
\draw [draw=#2, line width=#3pt] (-5.21,-1.42) ellipse (0.4 and 0.6);
\draw [draw=#2, line width=#3pt] (-5.2,-1.5) ellipse (0.7 and 0.9);
\draw[draw=#2, line width=#3pt] (-5.84,-1.43) -- (-6.4,-1.41);
\draw[draw=#2, line width=#3pt] (-3.39,-1.55) -- (-4.5,-1.5);
\draw [draw=#2, line width=#3pt](-0.5,-1.7) -- (-1.6,-1.65);
\draw[draw=#2, line width=#3pt] (2.01,-1.75) -- (1.33,-1.73);
\draw[draw=#2, line width=#3pt] (-6.2,0.35) .. controls (-7.3,1.7) and (-7.8,0.9) .. (-7.29,-0.51);
\draw[draw=#2, line width=#3pt] (-7,-0.1) .. controls (-7,0.1) and (-7.24,0.45) .. (-7.47,0.4);
\draw[draw=#2, line width=#3pt] (-7.4,-2.2) .. controls (-8.1,-3.7) and (-6.9,-3.8) .. (-6.2,-3.3);
\draw[draw=#2, line width=#3pt] (-7,-2.8) .. controls (-6.9,-2.9) and (-7.2,-3.2) .. (-7.56,-3.08);
\draw[draw=#2, line width=#3pt] (-2.7,1.5) .. controls (-3.2,4.1) and (1.4,5.3) .. (0.9,1.61);
\draw [draw=#2, line width=#3pt](-2.5,2.8) .. controls (-1.6,3.5) and (-0.6,3.6) .. (0.8,2.9);
\draw[draw=#2, line width=#3pt] (-1.5,3.7) -- (-1.7,4.9);
\draw[draw=#2, line width=#3pt] (-2,4.9) -- (-2,3.37);
\draw[draw=#2, line width=#3pt]  (-1.8,5.3) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt] (3.8,5.3) node (v1) {} ellipse (0.2 and 0.6);
\draw [draw=#2, line width=#3pt] (v1) ellipse (0.4 and 1);
\draw [draw=#2, line width=#3pt](2.9,6.2) .. controls (2.7,5.4) and (2.8,5) .. (3,4.4);
\draw[draw=#2, line width=#3pt] (3,4.4) node (v2) {} .. controls (2.2,5.1) and (2.4,2.9) .. (2.4,2) .. controls
 (2.7,2) and (2.9,1.8) .. (2.7,1.5);
\draw[draw=#2, line width=#3pt] (3.8,4.3) -- (v2);
\draw [draw=#2, line width=#3pt](3.7,6.3) -- (2.9,6.2);
\draw[draw=#2, line width=#3pt] (2.9,6.2) .. controls (2,6) and (1.3,5.6) .. (1.5,4.4);
\draw [draw=#2, line width=#3pt](2.4,2.1) .. controls (1.9,2.1) and (1.4,2.1) .. (1.3,1.66);
\draw[draw=#2, line width=#3pt] (1.46,4.7) -- (1.6,2);
\draw [fill=black, draw=#2, line width=#3pt]  (-3.8,-2.2) ellipse (0.05 and 0.05);
\draw [fill=black, draw=#2, line width=#3pt]  (-3.7,-0.9) ellipse (0.05 and 0.05);
\draw [fill=black, draw=#2, line width=#3pt]  (-3.38,0.13) ellipse (0.05 and 0.05);
\draw [fill=black, draw=#2, line width=#3pt]  (-2.8,1) ellipse (0.05 and 0.05);
\draw [fill=black, draw=#2, line width=#3pt]  (2.8,-3.5) ellipse (0.05 and 0.05);
\draw [fill=black, draw=#2, line width=#3pt]  (2.5,-2.7) ellipse (0.05 and 0.05);
\draw [fill=black, draw=#2, line width=#3pt]  (2.4,-1.7) ellipse (0.05 and 0.05);
\draw [fill=black, draw=#2, line width=#3pt]  (2.5,-0.6) ellipse (0.05 and 0.05);
\draw [fill=black, draw=#2, line width=#3pt]  (2.8,0.2) ellipse (0.05 and 0.05);
\draw [fill=black, draw=#2, line width=#3pt]  (3.4,0.9) ellipse (0.05 and 0.05);
\draw [fill=black, draw=#2, line width=#3pt]  (-3.5,-3.1) ellipse (0.05 and 0.05);
\draw [fill=black, draw=#2, line width=#3pt]  (-3.1,-3.8) ellipse (0.05 and 0.05);

\end{tikzpicture}}
%35###
\newcommand{\fcScooterA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Patinete infantil.jpg}};

\draw [draw=#2, line width=#3pt] (-3,-2.2)-- (-2.8,-1.8) -- (-2.6,-2.3) --
(-2.23,-2.37) -- (-2.5,-2.9) -- (-2.5,-3.2) -- (-2.93,-2.93) -- (-3.28,-3.12) -- (-3.1,-2.7) -- 
(-3.4,-2.32) -- (-3,-2.2);

\draw [draw=#2, line width=#3pt]  (-2.5,-5.5) ellipse (0.5 and 0.7);
\draw [draw=#2, line width=#3pt] (-3,-5.5) ellipse (1.3 and 1.5);
\draw  [draw=#2, line width=#3pt] (5.1,-5.4) ellipse (0.9 and 1.2);

\draw [draw=#2, line width=#3pt]  (5.1,-5.3) ellipse (0.5 and 0.7);

\draw  [draw=#2, line width=#3pt] (1.5,5.5) ellipse (0.4 and 0.5);
\draw  [fill=black](0.4,-5.4) ellipse (0.2 and 0.2);
\draw  [fill=black](3.8,-5.4) ellipse (0.2 and 0.2);

\draw [draw=#2, line width=#3pt] (-1.48,5.8) .. controls (-1.8,5.8) and (-1.8,5.3) .. 
(-1.4,4.9) .. controls (-1.8,2.2) and (-2,-0.1) .. (-2.1,-1.8) .. controls (-1.86,-1.96)
and (-1.7,-2.2) .. (-1.72,-2.6) .. controls (-1.7,-3.1) and (-2.1,-3.6) .. (-2.6,-3.7) 
.. controls (-3,-3.6) and (-3.2,-3.6) .. (-3.7,-3.2) .. controls (-3.7,-2.2) and 
(-3.6,-1.8) .. (-3.1,-1.8) .. controls (-2.8,0.4) and (-2.4,2.9) .. (-2.3,4.9) .. controls
(-2.8,5.1) and (-2.6,6.3) .. (-1.4,5.8);

\draw [draw=#2, line width=#3pt] (1.61,6) .. controls (0.8,5.9) and (-0.4,5.9) .. (-1.4,5.8);
\draw [draw=#2, line width=#3pt] (1.56,4.98) .. controls (0.3,5) and (-0.7,4.9) ..  (-1.5,5);
\draw  [draw=#2, line width=#3pt](-2.26,5.85) .. controls (-3.1,5.5) and (-3.8,5.8) .. (-4.5,5.6) .. 
controls (-4.9,5.5) and (-4.6,5.1) .. (-4.2,5) .. controls (-3.7,5) and (-2.9,4.87) .. (-2.29,4.89);

\draw  [draw=#2, line width=#3pt](-2.3,4.8) .. controls (-2.1,4.8) and (-1.9,4.7) .. (-1.5,5);
\draw [draw=#2, line width=#3pt] (-2.07,-1.6) -- (-3,-1.5);
\draw  [draw=#2, line width=#3pt](-2,-3.3) node (v2) {} .. controls (-2.4,-6.8) and (-2.9,-6.3) .. (-2.6,-3.6);
\draw  [draw=#2, line width=#3pt](-3.7,-3.2) -- (-3.6,-4.1);
\draw  [draw=#2, line width=#3pt](-1.8,-3) .. controls (-1.2,-3.2) and (-0.4,-4.3) .. (0.1,-4.8) .. controls
(1.5,-4.8) and (3.2,-4.8) .. (3.7,-4.8) .. controls (4,-3.4) and (5.8,-3.2) .. (6.2,-4.7);

\draw  (v2) ellipse (0 and 0);
\draw [draw=#2, line width=#3pt] (-2.05,-3.8) .. controls (-1.6,-4.1) and (-1.2,-4.3) .. (-0.9,-5) .. 
controls (-0.7,-5) and (-0.4,-5) .. (0.1,-4.9);

\draw [draw=#2, line width=#3pt] (-1,-4.9) .. controls (-1.4,-5.2) and (-1.3,-6) .. (-0.3,-6) .. 
controls (1.1,-5.9) and (3,-5.9) .. (4.1,-5.9) .. controls (4.5,-5.7) and (4.4,-5) .. (3.8,-4.8);
\draw  [draw=#2, line width=#3pt](6.2,-4.7) .. controls (5.3,-3.5) and (4.5,-4) .. (3.7,-4.9);
\end{tikzpicture}}
%36###
\newcommand{\fcCrane}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics{Guindaste veiculo.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt] (-5.2,2.1) .. controls (-6.6,1.8) and (-7.4,2.1) .. (-7.5,0.7) .. controls (-7.5,-1) and (-7.5,-0.5) .. (-6.5,-1.4) .. controls (-0.2,-5.5) and (0.1,-5.6) .. (0.4,-5.8) .. controls (0.8926,-5.7979) and (6.2,-5) .. (6.9,-4.8) .. controls (8.3,-4.4) and (7.8,-3.9) .. (7.7,-2.7) .. controls (7.6,-2.2) and (6.9,-1.3) .. (6.5,-1) .. controls (6.1,0.3) and (5.5,1.8) .. (5,2.5) .. controls (4.1,3.3) and (2.8,3.9) .. (1.4,3.7) .. controls (0.3,3.6) and (-1.7,3.1) .. (-2.2,2.8) .. controls (-2.6,2.4) and (-3,2.6) .. (-3.2,0.7) .. controls (-3.3,0.1) and (-3.3,-0.3) .. (-3.3,-0.7) .. controls (-4,-0.3) and (-5.3,0.5) .. (-6.8,1.5) (-5.2,0.5) .. controls (-5.5,1.7) and (-4.8,3.7) .. (-3.9,3.7) .. controls (-2.7,3.7) and (-2.6,3.4) .. (-2.2,2.8) (-4.4,3.5) .. controls (-3.2,3.4) and (-3.2,2.9) .. (-2.8,2.2) (-0.5,3.4) .. controls (-4,7.4) and (-5.3,7.9) .. (-6.5,7.3) .. controls (-8.5,6.2) and (-6.9,4.8) .. (-4.9,2.8) (-1.1,4.1) .. controls (-0.5,4.3) and (0.2,4.4) .. (0.3,3.5) (-5.7,3.6) .. controls (-5.7,2.7) and (-6.1,2.6) .. (-6.6,2.6) .. controls (-7,2.6) and (-7.7,2.9) .. (-7.7,3.8) .. controls (-7.7,4.7) and (-7.4,4.4) .. (-6.9,4.5) .. controls (-6.9,4.4) and (-6.9,4.4) .. (-6.9,4.5) (-6.9,4.8) .. controls (-6.6,3.2) and (-7.5,3.3) .. (-7.3,4.5) (-7.5,0) .. controls (-4.6,-1.9) and (-1.9,-3.7) .. (0.6,-5.2) .. controls (0.9,-5.2) and (3.9,-4.8) .. (7.8349,-3.7859) (0.8,-5) .. controls (0.9,-4.1) and (0.8,-3.1) .. (-0.4,-1.7) .. controls (-0.5,-0.5) and (-0.5,1) .. (-0.5,1.5) (-2.2,2.3) .. controls (-0.7,1.3) and (0.1,1.4) .. (1.6,1.8) .. controls (2.6,2) and (3.5,2.2) .. (4.5,2.3) (0.7,1) .. controls (2.2,1.3) and (3.6,1.7) .. (4.4,1.8) .. controls (5.1,1.8) and (5.1,1.3) .. (5.255,0.7818) .. controls (5.3762,0.1284) and (5.9495,-0.8013) .. (4.3,-1.1) .. controls (3.2,-1.3) and (2.1,-1.5) .. (1,-1.7) .. controls (0.4,-1.7) and (0.3,-1.2) .. (0.2,-0.8) .. controls (0,0.3) and (-0.2,0.8) .. (0.7,1) (-2,1.6) .. controls (-1.8,1.5) and (-1.2,1.3) .. (-1,1) .. controls (-0.9,0.9) and (-1.1,-0.6) .. (-1.1,-0.9) .. controls (-1.1,-1.2) and (-1.6,-1.3) .. (-1.9914,-1.1) .. controls (-2.2988,-0.949) and (-2.8,-0.9) .. (-2.7,0.4) .. controls (-2.6,1) and (-2.7,1.9) .. (-2,1.6) [draw=#2, line width=#3pt](-6.2,4.1) .. controls (-6.1,3.4) and (-6.2,2.9) .. (-6.5,2.6)(-6.8,7) .. controls (-5.5401,7.0881) and (-3,4.4) .. (-1.7,3) (1.2052,-4.0458) .. controls (1.488,-3.955) and (1.5826,-3.9284) .. (1.9438,-3.9153) .. controls (2.1259,-4.1644) and (2.1,-4.4) .. (2,-4.6) .. controls (1.8,-4.7) and (1.6,-4.7) .. (1.4,-4.7) .. controls (1.221,-4.6066) and (1.1867,-4.2926) .. (1.2052,-4.0458) (6.5842,-2.8041) .. controls (6.7,-2.7) and (6.9813,-2.6592) .. (7.2688,-2.6328) .. controls (7.4905,-2.7766) and (7.4,-3.1) .. (7.3982,-3.2384) .. controls (7.1317,-3.3163) and (7.0275,-3.3229) .. (6.7795,-3.3426) .. controls (6.6,-3.3) and (6.6,-3.1) .. (6.6,-2.8) (-7.3,-0.7) .. controls (-7.8,-1.2) and (-7.8603,-2.7301) .. (-6.985,-3.4531) .. controls (-6.1727,-4.1065) and (-5.6609,-4.237) .. (-5.044,-4.2541) .. controls (-4.2,-4.2) and (-3.8,-3.8) .. (-3.5,-3.3) (-4.7,-2.6) .. controls (-4.6,-3.1) and (-4.9,-3.9) .. (-5.5594,-4.174) (-1.9,-4.4) .. controls (-2.5,-5.8) and (-1.8,-6.8) .. (-0.9,-7.3) .. controls (0.2,-7.8) and (1.5,-7.5) .. (1.8,-7.2) .. controls (2.3,-6.8) and (2.4,-6.3) .. (2.4,-5.6) (0.2366,-7.5565) .. controls (0.6284,-7.426) and (1.0321,-6.9971) .. (1.1088,-5.732) (3.6,-5.4) .. controls (4.0804,-7.2839) and (5.7845,-7.1557) .. (6.8182,-6.4463) .. controls (7.2491,-6.1722) and (7.3713,-5.1407) .. (7.1898,-4.6964) (5.0683,-6.8988) .. controls (5.791,-6.8713) and (6.1,-6) .. (6.1,-5) (-6.4905,-1.4217) .. controls (-7.2,-2.5) and (-5.7,-3.3) .. (-5.5,-2.1) (-1,-4.9) .. controls (-1.3,-6) and (-0.3,-6.4) .. (0,-5.6) (4.3176,-5.2438) .. controls (4.5485,-5.9833) and (5.3161,-5.9188) .. (5.2952,-5.0803) (-4.7,-3.1) .. controls (-4.4,-3.2) and (-4,-3.3) .. (-3.7,-3.2) (-4.8,-3.5) .. controls (-4.5,-3.7) and (-4.3,-3.7) .. (-3.8,-3.7) (1.1,-6) .. controls (1.4,-6.1) and (2,-6.2) .. (2.4,-5.9) (2.3134,-6.3508) .. controls (2,-6.5) and (1.5,-6.5) .. (1.0297,-6.3771) (0.886,-6.806) .. controls (1.3292,-6.9773) and (1.8,-6.9) .. (2.0995,-6.8719) (0.7026,-7.2288) .. controls (0.9063,-7.3) and (1.4346,-7.3032) .. (1.659,-7.2915) (6.1,-5.1) .. controls (6.6,-5.2) and (7.0011,-5.1803) .. (7.2359,-5.0551) (6.1,-5.6) .. controls (6.3668,-5.7146) and (7.0275,-5.741) .. (7.2341,-5.5527) (5.9608,-6.0116) .. controls (6.4,-6.1) and (6.7,-6.1) .. (7.0933,-6.0249) (5.7082,-6.5117) .. controls (6.1344,-6.5341) and (6.4,-6.5) .. (6.8186,-6.4342);
\draw [draw=#2, line width=#3pt] (-5.0868,-3.8332) .. controls (-4.7948,-3.9964) and (-4.6172,-4.0451) .. (-4.3023,-4.1023);
\draw [draw=#2, line width=#3pt](-6.3567,5.5926) ellipse (0.4147 and 0.4147);
\end{tikzpicture}}
%37###
\newcommand{\fcBalloon}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Um balão de ar quente.jpg}};

\draw [draw=#2, line width=#3pt]   (-0.6,-5) ellipse (1.1 and 0.4);
\draw  [draw=#2, line width=#3pt] (-1.6,-4.8) -- (-1.9,-3.7);
\draw [draw=#2, line width=#3pt]  (-0.6,-4.62) -- (-0.6,-3.8);
\draw  [draw=#2, line width=#3pt] (0.3,-4.7) -- (0.6,-3.7);
\draw  [draw=#2, line width=#3pt] (-1.9,-3.7) .. controls (-1.3,-4) and (0,-4) .. (0.6,-3.6);

\draw [draw=#2, line width=#3pt]  (-0.9,6.6) .. controls (-7.5,6.2) and (-5.4,0.3) .. (-4.2,-0.6) ..
controls (-3.4,-1.2) and (-2.1,-2.7) .. (-1.9,-3.7);

\draw [draw=#2, line width=#3pt]  (-0.9,6.6) .. controls (6.6,6.3) and (4.7,0.3) .. (2.87,-0.8) .. 
controls (1.8,-2) and (1,-2.8) .. (0.6,-3.6);
\draw   [draw=#2, line width=#3pt](-1.7,-5.6) ellipse (0.4 and 0.4);
\draw   [draw=#2, line width=#3pt](-0.63,-5.76) ellipse (0.4 and 0.4);
\draw   [draw=#2, line width=#3pt](0.3,-5.6) ellipse (0.4 and 0.4);

\draw [draw=#2, line width=#3pt]  (-1.7,-6) -- (-1.6,-6.7) -- (0.2,-6.7) -- (0.3,-5.96);

\draw  [draw=#2, line width=#3pt] (-0.9,6.6) .. controls (-5.7,5.6) and (-4.6,0.8) .. (-3.2,-0.5) ..
controls (-1.9,-2.3) and (-1.6,-3.3) .. (-1.7,-3.8);

\draw  [draw=#2, line width=#3pt] (-0.9,6.6) .. controls (-3.7,5.3) and (-3.5,1) .. (-2,-0.5) .. 
controls (-1.5,-1.8) and (-1,-3.2) .. (-0.9,-3.9);

\draw  [draw=#2, line width=#3pt] (-0.9,6.6) .. controls (-1,5.1) and (-0.8,0.8) .. (-0.6,-0.4) ..
controls (-0.6,-1.7) and (-0.6,-3.2) .. (-0.6,-3.8);

\draw [draw=#2, line width=#3pt]  (-0.9,6.6) .. controls (2,6.1) and (1.8,1.4) .. (1,0) .. controls
(0.4,-1) and (-0.3,-3.2) .. (-0.2,-3.83);

\draw  [draw=#2, line width=#3pt](-0.9,6.6) .. controls (6,5) and (2.5,0) .. (1.5,-1) ..
controls (0.9,-1.8) and (0.4,-2.9) .. (0.2,-3.7);

\draw [draw=#2, line width=#3pt]  (-2.6,-2.4) -- (1.4,-2.5);

\draw [draw=#2, line width=#3pt]  (-4.9,4.8) .. controls (-4.5,4.9) and (-4.1,4.9) .. (-3.7,4.8) .. 
controls (-3.4,5) and (-2.8,5.1) .. (-2.6,4.9) .. controls (-1.9,5.2) and (-1.3,5.2) .. (-0.83,4.99) ..
controls (-0.2,5.3) and (0.6,5.2) .. (1.06,4.99) .. controls (1.5,5.1) and (1.96,5.07) .. (2.3,4.9) .. controls 
(2.8,5) and (3.2,5) .. (3.8,4.9);

\draw [draw=#2, line width=#3pt]  (-5.21,1) .. controls (-4.9,0.9) and (-4.4,0.8) .. (-4,0.8) .. controls (-3.7,0.7)
and (-3.1,0.7) .. (-2.7,0.7) .. controls (-1.9,0.6) and (-1.3,0.53) .. (-0.76,0.67) .. controls (-0.5,0.6) and
(0.6,0.7) .. (1.3,0.7) .. controls (1.5,0.7) and (2,0.7) .. (2.6,0.8) .. controls (3.1,0.7) and (3.7,0.8) .. (4.1,1);

\draw  [draw=#2, line width=#3pt] (-3.76,-0.92) .. controls (-3.5,-1) and (-3.2,-1.1) .. (-2.8,-1.1) .. controls 
(-2.4,-1.2) and (-2.1,-1.3) .. (-1.8,-1.1) .. controls (-1.5,-1.2) and (-1,-1.2) .. (-0.7,-1.1) .. controls
(-0.3,-1.2) and (0.1,-1.3) .. (0.4,-1.2) .. controls (0.4,-1.3) and (0.8,-1.3) .. (1.5,-1.2) .. controls 
(1.9,-1.2) and (2.4,-1.2) .. (2.66,-1.1);

\end{tikzpicture}}
%38###
\newcommand{\fcMoped}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Um ciclomotor.jpg}};

\draw [draw=#2, line width=#3pt]   (-2.7,3.1) ellipse (1 and 1.3);
\draw [draw=#2, line width=#3pt]   (-2.7,3.1) ellipse (1.4 and 1.8);
\draw   [draw=#2, line width=#3pt] (-1.6,-3.1) node (v1) {} ellipse (0.5 and 1.1);
\draw [draw=#2, line width=#3pt]   (v1) ellipse (1.2 and 2.2);
\draw [draw=#2, line width=#3pt, fill=black]   (1.13,-2) node (v2) {} ellipse (0.2 and 0.3);
\draw [draw=#2, line width=#3pt]   (v2) ellipse (0.6 and 1.1);
\draw  [draw=#2, line width=#3pt]  (4.3,-2.3) node (v3) {} ellipse (0.1 and 0.1);
\draw  [draw=#2, line width=#3pt]  (v3) ellipse (0.6 and 1.1);
\draw [draw=#2, line width=#3pt]   (v3) ellipse (0.9 and 2.1);
\draw  [draw=#2, line width=#3pt]  (v3) ellipse (1.6 and 3.1);
\draw [draw=#2, line width=#3pt, fill=black]   (3.2,5.9) ellipse (0.2 and 0.3);
\draw [draw=#2, line width=#3pt]  (-3.94,6.18) .. controls (-4,6.4) and (-4,5.9) .. (-3.8,5.1) .. controls (-4.5,5.1) and (-4.6,7.1) .. (-3.9,6.2);
\draw [draw=#2, line width=#3pt]   (1.34,6.46) .. controls (0.4,7.1) and (0.9,5) .. (1.4,5.2) .. controls (1.3,5.7) and (1.2,6.1) .. (1.34,6.46);
\draw  [draw=#2, line width=#3pt] (-3.8,6.2) -- (-3.3,6.1) -- (-2.4,4.9) -- (-0.9,4.8) -- (0.2,6.2) -- (0.8,6.4);
\draw  [draw=#2, line width=#3pt] (1,5.5) -- (0.5,5.4) -- (-0.4,4.2);
\draw [draw=#2, line width=#3pt]  (-3.2,4.8) -- (-3.5,5.5) -- (-3.9,5.6) node (v4) {};


\draw [draw=#2, line width=#3pt]  (1.3,6.5) -- (3.3,6.2);
\draw [draw=#2, line width=#3pt] (-4.3,6.2) -- (-5.4,6.2);
\draw [draw=#2, line width=#3pt]  (-4.3,5.4) -- (-5.5,5.5);
\draw  [draw=#2, line width=#3pt] (-5.4,6.2) .. controls (-6,6) and (-6,5.6) .. (-5.5,5.5);
\draw [draw=#2, line width=#3pt]  (3.2,5.6) -- (1.3,5.68);
\draw [draw=#2, line width=#3pt]  (-2.4,5.1) .. controls (-2,5.6) and (-1.2,5.7) .. (-0.6,5.1);
\draw [draw=#2, line width=#3pt]  (-0.3,4.3) .. controls (4.1,3.3) and (2,-0.4) .. (-0.5,0);

\draw  [draw=#2, line width=#3pt] (-0.5,3.7) .. controls (-0.6,5.1) and (-1.5,4.8) .. (-1.27,2.8) .. 
controls (-1.5,1.1) and (-1.5,-0.4) .. (-1.5,-1.2) .. controls (-1.8,-3.5) and (-0.6,-4.1) .. (-0.54,-1.4)
.. controls (-0.4,1) and (-0.5,2.4) .. (-0.5,3.7);

\draw  [draw=#2, line width=#3pt] (-0.5,-0.4) .. controls (1.7,-7.4) and (-6.1,-9) .. (-4.75,-0.51);
\draw [draw=#2, line width=#3pt]  (-3.7,-0.4) .. controls (-4.2,-2.9) and (-3.3,-5.6) .. (-2.2,-6.2);
\draw [draw=#2, line width=#3pt]  (-4.26,-0.61) .. controls (-5,-3.5) and (-4,-5.5) .. (-2.8,-6.3);

\draw  [draw=#2, line width=#3pt] (-2.7,1.35) .. controls (-3.9,0.8) and (-4.9,0.2) .. (-5.1,-0.2) .. controls
(-5.1,-0.6) and (-3.8,-0.9) .. (-3.3,0) .. controls (-2.9,0.3) and (-1.8,0.7) .. (-1.4,0.6);
\draw  [draw=#2, line width=#3pt] (-3.8,1.9) -- (-3.9,0.8);

\draw  [draw=#2, line width=#3pt] (2,3) .. controls (2.4,2.8) and (3.3,2.7) .. (4.1,2.8) .. 
controls (4.9,2.4) and (4.8,1.6) .. (4.7,1.4) .. controls (4,1.4) and (2.8,1.6) .. (2.1,1.6);

\draw  [draw=#2, line width=#3pt] (4.7,1.5) .. controls (6,1.3) and (6.8,-0.6) .. (6.2,-0.6);
\draw  [draw=#2, line width=#3pt] (3.6,1.5) .. controls (3,-0.6) and (2,-0.5) .. (1.6,0.6);
\draw [draw=#2, line width=#3pt]  (0.3,0.1) -- (0.9,-1);
\draw  [draw=#2, line width=#3pt] (1.4,-1) .. controls (2,-1) and (2.6,-1.2) .. (2.7,-1.4) node (v5) {};
\draw [draw=#2, line width=#3pt]  (-0.1,-3.2) -- (2.69,-2.86);
\draw [draw=#2, line width=#3pt]  (4.6,1.3) .. controls (5.2,0.9) and (5.8,0.1) .. (6.2,-0.6);
\draw [draw=#2, line width=#3pt]  (2.7,2.8) .. controls (2.9,2.5) and (3.1,2.2) .. (3.1,1.9);
\draw [draw=#2, line width=#3pt]  (3.6,2.7) .. controls (3.9,2.5) and (4,2.2) .. (4,2);
\draw  [draw=#2, line width=#3pt] (v5) -- (4.5,-1.8) -- (4.4,-2.7) -- (2.8,-2.8);
\end{tikzpicture}}
%39###
\newcommand{\fcWagon}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Carro velho oeste}};

\draw [draw=#2, line width=#3pt]  (6.9,-0.5) rectangle (-1.3,-1);
\draw [draw=#2, line width=#3pt] (-1.2,-0.46) -- (-6.6,-0.4) -- (-6.3,-0.95) -- (-1.3,-1);

\draw[draw=#2, line width=#3pt]   (5.5,-3.8) node (v1) {} ellipse (1.2 and 2.09);
\draw  [draw=#2, line width=#3pt] (5.58,-3.87) ellipse (0.3 and 0.5);
\draw[draw=#2, line width=#3pt]  (5.5,-3.9)  ellipse (0.9 and 1.6);
\draw [draw=#2, line width=#3pt] (5.57,-3.47) -- (5.67,-2.37);
\draw[draw=#2, line width=#3pt]  (5.47,-3.47) -- (5.37,-2.37);
\draw[draw=#2, line width=#3pt]  (5.67,-3.37) -- (6.17,-2.87);
\draw[draw=#2, line width=#3pt]  (5.87,-3.57) -- (6.33,-3.17);
\draw[draw=#2, line width=#3pt]  (5.87,-3.67) -- (6.47,-3.67);
\draw [draw=#2, line width=#3pt] (6.47,-3.97) -- (5.87,-3.87);
\draw[draw=#2, line width=#3pt]  (5.87,-4.27) -- (6.27,-4.57);
\draw [draw=#2, line width=#3pt] (5.61,-4.37) -- (6.17,-4.87);
\draw [draw=#2, line width=#3pt] (5.57,-4.37) -- (5.67,-5.47);
\draw[draw=#2, line width=#3pt]  (5.47,-4.27) -- (5.37,-5.47);
\draw [draw=#2, line width=#3pt] (5.37,-4.27) -- (4.87,-5.07);
\draw[draw=#2, line width=#3pt]  (5.27,-4.17) -- (4.77,-4.67);
\draw[draw=#2, line width=#3pt]  (v1) -- (4.57,-3.97);
\draw [draw=#2, line width=#3pt] (5.37,-3.67) node (v2) {} -- (4.61,-3.72);
\draw[draw=#2, line width=#3pt]  (5.37,-3.47) -- (4.87,-2.77);
\draw [draw=#2, line width=#3pt] (v2) -- (4.67,-3.17);

\draw[draw=#2, line width=#3pt]  (-6,-1) -- (-5.6,-3.2) -- (-8.7,-3.5);
\draw[draw=#2, line width=#3pt]  (-6.3,-0.9) -- (-5.9,-3.2);
\draw [draw=#2, line width=#3pt] (-5.8,-1.8) -- (-1.6,-2);
\draw [draw=#2, line width=#3pt] (-5.7,-2.7) -- (-1.7,-3.1);
\draw[draw=#2, line width=#3pt]  (-5.6,-3.5) -- (-2.1,-3.8);
\draw[draw=#2, line width=#3pt]  (-1.6,-1) -- (-1.8,-3.8) -- (-5.8,-4.1);
\draw [draw=#2, line width=#3pt] (-1.3,-0.7) -- (-1.4,-4.3) -- (-1,-4.3) -- (-0.8,-1);
\draw[draw=#2, line width=#3pt]  (-5.3,-3.5) -- (-8.6,-3.8);
\draw[draw=#2, line width=#3pt]  (-1.4,-4.1) -- (-5.87,-4.58);
\draw[draw=#2, line width=#3pt]  (-5.6,-3.2) .. controls (-5.3,-3.1) and (-5.1,-3.4) .. (-5.3,-3.5);
\draw[draw=#2, line width=#3pt]  (-1.8,-3.8) .. controls (-1.6,-3.8) and (-1.5,-3.9) .. (-1.6,-4.1);
\draw  [fill=black](-8.7,-3.7) ellipse (0.2 and 0.3);
\draw  [fill=black](-5.84,-4.39) ellipse (0.2 and 0.3);

\draw[draw=#2, line width=#3pt]   (3.2,-1) rectangle (3.5,-3.8);
\draw[draw=#2, line width=#3pt]  (-0.8,-2) -- (0.2,-2);
\draw [draw=#2, line width=#3pt] (2.9,-1) -- (2.8,-3.7) -- (3.2,-3.8);
\draw[draw=#2, line width=#3pt]  (2.9,-1.8) -- (1.7,-1.8);
\draw[draw=#2, line width=#3pt]  (3.5,-1.7) -- (4.8,-1.7);
\draw[draw=#2, line width=#3pt]  (4,-2.7) -- (3.5,-2.7);
\draw[draw=#2, line width=#3pt]  (3.8,-3.5) -- (3.5,-3.5);
\draw [draw=#2, line width=#3pt] (1.2,-1.7) .. controls (-1,-1.3) and (-1.3,-6.6) .. (1,-6.5);
\draw[draw=#2, line width=#3pt]  (-0.5,-3) -- (-0.9,-3);
\draw[draw=#2, line width=#3pt]  (-0.7,-4.1) -- (-1,-4.1);
\draw[draw=#2, line width=#3pt]  (-5.2,-3.5) .. controls (-5.3,-3.8) and (-5.2,-4) .. (-5.1,-4.06);
\draw [draw=#2, line width=#3pt] (-5,-4.5) .. controls (-4.2,-5.9) and (-2.2,-5.7) .. (-2,-4.16);
\draw[draw=#2, line width=#3pt]  (-4.4,-4.46) .. controls (-4.25,-4.95) and (-3.8,-5.3) .. (-3.45,-5.47);
\draw[draw=#2, line width=#3pt]  (-4.7,-3.55) .. controls (-4.7,-3.7) and (-4.7,-3.8) .. (-4.6,-4);

\draw[draw=#2, line width=#3pt]   (1.23,-4.1) node (v1) {} ellipse (1.4 and 2.42);
\draw  [draw=#2, line width=#3pt] (1.41,-4.1) ellipse (0.3 and 0.5);
\draw[draw=#2, line width=#3pt]  (1.33,-4.13)  ellipse (0.9 and 1.6);
\draw [draw=#2, line width=#3pt] (1.4,-3.7) -- (1.5,-2.6);
\draw[draw=#2, line width=#3pt]  (1.3,-3.7) -- (1.2,-2.6);
\draw[draw=#2, line width=#3pt]  (1.5,-3.6) -- (2,-3.1);
\draw[draw=#2, line width=#3pt]  (1.7,-3.8) -- (2.16,-3.4);
\draw[draw=#2, line width=#3pt]  (1.7,-3.9) -- (2.3,-3.9);
\draw [draw=#2, line width=#3pt] (2.3,-4.2) -- (1.7,-4.1);
\draw[draw=#2, line width=#3pt]  (1.7,-4.5) -- (2.1,-4.8);
\draw [draw=#2, line width=#3pt] (1.5,-4.6) -- (2.0,-5.1);
\draw [draw=#2, line width=#3pt] (1.4,-4.6) -- (1.5,-5.7);
\draw[draw=#2, line width=#3pt]  (1.3,-4.5) -- (1.2,-5.7);
\draw [draw=#2, line width=#3pt] (1.2,-4.5) -- (0.7,-5.3);
\draw[draw=#2, line width=#3pt]  (1.1,-4.4) -- (0.6,-4.9);
\draw[draw=#2, line width=#3pt]  (v1) -- (0.4,-4.2);
\draw [draw=#2, line width=#3pt] (1.2,-3.9) node (v2) {} -- (0.44,-3.95);
\draw[draw=#2, line width=#3pt]  (1.2,-3.7) -- (0.7,-3);
\draw [draw=#2, line width=#3pt] (v2) -- (0.5,-3.4);


\draw [draw=#2, line width=#3pt]  (5.4,-1.7) .. controls (3.1,-1.4) and (3.8,-6.3) .. (5.2,-5.8);
\draw[draw=#2, line width=#3pt]  (6,-1.8) -- (6,-1);
\draw [draw=#2, line width=#3pt] (6.4,-2.3) -- (6.6,-1);

\draw[draw=#2, line width=#3pt]  (6.5,-0.4) .. controls (8.2,3.1) and (7.6,5.9) .. (5.8,5.8) ..
controls (5.4,5.7) and (4.8,5.3) .. (3.3,6) .. controls (2.7,5.8) and (2.2,5.3) .. (0.5,6.1) .. controls 
(-0.2,6.2) and (-0.3,5.6) .. (-3.5,6.4) .. controls (-8,6.4) and (-7.2,2.4) .. (-6.17,0.99);

\draw [draw=#2, line width=#3pt] (-3.5,6.4) .. controls (0.1,5.1) and (-1,2.3) .. (-1.6,-0.4);
\draw[draw=#2, line width=#3pt]  (-2.2,-0.5) .. controls (0.4,8.4) and (-8.8,6.9) .. (-5.73,1.35);
\draw [draw=#2, line width=#3pt] (-6.7,0.5) .. controls (-4.8,1.9) and (-4.6,4.1) .. (-4.3,5.68) ..
controls (-4.2,4.9) and (-3.9,1.5) .. (-3.4,-0.4);

\draw [draw=#2, line width=#3pt] (-6.7,0.5) .. controls (-6.6,-0.2) and (-5.7,-0.38) .. (-5,-0.44) .. 
controls (-4.4,0.3) and (-4.3,2.8) .. (-4.07,3.72);

\draw[draw=#2, line width=#3pt]  (3.3,6) .. controls (5,5.3) and (5,3.3) .. (4.83,2.1) .. controls (4.6,1.2)
and (4.4,0.5) .. (4.3,-0.4);

\draw[draw=#2, line width=#3pt]  (1.8,-0.4) .. controls (1.8,0.6) and (1.9,1.3) .. (2,2.2) ..  
controls (2.4,4.1) and (1.8,5.3) .. (1,5.9);
\end{tikzpicture}}
%40###
\newcommand{\fcCoach}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Treinador.jpg}};


\draw[draw=#2, line width=#3pt]   (3.7,-2.79) rectangle (2.4,3.1) node (v6) {};
\draw  [draw=#2, line width=#3pt] (3.7,3.1) node (v8) {} rectangle (5,-2.79) node (v5) {};
\draw  [draw=#2, line width=#3pt] (0.5,-3.4) node (v1) {} ellipse (0.3 and 0.7);
\draw [draw=#2, line width=#3pt]  (7.2,-3.3) node (v2) {} ellipse (0.3 and 0.5);
\draw [draw=#2, line width=#3pt]  (v1) ellipse (0.8 and 1.4);
\draw  [draw=#2, line width=#3pt] (v2) ellipse (0.8 and 1.2);

\draw[draw=#2, line width=#3pt]   (-3.8,2.9) ellipse (0.5 and 1.1);
\draw[draw=#2, line width=#3pt]   (-9,1.7) ellipse (0.5 and 1);
\draw  [draw=#2, line width=#3pt,rotate=6] (-3.7384,-0.9861) ellipse (1.1 and 0.7);
\draw  (-4.1,-1.4)[draw=#2, line width=#3pt]  ellipse (0.3 and 0.4);
\draw  (-3.3,-1.3)[draw=#2, line width=#3pt]  ellipse (0.2 and 0.2);
\draw  [draw=#2, line width=#3pt] (-8.1,-1.6) node (v3) {} ellipse (0.2 and 0.4);
\draw[draw=#2, line width=#3pt]   (v3) ellipse (0.5 and 0.7);
\draw[draw=#2, line width=#3pt]  (-7.8,-1) .. controls (-7.1,-0.8) and (-5.3,-0.8) .. (-4.3,-0.8);
\draw[draw=#2, line width=#3pt]  (-7.6,-1.2) .. controls (-7,-1.3) and (-5.4,-1.1) .. (-4.5,-1);
\draw[draw=#2, line width=#3pt]  (-7.5,-1.6) .. controls (-6.9,-1.7) and (-5.5,-1.6) .. (-4.8,-1.6);
\draw[draw=#2, line width=#3pt]  (-7.5,-1.9) .. controls (-6.9,-2.1) and (-5.7,-2) .. (-4.5,-1.9);
\draw [draw=#2, line width=#3pt] (-7.7,-2.1) .. controls (-6.8,-2.5) and (-4.9,-2.4) .. (-4.2,-2);
\draw[draw=#2, line width=#3pt]  (-8.9,2.7) .. controls (-8.4,2.8) and (-8.1,2.8) .. (-7.7,2.8);
\draw[draw=#2, line width=#3pt]  (-8.6,2.2) .. controls (-8.4,2.4) and (-8.2,2.3) .. (-7.9,2.3);
\draw [draw=#2, line width=#3pt] (-7.5,3.3) .. controls (-8,1.5) and (-8.2,0.6) .. (-8.2,-0.6);

\draw[draw=#2, line width=#3pt]  (-8.2,-0.6) .. controls (-5.6,-0.5) and (-4,-0.4) .. (-3.3,-0.3) .. 
controls (-2.4,-0.4) and (-2.2,0.1) .. (-2.2,1.3) .. controls (-2.1,2.4) and (-2.2,2.9) .. (-2.2,3.6);

\draw[draw=#2, line width=#3pt]  (-7.6,2.9) .. controls (-6.2,3.6) and (-3.6,4.6) .. (-2,4.1) .. controls (-1.8,3.9)
and (-1.8,3.7) .. (-2.1,3.6);

\draw[draw=#2, line width=#3pt]  (-2,4.1) .. controls (-2.6,4) and (-3.1,4) .. (-3.51,3.83);
\draw [draw=#2, line width=#3pt] (-2.1,3.6) .. controls (-2.5,3.7) and (-2.9,3.6) .. (-3.3,3.4);
\draw [draw=#2, line width=#3pt] (-7.5,3.3) .. controls (-6.6,3.9) and (-4.4,4.7) .. (-3.2,4.9) ..
controls (-3.2,4.7) and (-3.2,4.6) .. (-3.2,4.3);

\draw[draw=#2, line width=#3pt]  (-3.2,4.9) .. controls (-1.6,4.8) and (6.8,3.4) .. (8.4,3) .. 
controls (8.6,1.9) and (8.6,-0.4) .. (8.6,-2.8) .. controls (8.8,-3.2) and (8.8,-3.9) .. (8.7,-4.1) .. 
controls (8.5,-4.1) and (8.3,-4.1) .. (8.2,-4.1) .. controls (8.1,-0.2) and (6.2,-1.7) .. (6.2,-2.8) node (v4) {};
\draw  (v4) edge (v5);
\draw[draw=#2, line width=#3pt]  (5,-2.79) -- (6.2,-2.8);

\draw [draw=#2, line width=#3pt] (6.2,-2.8) .. controls (6.3,-3.3) and (6.1,-3.7) .. (5.9,-3.9) .. controls 
(5.1,-3.8) and (3,-4) .. (1.8,-4) .. controls (1.7,-3.9) and (1.6,-3.3) .. (1.6,-2.9) .. controls (1.7,-2.8) and
(2,-2.8) .. (2.4,-2.8);

\draw[draw=#2, line width=#3pt]  (1.5,-2.9) .. controls (1.3,-0.5) and (-0.5,-1.3) .. (-0.8,-2.8);

\draw[draw=#2, line width=#3pt]  (-8.3,-2.4) .. controls (-8.3,-2.5) and (-8.3,-2.7) .. (-8.3,-2.9) .. controls 
(-8.4,-3.3) and (-8.5,-3.8) .. (-7.6,-4) .. controls (-5.9,-4.1) and (-2.7,-4.1) .. (-0.7,-4) .. controls (-0.5,-3.7) 
and (-0.5,-3) .. (-0.8,-2.8) .. controls (-2,-2.8) and (-5.9,-2.8) .. (-8.3,-2.9);

\draw [draw=#2, line width=#3pt]  (-7.8,-3.4) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt]  (-4.3,-3.4) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt]  (-1.5,-1.6) ellipse (0.5 and 0.3);
\draw [draw=#2, line width=#3pt]  (8.6,-1.8) ellipse (0.3 and 0.7);
\draw [draw=#2, line width=#3pt]  (-0.7,4.1) ellipse (0.3 and 0.2);
\draw [draw=#2, line width=#3pt]  (7.7,2.8) ellipse (0.3 and 0.2);
\draw[draw=#2, line width=#3pt]  (-3.5,-0.3) -- (-3.5,-0.6);
\draw [draw=#2, line width=#3pt] (-3.5,-2) -- (-3.5,-2.8);
\draw  [draw=#2, line width=#3pt,rotate=-2] (-0.9,3.1) rectangle (0.8,0.7) node (v7) {};
\draw [draw=#2, line width=#3pt] (0.9,3.06) -- (2.4,2.9);
\draw[draw=#2, line width=#3pt]  (v7) -- (2.4,0.6);
\draw [draw=#2, line width=#3pt] (2.5,0.2) -- (-1.3,0.3) -- (-1.3,3.6) -- (v8);
\draw[draw=#2, line width=#3pt]  (5.02,0.4) -- (8.6,0.4);
\draw[draw=#2, line width=#3pt]  (4.98,0.1) -- (8.54,0.01);
\draw[draw=#2, line width=#3pt]  (4.97,2.9) -- (8.5,2.44);
\draw[draw=#2, line width=#3pt]  (4.97,2.6) -- (8.5,2.2);
\draw[draw=#2, line width=#3pt]  (6.3,2.4) -- (6.3,0.4);
\draw[draw=#2, line width=#3pt]  (8.1,2.2) -- (8.1,0.4);
\draw[draw=#2, line width=#3pt]  (-3.5,-4.1) .. controls (-3.8,-4.7) and (-4.4,-5.2) .. (-4.8,-4.1);
\draw[draw=#2, line width=#3pt]  (4.2,-3.9) .. controls (4.1,-4.6) and (3.3,-4.8) .. (3,-3.93);
\draw[draw=#2, line width=#3pt]  (-1.3,-4) .. controls (-1,-5) and (-0.3,-4.9) .. (0.4,-4.8);
\draw[draw=#2, line width=#3pt]  (5.5,-3.9) .. controls (5.8,-4.4) and (6.5,-4.6) .. (7.3,-4.5);
\draw[draw=#2, line width=#3pt]  (-5.8,-4.1) .. controls (-5.5,-4.5) and (-4.9,-4.7) .. (-4.3,-4.7);
\draw [draw=#2, line width=#3pt] (2.2,-4) .. controls (2.6,-4.3) and (3.1,-4.6) .. (3.8,-4.5);
\end{tikzpicture}}
%41###
\newcommand{\fcLetterZA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra Z.jpg}};

\draw [draw=#2, line width=#3pt](-5.9,3.2) -- (-5.8,6.1) -- (3.4,6.6) -- (4.3,3.4) -- (-2.1,-1.4)
-- (4.7,-0.8) node (v2) {} -- (4.7,-5.2) -- (-6,-4.9);
\draw [draw=#2, line width=#3pt](-5.5,-0.3) -- (-0.6,4) -- (-5.9,3.2);

\draw[draw=#2, line width=#3pt] (-5.5,-0.3) .. controls (-6.1,-1.3) and (-6.5,-4.1) .. (-6,-4.9) node (v1) {};
\draw[draw=#2, line width=#3pt]  (1.3,4.5) ellipse (1.2 and 1.4);
\draw[draw=#2, line width=#3pt] (0.7,4.1) .. controls (1,5) and (1.5,4.9) .. (1.8,4.3);
\draw[draw=#2, line width=#3pt] (-5.6,3.3) -- (-3.6,1.3);
\draw[draw=#2, line width=#3pt] (-4.6,3.3) -- (-4,2.4);
\draw [draw=#2, line width=#3pt](-4,3.4) -- (-3.5,2.5);
\draw[draw=#2, line width=#3pt] (-3.1,3.6) -- (-2.7,2.7);
\draw [draw=#2, line width=#3pt](v1) -- (-3.6,-6.8) -- (6,-6.5) -- (6.6,-2.6) -- (v2);
\draw [draw=#2, line width=#3pt](-2.4,-6.7) -- (-2.9,-5.6);
\draw [draw=#2, line width=#3pt](-1.6,-6.75) -- (-1.9,-5.4);
\draw[draw=#2, line width=#3pt] (-0.7,-6.7) -- (-1.3,-5.5);
\draw[draw=#2, line width=#3pt] (5.9,-5.4) -- (5.3,-4.9);
\draw [draw=#2, line width=#3pt](6,-6.5) -- (4.7,-5.2);
\draw[draw=#2, line width=#3pt] (6.1,-4.5) -- (5.3,-4.1);
\draw [draw=#2, line width=#3pt](6.1,-3.8) -- (5.3,-3.4);
\draw [draw=#2, line width=#3pt](6.2,-3) -- (5.3,-2.4);
\draw[draw=#2, line width=#3pt] (1.2,-1.1) -- (5.5,2) -- (5.4,4.9) -- (3.4,6.6);
\draw [draw=#2, line width=#3pt](5.2,4.1) -- (4.4,4.7);
\draw[draw=#2, line width=#3pt] (5,3.3) -- (4.5,3.8);
\draw[draw=#2, line width=#3pt] (5.1,1.7) -- (4.5,2.3);
\draw[draw=#2, line width=#3pt] (4.5,1.4) -- (3.8,2.2);
\end{tikzpicture}}
%42###
\newcommand{\fcLetterYA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra Y.jpg}};

 
 \draw
 [draw=#2, line width=#3pt] (-4,3) -- (-1.5,3.5) -- (0.6,2) -- (-0.5,0.5) -- (-3.4,3.1);
\draw
 [draw=#2, line width=#3pt] (2.4,4.3) -- (-0.6,0.4);
\draw[rotate=-30,draw=#2, line width=#3pt]  (0.7,6.2) ellipse (1.2 and 1.7);
\draw[rotate=95,draw=#2, line width=#3pt]  (4.4,4.8) ellipse (1.2 and 1.7);
\draw [draw=#2, line width=#3pt] (-5.1,2.8) -- (-6.9,2.3);
\draw [draw=#2, line width=#3pt] (4.8,4.4) -- (5.7,3.7) node (v1) {} -- (1.2,-1.2) -- (3.6,-1.5) node (v3) {} -- (7.1,3) -- (v1);

\draw [draw=#2, line width=#3pt] (-7,2.3) .. controls (-5.9,0.1) and (-3.2,-0.7) .. (-1.9,-1.1) .. 
controls (-2.4,-3.4) and (-2.4,-5.4) .. (-2.4,-6.2) .. controls (-1.2,-6.9) and (1,-6.6) .. (1.6,-6.4) node (v2) {}
.. controls (1.7,-4.6) and (0.8,-2.5) .. (1.2,-1.2);

\draw [draw=#2, line width=#3pt] (v2) -- (3.7,-5.6) -- (v3);
\draw [draw=#2, line width=#3pt] (-1.5,1.5) -- (-0.5,1.6);
\draw [draw=#2, line width=#3pt] (-2.2,2.1) -- (-0.9,2.1);
\draw [draw=#2, line width=#3pt] (-2.6,2.5) -- (-1.3,2.7);
\draw  [draw=#2, line width=#3pt](5.6,2.8) -- (6.4,2.6);
\draw [draw=#2, line width=#3pt] (5.9,2) -- (4.7,2.5);
\draw  [draw=#2, line width=#3pt](5.3,1.5) -- (4.1,1.8);
\draw  [draw=#2, line width=#3pt](5.1,0.7) -- (3.6,1.2);
\draw [draw=#2, line width=#3pt] (2.6,-1.8) -- (1.5,-2.3);
\draw  [draw=#2, line width=#3pt](2.9,-2.4) -- (1.2,-3.1);
\draw [draw=#2, line width=#3pt] (3.2,-2.9) -- (1.3,-3.7);
\draw [draw=#2, line width=#3pt] (3.1,-3.9) -- (1.9,-4.3);
\draw [draw=#2, line width=#3pt] (3.3,-4.5) -- (2.1,-4.9);
\draw [draw=#2, line width=#3pt] (-6.7,3.5) .. controls (-5.8,3.4) and (-4.5,3.8) .. (-3.5,4.4);
\draw [draw=#2, line width=#3pt] (-5.7,3.57) .. controls (-5.8,3.2) and (-5.9,3.1) .. (-6.2,3);
\draw  [draw=#2, line width=#3pt](2.5,4.8) .. controls (3.4,4.9) and (4.4,5.2) .. (5,5.4);
\draw [draw=#2, line width=#3pt] (3.6,4.9) .. controls (3.5,4.5) and (3.1,4.1) .. (2.7,4);
\end{tikzpicture}}
%43###
\newcommand{\fcLetterXA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra X.jpg}};


\draw[draw=#2, line width=#3pt]    (-4.5,5.7) node (v2) {} .. controls (-5.2,5.1) and (-6.3,4.8) .. (-7.7,4.5) .. controls 
(-7.1,3.1) and (-5.6,0.6) .. (-4.2,-0.7) .. controls (-5.4,-3) and (-6.2,-4.6) .. (-7,-6.1) .. controls (-6.2,-6.2)
and (-4.7,-6.1) .. (-3.9,-6.1) node (v3) {} .. controls (-2.8,-4.8) and (-1.8,-2.7) .. (-1.4,-1.9) .. controls (-0.5,-3) and
(1.3,-4.3) .. (2.5,-5.3) .. controls (4,-5.3) and (5.3,-4.8) .. (5.9,-4.4) node (v1) {} .. controls (4.1,-2.9) and (2.6,-1.5) ..
(1.2,-0.4);

\draw[draw=#2, line width=#3pt]     (-2.7,-1) ellipse (1.2 and 0.9);
\draw[draw=#2, line width=#3pt]     (-0.28,-0.72) ellipse (1.2 and 0.9);
\draw[draw=#2, line width=#3pt]    (-3.3,-0.8) .. controls (-2.7,-1.1) and (-2.3,-1) .. (-1.8,-0.7);
\draw [draw=#2, line width=#3pt]   (-0.9,-0.6) .. controls (-0.6,-0.9) and (0.1,-0.8) .. (0.6,-0.6);
\draw[draw=#2, line width=#3pt]    (v1) -- (7.8,-4.1) -- (3.5,0.8) -- (5.6,6) -- (3.7,6.3) -- (1.2,-0.4);
\draw[draw=#2, line width=#3pt]    (3.5,0.8) -- (1.2,-0.4);
\draw [draw=#2, line width=#3pt]   (-1.9,5.5) -- (v2) -- (-2.2,1.3);
\draw[draw=#2, line width=#3pt]    (-2.2,1.2) .. controls (-0.8,2.5) and (0.4,4.7) .. (0.6,5.8) .. controls 
(1.8,5.8) and (2.6,5.9) .. (3.7,6.3);

\draw [draw=#2, line width=#3pt]   (-0.5,-2.8) -- (-0.9,-5.1) -- (v3);
\draw [draw=#2, line width=#3pt]   (-0.9,-4.1) -- (-2.1,-4.3);
\draw[draw=#2, line width=#3pt]    (-0.8,-3.4) -- (-1.5,-3.4);
\draw[draw=#2, line width=#3pt]    (-2.1,3.8) -- (-3,3.6);
\draw[draw=#2, line width=#3pt]    (-0.9,-2.7) -- (-1.4,-2.8);
\draw[draw=#2, line width=#3pt]    (-2.2,4.5) -- (-3.1,4.1);
\draw[draw=#2, line width=#3pt]    (-2.2,4.9) -- (-3.4,4.5);
\draw[draw=#2, line width=#3pt]    (5.1,5.7) -- (3.9,5.3);
\draw[draw=#2, line width=#3pt]    (5,5.1) -- (3.8,4.7);
\draw[draw=#2, line width=#3pt]    (4.8,4.6) -- (3.5,4);
\draw [draw=#2, line width=#3pt]   (3.7,0) -- (2.6,-0.8);
\draw[draw=#2, line width=#3pt]    (3,0.2) -- (2.1,-0.3);
\draw[draw=#2, line width=#3pt]    (3.9,-0.6) -- (3.2,-1.3);
\draw[draw=#2, line width=#3pt]    (-1.9,5.4) .. controls (-1.9,4.5) and (-1.6,3.3) .. (-1.11,2.36);
\end{tikzpicture}}
%44###
\newcommand{\fcLetterWA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra W.jpg}};


\draw[draw=#2, line width=#3pt]    (-5.5,4.5) .. controls (-6.5,4.5) and (-7.3,4.2) .. (-7.9,3.9) .. controls
(-7.3,1) and (-5.6,-3.8) .. (-5,-4.9) .. controls (-4.2,-5) and (-3.4,-5) .. (-2.3,-4.9) node (v3) {} .. controls (-1.7,-3.3)
and (-1.3,-1.6) .. (-1.1,-0.9) .. controls (-0.5,-2.3) and (0,-3.6) .. (0.1,-4.2) .. controls (1.6,-4.7) and
(4,-4.2) .. (5.6,-3.2) .. controls (6.2,-1.5) and (7.6,1.5) .. (8,2.8) .. controls (7.7,3.5) and (5.2,4.4) ..
(3.2,5.1) .. controls (3,4.8) and (1.9,1.7) .. (1.2,-0.3) .. controls (0.8,0.7) and (0.7,1.5) .. (0.2,2.6);

\draw [draw=#2, line width=#3pt]   (-5.4,4.5) node (v2) {} .. controls (-4.9,2.1) and (-4.4,0) .. (-3.6,-1) .. controls (-3,0.3) and (-2.8,1.6) .. (-2.6,2);
\draw [draw=#2, line width=#3pt]   (4.9,4.47) .. controls (6.3,3.7) and (6,2.7) .. (5.7,1.7) .. controls (5,-0.2) and (4,-2.3) .. (3.3,-4.2);
\draw[draw=#2, line width=#3pt]     (0.2,3.6) ellipse (1.2 and 1.1);
\draw[draw=#2, line width=#3pt]     (-2.21,3.1) ellipse (1.2 and 1.1);
\draw [draw=#2, line width=#3pt](-1.7,3.1) node (v1) {} .. controls (-2,3.5) and (-2.6,3.3) .. (-3,2.9);
\draw [draw=#2, line width=#3pt](1,3.3) .. controls (0.6,3.6) and (-0.2,3.6) .. (-0.4,3.4);
\draw[draw=#2, line width=#3pt]    (-0.2,3.44) -- (-0.3,3.9);
\draw[draw=#2, line width=#3pt]    (0.3,3.5) -- (0.2,4.2);
\draw[draw=#2, line width=#3pt]    (0.8,3.4) -- (0.7,4);
\draw[draw=#2, line width=#3pt]    (v1) -- (-1.7,3.7);
\draw[draw=#2, line width=#3pt]    (-2.24,3.24) -- (-2.4,3.8);
\draw[draw=#2, line width=#3pt]    (-2.7,3.1) -- (-3.1,3.5);
\draw[draw=#2, line width=#3pt]    (v2) -- (-3.4,3.5);
\draw[draw=#2, line width=#3pt]    (1.2,3) -- (1.7,2.7) -- (1.9,1.9);
\draw[draw=#2, line width=#3pt]    (1.5,2.3) -- (0.6,2.2);
\draw[draw=#2, line width=#3pt]    (1.4,1.8) -- (0.9,1.7);
\draw[draw=#2, line width=#3pt]    (1.5,1.3) -- (1,1.1);
\draw[draw=#2, line width=#3pt]    (7.4,2.7) -- (6.5,2.9);
\draw[draw=#2, line width=#3pt]    (7.2,2.2) -- (6.2,2.4);
\draw[draw=#2, line width=#3pt]    (7.1,1.6) -- (5.9,1.6);
\draw[draw=#2, line width=#3pt]    (6.8,1.1) -- (5.8,1);
\draw[draw=#2, line width=#3pt]    (6.8,0.4) -- (5.7,0.2);
\draw[draw=#2, line width=#3pt]    (v3) -- (0.1,-4);
\draw[draw=#2, line width=#3pt]    (-0.5,-3.5) -- (-2,-3.9);
\draw[draw=#2, line width=#3pt]    (-0.9,-3.1) -- (-1.7,-3.1);
\draw [draw=#2, line width=#3pt]   (-0.9,-2.3) -- (-1.47,-2.4);
\draw[draw=#2, line width=#3pt]    (-3.6,1.6) -- (-4.5,1.4);
\draw[draw=#2, line width=#3pt]    (-3.8,2.3) -- (-4.5,2.1);
\draw[draw=#2, line width=#3pt]    (-4,2.7) -- (-4.7,2.7);
\draw[draw=#2, line width=#3pt]    (-4,3.3) -- (-4.7,3.3);
\end{tikzpicture}}
%45###
\newcommand{\fcLetterVA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra V.jpg}};

\draw [draw=#2, line width=#3pt] (3,-5.8) -- (7.1,1.9) -- (6,4.4) -- (2.7,5.9) -- (-0.8,-2.9) -- (-4.6,6.3) -- (-7.2,5.1);
\draw[draw=#2, line width=#3pt] (-7.2,5.1) .. controls (-5.8,1.2) and (-2.5,-4.3) .. (-1.5,-5.7) .. controls (-0.2,-5.6)
and (1,-5.5) .. (2.1,-4.8) .. controls (3,-2.8) and (4.8,1) .. (6,4.5);

\draw[draw=#2, line width=#3pt] (-1.5,-5.7) .. controls (-0.6,-6.3) and (0.8,-6.4) .. (3.2,-5.7) .. controls
(2.7,-5.5) and (2.4,-5.2) .. (2,-4.8);

\draw[draw=#2, line width=#3pt] (4.7,-2.9) -- (4.1,-2.3);
\draw[draw=#2, line width=#3pt] (4,-4) -- (3.4,-3.3);
\draw [draw=#2, line width=#3pt](3.4,-4.4) -- (2.7,-3.7);
\draw[draw=#2, line width=#3pt] (3.3,-5) -- (2.6,-4.2);
\draw[draw=#2, line width=#3pt] (3.3,-5.4) -- (2.5,-4.8);
\draw[draw=#2, line width=#3pt] (-1.4,1.8) -- (-2.4,1.8);
\draw [draw=#2, line width=#3pt](-1.2,1.2) -- (-2,1);
\draw[draw=#2, line width=#3pt] (-0.9,0.6) -- (-1.7,0.3);
\draw[draw=#2, line width=#3pt] (-0.8,0.1) -- (-1.4,-0.5);
\draw[draw=#2, line width=#3pt] (-0.5,-0.8) -- (-0.9,-1.5);
\draw[draw=#2, line width=#3pt,rotate=30]  (0.0271,5.0155) ellipse (1 and 0.8);
\draw[draw=#2, line width=#3pt,rotate=30]  (1.5467,3.9885) ellipse (1 and 0.8);
\draw [draw=#2, line width=#3pt](-4.5,6.2) .. controls (-3.8,5.8) and (-3.3,5.5) .. (-2.8,5.1);
\draw[draw=#2, line width=#3pt] (-1.44,3.64) .. controls (-1.3,2.8) and (-0.9,1.3) .. (0.2,-0.4);
\draw [draw=#2, line width=#3pt](-0.4,4.5) -- (-1.1,4) -- (-0.2,4);
\draw[draw=#2, line width=#3pt] (-2.8,4.6) -- (-2,4.3) -- (-2.6,4);
\draw[draw=#2, line width=#3pt] (0.22,4.75) .. controls (0.3,4.9) and (0.4,5.1) .. (0.6,5.5);
\draw[draw=#2, line width=#3pt] (-0.2,5.07) .. controls (-0.2,5.4) and (0,5.7) .. (0.1,5.9);
\draw[draw=#2, line width=#3pt] (-0.8,4.96) .. controls (-0.7,5.4) and (-0.7,5.9) .. (-0.4,6.2);
\draw[draw=#2, line width=#3pt] (-1.8,5.1) .. controls (-1.7,5.3) and (-1.63,5.63) .. (-1.4,5.8);
\draw[draw=#2, line width=#3pt] (-2.4,5.2) .. controls (-2.4,5.4) and (-2.1,5.8) .. (-1.9,6.1);
\draw[draw=#2, line width=#3pt] (-2.8,5.1) .. controls (-2.8,5.4) and (-2.8,5.7) .. (-2.7,6);
\end{tikzpicture}}
%46###
\newcommand{\fcLetterUA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra U.jpg}};

\draw[draw=#2, line width=#3pt]  (-5.9,6.6) .. controls (-12,-8) and (5.6,-12.7) .. (5.4,4.6);

\draw[draw=#2, line width=#3pt]  (-2.6,5.8) .. controls (-8,-7.6) and (5.2,-4.8) .. (2.1,4.9);
\draw [draw=#2, line width=#3pt] (-5.9,6.6) -- (-2.6,5.8);

\draw[draw=#2, line width=#3pt]  (-3.9,3.2) .. controls (-1.9,1.3) and (0.7,2.3) .. (1.2,3) .. controls 
(0.8,3.7) and (0.6,4.9) .. (0,4.2) .. controls (-0.4,2.9) and (-0.4,2.9) .. (-0.7,4.1) .. controls (-1.2,4.4)
and (-2.3,3.2) .. (-3,2.6);

\draw[draw=#2, line width=#3pt]  (-4,3.3) .. controls (-3.3,0.6) and (-0.9,0.2) .. (0.5,1.1) .. controls (0.8,1.4) 
and (2.5,3.5) .. (1.1,3.4);

\draw[draw=#2, line width=#3pt]  (-0.3,1.5) -- (-1,1.3);

\draw[draw=#2, line width=#3pt]  (2.1,5) .. controls (2.8,5) and (4.1,4.7) .. (5.4,4.6) .. controls (6.1,3.9)
and (6.6,3.4) .. (7,3) .. controls (6.8,1.4) and (5.8,-3.3) .. (5.33,-4.15) .. controls (4.5,-5.3) and (3.2,-6.4)
.. (0.2,-6.3);

\draw [draw=#2, line width=#3pt] (-2.4,0.9) .. controls (-2.6,0.2) and (-2.7,-0.9) .. (-2.6,-2.9);
\draw[draw=#2, line width=#3pt]  (-1.5,3.9) .. controls (-1.4,4.5) and (-1.2,4.9) .. (-1.2,5) .. controls (-1.6,5.3) and (-2,5.6) .. (-2.7,5.8);
\draw [draw=#2, line width=#3pt] (6.7,2.8) -- (5.8,3.2);
\draw[draw=#2, line width=#3pt]  (6.7,2) -- (5.6,2.5);
\draw[draw=#2, line width=#3pt]  (6.4,0.9) -- (5.9,1.4);
\draw[draw=#2, line width=#3pt]  (6.1,-0.2) -- (5.3,0.3);
\draw[draw=#2, line width=#3pt]  (-1.9,4.4) -- (-2.4,4.8);
\draw [draw=#2, line width=#3pt] (-2,3.8) -- (-2.6,4.1);
\draw [draw=#2, line width=#3pt] (-2.6,3.5) -- (-3.1,3.8);
\end{tikzpicture}}
%47###
\newcommand{\fcLetterTA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra T.jpg}};

\draw[draw=#2, line width=#3pt] (-3.2,1.2) -- (-5.9,0.7) node (v2) {} -- (-7.3,3) -- (3.3,6.7);
\draw[draw=#2, line width=#3pt] (3.3,6.8) .. controls (3.9,5.9) and (4.4,3.3) .. (4.1,1.9) .. controls 
(3.2,1.7) and (1.6,1.7) .. (1.1,1.7);
\draw [draw=#2, line width=#3pt] (-2.17,1.59) ellipse (1.1 and 1);
\draw [draw=#2, line width=#3pt] (0,1.8) ellipse (1 and 1);
\draw [draw=#2, line width=#3pt](3.2,6.7) .. controls (4.3,6.4) and (5.5,6.2) .. (6,5.7) .. controls (6.1,5.1)
and (6.2,2.9) .. (5.9,1.4) node (v1) {} .. controls (5.3,1.5) and (4.5,1.9) .. (4.2,2);

\draw[draw=#2, line width=#3pt] (v1) -- (0.7,0.9) -- (1.9,-6.3) -- (3.1,-5.3) -- (2.2,1);

\draw [draw=#2, line width=#3pt](2,-6.3) .. controls (1.4,-6.6) and (0.1,-6.9) .. (-1.3,-7) .. controls
(-1.8,-5.3) and (-1.9,-2.6) .. (-1.8,0.6) node (v3) {};
\draw[draw=#2, line width=#3pt] (v2) -- (-4.3,-0.1) -- (v3);
\draw[draw=#2, line width=#3pt] (-2.6,1.2) .. controls (-2.3,1.1) and (-1.7,1) .. (-1.5,1.7);
\draw[draw=#2, line width=#3pt] (-0.5,1.7) .. controls (0,1.3) and (0.3,1.4) .. (0.8,1.8);

\draw [draw=#2, line width=#3pt](5.5,5.4) -- (4.5,5.5);
\draw[draw=#2, line width=#3pt] (5.6,4.9) -- (4.6,4.9);
\draw [draw=#2, line width=#3pt](5.7,4.6) -- (4.9,4.4);
\draw [draw=#2, line width=#3pt](1.9,0.8) -- (1.4,0.4);
\draw[draw=#2, line width=#3pt] (2,0) -- (1.4,-0.3);
\draw[draw=#2, line width=#3pt] (2,-0.5) -- (1.5,-0.7);
\draw[draw=#2, line width=#3pt] (2.1,-1) -- (1.6,-1.3);
\draw [draw=#2, line width=#3pt](2.3,-1.8) -- (1.9,-2);
\end{tikzpicture}}
%48###
\newcommand{\fcLetterRA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra R.jpg}};


\draw[draw=#2, line width=#3pt]  (-6.2,5) -- (-4.9,-6.5) -- (-1.3,-5.3) -- (-3.1,-2) -- (2.1,-4.5)
-- (4,-4.4) -- (5.1,-2.2) -- (1.9,-1);

\draw [draw=#2, line width=#3pt] (3.2,-2.6) -- (5,-2.5);
\draw [draw=#2, line width=#3pt] (-0.4,-3.3) -- (0.6,-6) -- (-1.3,-6.7) -- (-4.9,-6.5);
\draw[draw=#2, line width=#3pt]  (-1.3,-5.3) -- (0.6,-6);
\draw[draw=#2, line width=#3pt]   (-2.4,2) ellipse (1.4 and 1.3);
\draw [draw=#2, line width=#3pt]  (0.18,2.53) ellipse (1.2 and 1.2);
\draw[draw=#2, line width=#3pt]  (-2.9,2.6) -- (-1.8,2) -- (-2.7,1.6);
\draw[draw=#2, line width=#3pt]  (0.2,2.8) -- (-0.6,2.4) -- (0.5,2.1);
\draw[draw=#2, line width=#3pt]  (-3,3.1) -- (-3.2,4);
\draw[draw=#2, line width=#3pt]  (-2.7,0.8) -- (-2.5,0.3);
\draw[draw=#2, line width=#3pt]  (-3.2,4) -- (-1.4,4.12) -- (-0.6,0.39) -- (-2.5,0.3);
\draw [draw=#2, line width=#3pt] (-1.4,4.12) .. controls (2.3,4.5) and (2.8,1.4) .. (-0.6,0.4);

\draw[draw=#2, line width=#3pt]  (-6.1,5) .. controls (-3.2,6.1) and (-1.4,6.7) .. (0.8,6.4) .. controls
(6.5,3.8) and (5.6,-0.6) .. (-0.9,-0.6) .. controls (0.4,-1.3) and (1.7,-1.8) .. (3.2,-2.5) .. controls
(3.2,-3.1) and (2.7,-3.8) .. (2.1,-4.5);

\draw [draw=#2, line width=#3pt] (0.8,6.4) -- (3.8,5.7) -- (5.4,3.7);
\draw[draw=#2, line width=#3pt]  (5.4,3.7) .. controls (6.6,1.3) and (6,-0.4) .. (1.9,-1);
\draw [draw=#2, line width=#3pt] (5.6,2.1) -- (4.9,2.2);
\draw[draw=#2, line width=#3pt]  (5.5,1.3) -- (4.7,1.5);
\draw[draw=#2, line width=#3pt]  (5.5,0.6) -- (4.5,1);
\draw[draw=#2, line width=#3pt]  (-0.6,-4) -- (-1.3,-3.7);
\draw [draw=#2, line width=#3pt] (-0.2,-4.6) -- (-1.3,-4.3);
\draw[draw=#2, line width=#3pt]  (-0.1,-5.2) -- (-1,-4.9);
\draw[draw=#2, line width=#3pt]  (4.3,-3.1) -- (3.5,-3);
\draw[draw=#2, line width=#3pt]  (4.1,-3.6) -- (3.3,-3.6);
\draw[draw=#2, line width=#3pt]  (3.9,-4.1) -- (3.1,-4.1);
\end{tikzpicture}}
%49###
\newcommand{\fcLetterSA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra s.jpg}};

\draw[draw=#2, line width=#3pt]  (0.9,2.5) -- (2.8,1.8) node (v1) {} -- (3.9,4.5) -- (5.1,4.8);
\draw[draw=#2, line width=#3pt]  (-2.1,-1.2) -- (-3.7,-1.8);
\draw[draw=#2, line width=#3pt]  (4.8,4.1) -- (3.8,4);
\draw[draw=#2, line width=#3pt]  (4.9,3.2) -- (3.3,3.1);
\draw [draw=#2, line width=#3pt] (4.6,2.4) -- (3.2,2.3);
\draw[draw=#2, line width=#3pt]  (4.7,2) -- (v1);
\draw[draw=#2, line width=#3pt]  (6.2,-2.1) -- (5.1,-2.2);
\draw[draw=#2, line width=#3pt]  (6.3,-2.5) -- (5,-2.5);
\draw [draw=#2, line width=#3pt] (2.2,-6.4) -- (6,-3.1) -- (4.9,-2.9);
\draw[draw=#2, line width=#3pt]  (0.1,-6.8) -- (2.2,-6.4);

\draw[draw=#2, line width=#3pt]  (4.8,2) .. controls (4.9,2.6) and (5.2,4) .. (5.1,4.8) .. controls (4,6.1)
and (1.1,7) .. (-1.4,6.6) .. controls (-2.9,6.6) and (-5.7,3.3) .. (-5.9,2.4) .. controls (-7.1,-0.2) and (-4.9,-0.3)
.. (-3.2,-1) .. controls (-0.8,-1.4) and (0.8,-1.8) .. (2.2,-2.2) .. controls (1.5,-3.2) and (0.2,-4.1) .. (-0.8,-4.4)
.. controls (-1.3,-4.2) and (-1.8,-3.6) .. (-1.5,-2.5) .. controls (-1.5,-2) and (-3.7,-1.9) .. (-4.1,-2) .. controls
(-5.4,-3.9) and (-4.6,-4.8) .. (-3.3,-5.4) .. controls (-2.2,-6.3) and (-1.1,-7.1) .. (0.1,-6.8);

\draw[draw=#2, line width=#3pt]  (0.5,-6.7) -- (4.9,-2.9);

\draw[draw=#2, line width=#3pt]  (4.9,-2.9) .. controls (4.9,-2.3) and (4.9,-1.6) .. (4.6,-0.9) ..
controls (2.9,-0.3) and (-0.5,0.7) .. (-1.6,1.5);
\draw [draw=#2, line width=#3pt] (-0.3,-2) -- (-1.1,-2.4);
\draw[draw=#2, line width=#3pt]  (-0.4,-2.6) -- (-1.1,-2.9);
\draw [draw=#2, line width=#3pt] (-0.4,-3.2) -- (-1.1,-3.6);
\draw[draw=#2, line width=#3pt]  (-0.2,0.9) -- (0.2,1.2);
\draw[draw=#2, line width=#3pt]  (-0.1,1.5) -- (-0.8,1.2);
\draw[draw=#2, line width=#3pt]  (-0.2,3.9) -- (-1.1,3.7);
\draw[draw=#2, line width=#3pt]  (0.8,4.1) -- (0.3,4.1);
\draw  [draw=#2, line width=#3pt] (-1.93,2.5) ellipse (1 and 1);
\draw [draw=#2, line width=#3pt]  (0.3,3) ellipse (0.8 and 0.8);
\draw[draw=#2, line width=#3pt]  (-2.2,2.2) .. controls (-2.2,2.7) and (-2,2.9) .. (-1.5,2.5);
\draw[draw=#2, line width=#3pt]  (-0.1,2.7) .. controls (0,3.2) and (0.5,3.3) .. (0.8,2.8);
\draw[draw=#2, line width=#3pt]  (-1.6,3.4) .. controls (-0.4,5.5) and (1.3,4.9) .. (1,3.3);

\draw[draw=#2, line width=#3pt]  (0.6,2.3) .. controls (-0.3,1.9) and (0.2,1.3) .. (1.5,0.9) .. controls (4.3,0) 
and (7.1,-0.4) .. (6.1,-3.1);
\draw [draw=#2, line width=#3pt] (-1.2,1.5) -- (-0.2,2.1);
\draw[draw=#2, line width=#3pt]  (4,4.5) .. controls (2.8,5.5) and (0.9,6.4) .. (-0.32,6.65);
\draw[draw=#2, line width=#3pt]  (-0.2,-1.6) .. controls (0.8,-1.6) and (-1.2,-4.4) .. (0.7,-3.7);
\end{tikzpicture}}
%50###
\newcommand{\fcLetterQA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra Q.jpg}};

\draw  [draw=#2, line width=#3pt] (-1.3,0) ellipse (6 and 6);
\draw[draw=#2, line width=#3pt,rotate=-30]   (6.9653,-1.805) rectangle (4.8609,-0.265);
\draw  [draw=#2, line width=#3pt] (-1.3,1.8) ellipse (1 and 1.1);
\draw [draw=#2, line width=#3pt]  (0.7,1.9) ellipse (1 and 1.1);
\draw [draw=#2, line width=#3pt] (-2,1.5) .. controls (-1.7,1.8) and (-1.3,1.9) .. (-0.9,1.6);
\draw[draw=#2, line width=#3pt]  (1.1,2.1) .. controls (0.7,2.1) and (0.4,2) .. (0.2,1.7);

\draw [draw=#2, line width=#3pt] (1.5,5.3) .. controls (6.6,3.5) and (6.7,1.4) .. (5.4,-2.5) .. 
controls (6.4,-3.2) and (7.6,-3.1) .. (6.9,-5.3) .. controls (6.4,-5.3) and (5.9,-5.2) .. (5,-5);

\draw[draw=#2, line width=#3pt]  (1.66,2.3) .. controls (3.3,2) and (3.3,0.9) .. (2.9,-1.1) .. 
controls (2.7,-2.2) and (1.9,-0.9) .. (0.7,-1.7) .. controls (1.1,-2.1) and (1.3,-2.9) .. (0.7,-3.1)
.. controls (-0.1,-3.5) and (-0.8,-4.1) .. (-2.1,-3.3) .. controls (-5.4,-1.5) and (-4.1,1.4) .. (-2.3,1.95);

\draw[draw=#2, line width=#3pt]  (-1.9,0.6) .. controls (-3.2,-0.5) and (-2.7,-3.6) .. (0.1,-3.4);
\draw[draw=#2, line width=#3pt]  (1.67,1.6) .. controls (1.9,1.5) and (2.8,1.3) .. (2.9,1.2);
\draw[draw=#2, line width=#3pt]  (-2.7,0.3) -- (-3.4,0.6);
\draw[draw=#2, line width=#3pt]  (-2.9,-0.1) -- (-3.4,0);
\draw[draw=#2, line width=#3pt]  (-2.8,-1) -- (-3.4,-1);
\draw[draw=#2, line width=#3pt]  (5.9,0.6) -- (5.4,0.6);
\draw[draw=#2, line width=#3pt]  (6,-0.2) -- (5.3,-0.3);
\draw[draw=#2, line width=#3pt]  (5.7,-0.9) -- (5,-0.9);
\draw[draw=#2, line width=#3pt]  (5.5,-1.5) -- (4.9,-1.6);
\draw[draw=#2, line width=#3pt]  (5.9,-3.8) -- (7.2,-3.8);
\draw[draw=#2, line width=#3pt]  (6.6,-4.4) -- (5.9,-4.4);
\draw[draw=#2, line width=#3pt]  (6.5,-4.9) -- (5.9,-4.9);
\draw [draw=#2, line width=#3pt] (5.4,-2.5) -- (4.1,-2.7);
\end{tikzpicture}}
%51###
\newcommand{\fcLetterPA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra P.jpg}};

 

\draw[draw=#2, line width=#3pt]  (-5.7,4.9) -- (-4.3,0.7) -- (-3.3,-6.2) -- (-0.6,-5.6) -- (-1.4,-2) -- 
(0.6,-2) -- (1.2,-5.6) -- (-0.9,-7.1) -- (-3.3,-6.2);

\draw[draw=#2, line width=#3pt]  (1.2,-5.6) -- (-0.6,-5.6);
\draw[draw=#2, line width=#3pt]  (-5.8,4.8) .. controls (6.3,11.2) and (7.9,0) .. (-1.6,-2);
\draw[draw=#2, line width=#3pt]  (0.3,-6) -- (-0.5,-5.8);
\draw [draw=#2, line width=#3pt] (0,-6.5) -- (-0.6,-6.2);
\draw [draw=#2, line width=#3pt] (-0.7,-6.8) -- (-1.1,-6.6);
\draw[draw=#2, line width=#3pt]  (0.3,-3.5) -- (-0.7,-3.3);
\draw [draw=#2, line width=#3pt] (0.1,-2.8) -- (-0.8,-2.7);
\draw[draw=#2, line width=#3pt]  (0.2,-2.4) -- (-0.5,-2.2);
\draw[draw=#2, line width=#3pt]   (-2.2,2) ellipse (1 and 0.7);
\draw  [draw=#2, line width=#3pt,rotate=10] (0.1568,2.1728) ellipse (1 and 0.7);
\draw[draw=#2, line width=#3pt]  (-2.4,2.65) -- (-2.8,4.3) -- (1.4,4.6) -- (2,2.7) -- (-1.3,0.1) -- (-1.8,1.3);
\draw[draw=#2, line width=#3pt]  (-3.1,1.8) .. controls (-2.5,1.8) and (-2.1,2) .. (-1.4,2);
\draw[draw=#2, line width=#3pt]  (0.6,2.5) .. controls (0.1,2.2) and (-0.5,2.2) .. (-1.1,2.1);
\draw[draw=#2, line width=#3pt]  (-0.5,2.2) .. controls (-0.4,1.8) and (-0.5,1.6) .. (-0.6,1.48);
\draw [draw=#2, line width=#3pt] (-2.5,1.89) .. controls (-2.5,1.7) and (-2.7,1.4) .. (-2.7,1.4);
\draw[draw=#2, line width=#3pt]  (-2.8,4.2) .. controls (-1.9,3.8) and (-1.3,3.8) .. (-1.1,3.7) .. controls (-0.4,4) and 
(0.7,4.2) .. (1.69,3.7);
\draw [draw=#2, line width=#3pt] (-0.6,2.75) .. controls (-0.7,3) and (-0.8,3.3) .. (-1,3.7);
\draw[draw=#2, line width=#3pt]  (-0.2,1.4) .. controls (-0.2,1.2) and (-0.1,1) .. (-0.1,1);
\draw[draw=#2, line width=#3pt]  (0.6,-2) .. controls (4.7,-1.1) and (9.5,5.8) .. (1.6,6.7);
\end{tikzpicture}}
%52###
\newcommand{\fcLetterOA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra O.jpg}};

\draw [draw=#2, line width=#3pt]  (-0.1,0) ellipse (6 and 6.6);
\draw[draw=#2, line width=#3pt]   (-1.1,3.6) node (v1) {} ellipse (1.1 and 1.1);
\draw[draw=#2, line width=#3pt]   (1.13,3.5) node (v2) {} ellipse (1.1 and 1.1);
\draw[draw=#2, line width=#3pt] (1.8,2.6) .. controls (6.1,-5.5) and (-7.4,-6.2) .. (-1.4,2.6);
\draw[draw=#2, line width=#3pt] (1.3,6.4) .. controls (9,1.6) and (3.4,-6.2) .. (-0.7,-6.5);
\draw[draw=#2, line width=#3pt] (0.5,2.6) .. controls (-2.4,1.6) and (-3.3,-2.5) .. (-0.7,-3.72);
\draw[draw=#2, line width=#3pt] (5.7,-0.6) -- (5.2,-0.1);
\draw[draw=#2, line width=#3pt] (5.6,-1.8) -- (5,-1.1);
\draw [draw=#2, line width=#3pt](5.2,-2.4) -- (4.8,-2);
\draw[draw=#2, line width=#3pt] (5,-3.1) -- (4.5,-2.7);
\draw[draw=#2, line width=#3pt] (4.6,-3.7) -- (4.1,-3.2);
\draw[draw=#2, line width=#3pt] (-2.5,0.4) -- (-2.1,0);
\draw[draw=#2, line width=#3pt] (-0.7,2.1) -- (-0.9,2.3);
\draw[draw=#2, line width=#3pt] (-1,1.7) -- (-1.3,2.1);
\draw[draw=#2, line width=#3pt] (-1.4,1.5) -- (-1.7,1.8);
\draw[draw=#2, line width=#3pt] (-1.7,1) -- (-2,1.3);
\draw [draw=#2, line width=#3pt](-1.9,0.5) -- (-2.2,0.8);
\draw [draw=#2, line width=#3pt, fill=black] (v1) ellipse (0.3 and 0.5);
\draw [draw=#2, line width=#3pt, fill=black] (v2) ellipse (0.3 and 0.5);
\end{tikzpicture}}
%53###
\newcommand{\fcLetterNA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra N.jpg}};
\draw[draw=#2, line width=#3pt]  (-4.9,6.3) -- (-7.1,-5.4) -- (-5.2,-7.4) -- (-2.2,-6.9) -- (-4.2,-5.1) -- (-3.33,1.01);
\draw[draw=#2, line width=#3pt]  (0.5,3.75) -- (1.9,7.2) -- (5.3,6.4) -- (2.6,-3) -- (0.6,-3.4) -- (-2.6,0.7);
\draw[draw=#2, line width=#3pt]  (-4.9,6.3) .. controls (-3.8,6.9) and (-2.6,6.7) ..
 (-2.2,6.1) .. controls (-2,5.1) and (-1.7,3.3) .. (-0.87,3.19);
\draw[draw=#2, line width=#3pt]   (-2.5,2.2) ellipse (1.38 and 1.5);
\draw [draw=#2, line width=#3pt]  (0.3,2.4) ellipse (1.35 and 1.4);
\draw[draw=#2, line width=#3pt]  (-3.1,1.5) .. controls (-2.7,2.6) and (-2.1,2.7) .. (-1.7,1.9);
\draw[draw=#2, line width=#3pt]  (-0.4,2) .. controls (0,2.7) and (0.8,2.4) .. (0.7,1.9);
\draw[draw=#2, line width=#3pt]  (-7.1,-5.4) .. controls (-6.1,-5.5) and (-4.9,-5.2) .. (-4.1,-5.1);
\draw[draw=#2, line width=#3pt]  (-1.45,-0.7) .. controls (-2,-2) and (-2.4,-5.4) .. (-2.2,-6.8);
\draw[draw=#2, line width=#3pt] (-2.2,-2.5) -- (-3.5,-1.5);
\draw[draw=#2, line width=#3pt]  (-2.2,-3.5) -- (-3.5,-2.7);
\draw[draw=#2, line width=#3pt]  (-2.4,-4.7) -- (-3.6,-4);
\draw[draw=#2, line width=#3pt]  (6.6,3.7) -- (5.4,5.2);
\draw[draw=#2, line width=#3pt]  (6.2,2.7) -- (4.8,4.1);
\draw[draw=#2, line width=#3pt]  (5.9,1.4) -- (4.6,2.8);
\draw[draw=#2, line width=#3pt]  (0.6,-3.4) -- (1.8,-5.4) -- (4.1,-4.6) -- (7.2,4.1) -- (5.27,6.38);
\draw [draw=#2, line width=#3pt] (2.6,-3) -- (4.1,-4.6);
\draw[draw=#2, line width=#3pt]  (-2.2,6.2) .. controls (-1.4,6.1) and (-0.5,5.9) .. (-0.3,5.6);
\draw[draw=#2, line width=#3pt] (0.87,1.17) .. controls (0.97,0.77) and (0.37,0.27) .. (-0.03,1.07);
\draw[draw=#2, line width=#3pt]  (-0.3,5.6) .. controls (-0.1,4.8) and (0,4.2) .. (0.5,3.75);
\end{tikzpicture}}
%54###
\newcommand{\fcLetterMA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra M.jpg}};

\draw[draw=#2, line width=#3pt]  (-3.1,0.8) -- (-4.8,1.6) -- (-2.6,-5) -- (-1.1,-5.8) -- (-3.7,-7.1) -- (-5.9,-6.3) 
-- (-8.7,3.6) -- (-4.8,5.5);

\draw[draw=#2, line width=#3pt]  (-1.47,-0.55) -- (-0.77,-1.15) -- (1.5,-0.7) -- (3.9,3.1) -- (3.8,-3.6) -- (6.9,-3.4) -- 
(5.9,6.4) -- (7.5,5.3) -- (7.9,-4.4) -- (4.8,-5.3) -- (3.8,-3.6);


\draw [draw=#2, line width=#3pt]  (-1.88,0.59) ellipse (1.2 and 1.2);
\draw [draw=#2, line width=#3pt]  (0.6,0.8) ellipse (1.2 and 1.2);
\draw[draw=#2, line width=#3pt]  (-2.6,-5) -- (-5.9,-6.3);
\draw[draw=#2, line width=#3pt]  (-4.8,5.5) .. controls (-3.5,5.53) and (-2,3.7) .. (-0.8,2.6) .. controls 
(-0.2,3.6) and (0.5,5.4) .. (0.6,6.4) .. controls (2,6.8) and (4.8,7) .. (5.9,6.4);

\draw[draw=#2, line width=#3pt]  (-2.4,0.3) .. controls (-2.1,1.1) and (-1.6,1) .. (-1.2,0.4);
\draw [draw=#2, line width=#3pt] (0.1,0.5) .. controls (0.2,1.2) and (0.8,1.3) .. (1.2,0.7);

\draw [draw=#2, line width=#3pt] (6.4,-4.5) -- (6,-4);
\draw [draw=#2, line width=#3pt] (5.9,-4.9) -- (5.4,-4.2);
\draw[draw=#2, line width=#3pt]  (5.2,-5) -- (4.8,-4.4);
\draw [draw=#2, line width=#3pt] (-2.3,-0.6) -- (-1.1,-5.8);
\draw [draw=#2, line width=#3pt] (-2.1,-2.8) -- (-2.7,-2.7);
\draw[draw=#2, line width=#3pt]  (-2.2,-2.1) -- (-3.2,-2);
\draw[draw=#2, line width=#3pt]  (-2.3,-1.5) -- (-3.3,-1.3);
\draw[draw=#2, line width=#3pt]  (-0.77,-1.15) -- (-0.2,-1.6) -- (1.5,-1.3) -- (3.9,0.9);
\draw [draw=#2, line width=#3pt] (1.5,-1.3) -- (1.5,-0.7);
\draw[draw=#2, line width=#3pt]  (7.9,-4.4) -- (6.9,-3.4);
\end{tikzpicture}}
%55###
\newcommand{\fcLetterLA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra L.jpg}};

\draw [draw=#2, line width=#3pt] (-5.5,5.8) -- (-5.3,-5.2) -- (-3.6,-6.7) -- (4.7,-6.7) node (v1) {} -- (5.5,-3.2) -- (3.9,-0.6);

\draw [draw=#2, line width=#3pt] (-5.4,5.8) .. controls (-4.7,6.2) and (-2.9,6.7) .. (-1.6,6.7) .. controls (-1.3,5.5)
and (-1.3,1.7) .. (-1,0);
\draw[draw=#2, line width=#3pt]   (-0.6,-1.1) ellipse (1 and 1.1);
\draw[draw=#2, line width=#3pt]   (-2.57,-1.6) ellipse (1 and 1.1);
\draw[draw=#2, line width=#3pt]  (-2.7,-2) .. controls (-2.8,-1.3) and (-2.2,-1.2) .. (-1.95,-1.71);
\draw[draw=#2, line width=#3pt]  (-1,-1.6) .. controls (-0.7,-0.8) and (-0.2,-1) .. (-0.21,-1.65);

\draw[draw=#2, line width=#3pt]  (-1.6,6.7) .. controls (-0.2,5.7) and (0.5,5.2) .. (0.9,4.7) .. controls (0.9,2.7) 
and (1,0.3) .. (1.1,-1) node (v3) {} .. controls (2.3,-0.6) and (3.4,-0.5) .. (3.9,-0.6) .. controls (4.1,-1.8) and (4.1,-3.3) .. 
(3.8,-4.3) node (v2) {} .. controls (1.9,-4.5) and (-1.4,-5) .. (-5.31,-5.2);
\draw[draw=#2, line width=#3pt]  (v1) -- (v2);
\draw [draw=#2, line width=#3pt] (0.7,2.2) -- (-0.6,2.5);
\draw[draw=#2, line width=#3pt]  (0.5,2.9) -- (-0.6,3.2);
\draw[draw=#2, line width=#3pt]  (0.7,3.5) -- (-0.7,4);
\draw[draw=#2, line width=#3pt]  (0.6,4.16) -- (-0.7,4.68);
\draw [draw=#2, line width=#3pt] (0.7,4.6) -- (-0.73,5.23);
\draw [draw=#2, line width=#3pt] (v3) -- (0.39,-1.2);
\end{tikzpicture}}
%56###
\newcommand{\fcLetterKA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Letra K.jpg}};

\draw [draw=#2, line width=#3pt] (-5.1,5.4) .. controls (-3.7,1.4) and (-2.5,-2.2) .. (-2,-5.9) node (v1) {} ..
controls (-0.9,-5.6) and (0.1,-5.2) .. (0.6,-5) .. controls (0.2,-3.5) and (-0.4,-1.7) .. (-0.6,-0.6)
.. controls (0.7,-1.3) and (1.9,-2.3) .. (2.5,-3.1);

\draw[draw=#2, line width=#3pt]  (v1) -- (-0.5,-7.4) -- (1.4,-5.9) -- (0.5,-2.9) -- (2.8,-4.9) -- (4.6,-3.5) --
(4.4,-1.3) -- (1.6,1.4) -- (4.7,4.5) -- (2.5,7.2) -- (-0.7,3.1) -- (-2.5,6.7) -- (-5.1,5.4);

\draw[draw=#2, line width=#3pt]  (0.6,-5) -- (1.4,-5.9);
\draw[draw=#2, line width=#3pt]  (0.5,-2.9) -- (-0.6,-0.6);
\draw[draw=#2, line width=#3pt]  (2.9,-4.9) -- (2.5,-3) -- (4.42,-1.27);
\draw[draw=#2, line width=#3pt]  (-2.5,6.7) -- (-0.8,6.2) -- (-0.1,3.9);
\draw [draw=#2, line width=#3pt] (2.6,0.5) -- (5.2,3.3) -- (4.7,4.5);
\draw [draw=#2, line width=#3pt] (4.25,2.59) -- (3.7,3.1);
\draw [draw=#2, line width=#3pt] (4.6,3) -- (4.1,3.6);
\draw[draw=#2, line width=#3pt]  (4,2.2) -- (3.27,2.72);
\draw[draw=#2, line width=#3pt]  (3.58,1.82) -- (2.9,2.2);
\draw[draw=#2, line width=#3pt]  (-0.7,4.9) -- (-1.4,4.8);
\draw[draw=#2, line width=#3pt]  (-0.8,5.3) -- (-1.4,5.3);
\draw[draw=#2, line width=#3pt]  (-0.8,5.8) -- (-1.7,5.8);
\draw [draw=#2, line width=#3pt]  (0.2,2.7) node (v2) {} ellipse (0.7 and 0.9);
\draw [draw=#2, line width=#3pt]  (-1.24,2.3) node (v3) {} ellipse (0.7 and 0.9);

\draw[draw=#2, line width=#3pt]  (-0.86,2.32) -- (-1.6,2.4);
\draw[draw=#2, line width=#3pt]  (0.5,2.9) -- (-0.2,2.4);
\end{tikzpicture}}
%57###
\newcommand{\fcAbajourB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Pequena lâmpada.jpg}};

\draw[draw=#2, line width=#3pt]  (0.07,-6.2) ellipse (2.5 and 2.2);
\draw  (-9.5,-0.8) ellipse (0 and 0);
\draw [draw=#2, line width=#3pt](-0.53,-5.2) -- (-0.8,-2.1) -- (-4,-1.6);
\draw[draw=#2, line width=#3pt] (0.57,-5.2) -- (0.5,-2.2) -- (4,-1.4);
\draw[draw=#2, line width=#3pt] (-1.8,-3.6) -- (-1.5,-2.6);
\draw[draw=#2, line width=#3pt] (-3.4,-3) -- (-3.2,-2.4);
\draw[draw=#2, line width=#3pt] (2.1,-3.2) -- (1.7,-2.5);
\draw[draw=#2, line width=#3pt] (3.4,-2.9) -- (2.8,-2.5);
\draw [draw=#2, line width=#3pt](-2.5,6.1) -- (-3.1,6.7);
\draw [draw=#2, line width=#3pt](-0.9,6.5) -- (-1.4,7.4);
\draw[draw=#2, line width=#3pt] (0.9,6.7) -- (1.2,7.9);
\draw [draw=#2, line width=#3pt](2.7,6.5) -- (2.8,7.1);
\draw[draw=#2, line width=#3pt] (-0.53,-5.2) .. controls (-0.33,-5.7) and (0.37,-5.8) .. (0.57,-5.3);
\draw [draw=#2, line width=#3pt] (-0.2,5.14) ellipse (2.5 and 1);
\draw [draw=#2, line width=#3pt](-2.7,5.1) .. controls (-2.6,3.1) and (-4,0.4) .. (-4,-1.5);
\draw [draw=#2, line width=#3pt](2.24,5.3) .. controls (2.4,2.8) and (3.6,0.4) .. (4,-1.4);
\draw[draw=#2, line width=#3pt] (-2.4,-6.4) .. controls (-0.9,-8.9) and (1.5,-8.2) .. (2.6,-6.5);
\end{tikzpicture}}
%58###
\newcommand{\fcLightBulb}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Lâmpada de crianças.jpg}};

\draw[draw=#2, line width=#3pt]  (-1.08,4.73) .. controls (-0.6,5.1) and (0.4,5.3) .. (1.3,5) .. controls (2,5.9) 
and (2.7,5) .. (1.8,4.6) .. controls (2.4,4.2) and (2.7,2.8) .. (2.1,2) .. controls (2.5,0.2) and (2.4,-0.5) .. 
(2.1,-0.9) .. controls (1.9,-1.5) and (1.9,-1.9) .. (2.1,-2) .. controls (2.5,-2.2) and (2.2,-2.8) .. (0.3,-2.3) 
.. controls (-0.1,-3) and (-2.4,-3.2) .. (-1.5,-2) .. controls (-1.4,-1.4) and (-1.4,-0.6) .. (-1.5,0.3) .. 
controls (-1.6,-0.1) and (-1.7,-1.2) .. (-2.1,-0.7) .. controls (-2.2,0.1) and (-2,0.7) .. (-1.9,1.5) .. controls
(-2.4,1.9) and (-2.6,3.5) .. (-1.7,4.1) .. controls (-2.5,4.6) and (-1.8,5.7) .. (-1.08,4.75);


\draw[draw=#2, line width=#3pt]  (1,4.1) -- (0.7,3.7) -- (1,3.5);
\draw[draw=#2, line width=#3pt]  (-1.1,3.9) -- (-0.5,3.7) -- (-1.1,3.3);
\draw  [draw=#2, line width=#3pt] (0.1,3.1) ellipse (0.2 and 0.2);

\draw[draw=#2, line width=#3pt]  (0.1,2.9) .. controls (0.1,2.7) and (0.1,2.5) .. (0.1,2.4) .. controls (0,2.3) 
and (-0.3,2.2) .. (-0.4,2.3);
\draw[draw=#2, line width=#3pt]  (0.1,2.4) .. controls (0.3,2.3) and (0.6,2.3) .. (0.6,2.4);

\draw[draw=#2, line width=#3pt]  (-1.5,-2) .. controls (-5.3,-3.6) and (5.6,-3.3) .. (2,-1.9);

\draw[draw=#2, line width=#3pt]  (-2.4,-2.6) .. controls (-2.5,-2.9) and (-2.5,-3.9) .. (-2.4,-4.3) .. controls 
(-1.3,-5.7) and (2.5,-5.3) .. (3,-4.3) .. controls (3,-3.8) and (2.9,-2.8) .. (2.8,-2.5);

\draw[draw=#2, line width=#3pt]  (-2.4,-3.4) .. controls (-5.1,-4.1) and (-5.2,-7.2) .. (-1.6,-7) .. controls 
(-1.5,-7.3) and (-1,-7.4) .. (0,-7.4) .. controls (0.1,-7.1) and (0,-6.6) .. (0,-6.2) .. controls (-0.4,-6.1)
and (-1.4,-6.3) .. (-1.6,-6.6) .. controls (-4.5,-7) and (-4.7,-4.3) .. (-2.4,-3.9);

\draw [draw=#2, line width=#3pt] (0,-6.4) -- (0.9,-6.3) -- (0.9,-6.7) -- (0,-6.8);
\draw[draw=#2, line width=#3pt]  (0,-7) -- (1,-7) -- (1,-7.2) -- (0.1,-7.2);
\draw[draw=#2, line width=#3pt]  (3.7,0.5) -- (4.3,0.1);
\draw[draw=#2, line width=#3pt]  (3.5,1.8) -- (4,1.6);
\draw[draw=#2, line width=#3pt]  (3.8,3) -- (4.7,2.9);
\draw[draw=#2, line width=#3pt]  (3.6,5) -- (4.5,5.5);
\draw[draw=#2, line width=#3pt]  (2,6.5) -- (2.4,7.3);
\draw[draw=#2, line width=#3pt]  (0.4,6.6) -- (0.3,7.4);
\draw[draw=#2, line width=#3pt]  (-1.5,6.7) -- (-2,7.3);
\draw [draw=#2, line width=#3pt] (-3.2,5.5) -- (-4,5.7);
\draw [draw=#2, line width=#3pt] (-3.6,3.7) -- (-4.6,3.8);
\draw[draw=#2, line width=#3pt]  (-3.5,1.7) -- (-4.3,1.5);
\draw[draw=#2, line width=#3pt]  (-3.5,-0.1) -- (-4.2,-0.4);
\draw[draw=#2, line width=#3pt]  (1.8,0.5) .. controls (1.8,-0.3) and (2,-0.8) .. (2.21,-0.62);
\end{tikzpicture}}
%59###
\newcommand{\fcAlarmClockB}[3]{ \begin{tikzpicture}[scale = #1]

\draw [draw=#2, line width=#3pt]  (0.1,-0.9) node (v1) {} ellipse (5.3 and 5.3);
\draw[draw=#2, line width=#3pt]   (v1) node (v2) {} ellipse (4.1 and 4.3);
\draw [draw=#2, line width=#3pt]  (v2) ellipse (0.5 and 0.5);
\draw [draw=#2, line width=#3pt, fill=black] (-1.8,-0.6) node (v3) {} ellipse (0.5 and 0.5);
\draw[draw=#2, line width=#3pt, fill=black]   (1.7,-0.6) node (v4) {} ellipse (0.5 and 0.5);
\draw [draw=#2, line width=#3pt, fill=black] (-3.4,-0.9) ellipse (0.4 and 0.2);
\draw [draw=#2, line width=#3pt, fill=black]  (3.3,-0.9) ellipse (0.4 and 0.2);
\draw[draw=#2, line width=#3pt,fill=white]   (v3) ellipse (0.2 and 0.2);
\draw[draw=#2, line width=#3pt,fill=white] (v4) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt]  (-1.9,-1.8) ellipse (0.5 and 0.3);
\draw [draw=#2, line width=#3pt]  (1.8,-1.8) ellipse (0.5 and 0.3);
\draw[draw=#2, line width=#3pt, fill=black]   (-0.1,-4.3) ellipse (0.3 and 0.4);
\draw[draw=#2, line width=#3pt, fill=black]   (-0.1,2.3) ellipse (0.3 and 0.4);
\draw [draw=#2, line width=#3pt]  (0.16,5.9) ellipse (0.8 and 0.8);
\draw [draw=#2, line width=#3pt] (-1.8,4.1) -- (-2.5,4.9) -- (-1.2,5.6);
\draw[draw=#2, line width=#3pt]  (-2.86,3.47) -- (-3.5,4.2) -- (-4.8,3.5);
\draw [draw=#2, line width=#3pt] (2.5,3.9) -- (3,4.8) -- (1.5,5.5);
\draw[draw=#2, line width=#3pt]  (3.25,3.35) -- (3.8,4.3) -- (5.3,3.5);
\draw[draw=#2, line width=#3pt]  (-3.6,-4.7) .. controls (-5.3,-7.1) and (-4.3,-7.4) .. (-2.3,-5.6);
\draw[draw=#2, line width=#3pt]  (3.7,-4.9) .. controls (5.6,-7.1) and (4.8,-7.5) .. (2.7,-5.6);
\draw[draw=#2, line width=#3pt]  (-0.6,-2.2) .. controls (-0.3,-3.1) and (0.2,-3) .. (0.6,-2.2);
\draw [draw=#2, line width=#3pt] (-4.8,3.5) .. controls (-5.4,6.4) and (-2.8,7.8) .. (-1.2,5.6);
\draw[draw=#2, line width=#3pt]  (1.5,5.5) .. controls (3.7,7.7) and (6.2,5.8) .. (5.3,3.5);
\draw [draw=#2, line width=#3pt] (0.5,4.4) -- (0.5,5.1);
\draw [draw=#2, line width=#3pt] (-0.1,4.4) -- (-0.1,5.1);
\draw[draw=#2, line width=#3pt]  (-1.9,-1.6) -- (-2.2,-2);
\draw[draw=#2, line width=#3pt]  (-1.67,-1.65) -- (-1.9,-2.1);
\draw[draw=#2, line width=#3pt]  (1.6,-1.7) -- (1.84,-2.04);
\draw[draw=#2, line width=#3pt]  (1.9,-1.6) -- (2.1,-1.98);
\draw[draw=#2, line width=#3pt, fill=black]  (-0.4,-0.7) .. controls (-2,0.6) and (-1.8,1.8) .. (0,-0.4);
\draw[draw=#2, line width=#3pt, fill=black]  (0.1,-0.4) .. controls (2.9,2.9) and (3.1,2) .. (0.57,-0.59);
\end{tikzpicture}}
%60###
\newcommand{\fcAbajourC}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {_Luzes de cabeceira.jpg}};

\draw[draw=#2, line width=#3pt]  (-1.1,-6.8) .. controls (-0.9,-7.6) and (1.4,-7.3) .. (2.4,-6.9) .. controls
(2.7,-6.1) and (3.1,-3.9) .. (0.9,-3.5) .. controls (0.9,-3.1) and (0.8,-2.8) .. (0.54,-2.78) .. controls (0.5,-2.3) 
and (0.4,-1.9) .. (0.3,-1.6) .. controls (0.7,-1.6) and (1.6,-1.3) .. (2,-0.5) .. controls (3.5,-1.8) and (4.8,-0.4)
.. (4.8,0.4) .. controls (4,0.5) and (3.2,4) .. (2.9,4.8) .. controls (2.6,5.4) and (1.4,5.7) .. (0.9,4.9) .. controls
(0.3,5.9) and (-0.9,5.5) .. (-0.9,4.6) .. controls (-1.7,5.8) and (-2.7,5.1) .. (-2.8,4.6) .. controls (-3.1,3.2) and
(-4.1,0.7) .. (-4.7,-0.2) .. controls (-4.8,-1.5) and (-2.7,-1.5) .. (-1.6,-0.9) .. controls (-1.4,-1.4) and (-0.7,-1.5)
.. (-0.4,-1.6) .. controls (-0.27,-2) and (-0.21,-2.4) .. (-0.22,-2.74);

\draw[draw=#2, line width=#3pt]  (-0.21,-2.75) .. controls (-0.52,-2.87) and (-0.49,-3.3) .. (-0.4,-3.5) .. controls 
(-1.7,-4.1) and (-2.1,-6.2) .. (-1.1,-6.8);
\draw [draw=#2, line width=#3pt] (-1.22,-6.7) .. controls (-0.1,-6.9) and (1.3,-6.8) .. (2.56,-6.34);
\draw [draw=#2, line width=#3pt] (0.9,4.9) .. controls (1.4,3.6) and (1.7,0.8) .. (2,-0.5);
\draw[draw=#2, line width=#3pt]  (-0.9,4.6) .. controls (-1.1,3.3) and (-1.3,0.5) .. (-1.6,-0.9);
\draw[draw=#2, line width=#3pt]  (-1.2,-3.1) .. controls (-1.4,-2.8) and (-1.4,-2.5) .. (-1.3,-2.1);
\draw [draw=#2, line width=#3pt] (-3.7,-2.8) .. controls (-3.2,-2.6) and (-2.9,-2.1) .. (-2.9,-1.7);
\draw[draw=#2, line width=#3pt]  (1.9,-1.9) .. controls (2,-2.3) and (2.1,-2.7) .. (2.3,-2.9);
\draw[draw=#2, line width=#3pt]  (3.8,-1.4) .. controls (3.9,-1.7) and (4.1,-1.9) .. (4.4,-2.2);
\draw [draw=#2, line width=#3pt] (-3.2,6.8) .. controls (-3,6.5) and (-2.6,6.3) .. (-2.3,6.1);
\draw[draw=#2, line width=#3pt]  (2.8,6.4) .. controls (2.9,6.7) and (3,7) .. (3,7.3);
\draw[draw=#2, line width=#3pt]  (-1,6.3) .. controls (-1.1,6.6) and (-1.2,7) .. (-1.3,7.2);
\draw [draw=#2, line width=#3pt] (1,6.5) .. controls (1,6.8) and (0.9,7) .. (0.9,7.2);
\end{tikzpicture}}
%61###
\newcommand{\fcBearE}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Urso portador.jpg}};

\draw[draw=#2, line width=#3pt]   (-3.81,-5.09) ellipse (1.9 and 1.8);
\draw[draw=#2, line width=#3pt]   (-3.81,-5.09) ellipse (2.25 and 2.1);

\draw[draw=#2, line width=#3pt]   (3.6,-5.3) ellipse (1.9 and 1.8);
\draw[draw=#2, line width=#3pt]   (3.6,-5.3) ellipse (2.25 and 2.1);
\draw[draw=#2, line width=#3pt]  (-2.7,2.6) -- (-5.2,2.2) -- (-5.3,3.3) -- (-3.7,3.3) -- (-4.9,3.7) --
(-4.6,4.6) -- (-2.5,4.2);
\draw[draw=#2, line width=#3pt]  (-2.5,4.2) .. controls (-2.5,3.8) and (-3,2.9) .. (-2.7,2.6);

\draw[draw=#2, line width=#3pt]  (-3.7,3.3) .. controls (-3.4,3.3) and (-3,3.2) .. (-2.8,3.1);

\draw[draw=#2, line width=#3pt]  (-2.7,2.6) .. controls (-1.7,2.2) and (-0.1,2.1) .. (1,2.2) .. controls 
(1,2.6) and (1.1,3.1) .. (1.2,3.4) .. controls (0.9,3.3) and (-1.5,3.7) .. (-2.5,4.2);

\draw[draw=#2, line width=#3pt]  (-2.7,2.6) .. controls (-4.8,0.1) and (-3.5,-2.2) .. (-1.8,-2.36) .. controls
(-0.4,-2.4) and (-0.3,-2.9) .. (-0.1,-3.8);

\draw [draw=#2, line width=#3pt] (-3.7,-0.7) .. controls (-4.4,-0.9) and (-4.1,-1.6) .. (-3.5,-1.2);
\draw[draw=#2, line width=#3pt]   (-5.9,-2.97) node (v1) {} ellipse (0.2 and 0.4);
\draw [draw=#2, line width=#3pt]  (v1) ellipse (0.1 and 0.2);
\draw[draw=#2, line width=#3pt]  (-5.9,-2.57) .. controls (-5.6,-2.67) and (-5.3,-2.97) .. (-5.28,-3.14) .. controls
(-5,-2.71) and (-3.25,-2.57) .. (-2.52,-3.05);
\draw[draw=#2, line width=#3pt]  (-5.3,-3.17) .. controls (-5.4,-3.27) and (-5.6,-3.27) .. (-5.74,-3.23);
\draw[draw=#2, line width=#3pt]  (-5.7,-3.27) .. controls (-5.8,-3.47) and (-6,-3.67) .. (-6.1,-3.77) .. controls
(-6.2,-3.87) and (-6.1,-4.07) .. (-5.9,-3.82) .. controls (-5.37,-3.17) and (-4.06,-2.44) .. (-2.6,-3.2);
\draw[draw=#2, line width=#3pt]  (-2.7,-2) .. controls (-2.9,-2.3) and (-2.4,-2.5) .. (-1.1,-2.44);
\draw[draw=#2, line width=#3pt]  (-3.5,-4.72) -- (-1.9,-2.4) node (v2) {};
\draw[draw=#2, line width=#3pt]  (-2.1,-2.4) -- (-3.68,-4.77);
\draw [draw=#2, line width=#3pt]  (-0.7,-5.01) ellipse (0.2 and 0.3);
\draw [draw=#2, line width=#3pt] (-4.7,-3.5) -- (-3.99,-4.82);
\draw[draw=#2, line width=#3pt]  (-3.3,-3.3) -- (-3.7,-4.75);
\draw[draw=#2, line width=#3pt]  (-4.15,-5) -- (-5.6,-4.6);
\draw[draw=#2, line width=#3pt]  (-4.1,-5.2) -- (-5.4,-6);
\draw [draw=#2, line width=#3pt] (-3.9,-5.3) -- (-4.2,-6.8);
\draw[draw=#2, line width=#3pt]  (-3.5,-5.4) -- (-2.9,-6.7);
\draw[draw=#2, line width=#3pt]  (-2.6,-5.5) -- (-2.1,-5.8);

\draw [draw=#2, line width=#3pt] (-3,-4.66) .. controls (-4.5,-4.8) and (-4.4,-5.2) .. (-3.6,-5.4) .. controls 
(-2.9,-5.5) and (-1.1,-5.7) .. (-0.3,-5.6) .. controls (0,-5.2) and (0,-4.5) .. (-0.7,-4.4) .. controls 
(-1.49,-4.18) and (-2.6,-4.7) .. (-3,-4.66);

\draw [draw=#2, line width=#3pt,fill=black]  (-0.7,4.5) ellipse (0.13 and 0.2);
\draw[draw=#2, line width=#3pt,fill=black]   (0.9,4.6) ellipse (0.13 and 0.2);
\draw [draw=#2, line width=#3pt]  (0.31,4.11) ellipse (0.6 and 0.5);
\draw [draw=#2, line width=#3pt] (-2.24,4.1) .. controls (-2.36,4.43) and (-2.33,4.92) .. (-2.2,5.2);
\draw[draw=#2, line width=#3pt]  (-2.2,5.3) .. controls (-2.2,5.4) and (-2.2,5.5) .. (-2.1,5.5);
\draw[draw=#2, line width=#3pt]  (-2,5.4) .. controls (-2.7,6.3) and (-1.7,6.7) .. (-1.4,5.9);
\draw[draw=#2, line width=#3pt]  (0,4) .. controls (0.1,3.9) and (0.3,3.9) .. (0.31,4.12) .. controls (0.4,3.9) and (0.5,3.9) .. (0.68,4.02);

\draw[draw=#2, line width=#3pt,fill=black]  (0.3,4.1) .. controls (0.2,4.2) and (0.2,4.4) .. (0.32,4.28) ..
controls (0.4,4.4) and (0.5,4.3) .. (0.33,4.08);

\draw[draw=#2, line width=#3pt]  (-0.5,1.2) .. controls (-0.9,0.8) and (-0.8,-0.6) .. (-0.7,-1.1) .. 
controls (-0.3,-1.3) and (0.8,-2.1) .. (0.8,-3.8);

\draw [draw=#2, line width=#3pt] (-1.4,5.9) .. controls (-1,7.6) and (-0.33,6.77) .. (-0.2,6) .. controls
(0.71,5.81) and (1.03,5.12) .. (1.19,4.54) .. controls (1.29,4.11) and (1.23,3.66) .. (0.88,3.38);
\draw [draw=#2, line width=#3pt] (-0.3,6.4) .. controls (-0.08,6.53) and (0.19,6.36) .. (0.2,5.86);
\draw [draw=#2, line width=#3pt] (-0.94,6.84) .. controls (-1.24,7.34) and (-0.44,7.4) .. (-0.59,6.83);
\draw[draw=#2, line width=#3pt]  (-0.2,6) .. controls (-0.4,5.9) and (-0.9,5.8) .. (-1.4,5.9);
\draw[draw=#2, line width=#3pt]  (-1.1,5.83) .. controls (-1.2,5.3) and (-2.44,5.01) .. (-2.9,5.4) .. controls 
(-2.53,5.36) and (-1.6,5.22) .. (-1.2,5.9);
\draw  [draw=#2, line width=#3pt] (-3.12,5.4) ellipse (0.2 and 0.08);
\draw[draw=#2, line width=#3pt]  (-3.2,5.7) -- (-2.9,5.4) -- (-3.16,5.1);
\draw[draw=#2, line width=#3pt]  (-0.54,6.75) .. controls (-0.63,6.67) and (-0.87,6.66) .. (-1.08,6.73);
\draw[draw=#2, line width=#3pt]  (-0.38,6.52) .. controls (-0.6,6.5) and (-0.9,6.47) .. (-1.2,6.53);
\draw [draw=#2, line width=#3pt] (-0.3,6.37) .. controls (-0.6,6.22) and (-0.9,6.2) .. (-1.28,6.28);
\draw [draw=#2, line width=#3pt] (-0.22,6.17) .. controls (-0.6,6.03) and (-0.9,6.03) .. (-1.33,6.11);
\draw [draw=#2, line width=#3pt] (0.5,0.8) .. controls (0.5,0.3) and (0.4,-0.5) .. (0,-1.6);
\draw[draw=#2, line width=#3pt]  (0.6,1.54) .. controls (0.61,1.71) and (0.6,2) .. (0.5,2.14);

\draw[draw=#2, line width=#3pt]  (-0.3,2.15) .. controls (0.2,1.8) and (1,1.3) .. (1.5,1.1) .. controls (2.69,0.73) and
(2.2,0.1) .. (2,0.1) .. controls (1.7,0.1) and (1.6,0.4) .. (1.3,0.5);

\draw[draw=#2, line width=#3pt]  (1.4,0.4) .. controls (1.3,0.3) and (1.4,0.2) .. (1.6,0.3);
\draw[draw=#2, line width=#3pt]  (-0.9,1.5) .. controls (-0.54,1.12) and (0.5,0.76) .. (1.3,0.5);
\draw[draw=#2, line width=#3pt]  (1.5,1.1) -- (1.3,0.5);
\draw [draw=#2, line width=#3pt] (0.22,-0.92) .. controls (0.5,-1.1) and (1.5,-1.71) .. (1.5,-2.46);
\draw[draw=#2, line width=#3pt]  (0.7,-3.1) .. controls (1.04,-2.94) and (2.13,-2.01) .. (2.4,-1.3);
\draw[draw=#2, line width=#3pt]  (0.8,-3.8) -- (-0.1,-3.8);
\draw[draw=#2, line width=#3pt]  (-0.11,-3.8) -- (0.1,-5.5) -- (1.1,-5.7);
\draw[draw=#2, line width=#3pt]  (0.79,-3.79) -- (0.87,-4.98);
\draw[draw=#2, line width=#3pt]  (0.87,-4.98) .. controls (1.19,-5.02) and (1.5,-5.5) .. (1.1,-5.7);
\draw[draw=#2, line width=#3pt]  (-0.67,-5) -- (0.15,-5.67) -- (1.22,-5.8) -- (1.2,-5.9) -- (0.1,-5.8) -- (-0.76,-5.1);
\draw[draw=#2, line width=#3pt]  (-0.76,-5.1) .. controls (-0.8,-5) and (-0.8,-4.9) .. (-0.67,-5);
\draw [draw=#2, line width=#3pt] (-1.6,-2.5) -- (-1,-4.3);
\draw[draw=#2, line width=#3pt]  (v2) -- (-1.29,-4.33);

\draw[draw=#2, line width=#3pt]  (-2.4,-2.9) .. controls (-2.76,-2.49) and (-4.33,-2.43) .. (-5.36,-2.41) .. controls 
(-5.63,-2.38) and (-5.54,-2.19) .. (-5.4,-2.2) .. controls (-4.6,-2.2) and (-3.7,-2.3) .. (-2.3,-2.6);

\draw[draw=#2, line width=#3pt]  (-5.34,-2.43) -- (-4.5,-0.9);
\draw[draw=#2, line width=#3pt]  (-5.4,-0.9) -- (-4.54,-2.46);
\draw[draw=#2, line width=#3pt]  (-2.1,-2.7) .. controls (-2,-2.8) and (-2,-2.9) .. (-2.2,-2.9);
\draw[draw=#2, line width=#3pt]  (-5.29,-2.19) .. controls (-5.5,-2) and (-5.4,-1.3) .. (-5.6,-0.9) ..
controls (-5.2,-0.9) and (-4.7,-0.9) .. (-4.3,-0.9) .. controls (-4.5,-1.3) and (-4.5,-2) .. (-4.57,-2.19);
\draw[draw=#2, line width=#3pt]  (2.8,-2.1) .. controls (2.9,-3) and (3.5,-5.2) .. (3.4,-5.1) node (v3) {} .. controls
(3.9,-5.5) and (3.4,-5.6) .. (3.2,-5) .. controls (3,-4.2) and (2.6,-2.5) .. (2.6,-2.1) .. controls (2.6,-2.1)
and (2.7,-2.1) .. (2.82,-2.1);
\draw[draw=#2, line width=#3pt]  (3.6,-3.5) -- (v3);
\draw[draw=#2, line width=#3pt]  (5.2,-4.3) -- (3.6,-5.2);
\draw[draw=#2, line width=#3pt]  (5.4,-5.7) -- (3.59,-5.38) node (v4) {};
\draw[draw=#2, line width=#3pt]  (4.5,-6.9) -- (v4);
\draw[draw=#2, line width=#3pt]  (3,-7) -- (3.4,-5.4);
\draw[draw=#2, line width=#3pt]  (1.7,-5.6) -- (3.3,-5.2);
\draw [draw=#2, line width=#3pt] (3.2,-4.9) -- (2,-4.3);

\draw[draw=#2, line width=#3pt]  (2.76,-3.14) .. controls (2.1,-3.4) and (1.27,-4.19) .. (1.3,-4.7) ..
controls (1.2,-4.88) and (1.08,-4.87) .. (1.1,-4.6) .. controls (1.3,-4) and (1.94,-3.24) .. (2.74,-2.93);

\draw [draw=#2, line width=#3pt] (2.9,-2.9) .. controls (4.8,-2.7) and (4.7,-3) .. (2.96,-3.09);
\draw[draw=#2, line width=#3pt]  (0.9,-3.8) .. controls (1.5,-3.4) and (2.4,-2.6) .. (2.64,-2.46);
\draw[draw=#2, line width=#3pt]  (0.8,-3.6) .. controls (1.5,-3.1) and (2,-2.7) .. (2.6,-2.2);
\draw [draw=#2, line width=#3pt] (0.8,-3.4) .. controls (1.2,-3.1) and (2.1,-2.3) .. (2.5,-1.8);

\draw[draw=#2, line width=#3pt]  (2.6,-2.1) .. controls (2.5,-1.9) and (2.4,-1) .. (2.3,-0.39) .. controls 
(2.9,0) and (2.9,0.4) .. (2.3,0.3);

\draw[draw=#2, line width=#3pt]  (2.8,-2.1) .. controls (2.9,-2) and (2.8,-1.8) .. (2.8,-1.6);

\draw [draw=#2, line width=#3pt] (2.77,-1.3) .. controls (2.52,-0.92) and (2.66,-0.4) .. (2.97,-0.18) .. controls 
(3.27,0.26) and (3.45,0.94) .. (2.7,1) .. controls (2.5,1) and (2.5,0.9) .. (2.8,0.8) .. controls (3,0.7) and
(2.8,0.6) .. (2.2,0.6);
\draw[draw=#2, line width=#3pt]  (2.4,-1.28) -- (3.03,-1.28) -- (3.1,-1.6) -- (2.44,-1.55);

\draw [draw=#2, line width=#3pt] (3.1,-0.6) .. controls (3,-0.6) and (2.9,-0.7) .. (3,-0.8) .. controls
(3,-1.1) and (3.1,-1.9) .. (3.2,-2.4) .. controls (3.7,-2.5) and (4.6,-2.5) .. (5,-2.5) .. controls (5.1,-2.3)
and (5.3,-1) .. (5.3,-0.9) .. controls (5.38,-0.78) and (5.35,-0.68) .. (5.21,-0.69) .. controls (4.9,-0.6) and 
(3.7,-0.6) .. (3.1,-0.6);

\draw[draw=#2, line width=#3pt]  (3,-0.8) .. controls (3.6,-0.8) and (4.6,-0.8) .. (5.3,-0.9);
\draw[draw=#2, line width=#3pt]  (3.2,-0.8) -- (3.4,-2.4);
\draw[draw=#2, line width=#3pt]  (3.5,-0.8) -- (3.6,-2.4);
\draw[draw=#2, line width=#3pt]  (3.9,-0.8) -- (3.9,-2.5);
\draw[draw=#2, line width=#3pt]  (4.1,-2.5) -- (4.2,-0.8);
\draw [draw=#2, line width=#3pt] (4.3,-2.5) -- (4.5,-0.8);
\draw[draw=#2, line width=#3pt]  (4.5,-2.5) -- (4.71,-0.83);
\draw [draw=#2, line width=#3pt] (4.7,-2.5) -- (5,-0.9);
\draw [draw=#2, line width=#3pt] (3.2,-0.6) .. controls (3.3,-0.2) and (4.01,1.6) .. (3.3,0.3) .. controls (3.34,0.3) and (3.5,0.3) .. (3.5,0.3);
\draw[draw=#2, line width=#3pt]  (3.58,0.77) .. controls (4.1,0.8) and (4.7,0.79) .. (5.1,0.7) .. controls (5.22,0.52) and (5.2,-0.2) .. (5.2,-0.7);
\draw[draw=#2, line width=#3pt,fill=black]   (4.28,-0.03) ellipse (0.2 and 0.2);
\draw[draw=#2, line width=#3pt]   (4.28,-0.03) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt] (0.9,2.2) .. controls (1.2,1.9) and (1.8,1.5) .. (2.1,1.4) .. controls (2.4,1.41) and (2.85,1.31) .. (2.9,1);
\draw[draw=#2, line width=#3pt] (2.1,1.4) -- (1.97,0.9);
\draw[draw=#2, line width=#3pt]  (2,0.9) .. controls (2.2,0.8) and (2.3,0.8) .. (2.4,0.7) .. controls (2.5,0.7) and (2.6,0.7) .. (2.72,0.83);
\draw[draw=#2, line width=#3pt]  (2.34,0.75) -- (2.2,0.7);
\end{tikzpicture}}
%62###
\newcommand{\fcFishI}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Peixe infantil.jpg}};
\draw[draw=#2, line width=#3pt]    (0.77,-0.4) ellipse (5.5 and 5.05);

\draw[draw=#2, line width=#3pt]  (-3.66,2.6) .. controls (-3.1,6.7) and (1.7,6.4) .. (3.1,6.4)
.. controls (3.5,5.8) and (3.7,5) .. (3.36,4.16) .. controls (5,5.9) and (5.3,4.7) .. (3.9,3.7);
\draw[draw=#2, line width=#3pt]  (4.28,3.5) .. controls (1.3,4.1) and (0.7,-4.2) .. (3.3,-4.8);
\draw[draw=#2, line width=#3pt]  (4.1,1.2) .. controls (3.7,1) and (3.3,1.4) .. (4.6,1.7) .. controls (4.9,1.6) 
and (5,1.3) .. (4.1,1.2);
\draw[draw=#2, line width=#3pt]   (4.3,-0.5) node (v1) {} ellipse (0.6 and 0.6);
\draw[draw=#2, line width=#3pt,fill=black]   (v1) ellipse (0.3 and 0.3);
\draw[fill=white]   (4.32,-0.47) ellipse (0.15 and 0.15);
\draw[draw=#2, line width=#3pt]  (5.6,-2.9) .. controls (5.1,-2.8) and (3.9,-2.3) .. (3.5,-1.8);
\draw[draw=#2, line width=#3pt]  (3.2,-2) .. controls (3.4,-1.8) and (3.6,-1.7) .. (3.9,-1.8);

\draw[draw=#2, line width=#3pt]  (1.6,3.9) .. controls (1,3.8) and (0.8,3.2) .. (1.2,2.7) .. controls (0.6,2.7) 
and (0.3,1.7) .. (0.6,1.3) .. controls (0.4,1.2) and (0.3,1.1) .. (0.3,0.9);
\draw[draw=#2, line width=#3pt]  (1.4,-0.5) .. controls (-2.7,3.9) and (-2.1,-6.2) .. (1.1,-1.4);
\draw [draw=#2, line width=#3pt] (0.77,0.08) .. controls (0.2,-0.2) and (0.3,-1.3) .. (0.84,-1.74);
\draw [draw=#2, line width=#3pt] (-1.2,0.2) .. controls (-0.7,-0.1) and (-0.1,-0.3) .. (0.4,-0.4);
\draw [draw=#2, line width=#3pt] (0.4,-0.8) .. controls (0.3,-0.8) and (-0.1,-0.9) .. (-0.4,-0.8);
\draw[draw=#2, line width=#3pt]  (0.5,-1.3) .. controls (0,-1.5) and (-0.5,-1.5) .. (-1.3,-1.4);
\draw[draw=#2, line width=#3pt]  (0.6,-1.5) .. controls (0.4,-1.6) and (0.2,-1.8) .. (-0.3,-2);
\draw[draw=#2, line width=#3pt]  (0.1,-3) .. controls (0,-3.3) and (0.1,-3.6) .. (0.5,-3.9) .. controls
(0.2,-4.2) and (0.4,-4.8) .. (0.8,-4.9);
\draw[draw=#2, line width=#3pt]  (-0.6,3.5) .. controls (-1.2,3.5) and (-1.7,2.8) .. (-1.2,2.1) ..
controls (-1.9,1.9) and (-2.1,1.5) .. (-1.8,0.8) .. controls (-2.2,0.5) and (-2.7,-0.3) .. (-2,-1);
\draw[draw=#2, line width=#3pt]  (-2.2,-1.9) .. controls (-2.4,-2.1) and (-2.5,-2.7) .. (-2,-2.9) .. controls
(-2.5,-3.3) and (-2.2,-3.9) .. (-1.8,-4.2);
\draw[draw=#2, line width=#3pt]  (-3.2,1.8) .. controls (-3.5,1.7) and (-3.5,1.4) .. (-3.5,1) .. controls
(-3.8,0.9) and (-4,-0.2) .. (-3.6,-0.5) .. controls (-3.9,-0.8) and (-4,-1.3) .. (-3.6,-1.7) .. controls
(-3.8,-2) and (-3.7,-2.7) .. (-3.4,-2.9);
\draw[draw=#2, line width=#3pt]  (-4.72,-0.2) .. controls (-5.2,-0.3) and (-5.6,0.6) .. (-5.8,1.6) .. controls (-6.3,1.4) and (-6.7,0.7) .. (-6.5,0) .. controls (-7.3,-0.1) and (-7,-1) ..
 (-6.5,-1.5) .. controls (-7,-1.8) and (-6.9,-2.9) .. (-6.3,-3.1) .. controls (-6.3,-4.3) and (-5.6,-4.3) .. (-5.3,-3.6) .. controls (-4.9,-2.7) and (-4.52,-2.5) .. (-4.19,-2.6);
\draw[draw=#2, line width=#3pt]  (-5.9,-2.7) .. controls (-5.4,-2.3) and (-4.9,-2) .. (-4.4,-1.9);
\draw[draw=#2, line width=#3pt]  (-6.5,-1.5) .. controls (-5.9,-1.6) and (-5.2,-1.6) .. (-4.6,-1.4);
\draw[draw=#2, line width=#3pt]  (-6.1,-0.2) .. controls (-5.6,-0.5) and (-5.1,-0.7) .. (-4.7,-0.7);
\draw[draw=#2, line width=#3pt]  (-3.8,-3.2) .. controls (-4,-4.4) and (-3.5,-4.7) .. (-2.32,-4.55);

\draw [draw=#2, line width=#3pt] (-1.9,-4.8) .. controls (-1.8,-5.5) and (-1.1,-5.7) .. (-0.1,-6) .. controls 
(0.4,-6.3) and (2.1,-6.4) .. (2.8,-5.1);
\draw [draw=#2, line width=#3pt] (-0.7,-5.8) -- (-0.4,-5.3);
\draw[draw=#2, line width=#3pt]  (0.5,-6.18) -- (0.6,-5.4);
\draw[draw=#2, line width=#3pt]  (1.85,-6.05) -- (1.5,-5.4);
\draw[draw=#2, line width=#3pt]  (3,5.5) .. controls (3.1,5.1) and (3,4.7) .. (2.8,4.3);
\draw[draw=#2, line width=#3pt]  (1.8,6.4) .. controls (2,5.8) and (2,5.1) .. (1.9,4.5);
\draw[draw=#2, line width=#3pt]  (0.5,4.6) .. controls (0.7,4.8) and (0.6,5.5) .. (0.41,6.2);
\draw[draw=#2, line width=#3pt]  (-0.3,4.5) .. controls (-0.4,5) and (-0.6,5.5) .. (-0.87,5.89);
\draw[draw=#2, line width=#3pt]  (-1.4,4.2) .. controls (-1.5,4.4) and (-1.7,4.8) .. (-2.1,5.2);
\draw[draw=#2, line width=#3pt]  (-2.5,3.8) .. controls (-2.5,4) and (-2.8,4.3) .. (-3,4.3);
\end{tikzpicture}}
%63###
\newcommand{\fcPenguin}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Pinguim antártico.jpg}};
\draw[draw=#2, line width=#3pt] (4.4,-2) .. controls (4.26,-2.88) and (4.44,-3.63) .. (4.6,-4.1) .. 
controls (4.72,-4.42) and (4.58,-4.88) .. (4,-5.07) .. controls (2.7,-5.8) and (-1.6,-5.5) .. (-2.5,-5.11) .. 
controls (-4.4,-4.8) and (-4.1,-2.4) .. (-3.5,2) .. controls (-3.57,6.91) and (3.3,9) .. (4.34,3.24) ..
controls (4.5,2.7) and (4.5,1.9) .. (4.4,1.5);

\draw[draw=#2, line width=#3pt]  (4.2,1.8) .. controls (6.3,-2.9) and (3.9,-3.2) .. (1.8,0.8);
\draw[draw=#2, line width=#3pt]   (-0.49,3.57) node (v1) {} ellipse (0.5 and 0.5);
\draw[draw=#2, line width=#3pt]   (-2.4,3.8) ellipse (0.4 and 0.4);
\draw[draw=#2, line width=#3pt, fill=black]   (v1) ellipse (0.2 and 0.2);
\draw[draw=#2, line width=#3pt, fill=white]   (v1) ellipse (0.15 and 0.15);
\draw[draw=#2, line width=#3pt, fill=black]    (-2.4,3.8)ellipse (0.2 and 0.2);
\draw[draw=#2, line width=#3pt, fill=white]    (-2.4,3.8)ellipse (0.15 and 0.15);
\draw[draw=#2, line width=#3pt]  (-2.07,5.48) .. controls (-1.8,5.5) and (-1.7,5.1) .. (-1.3,4.8) .. controls 
(0.4,6.2) and (0.9,5.3) .. (1.2,4.7) .. controls (1.6,4.1) and (1.1,2.4) .. (1,1.6) .. controls (0.9,-0.7) and
(2.5,-3) .. (-0.18,-4.54) .. controls (-0.7,-4.6) and (-3.1,-4.7) .. (-3.9,-3.4);

\draw[draw=#2, line width=#3pt]  (-3.5,1.7) .. controls (-5.4,-1) and (-4.9,-1.9) .. (-3.9,-1.3);
\draw[draw=#2, line width=#3pt]  (-0.6,4.9) .. controls (-0.2,5.1) and (0.2,4.8) .. (0.3,4.5) .. controls (0,4.5)
and (-0.6,4.7) .. (-0.6,4.9);
\draw[draw=#2, line width=#3pt]  (-0.73,4.17) .. controls (-0.52,4.24) and (-0.3,4.2) .. (-0.2,4.1);
\draw[draw=#2, line width=#3pt] (-2.6,4.3) .. controls (-2.4,4.4) and (-2.3,4.4) .. (-2.2,4.3);
\draw[draw=#2, line width=#3pt]  (-2.3,5.2) .. controls (-1.9,5.2) and (-1.9,5) .. (-2.6,4.8);
\draw[draw=#2, line width=#3pt]  (-1.7,3.5) .. controls (-2,3.4) and (-2.3,3.2) .. (-2.7,3.1) .. controls (-2.9,2.5)
and (-1.6,2.6) .. (-1.5,2.83);
\draw[draw=#2, line width=#3pt]  (-2.3,2.6) .. controls (-2.1,2.3) and (-1.6,2.3) .. (-1.3,2.5) ..
controls (-1,2.7) and (-1,2.9) .. (-1.3,2.9) .. controls (-1.4,3.1) and (-1.5,3.4) .. (-1.7,3.5);
\draw[draw=#2, line width=#3pt]  (-1.7,2.8) .. controls (-1.6,2.9) and (-1.4,2.8) .. (-1.41,2.63);


\draw[draw=#2, line width=#3pt]  (-2.6,-5.1) .. controls (-3.27,-5.57) and (-3.67,-5.97) .. (-3.74,-6.33) ..
controls (-2.97,-6.17) and (-2.97,-6.77) .. (-2.77,-6.77) .. controls (-2.17,-6.47) and (-1.67,-6.57) .. (-1.37,-6.77)
.. controls (-0.89,-6.32) and (-1.17,-5.77) .. (-0.7,-5.5);

\draw[draw=#2, line width=#3pt]  (0.3,-5.5) .. controls (-0.2,-5.8) and (-0.6,-6.2) .. (-0.67,-6.56) ..
controls (0.1,-6.4) and (0.1,-7) .. (0.3,-7) .. controls (0.9,-6.7) and (1.4,-6.8) .. (1.7,-7)
.. controls (2.2,-6.5) and (1.9,-6) .. (2.4,-5.5);
\end{tikzpicture}}
%64###
\newcommand{\fcBearF}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Urso ciclista.jpg}};

\draw[draw=#2, line width=#3pt]   (2.88,-5.08) node (v1) {} ellipse (1.4 and 1.4);
\draw[draw=#2, line width=#3pt]   (v1) ellipse (0.2 and 0.2);
\draw[draw=#2, line width=#3pt] (1.1,-4.9) arc (175.4322:421.2939:1.75);
\draw[draw=#2, line width=#3pt] (3.6,-3.6) .. controls (2.3,-3.26) and (1.4,-3.86) .. (1.3,-4.81);
\draw[draw=#2, line width=#3pt]  (3.55,-3.31) .. controls (2.5,-3.2) and (1.5,-3.3) .. (1.01,-4.76);
\draw[draw=#2, line width=#3pt]  (1.02,-4.76) -- (1.3,-4.81);
\draw[draw=#2, line width=#3pt]  (3.52,-3.29) -- (3.6,-3.6);
\draw[draw=#2, line width=#3pt] (1.48,5.18) .. controls (0.9,5.4) and (0.4,6.1) .. (0.1,6.5) .. controls 
(-0.3,6.9) and (-2.7,6.7) .. (-2,5) .. controls (-6.2,1.4) and (-5.8,-0.3) .. (-4.62,-1.65);

\draw[draw=#2, line width=#3pt] (-4.61,-1.65) .. controls (-3.45,-2.13) and (-2.5,-2.1) .. (-2.1,-2.3) .. controls 
(-1.8,-3.1) and (-1.6,-3.7) .. (-1.4,-4) .. controls (0.7,-4.5) and (0.6,-3.9) .. (-0.34,-3.5) .. controls (0.1,-2.4)
and (0.3,-0.3) .. (-1.5,0.4);

\draw[draw=#2, line width=#3pt] (-2.1,5.3) .. controls (-3,5.2) and (-3,4.8) .. (-2,5);
\draw[draw=#2, line width=#3pt]  (-5.2,-0.7) .. controls (-6,-0.8) and (-5.5,-1.4) .. (-5,-1.2);
\draw[draw=#2, line width=#3pt]  (0.6,5.9) .. controls (0.4,5.7) and (0.2,5.6) .. (-0.3,5.5) .. controls 
(-0.85,6.26) and (-1.36,5.16) .. (-0.5,4.9);
\draw[draw=#2, line width=#3pt]  (-0.9,5.2) -- (-2.1,4.9);
\draw[draw=#2, line width=#3pt]  (-0.36,5.33) .. controls (-0.62,5.91) and (-0.9,5.1) .. (-0.4,5.2);
\draw [fill=black]  (0.4,5.1) ellipse (0.15 and 0.15);
\draw[draw=#2, line width=#3pt] (1.48,5.18) .. controls (1.88,4.55) and (1.1,3.9) .. (0.6,3.2);
\draw[draw=#2, line width=#3pt] (-4.6,-1.6) .. controls (-4.8,-2.1) and (-4.5,-2.8) .. (-2.23,-2.23);
\draw[draw=#2, line width=#3pt]  (0.5,3) ellipse (0.14 and 0.14);
\draw[draw=#2, line width=#3pt]  (0.6,3.1) -- (0.9,3.2) -- (0.8,2.9) -- (0.6,2.9);
\draw[draw=#2, line width=#3pt]  (0.39,3.15) -- (0.1,3.4) -- (0,2.9) -- (0.35,2.95);
\draw[draw=#2, line width=#3pt] (1.5,5.1) .. controls (1.1,5.1) and (1.4,4.7) .. (1.6,4.7);
\draw[draw=#2, line width=#3pt]  (-1.1,-4.1) .. controls (-1.1,-4.6) and (-0.2,-4.6) .. (0,-4.2);
\draw[draw=#2, line width=#3pt] (-1.2,-4) -- (-5.1,-4.9);
\draw[draw=#2, line width=#3pt]  (-5.1,-4.9) .. controls (-5.3,-5) and (-5.2,-5.2) .. (-4.9,-5.2);
\draw[draw=#2, line width=#3pt]  (-0.1,-5.6) -- (-4.9,-5.2);
\draw[draw=#2, line width=#3pt]  (0.2,-3.8) .. controls (1.2,-3.9) and (1.1,-5.6) .. (-0.1,-5.6);
\draw[draw=#2, line width=#3pt] (-3.79,-5.26) arc (-5.7908:-307.4861:1.35);
\draw[draw=#2, line width=#3pt] (-3.51,-5.3) arc (-3.9843:-192.7573:1.68);
\draw[draw=#2, line width=#3pt] (-6.7,-4.8) .. controls (-6.3,-3.8) and (-5.8,-3.4) .. (-4.5,-3.6);
\draw[draw=#2, line width=#3pt]  (-7.1,-4.7) .. controls (-6.7,-3.2) and (-5.3,-3.1) .. (-4.5,-3.3);
\draw[draw=#2, line width=#3pt] (-7.1,-4.7) -- (-6.6,-4.8);
\draw[draw=#2, line width=#3pt]  (-4.5,-3.6) -- (-4.5,-3.3);
\draw[draw=#2, line width=#3pt] (-3.1,-2.4) -- (-3.01,-4.4);
\draw[draw=#2, line width=#3pt]  (-3.3,-2.5) -- (-3.3,-4.5);
\draw[draw=#2, line width=#3pt]  (-3.3,-3.5) -- (-4.7,-4.8);
\draw[draw=#2, line width=#3pt]  (-3.3,-3) -- (-5.24,-4.9);
\draw[draw=#2, line width=#3pt]  (-3.56,-4.53) .. controls (-3.58,-4.44) and (-3.71,-4.11) .. (-3.8,-4);
\draw[draw=#2, line width=#3pt]  (-4.06,-3.76) .. controls (-4.13,-3.63) and (-4.33,-3.53) .. (-4.47,-3.5);
\draw[draw=#2, line width=#3pt]  (-4.1,-4.2) .. controls (-4,-4.3) and (-3.89,-4.44) .. (-3.9,-4.6);
\draw[draw=#2, line width=#3pt] (-1.9,-2.7) -- (-3.1,-2.9);
\draw[draw=#2, line width=#3pt]  (-3.1,-3.3) -- (-1.8,-3);
\draw[draw=#2, line width=#3pt]  (-0.1,-2.7) -- (1.79,-2.43) -- (1.5,-0.9);
\draw[draw=#2, line width=#3pt] (1.68,-2) -- (-0.06,-2.3);
\draw[draw=#2, line width=#3pt] (1.8,-0.9) -- (2,-2.4);
\draw[draw=#2, line width=#3pt]  (2,-0.6) -- (2,-0.8) -- (2.2,-2.3) -- (2.29,-2.67);
\draw[draw=#2, line width=#3pt]  (2.3,-2.4) -- (1.7,-2.5) -- (1.8,-2.8) -- (2.29,-2.67);
\draw[draw=#2, line width=#3pt]   (1.4,-0.9) rectangle (2,-0.6);
\draw[draw=#2, line width=#3pt]  (2.31,-3.79) .. controls (2.44,-4.26) and (2.6,-4.6) .. (2.89,-4.85);
\draw[draw=#2, line width=#3pt]  (2.1,-3.9) .. controls (2.2,-4.4) and (2.4,-4.8) .. (2.7,-5);
\draw[draw=#2, line width=#3pt]  (1.9,-2.75) -- (2.02,-3.44);
\draw[draw=#2, line width=#3pt]  (2.21,-3.31) -- (2.09,-2.71);
\draw[draw=#2, line width=#3pt]  (2.3,-3.6) .. controls (2.3,-3.7) and (2.3,-3.7) .. (2.3,-3.8);
\draw[draw=#2, line width=#3pt] (2.06,-3.7) .. controls (2.06,-3.7) and (2.1,-3.8) .. (2.1,-3.9);
\draw[draw=#2, line width=#3pt]  (0.3,-3.8) -- (0.62,-3.38);
\draw[draw=#2, line width=#3pt]  (0.1,-3.7) -- (0.4,-3.32);
\draw [draw=#2, line width=#3pt] (0.2,-3.15) .. controls (0.17,-3.38) and (1.03,-3.52) .. (1,-3.23);
\draw[draw=#2, line width=#3pt]  (0.1,-2.7) .. controls (-0.38,-3.34) and (1.3,-3.2) .. (1.4,-3.2) .. controls 
(1.5,-2.8) and (0.94,-2.8) .. (0.9,-2.5);
\draw[draw=#2, line width=#3pt]  (1,-2.1) .. controls (1.1,-1.5) and (1.34,-0.3) .. (1,-0.1) .. controls (0.8,-0.2) 
and (0.9,-0.5) .. (0.8,-0.7) .. controls (0.8,-0.8) and (0.56,-0.8) .. (0.56,-0.7) .. controls (0.46,-0.2) and (0.7,0.2)
.. (0.9,0.32);
\draw [draw=#2, line width=#3pt] (-1.1,5.16) .. controls (-1.04,4.94) and (-1.34,4.76) .. (-1.6,5);
\draw[draw=#2, line width=#3pt]  (-1.4,4.9) .. controls (-1.1,4.2) and (-0.3,3.6) .. (0.7,3.4) .. controls 
(0.9,3.3) and (1,3.5) .. (0.9,3.6) .. controls (0.4,3.51) and (-1,4.1) .. (-1.15,4.93);

\draw[draw=#2, line width=#3pt]  (0.81,4.6) .. controls (0.9,4.2) and (1.2,4.2) .. (1.45,4.3);
\draw[draw=#2, line width=#3pt]  (0.66,4.55) -- (0.92,4.68);
\draw[draw=#2, line width=#3pt]  (-1.2,0.3) .. controls (-1.2,0.6) and (-1.1,0.9) .. (-0.9,1);
\draw [draw=#2, line width=#3pt] (-1.4,1.5) .. controls (-1.2,1.3) and (-1,1.1) .. (-0.8,1) .. controls
(-0.6,0.6) and (0.7,0.6) .. (1.2,0.1) .. controls (1.4,0.1) and (1.5,0.2) .. (1.3,0.5) .. controls (1.6,0.3) 
and (1.8,0.4) .. (1.5,0.6) .. controls (2,0.8) and (0.4,0.7) .. (-0.08,2.82);

\draw[draw=#2, line width=#3pt]  (0,2.5) .. controls (0.1,2.7) and (0.42,2.9) .. (0.45,2.79) .. controls (0.59,2.21)
and (1.3,1.67) .. (1.9,1.4) .. controls (2.23,1.27) and (2,0.7) .. (1.7,0.8) .. controls (1.98,1.23) and (1.59,1.11) ..
(1.3,0.9);
\draw[draw=#2, line width=#3pt]  (0.42,2.8) .. controls (0.4,2.62) and (0.31,2.3) .. (0.15,2.13);
\draw [draw=#2, line width=#3pt] (-0.13,0.67) .. controls (-0.2,0.2) and (-0.13,-0.18) .. (-0.32,-0.54);
\draw [draw=#2, line width=#3pt] (0.6,0) .. controls (0.53,0.13) and (0.12,0.23) .. (-0.14,0.1);
\draw [draw=#2, line width=#3pt] (1.5,0.4) .. controls (1.6,0.2) and (1.7,-0.2) .. (1.7,-0.6);
\draw[draw=#2, line width=#3pt]  (1.46,-0.6) .. controls (1.46,-0.34) and (1.4,-0.1) .. (1.3,0.04);
\draw [draw=#2, line width=#3pt] (2.3,-2.7) .. controls (2.27,-3.04) and (2.7,-3.1) .. (4.4,-3) .. controls (4.9,-3)
and (5,-2.9) .. (5.5,-0.3) .. controls (4.9,-0.3) and (2.7,-0.2) .. (1.9,-0.3) .. controls (1.9,-0.4) and 
(1.9,-0.4) .. (1.9,-0.59);

\draw[draw=#2, line width=#3pt] (2.4,-0.3) node (v2) {} -- (3.3,-3);
\draw[draw=#2, line width=#3pt]  (3,-0.3) -- (3.8,-3);
\draw [draw=#2, line width=#3pt] (4.6,-0.3) -- (3.9,-3);
\draw[draw=#2, line width=#3pt]  (5.2,-0.3) node (v3) {} -- (4.1,-3);
\draw[draw=#2, line width=#3pt]  (v2) -- (2.4,1.1) -- (4.5,1.1) -- (4.5,-0.3);
\draw [draw=#2, line width=#3pt] (3.57,-0.24) -- (3.58,1.1);
\draw[draw=#2, line width=#3pt]  (3.2,-0.2) -- (3.2,1.1);
\draw [draw=#2, line width=#3pt] (2.8,1) -- (2.7,2) -- (4.6,2.1) -- (4.6,1.5) -- (4,1.5) -- (4,1.1);
\draw[draw=#2, line width=#3pt]  (4.3,1.5) -- (5.3,1.5) -- (v3);
\draw[draw=#2, line width=#3pt]  (5.27,0.59) -- (4.5,0.6);
\draw[draw=#2, line width=#3pt]  (3.4,1.8) .. controls (3.4,2.4) and (3.8,2.4) .. (3.9,1.8);
\draw [draw=#2, line width=#3pt] (3.4,1.8) .. controls (3.2,2.6) and (4,2.7) .. (3.9,1.8);
\draw[draw=#2, line width=#3pt]  (5.2,0.3) -- (4.5,0.3);
\draw [draw=#2, line width=#3pt] (1.4,0.8) -- (1.4,1);
\draw[draw=#2, line width=#3pt]  (1.5,0.7) -- (1.8,1);
\end{tikzpicture}}
%65###
\newcommand{\fcOrca}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Orca jovem.jpg}};

\draw[draw=#2, line width=#3pt]  (-6.82,3.68) .. controls (-1.6,8.4) and (6.5,4.7) .. (6.3,-3.9) .. 
controls (8,-4.6) and (8.2,-6.8) .. (5.9,-5.7) .. controls (4.8,-5.6) and (2.53,-8.57) .. (3.71,-5.21) ..
controls (5,-4.1) and (4.9,-3.6) .. (3.9,-2.7) .. controls (3.4,-2.3) and (2.5,-2) .. (1.37,-1.7);

\draw[draw=#2, line width=#3pt]  (-6.2,3.6) .. controls (-8.8,4.2) and (-8.7,2.3) .. (-7.29,1.8);
\draw[draw=#2, line width=#3pt]  (-4.3,2.4) .. controls (-4.8,1.9) and (-5.6,1.2) .. (-7.29,1.8);
\draw[draw=#2, line width=#3pt]  (-7.29,1.8) .. controls (-7,-2) and (-2.5,-2.2) .. (-1.3,-1.9);
\draw [draw=#2, line width=#3pt] (-2,1.4) .. controls (-2.1,0) and (-1.7,-2.7) .. (0.7,-3.4) .. controls 
(1.3,-2.5) and (1.7,-0.3) .. (1.4,1.1);

\draw[draw=#2, line width=#3pt]  (-5,1.8) .. controls (-4.9,1.5) and (-4.2,1.5) .. (-3.8,1.6) .. controls 
(-2.9,1.6) and (-2.5,0.2) .. (-1.87,-0.09);
\draw[draw=#2, line width=#3pt]  (-4.6,2.4) .. controls (-4.5,2.4) and (-4.2,2.4) .. (-4.1,2.2);
\draw[draw=#2, line width=#3pt]  (4.7,-3.7) .. controls (4.7,-3) and (4.2,-2.2) .. (3.8,-1.8) .. controls 
(5.3,-2) and (5.9,-2) .. (4.7,-0.9) .. controls (3.6,0.1) and (2.4,-0.3) .. (2.4,-1.3) .. controls 
(2.1,-1.3) and (1.86,-1.25) .. (1.42,-1.21);

\draw[draw=#2, line width=#3pt]  (-0.6,5.7) .. controls (1.3,6.7) and (4.13,7.14) .. (5.9,6.2)
.. controls (4.7,5.8) and (3.5,4.9) .. (3.2,3.9);
\draw[draw=#2, line width=#3pt]  (-1.8,4) .. controls (-0.4,4.4) and (0.7,4.2) .. (1.2,2.9) .. controls 
(1,2.7) and (-0.7,2) .. (-2.4,2.5) .. controls (-3.2,2.7) and (-3.3,3.2) .. (-1.8,4);

\draw  [draw=#2, line width=#3pt] (-3.9,3.3) node (v1) {} ellipse (0.5 and 0.5);
\draw [fill=black, draw=#2, line width=#3pt]  (v1) ellipse (0.3 and 0.3);
\draw [fill=white, draw=#2, line width=#3pt]  (v1) ellipse (0.15 and 0.15);
\draw[draw=#2, line width=#3pt]  (-3.9,4) .. controls (-3.6,4) and (-3.3,3.9) .. (-3.2,3.7);
\draw[draw=#2, line width=#3pt]  (-4,4.5) .. controls (-3.7,4.6) and (-3.3,4.5) .. (-3,4.3) .. controls 
(-2.9,4.5) and (-3.4,4.7) .. (-4,4.5);
\end{tikzpicture}}
%66###
\newcommand{\fcAbajourD}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Lâmpada engraçado.jpg}};

\draw[draw=#2, line width=#3pt]   (-0.4,5) ellipse (2.4 and 0.7);
\draw[draw=#2, line width=#3pt]  (-2.8,4.9) -- (-3.4,0.6);
\draw[draw=#2, line width=#3pt]  (2,5) -- (3.42,0.6);
\draw[draw=#2, line width=#3pt]  (-3.4,0.6) .. controls (-2,-0.9) and (2,-0.3) .. (3.4,0.6);
\draw [draw=#2, line width=#3pt] (-2.2,6.1) -- (-2.9,7);
\draw[draw=#2, line width=#3pt]  (-0.4,6.6) -- (-0.4,7.4);
\draw[draw=#2, line width=#3pt]  (1.5,6.1) -- (1.7,7.2);
\draw [draw=#2, line width=#3pt] (-3.6,-1.4) -- (-3.2,-0.6);
\draw[draw=#2, line width=#3pt]  (3.1,-0.2) -- (3.7,-1);
\draw[draw=#2, line width=#3pt]  (-2.2,-0.1) .. controls (-2.3,-0.9) and (-2.4,-1.4) .. (-2.2,-2.4) ..
controls (-2.4,-2.9) and (-1.6,-3.2) .. (-1.2,-3.3) .. controls (-1.6,-2.8) and (-1.9,-1.5) .. (-1.5,-0.9);
\draw[draw=#2, line width=#3pt]  (1.7,-0.7) .. controls (1.9,-1.6) and (1.9,-2.6) .. (1.6,-3) .. controls 
(1.5,-3.5) and (1.4,-3.9) .. (1.3,-4.5) .. controls (1.6,-4.6) and (2.1,-5.2) .. (0.6,-5) .. controls (0.3,-4.9) 
and (0.2,-4.1) .. (0.1,-3.8) .. controls (0,-4.3) and (0,-4.7) .. (0,-5) .. controls (-0.8,-5.3) and (-2,-4.8)
.. (-0.9,-4.5) .. controls (-1,-4.2) and (-1.1,-3.7) .. (-1.2,-3.3);

\draw[draw=#2, line width=#3pt]  (2.5,0.1) .. controls (2.6,-0.4) and (2.7,-1.4) .. (2.5,-2.3) .. controls
(2.5,-2.6) and (2.3,-3.1) .. (1.6,-3.2);

\draw[draw=#2, line width=#3pt]  (-1.1,-4.29) .. controls (-4.6,-6.6) and (5.5,-5.7) .. (1.5,-4.2);
\draw [draw=#2, line width=#3pt] (-2,-6.8) .. controls (-1,-7.2) and (0.7,-7.2) .. (2.5,-6.7);
\draw[draw=#2, line width=#3pt]  (-1.9,-5.2) -- (-2,-6.8);
\draw[draw=#2, line width=#3pt]  (2.46,-4.96) -- (2.48,-6.66);
\end{tikzpicture}}
%67###
\newcommand{\fcTurtleB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Tartaruga de terra.jpg}};

\draw[draw=#2, line width=#3pt]  (-6.5,1.8) .. controls (-6.2,2.3) and (-5.7,3.3) .. (-4.6,3.5) .. 
controls (-4.1,4.5) and (-1.7,5.3) .. (-1.1,5) .. controls (-0.3,5.1) and (1.8,4.7) .. (2.2,4.1) .. 
controls (2.8,4.1) and (3.2,3.6) .. (3.4,3.4);

\draw[draw=#2, line width=#3pt]  (1.8,2.1) .. controls (2.6,4) and (6.2,3.7) .. (6.79,2.38) .. controls
(7.05,1.55) and (7.4,0.8) .. (7.69,0.19) .. controls (10,-3.9) and (-0.2,-4.9) .. (0.7,-0.4) .. controls (1.1,0.3)
and (1.5,0.9) .. (1.8,2.1);
\draw [draw=#2, line width=#3pt]  (6.02,0.6) ellipse (0.5 and 0.5);
\draw [draw=#2, line width=#3pt, fill=black]  (6.02,0.6) ellipse (0.25 and 0.25);
\draw [fill=white, draw=#2, line width=#3pt]  (6.02,0.6) ellipse (0.15 and 0.15);
\draw  [draw=#2, line width=#3pt] (3.52,0.6) ellipse (0.5 and 0.5);
\draw [draw=#2, line width=#3pt, fill=black]  (3.52,0.6) ellipse (0.25 and 0.25);
\draw [fill=white, draw=#2, line width=#3pt] (3.52,0.6) ellipse (0.15 and 0.15);
\draw[draw=#2, line width=#3pt]  (3.4,-0.3) .. controls (4.9,0.4) and (6.3,0.1) .. (6.5,-1.1) .. controls
(6.8,-2.4) and (3.2,-3.5) .. (2.9,-0.9);
\draw[draw=#2, line width=#3pt]  (3.2,-1.2) .. controls (3.1,-0.9) and (2.7,-0.9) .. (2.6,-1);
\draw[draw=#2, line width=#3pt]  (2.6,-1) .. controls (2.6,-1.4) and (2.9,-2.01) .. (3.29,-1.92);
\draw[draw=#2, line width=#3pt]  (5.51,1.84) .. controls (5.5,2.3) and (6.5,2.1) .. (6.6,1.5) .. controls (6.31,1.59)
and (5.9,1.96) .. (5.51,1.84);
\draw[draw=#2, line width=#3pt]  (2.9,1.5) .. controls (2.93,1.83) and (3.6,2.2) .. (4,1.8) .. controls (3.7,1.8)
and (3.25,1.69) .. (2.9,1.5);
\draw[draw=#2, line width=#3pt]  (-7.69,-0.9) .. controls (-8.2,-0.9) and (-8.6,-0.7) .. (-9.1,-0.2) .. 
controls (-8.6,0) and (-8,0) .. (-7.5,0.4) .. controls (-7.5,1) and (-6.9,1.6) .. (-6.7,1.6) .. controls
(-5.1,1.8) and (-4.9,-0.1) .. (-4.9,-0.4) .. controls (-4.8,-1.2) and (-4,-1.4) .. (-3.6,-0.8) .. controls
(-2.5,0.5) and (-0.9,0) .. (0,-0.8) .. controls (0.1,0.5) and (1.1,2.3) .. (1.9,2.2);

\draw [draw=#2, line width=#3pt] (-5.1,0.7) .. controls (-4.7,1.3) and (-4.4,2.2) .. (-3.5,2.27) 
.. controls (-2.7,2.7) and (-2.2,2.8) .. (-1.3,1.3) .. controls (-1.4,0.9) and (-1.5,0.4) .. (-1.6,-0.1);

\draw[draw=#2, line width=#3pt]  (-1.3,1.3) .. controls (-0.1,2.2) and (0.7,2.4) .. (1.1,1.7);
\draw[draw=#2, line width=#3pt]  (0.7,2) .. controls (1.1,3) and (1.8,3.6) .. (2.4,4);
\draw[draw=#2, line width=#3pt]  (-2.2,2.4) .. controls (-2.3,3.1) and (-1.6,4.2) .. (-1,5);
\draw[draw=#2, line width=#3pt]  (-3.9,2.1) .. controls (-4.1,2.5) and (-4.4,3) .. (-4.6,3.5);

\draw[draw=#2, line width=#3pt]  (-7,0.3) .. controls (-8,-0.4) and (-8.4,-4) .. (-7,-4.2) .. controls 
(-4.3,-4.7) and (-5.1,-2.8) .. (-5.4,-2.4) .. controls (-5.4,-1.6) and (-5.3,0.4) .. (-7,0.3);

\draw [draw=#2, line width=#3pt] (-7.1,-4.1) .. controls (-7.1,-3.3) and (-6.8,-3.2) .. (-6.6,-4.3);
\draw[draw=#2, line width=#3pt]  (-6.4,-4.2) .. controls (-6.4,-3.2) and (-6.1,-2.9) .. (-5.6,-4.1);
\draw [draw=#2, line width=#3pt] (-5.3,-4) .. controls (-6,-2.6) and (-5.3,-2.9) .. (-5.1,-2.9);
\draw[draw=#2, line width=#3pt]  (-7.4,-0.2) -- (-7.5,0.41);

\draw[draw=#2, line width=#3pt]  (-5.4,-1.8) .. controls (-5.1,-2.2) and (-4.1,-2.4) .. (-3.7,-2.4) .. 
controls (-2.6,-0.8) and (-0.8,-0.8) .. (-0.3,-2.3) .. controls (-0.4,-3.4) and (-0.4,-3.7) .. (-0.3,-4) .. 
controls (1.3,-6.4) and (-4.3,-7.1) .. (-3.7,-2.4);

\draw[draw=#2, line width=#3pt]  (-2.6,-5.5) .. controls (-2.5,-4.2) and (-2.2,-4.6) .. (-1.7,-5.8);
\draw[draw=#2, line width=#3pt]  (-1.3,-5.9) .. controls (-1.9,-4.1) and (-1.3,-4.1) .. (-0.5,-5.6);
\draw[draw=#2, line width=#3pt]  (-0.2,-5.4) .. controls (-1,-4.2) and (-0.6,-4) .. (0,-4.6);
\draw [draw=#2, line width=#3pt] (-5.2,-2.7) .. controls (-4.8,-2.8) and (-4.5,-3) .. (-3.8,-3.1);
\draw[draw=#2, line width=#3pt]  (-5,-3.2) .. controls (-4.74,-3.27) and (-4.3,-3.44) .. (-3.7,-3.56);
\draw [draw=#2, line width=#3pt] (-0.2,-4.1) .. controls (0.5,-4.2) and (2.6,-3.8) .. (2.8,-3.6) .. controls (3,-3.6) and (3.6,-3.5) .. (3.7,-3.4);
\draw [draw=#2, line width=#3pt] (-4.4,-3) -- (-4.3,-3.4);
\draw[draw=#2, line width=#3pt]  (0.8,-1.8) .. controls (1,-2.2) and (-0.2,-3.1) .. (-0.3,-2.3);
\draw [draw=#2, line width=#3pt] (-0.4,-3.3) .. controls (-0.1,-3.4) and (0.4,-3.2) .. (1,-3) .. controls
(1.6,-3.4) and (2.1,-3.5) .. (2.8,-3.6);

\draw [draw=#2, line width=#3pt] (0.45,-3.17) .. controls (0.72,-3.72) and (1.15,-3.86) .. (1.5,-3.9);
\draw [draw=#2, line width=#3pt] (0.5,-4.1) .. controls (0.3,-3.9) and (0.1,-3.7) .. (0,-3.3);
\draw[draw=#2, line width=#3pt]  (2.6,-3.7) .. controls (2.3,-5.9) and (6.7,-5.4) .. (6,-3.1);
\draw[draw=#2, line width=#3pt]  (2.7,-4.5) .. controls (3.2,-3.6) and (3.5,-3.6) .. (3.4,-5);
\draw[draw=#2, line width=#3pt]  (3.71,-5.05) .. controls (3.8,-3.7) and (4.3,-3.5) .. (4.4,-5.1);
\draw [draw=#2, line width=#3pt] (4.79,-4.99) .. controls (4.7,-4) and (4.8,-3.7) .. (5.43,-4.61);
\end{tikzpicture}}
%68###
\newcommand{\fcOctopusA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Polvo infantil.jpg}};

\draw[draw=#2, line width=#3pt]  (2.5,2.1) .. controls (5.1,9.5) and (-6,7.6) .. (-3.6,2.7) ..
controls (-3.4,0.5) and (-4.1,0.2) .. (-7.8,0.7) .. controls (-9.3,0.1) and (-8.9,-2.3) .. 
(-7.6,-2.3) .. controls (-7.9,-1) and (-7.7,-0.6) .. (-6.9,-1.1) .. controls (-6,-1.9)
and (-4.8,-2.1) .. (-3.4,-0.4) .. controls (-3.1,-1.8) and (-6.6,-2.8) .. (-6.46,-4.57) .. controls
(-6.2,-7.1) and (-3.8,-5.8) .. (-4.7,-5.1) .. controls (-5,-3.7) and (-4.3,-3.4) .. (-2.8,-3)
.. controls (-2.3,-2.5) and (-1.9,-1.7) .. (-1.8,-0.9) .. controls (-2.5,-2.9) and (-2.2,-4.8) ..
(-0.7,-5.9) .. controls (0.9,-7.5) and (0.9,-6.5) .. (1.3,-6.3) .. controls (1.4,-5.9) and (0.8,-4.9) .. 
(0.2,-4.3) .. controls (-0.7,-3.4) and (-0.1,-1.9) .. (0.2,-0.8) .. controls (-0.1,-3.7) and (2.1,-3.5) ..
(2.8,-4) .. controls (4.3,-4.4) and (4.7,-6.7) .. (6.6,-5.4) .. controls (6.4,-4.8) and (5.6,-4.2) .. 
(5.06,-3.23) .. controls (4.6,-2.6) and (2.3,-2.1) .. (2,-0.7) .. controls (3.3,-1.9) and (4.7,-1.2) .. 
(5.7,-1) .. controls (6.8,-0.7) and (7.9,-3.7) .. (7.9,-1.1) .. controls (7.8,0.4) and (5.5,1) .. (3.8,0.5) 
.. controls (2.8,0.4) and (2.1,1.1) .. (2.5,2.1);

\draw [draw=#2, line width=#3pt]  (0.6,3.35) ellipse (0.5 and 0.5);
\draw [draw=#2, line width=#3pt, fill=black]  (0.6,3.35) ellipse (0.25 and 0.25);
\draw [fill=white, draw=#2, line width=#3pt]  (0.6,3.35) ellipse (0.15 and 0.15);
\draw  [draw=#2, line width=#3pt] (-1.7,3.4) ellipse (0.5 and 0.5);
\draw [draw=#2, line width=#3pt, fill=black](-1.7,3.4) ellipse (0.25 and 0.25);
\draw [fill=white, draw=#2, line width=#3pt] (-1.7,3.4) ellipse (0.15 and 0.15);

\draw[draw=#2, line width=#3pt]  (-2.2,4.4) .. controls (-2,4.7) and (-1.6,4.8) .. (-1.3,4.7) ..
controls (-1.4,5.5) and (-2.3,5) .. (-2.2,4.4);
\draw[draw=#2, line width=#3pt]  (1.1,4.4) .. controls (1,4.8) and (0.4,4.7) .. (0.3,4.7) .. controls
(0.3,5.2) and (1,5.3) .. (1.1,4.4);
\draw [draw=#2, line width=#3pt] (-1,2.4) .. controls (-0.9,2.1) and (-0.4,2) .. (-0.2,2.4);
\draw [draw=#2, line width=#3pt] (-4.5,-1.3) .. controls (-5.1,-1.1) and (-4.1,-0.3) .. (-3.8,-0.8);
\draw[draw=#2, line width=#3pt]  (-5.1,-1.7) .. controls (-5.8,-0.5) and (-6.4,-1) .. (-6.1,-1.63);
\draw[draw=#2, line width=#3pt]  (-6.8,-1.2) .. controls (-6.7,-0.8) and (-7.6,-0.3) .. (-7.6,-0.9);
\draw[draw=#2, line width=#3pt]  (-7.6,-2.2) .. controls (-8.4,-1.7) and (-8.5,-1) .. (-7.7,-1.3);
\draw[draw=#2, line width=#3pt]  (-4.8,-5.99) .. controls (-5.1,-5.79) and (-5,-5.49) .. (-4.6,-5.29);
\draw[draw=#2, line width=#3pt]  (-4.8,-4.5) .. controls (-5,-5) and (-5.3,-4) .. (-4.7,-4.1);
\draw [draw=#2, line width=#3pt] (-4.3,-3.7) .. controls (-4.9,-3.3) and (-3.9,-2.8) .. (-3.8,-3.3);
\draw[draw=#2, line width=#3pt]  (-3.4,-3.2) .. controls (-3.5,-2.8) and (-2.9,-2.6) .. (-2.52,-2.67);
\draw [draw=#2, line width=#3pt] (-2.1,-3.3) .. controls (-1.6,-3.5) and (-1.4,-4.2) .. (-1.8,-4.6);
\draw[draw=#2, line width=#3pt]  (-1.6,-5.1) .. controls (-1.2,-5) and (-0.8,-5.4) .. (-0.9,-5.8);
\draw [draw=#2, line width=#3pt] (-0.5,-6.1) .. controls (0.1,-5.9) and (0.4,-6.1) .. (0.5,-6.8);
\draw [draw=#2, line width=#3pt] (0.3,-2.5) .. controls (0.7,-2.4) and (1.1,-2.7) .. (1.3,-3.3);
\draw[draw=#2, line width=#3pt]  (1.7,-3.6) .. controls (2.1,-3.3) and (2.8,-3.4) .. (2.8,-4);
\draw[draw=#2, line width=#3pt]  (3.3,-4.2) .. controls (3.6,-4.1) and (4.3,-4.7) .. (4.4,-5.2);
\draw[draw=#2, line width=#3pt]  (4.6,-5.5) .. controls (4.9,-5.4) and (5.6,-5.4) .. (5.8,-5.7);
\draw[draw=#2, line width=#3pt]  (2.5,-1) .. controls (2.8,-1) and (3.1,-1.1) .. (3.3,-1.4);
\draw[draw=#2, line width=#3pt]  (4,-1.4) .. controls (3.9,-1) and (4.5,-1) .. (5,-1.2);
\draw[draw=#2, line width=#3pt]  (5.3,-1.1) .. controls (5.5,-0.6) and (6.3,-0.7) .. (6.3,-1.1);
\draw[draw=#2, line width=#3pt]  (6.6,-1.3) .. controls (7.2,-1.1) and (7.3,-1.5) .. (7.2,-1.9);
\end{tikzpicture}}
%69###
\newcommand{\fcExcavator}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Uma escavadora.jpg}};

\draw  [draw=#2, line width=#3pt] (2.8,-5.5) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt]  (6.8,-5) ellipse (0.3 and 0.3);
\draw[draw=#2, line width=#3pt,rotate=12]   (3.5437,-5.9602) ellipse (3 and 0.95);
\draw[draw=#2, line width=#3pt,rotate=12]   (3.5437,-5.9602) ellipse (3.25 and 1.35);
\draw[draw=#2, line width=#3pt,rotate=15]   (4.7325,-5.9875) rectangle (1.9699,-6.4807);
\draw [draw=#2, line width=#3pt] (7.1,-5.6) .. controls (12.6,-1.2) and (-3.4,-2.1) .. (-0.7,-6) .. 
controls (0,-6.1) and (1.7,-6.6) .. (2.7,-6.5);
\draw[draw=#2, line width=#3pt]  (1.5,-5.8) -- (-1,-5.3);
\draw[draw=#2, line width=#3pt]  (1.8,-5.3) -- (-0.9,-4.6);
\draw [draw=#2, line width=#3pt] (1.9,-4.9) -- (-0.54,-4.12);
\draw[draw=#2, line width=#3pt]  (2.3,-4.5) -- (0.16,-3.61);
\draw [draw=#2, line width=#3pt] (3.1,-4.2) -- (0.96,-3.31);
\draw[draw=#2, line width=#3pt]  (4.4,-3.9) -- (2.6,-2.9);
\draw[draw=#2, line width=#3pt]  (5.8,-3.6) -- (4.1,-2.7);
\draw[draw=#2, line width=#3pt]  (6.9,-3.7) -- (5.4,-2.6);
\draw[draw=#2, line width=#3pt]  (5.4,-2.5) -- (5.3,1.1) -- (2.7,1.1) -- (2.3,2.1) -- (2.3,3.3) -- (1.8,3.3);
\draw[draw=#2, line width=#3pt]  (-1.8,-2.6) -- (5.4,-2.5);
\draw[draw=#2, line width=#3pt]  (5.4,-0.8) -- (2.3,-0.8) -- (2.3,-1.9) -- (5.4,-1.8);
\draw[draw=#2, line width=#3pt]  (5.4,0.1) -- (3.1,0.1) -- (1.7,3.6) -- (-4.24,6.4);
\draw[draw=#2, line width=#3pt]  (-2.6,-6.2) -- (-4.2,-5.1) -- (-4.7,-2.9) -- (-5.9,-2.9) -- (-6.1,5.1) --
(-5,7.1) -- (-3.9,6) -- (-5.2,-2.9);
\draw[draw=#2, line width=#3pt]  (-4.1,4.9) -- (0.6,2.5) -- (1.3,-0.9) -- (1.9,-0.8) -- (1.3,2.2) -- (0.7,2.1);
\draw[draw=#2, line width=#3pt]  (-5.9,-2.9) -- (-6.5,-2.5) -- (-6.7,4.9) -- (-6.1,5.1);
\draw[draw=#2, line width=#3pt]  (-5,7.1) -- (-7,5.8);
\draw[draw=#2, line width=#3pt]  (-7.8,-5.8) -- (-6.4,-6.4) -- (-2.6,-6.2);
\draw[draw=#2, line width=#3pt]  (-4.1,4.3) -- (0.8,1.4);
\draw[draw=#2, line width=#3pt]  (-2.2,3.2) -- (-2.9,3.1) -- (-2.8,-1.8) -- (-0.4,-1.9) -- (-0.3,1.9) -- 
(0.7,-1.9) -- (1.2,-1.9) -- (0.4,1.6);
\draw[draw=#2, line width=#3pt]  (-2.9,2.7) -- (-1.5,2.7);
\draw[draw=#2, line width=#3pt]  (-2,-0.6) -- (-2,0.7);
\draw[draw=#2, line width=#3pt]  (-1.7,-0.6) -- (-1.8,0.7);
\draw[draw=#2, line width=#3pt]  (-0.9,-0.6) -- (-0.9,0.7);
\draw[draw=#2, line width=#3pt]  (-1.2,-0.6) -- (-1.2,0.7);
\draw[draw=#2, line width=#3pt]  (-2.8,-0.6) -- (-0.4,-0.6);
\draw[draw=#2, line width=#3pt]  (0.9,-1.9) -- (-0.6,-1.9);
\draw[draw=#2, line width=#3pt] (1.3,2.2) -- (3,-0.8) -- (3.4,-0.8) -- (3,0.3);
\draw[draw=#2, line width=#3pt]  (1.6,0.8) -- (2.7,-0.8);
\draw[draw=#2, line width=#3pt]  (2.4,-0.8) -- (2.4,-0.4);
\draw[draw=#2, line width=#3pt]  (3.1,-1.9) -- (3.1,-0.8);
\draw[draw=#2, line width=#3pt]  (3.6,-1.9) -- (3.6,-0.8);
\draw[draw=#2, line width=#3pt]  (4.3,-1.8) -- (4.3,-0.8);
\draw[draw=#2, line width=#3pt]  (4.4,-1.9) -- (4.5,-0.8);
\draw[draw=#2, line width=#3pt]   (-1.5,-4.8) ellipse (0.3 and 0.3);
\draw[draw=#2, line width=#3pt]  (-2.8,-1.8) .. controls (-2.8,-2.5) and (-2.4,-2.7) .. (-1.8,-2.6);
\draw [draw=#2, line width=#3pt] (1.9,-0.8) .. controls (2.4,-2.3) and (1.6,-2.8) .. (1.3,-0.9);
\draw[draw=#2, line width=#3pt]  (0.5,2.5) .. controls (1.1,3) and (1.3,2.8) .. (1.3,2.2);
\draw[draw=#2, line width=#3pt]   (-1.05,0.89) ellipse (0.2 and 0.2);
\draw  [draw=#2, line width=#3pt] (-1.89,0.9) ellipse (0.2 and 0.2);
\draw[draw=#2, line width=#3pt]  (-7,5.8) .. controls (-7.3,5.9) and (-7.1,-2.1) .. (-7.1,-2.8);
\draw[draw=#2, line width=#3pt]  (-7.1,-2.8) .. controls (-6.9,-3.2) and (-6.5,-3.1) .. (-6.5,-2.5);
\draw[draw=#2, line width=#3pt]  (-7.17,4.8) .. controls (-7,5) and (-6.7,5) .. (-6.7,4.8);
\draw[draw=#2, line width=#3pt]  (-5.8,-2.9) .. controls (-6.3,-3.4) and (-6.8,-5.8) .. (-6.4,-6.4);
\draw[draw=#2, line width=#3pt]  (-7.08,-2.5) .. controls (-7.5,-2.5) and (-8.5,-4.8) .. (-7.8,-5.8);
\draw[draw=#2, line width=#3pt]  (-0.4,-4) -- (-0.5,-2.6);
\draw[draw=#2, line width=#3pt]  (-0.44,-3.4) .. controls (-3.6,-4) and (-2.4,-6.1) .. (-0.9,-5.6);
\draw [draw=#2, line width=#3pt] (-0.4,-3.7) .. controls (-2.4,-4.3) and (-2.6,-5.7) .. (-1,-5.1);
\draw[draw=#2, line width=#3pt]  (-2,-2.6) .. controls (-3.41,-2.99) and (-4.32,-3.19) .. (-4.5,-3.6);
\draw[draw=#2, line width=#3pt]  (-1.7,-5.7) .. controls (-2.1,-5.7) and (-2.9,-5.7) .. (-3.51,-5.52);
\draw[draw=#2, line width=#3pt]  (-4.2,-4.7) -- (-2.4,-5);
\draw [draw=#2, line width=#3pt] (-2.4,-4.6) -- (-4.4,-4);
\draw [draw=#2, line width=#3pt] (-2.1,-4) -- (-4.1,-3.2);
\draw[draw=#2, line width=#3pt]  (-1.4,-3.7) -- (-3.2,-2.9);
\draw[draw=#2, line width=#3pt]  (-0.9,-3.4) -- (-2.54,-2.76);

\end{tikzpicture}}
%70###
\newcommand{\fcSteamroller}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics {Rolo compressor.jpg}};

\draw[draw=#2, line width=#3pt]  (4.9,-1.8) -- (-1.4,-3.3) -- (-9.5,-3.1) -- (-9.28,-1.3) -- (-1.2,-1.5)
-- (4.5,-0.4) -- (4.4,5.5) -- (2.5,5.8) -- (-1.6,5.7) -- (-1.8,0.6) -- (2.49,0.37) -- (4.49,0.71) -- (4.46,2.8) --
(6.6,3.39) -- (6.6,1);

\draw[draw=#2, line width=#3pt]   (7.4,-1.4) node (v1) {} ellipse (0.3 and 0.6);
\draw  [draw=#2, line width=#3pt] (v1) node (v2) {} ellipse (0.6 and 0.9);
\draw [draw=#2, line width=#3pt]  (v2) ellipse (1.3 and 1.9);
\draw[draw=#2, line width=#3pt]  (8.1,0.2) .. controls (5.8,3.7) and (2.6,-4.2) .. (7.3,-3.3);
\draw  [draw=#2, line width=#3pt] (0.78,-2) ellipse (0.4 and 0.8);
\draw[draw=#2, line width=#3pt]  (0.7,-1.2) .. controls (0.1,-1.1) and (0,-2.6) .. (0.7,-2.9);
\draw[draw=#2, line width=#3pt]  (-0.77,-1.4) .. controls (-0.37,-0.3) and (0.6,0.6) .. (1.14,-1.11);
\draw[draw=#2, line width=#3pt]  (-1.2,-1.5) .. controls (-0.9,0.2) and (0.5,1.6) .. (1.4,-1.05);
\draw [draw=#2, line width=#3pt] (-1.4,-3.3) .. controls (-0.3,-5.7) and (1,-4.9) .. (1.44,-2.69);
\draw[draw=#2, line width=#3pt]  (-0.9,-3.3) .. controls (-0.6,-4.5) and (1,-4.8) .. (1.15,-2.74);
\draw[draw=#2, line width=#3pt]  (-8.7,-3.2) .. controls (-8.7,-3.7) and (-8.3,-4.5) .. (-7.69,-4.68) .. 
controls (-4.3,-4.8) and (-4.3,-4.8) .. (0.1,-4.81);

\draw[draw=#2, line width=#3pt]  (-8.66,-1.27) .. controls (-8.62,-0.78) and (-7.64,0.54) ..
(-7.2,0.6) .. controls (-5,0.6) and (-5,0.6) .. (-1.81,0.61);
\draw[draw=#2, line width=#3pt]  (-1.4,-3.3) -- (-1.3,-1.5);
\draw[draw=#2, line width=#3pt]  (2.28,-2.47) -- (2.22,-0.93);
\draw [draw=#2, line width=#3pt] (2.9,-2.36) -- (2.82,-0.84);
\draw[draw=#2, line width=#3pt]  (2.5,-0.87) -- (2.5,5.8);
\draw[draw=#2, line width=#3pt]  (-1.81,1.5) -- (2.5,1.1) -- (4.4,1.5);
\draw[draw=#2, line width=#3pt]  (-1.7,4.4) -- (2.4,4.4) -- (4.4,4.7);
\draw[draw=#2, line width=#3pt]  (3.58,1.38) -- (3.5,4.51);
\draw[draw=#2, line width=#3pt]  (0.14,1.33) -- (0.14,2.53);
\draw [draw=#2, line width=#3pt] (-0.27,1.37) -- (-0.3,2.5);
\draw[draw=#2, line width=#3pt]  (1.28,1.31) -- (1.3,2.5);
\draw[draw=#2, line width=#3pt]  (0.82,1.3) -- (0.82,2.5);
\draw[draw=#2, line width=#3pt]  (4.3,3.7) -- (6.6,3.39);
\draw [draw=#2, line width=#3pt]  (1,2.8) ellipse (0.3 and 0.4);
\draw[draw=#2, line width=#3pt]   (-0.1,2.8) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt] (5.4,3.4) -- (5.4,5.6) -- (6.4,5.5);
\draw[draw=#2, line width=#3pt]  (5.9,3.3) -- (5.9,5) -- (6.3,5);
\draw[draw=#2, line width=#3pt]  (6.4,5.5) .. controls (6.7,5.3) and (6.7,5) .. (6.3,5);
\draw[draw=#2, line width=#3pt]  (6,0.8) -- (5.9,0) -- (6.9,0.4);
\draw[draw=#2, line width=#3pt]  (5.2,-0.1) -- (5.4,-0.8) -- (6.3,-0.4);
\draw[draw=#2, line width=#3pt]  (4.9,-1.2) -- (5.4,-1.9) -- (6.1,-1.3);
\draw[draw=#2, line width=#3pt]  (5.05,-2.58) -- (5.7,-2.7) -- (6.2,-2.3);
\draw[draw=#2, line width=#3pt]  (5.7,-3.2) -- (6.3,-3.2) -- (6.7,-3);
\end{tikzpicture}}

%#Figuras Compiladas pela Jessica

%71###
\newcommand{\fcAlligatorB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{umjacare.jpg}};
\draw[draw=#2, line width=#3pt] (-1.2,6.6) node (v3) {} .. controls (-2.1,7.5) and (-5.3,5.04) .. (-4.21,3.13) .. controls (-3.5,2.4)
and (-1.53,0.44) .. (-2.19,-2.48) node (v2) {}.. controls (-2.4,-4) and (-4.15,-5.32) .. (-6.9,-6.31)
.. controls (-5.8,-7.2) and (-3.8,-7.1) .. (-2.01,-6.9);
\draw [draw=#2, line width=#3pt](-1.3,-6.3) .. controls (-2.7,-6.7) and (-2.2,-7.5) .. (0.5,-7.1) .. controls (2.6,-7.52) and (0.2,-5.8) .. (0.5,-7.1);
\draw [draw=#2, line width=#3pt] (1.4,-7) .. controls (2.33,-7.36) and (1.2,-5.8) .. (0.98,-6.65);
\draw [draw=#2, line width=#3pt] (1.2,-6.38) .. controls (0.9,-6.2) and (0.5,-6.2) .. (-0.16,-6.51).. controls (1.9,-5.5) and (0.7,-4.3) .. (-1.4,-5.51);
\draw [draw=#2, line width=#3pt] (1.05,-6.32) .. controls (5.7,-5.5) and (4.9,-0.9) .. (0.87,1.33);
\draw [draw=#2, line width=#3pt] (1.76,-7) .. controls (2.2,-7) and (2.6,-7.1) .. (3.4,-7) node (v1) {}.. controls (3.11,-6.19) and (2.42,-6.32) .. (2.5,-7);
\draw [draw=#2, line width=#3pt] (3.32,-6.8) .. controls (4.36,-7.41) and (3.8,-5.8) .. (3.1,-6.5);
\draw [draw=#2, line width=#3pt](3.87,-6.87) .. controls (4.7,-7.04) and (3.95,-6.1) .. (3.6,-6.3);
\draw [draw=#2, line width=#3pt] (3.6,-6.3) .. controls (3.2,-6.1) and (2.8,-6.1) .. (2.15,-6.4).. controls (2.6,-6.2) and (3,-5.9) .. (3.09,-5.51);
\draw [draw=#2, line width=#3pt] (0.7,-5.1) .. controls (1.2,-4.6) and (2.5,-3.6) .. (1.5,-1.52);
\draw [draw=#2, line width=#3pt] (1.13,-0.8) .. controls (0.7,-0.2) and (0.44,0.74) .. (-1.7,2.1) .. controls (0.34,0.84) and (2,1.1) .. (3.5,3)
.. controls (4,3.2) and (5.3,3) .. (5.1,3.78) node (v4) {}.. controls (4.3,3.7) and (3.6,3.7) .. (2.8,3.7);
\draw [draw=#2, line width=#3pt](2.85,3.67)--(2.55,4.24)--(2.4,3.51)--(1.9,4.0)--(1.9,3.33) ..
controls (1.2,3.3) and (0.6,3.3) .. (-0.3,3.6)--(-0.5,3.2)--(-0.8,4.29)--(-1.2,3.9) .. controls (-1.5,4.32) and (-2.48,4.08)
.. (-3,4.66)--(-3.6,4.42);
\draw [draw=#2, line width=#3pt](-6.3,-6.06)--(-6.1,-5.4)--(-5.21,-5.62)--(-5.1,-4.8)--(-4.33,-5.07)--(-4.2,-4.18)--
(-3.32,-4.32) -- (-3.3,-3.6) -- (-2.6,-3.5) -- (-2.7,-2.7)-- (-2.2,-2.4)--(-2.5,-1.55)-- (-2.08,-0.98)
-- (-2.57,-0.34) -- (-2.34,0.32) -- (-2.8,0.7) -- (-2.77,1.3)
-- (-3.3,1.5) -- (-3.2,1.9);
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1.1,-4.7) (2.1,-5.2) (3.59,-5.06)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(0.9,-5.7) (1.3,-5.9) (2.03,-6.07)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1.67,-3.97) (3,-4.06) (4.15,-4)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(1.8,-2.4) (3,-2.5) (4.1,-2.4)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(2,-1.2) (2.8,-1) (3.5,-1.1)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(0.9,-0.4) (1.5,-0.08) (2.64,0)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(0.3,0.4) (0.8,0.8) (1.7,0.8)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v3) (-1.1,6.5) (-0.8,6.2)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-0.8,6.2) (-0.41,5.9) (-0.2,5.3)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-1,5.4) (1,5.1) (4.1,4.3)};
\draw[draw=#2, line width=#3pt] (-1,5.4) .. controls (-3.46,8.22) and (-2.38,3.29) .. (-1,5.4);
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-1.5,5.9) (-1.2,6.2) (-0.8,6.2)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-2.4,5.7) (-2,5.9)
(-1.4,5.8) (-1.2,5.7) (-0.8,5.8) (-0.3,5.7)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(4.05,4.32) (4.1,4.5) (4.2,4.8)
(4.5,4.7) (4.7,4.5) (4.9,4.7) (5.2,4.4)
(5.4,4.1) (5.5,3.8) (v4)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(4.5,4.4) (4.6,4.2)};
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(4.9,4.4) (5,4.2)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-0.7,-0.9) (-0.3,-1.4) (0.2,-2)
(0.8,-2.1) (1.2,-1.5) (1.4,-1.8) (1.5,-1.5)
(1.94,-1.95) (2.05,-1.4) (1.6,-0.8) (0.8,-0.9) (0.5,-1.2) (0.3,-0.9) (0.2,-0.4)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(3.15,-0.55) (3.6,-0.3) (4.3,-0.3) (4.6,-0.8) (4.4,-1.7)
(4.3,-1.3) (4.1,-1) (4,-1.4) (3.8,-1) (3.6,-1.23)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.27,6.29) (-1.9,6.4) (-1.7,6.4)};
\draw[draw=#2, line width=#3pt, fill] [o-*] (-1.8,5.4) ellipse (0.26 and 0.2);
\draw[draw=#2, line width=#3pt, fill] [o-*] (-0.8,5.6) ellipse (0.16 and 0.1);
\end{tikzpicture}}
%72###
\newcommand{\fcSnailA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{caracolbebe.jpg}};
\draw[draw=#2, line width=#3pt] (-3.75,1.9) .. controls (-1.2,8.3) and (10.3,7.1) .. (8.99,-0.3) .. controls (8.9,-4.4) and (2.6,-5.7) .. (-0.7,-2.5)
.. controls (0.37,-1.19) and (-1.8,1.6) .. (-4.2,0.3) .. controls (-2.5,0.9) and (-2,1.1) .. (-1.8,1.7) .. controls (-2.4,1.7) and (-2.8,1.5) .. (-3.6,1.09)
.. controls (-3.7,1.6) and (-3.8,2.2) .. (-4.3,2.8) .. controls (-4.4,2.3) and (-4.4,1.9) .. (-4.2,1.3) .. controls (-5.7,3.1) and (-7.6,2.8) .. (-8.04,0.4)
.. controls (-11,-1) and (-6.8,-5.2) .. (-3.4,-3.9) .. controls (-3.2,-4.1) and (-2.9,-4.4) .. (-3,-4.9) .. controls (-2.6,-5) and (-2.2,-5.1) .. (-1.8,-5.1)
.. controls (-1.7,-6.1) and (-0.2,-6.7) .. (0.6,-5.9) .. controls (0.9,-6.2) and (1.1,-6.4) .. (1.4,-6.5) .. controls (2,-6.5) and (2.6,-6.3) .. (3.4,-6) ..
controls (6.3,-6.6) and (6.56,-4.9) .. (4.1,-4.3);
\draw[draw=#2, line width=#3pt] (-0.4,-1.9) .. controls (0.1,-1.8) and (0.3,-1.6) .. (0.6,-0.9) .. controls (1.2,0.4) and (2.1,1.4)
.. (3.7,2.2) .. controls (6.1,3.1) and (8.9,0.8) .. (8.1,-1.4);
\draw[draw=#2, line width=#3pt] (1.3,0.3) .. controls (0.4,-2) and (3.2,-3.7) .. (4.9,-2.6) .. controls (5.7,-2.1) and (7,-0.38)
.. (4.9,-0.2) .. controls (3.5,-0.4) and (4.1,-2) .. (5,-1.4);
\draw[draw=#2, line width=#3pt] (-7.55,-3.2) .. controls (-7,-3.2) and (-6.6,-3.2) .. (-6.1,-3);
\draw [draw=#2, line width=#3pt] (-6.2,0.9) ellipse (1.1 and 1);
\draw[draw=#2, line width=#3pt] (-3,-1.3) ellipse (1.6 and 1.6);
\draw[draw=#2, line width=#3pt,fill] (-6.5,0.9) ellipse (0.7 and 0.7);
\draw [draw=#2, line width=#3pt,fill] (-3.55,-1.2) ellipse (1.05 and 1);
\draw[draw=#2, line width=#3pt,fill] (-3.8,-1.05) ellipse (0.68 and 0.63);
\draw[draw=#2, line width=#3pt,fill] (-6.85,1) ellipse (0.42 and 0.45);
\end{tikzpicture}}
%73###
\newcommand{\fcfrog}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Sapoenenufar.jpg}};
\draw[draw=#2, line width=#3pt] (-4.25,-0.37) .. controls (-10.7,-3.6) and (0.8,-8.5) .. (3,-4.8)
.. controls (4.7,-5.8) and (7.7,-3.1) .. (3.29,-0.84);
\draw[draw=#2, line width=#3pt] (-4,1.2) node (v1) {} .. controls (-4.74,0.8) and (-4.3,-0.7) .. (-3.9,-1.4);
\draw[draw=#2, line width=#3pt] (-3.51,-1.9) .. controls (-2.7,-2.3) and (-2.1,-2.6) .. (-1,-2.7) node (v2) {};
\draw[draw=#2, line width=#3pt] (-0.6,-2.6) .. controls (0.6,-2.4) and (1.9,-1.8) .. (2.75,-1);
\draw[draw=#2, line width=#3pt] (-1.7,0.2) .. controls (-1.7,0.4) and (-1.7,0.6) .. (-1.5,0.8);
\draw[draw=#2, line width=#3pt] (-1.63,0.58) .. controls (-1.2,0) and (1.9,-2.2) ..
(4.1,-0.3) .. controls (4.7,1) and (2.7,1.9) .. (2.4,3.8) .. controls (1.6,4.5) and (1.4,3.8) .. (1.1,3.4);
\draw[draw=#2, line width=#3pt] (1.6,2.9) .. controls (0,5) and (-1.4,3.9) .. (-1.6,1.8);
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-1.5,2.5) (-1.8,2.3) (-2.1,2.5) (-2.3,2.2)
(-2.7,2.1) (-3,2.1) (-3.1,1.9) (-3.5,1.7) (-3.6,1.5) (-3.9,1.5) (v1)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2,1.8) (-2.3,1.9) (-2.3,1.6)};
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.6,1.1) (-2.8,1.1) (-2.9,0.9)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-2.6,1.7) (-2.9,1.7) (-2.9,1.4)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.3,0.8) (-3.5,0.7) (-3.5,0.4)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.2,1.2) (-3.5,1.2) (-3.6,1)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-3.8,0.6) (-4,0.5) (-3.9,0.2)};
\draw[draw=#2, line width=#3pt] (-3.6,-0.4) .. controls (-1.5,0.7) and (-2.8,-1.8) .. (-4.5,-2.5);
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-3.6,-0.9) (-4.3,-1.8) (-4.8,-2.2) (-5.2,-2.6)
(-4.9,-3.2) (-4.3,-3.8) (-3.63,-4.02) (-3.6,-3.6) (-3.9,-3.5)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.5,-3.8) (-3.2,-3.7) (-2.6,-3.6)
(-2.5,-3.4) (-2.6,-3.2) (-3.1,-3.2)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.5,-3.3) (-2.2,-3.3) (-1.7,-3.3) (-1.5,-3.1)
(-1.66,-2.88) (-2,-2.8) (-2.1,-3) (-2.7,-2.8) (-3.4,-2.7) (-4.3,-2.4)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-1.6,-1.6) (-1.3,-2.1) (v2) (-1,-3.2) (-1.3,-3.5)
(-1.9,-3.6) (-1.6,-3.9) (-1.2,-3.8) (-0.8,-3.7) (-0.6,-4) (-0.2,-4.2) (0,-4)
(-0.1,-3.6) (0.3,-3.6) (0.8,-3.7) (0.9,-3.3) (0.6,-3.2) (0.3,-3.3) (-0.2,-3.2) (-0.5,-2.8) (-0.8,-2.3) (-1.2,-1.5)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-0.1,-2.53) (0.1,-2.8) (0.6,-2.9) (0.7,-2.7)
(0.7,-2.6) (0.9,-2.7) (1.4,-2.7) (1.6,-2.5) (1.3,-2.4) (1.2,-2.3) (1.6,-2.2)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1.47,-1.93) (1.7,-2.4) (2,-3.1) (1.6,-3.3) (1.9,-3.6)
(2.3,-3.5) (2.3,-3.3) (2.5,-3.1) (2.9,-3.3) (3.3,-3.5) (3.7,-3.5) (3.7,-3.2) (3.4,-3.1) (3.3,-3.1) (3.6,-3) (3.8,-2.8) (3.6,-2.6)
(3,-2.8) (2.6,-2.8) (2.2,-2.6) (1.7,-1.8)};
\draw[draw=#2, line width=#3pt] (-2,-6.2) .. controls (-0.5,-6.5) and (1.31,-6.82) .. (2.4,-5.9);
\draw [draw=#2, line width=#3pt](0.3,-6.8) .. controls (0.8,-6.9) and (1.7,-6.7) .. (1.9,-6.6);
\draw[draw=#2, line width=#3pt] (4,-5.2) .. controls (4.5,-5.3) and (4.9,-5.2) .. (5.3,-5);
\draw[draw=#2, line width=#3pt] (3.4,1.8) .. controls (3.5,2.7) and (3.51,4.15) .. (2.4,3.8);
\draw [draw=#2, line width=#3pt] (0.27,2.2) ellipse (1.2 and 1.35);
\draw[draw=#2, line width=#3pt, fill] (0.11,2.64) ellipse (0.3 and 0.4);
\draw [draw=#2, line width=#3pt, fill](2.9,3) ellipse (0.153 and 0.3);
\draw[draw=#2, line width=#3pt] (-6.1,5.7) .. controls (-5.59,3.23) and (-1.43,3.3) ..
(-0.9,5.7) .. controls (-1.1,5.5) and (-1.3,5.4) .. (-1.6,5.3);
\draw[draw=#2, line width=#3pt] (-2.1,4.2) .. controls (-1.8,4.8) and (-1.5,5.6) .. (-1.4,6.2)
.. controls (-2.1,6.1) and (-3.8,5.7) .. (-3.6,3.9) node (v3) {};
\draw [draw=#2, line width=#3pt](-3.5,4.9) .. controls (-3.9,5.48) and (-4.8,5.5) .. (-6.1,5.7);
\draw[draw=#2, line width=#3pt] (-4.9,5.5) .. controls (-4.8,6) and (-4.8,6.3) .. (-4.6,6.7)
.. controls (-4.1,6.4) and (-3.6,6) .. (-3.32,5.27)
.. controls (-3.2,5.9) and (-2.9,6.3) .. (-2.2,6.6)
.. controls (-2.1,6.4) and (-2.1,6.2) .. (-2.2,6);
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3,3.9) (-2.6,4.3) (-2.1,5.2)};
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v3) (-4.4,4.2) (-4.9,4.5) (-5.3,4.8)};
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-4.4,3.7) (-3.6,3.5) (-2.6,3.7)};
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-4.1,3.3) (-3.7,3.2) (-3,3.25)};
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.7,2.9) (-3.3,2.9)};
\draw [draw=#2, line width=#3pt, fill] (2.2,1.5) ellipse (0.03 and 0.12);
\draw [draw=#2, line width=#3pt, fill] (3,1.8) ellipse (0.03 and 0.12);
\end{tikzpicture}}
%74###
\newcommand{\fcBearG}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Ursitodebosque.jpg}};
%corpo externo
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1.25,0.4) (2,0.2) (3.5,-0.2) (4.5,-0.85)
(5,-2) (5,-3) (4.7,-4)(4.4,-5.5) (3.95,-5.85) (3,-6) (2.5,-6) (2.2,-5.75) (2,-5.5) (1.5,-5.5) (1,-5.5) (0.5,-5.75) (0,-5.85) (-1,-5.6) (-0.8,-5)
(-0.5,-4.5) (-0.35,-3.85) (-1,-3.7) (-1.6,-3.4) (-1.65,-4) (-1.5,-4.5) (-1.36,-5) (-2,-5.6) (-3,-5) (-3.3,-4) (-3.4,-3) (-3,-1.5) (-2.5,-0.5)};
%cabeça
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.4,5.4) (-5.01,3.7) (-4.5,0.15) (0.5,-0.2) (1.72,3.11) (-0.35,5.55) (-3.4,5.4)};
%orelha
\draw[draw=#2, line width=#3pt] (0.65,4.9) .. controls (2.17,6.76) and (3.7,3.5) .. (1.7,3.15);
\draw[draw=#2, line width=#3pt] (-3.3,5.4) .. controls (-4.5,7.2) and (-6.7,4.7) .. (-4.9,3.9);
\draw[draw=#2, line width=#3pt] (1.1,4.51) .. controls (1.8,5.5) and (2.6,4.3) .. (1.55,3.7);
\draw [draw=#2, line width=#3pt](-4.6,4.4) .. controls (-5.2,5.1) and (-4.7,5.6) .. (-3.9,5.1);
%perna1e2
\draw[draw=#2, line width=#3pt] (-1.6,-3.4) .. controls (-1.89,-3.1) and (-2.39,-2.6) .. (-2.48,-1.17);
\draw[draw=#2, line width=#3pt] (1,-5.5) .. controls (1.4,-4.2) and (1.5,-3.1) .. (1.2,-1.9);
%barriga
\draw [draw=#2, line width=#3pt](1.35,-3.8) -- (2.4,-3.6);
\draw [draw=#2, line width=#3pt] (1.35,-2.6) -- (2.3,-2.5);
%rabo
\draw [draw=#2, line width=#3pt](4.05,-0.45) .. controls (5.18,0.56) and (6.22,-0.76) .. (4.9,-1.7);
%sobrancelhas
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-3.4,4.1) (-3.1,4.2) (-2.9,4.3) (-2.9,4.5) (-3.2,4.4) (-3.5,4.3) (-3.6,4.1) (-3.4,4.1)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-1.1,4.3) (-0.8,4.27) (-0.6,4.1) (-0.5,3.9) (-0.7,3.9) (-0.9,3.98) (-1.2,4.1) (-1.1,4.3)};
%olhos
\draw [draw=#2, line width=#3pt] (-3.38,2.77) node (v2) {} ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt] (-0.95,2.58) node (v2) {} ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt] (-2.4,1.2) ellipse (1.3 and 1.3);
\draw[draw=#2, line width=#3pt, fill] (-3.35,2.84) ellipse (0.23 and 0.23);
\draw [draw=#2, line width=#3pt, fill] (-0.92,2.56) ellipse (0.23 and 0.23);
\draw [white, line width=#3pt,fill](-3.35,2.83) ellipse (0.1 and 0.1);
\draw [white, line width=#3pt,fill](-0.9,2.6) ellipse (0.1 and 0.1);
%queixo
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.5,0.3) (-2.4,0.2) (-2.2,0.3)};
%em cima do olho
\draw[draw=#2, line width=#3pt] (-3.54,3.4) .. controls (-3.4,3.46) and (-3.22,3.46) .. (-3.13,3.3);
\draw[draw=#2, line width=#3pt] (-1.1,3.1) .. controls (-1,3.1) and (-0.9,3.1) .. (-0.8,3.1);
%boca
\draw [draw=#2, line width=#3pt] (-3,1.2) .. controls (-2.8,0.6) and (-2.1,0.5) .. (-1.7,1.1);
%nariz
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-2.6,1.4) (-2.6,1.1) (-2.4,0.7)};
\draw [white, line width=#3pt,fill] (-2.48,1.9) ellipse (0.42 and 0.13);
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(2.5,-5.1) (2.48,-4.06)};
\draw[draw=#2, line width=#3pt, fill] (-2.6,1.4) .. controls (-1.7,1.3) and (-1.2,2.1) .. (-2.3,2.2)
.. controls (-3.5,2.2) and (-3.34,1.53) .. (-2.5,1.4);
%barriga
\draw [draw=#2, line width=#3pt] (-0.38,-2.54) .. controls (-1,-1.55) and (-1.85,-0.8) .. (-2.4,-1.85);
%perna
\draw [draw=#2, line width=#3pt](-0.65,-1.5) .. controls (-0.37,-2.5) and (-0.25,-3) .. (-0.32,-4);
%perna traseira
\draw [draw=#2, line width=#3pt](2.4,-1.8) .. controls (2.14,-2.8) and (2.32,-3.9) .. (2.74,-4.8)
.. controls (2.6,-4.9) and (2.4,-5.2) .. (2,-5.5);
%unha
\draw[draw=#2, line width=#3pt] (-2.1,-5.6) .. controls (-2.1,-5.4) and (-2.1,-5.2) .. (-2.2,-5);
\draw[draw=#2, line width=#3pt] (-1.7,-5.5) .. controls (-1.7,-5.2) and (-1.7,-5) .. (-1.85,-4.83);
\draw[draw=#2, line width=#3pt] (-0.4,-5.8) .. controls (-0.5,-5.6) and (-0.4,-5.4) .. (-0.2,-5.3);
\draw[draw=#2, line width=#3pt] (-0.8,-5.7) .. controls (-0.8,-5.5) and (-0.7,-5.3) .. (-0.55,-5.1);
\draw[draw=#2, line width=#3pt] (1.4,-5.5) .. controls (1.3,-5.3) and (1.3,-5.1) .. (1.4,-5);
\draw [draw=#2, line width=#3pt](2.7,-6) .. controls (2.68,-5.8) and (2.67,-5.6) .. (2.81,-5.4);
\draw[draw=#2, line width=#3pt] (2.3,-5.9) .. controls (2.3,-5.6) and (2.4,-5.4) .. (2.55,-5.37);
\end{tikzpicture}}
%75###
\newcommand{\fcLittleMouse}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{umratinho.jpg}};

%cabeça e orelhas
\draw[draw=#2, line width=#3pt] (-1.03,3.28) .. controls (-6,4.3) and (-7.1,-3.1) .. (-5,-4.5)
.. controls (-1.5,-6.4) and (3.6,-3.1) .. (2.7,-0.5)
.. controls (7,4.1) and (0.82,9.39) .. (-1.1,3.3);
\draw[draw=#2, line width=#3pt] (3.45,5.05) .. controls (1.9,5.9) and (-0.3,5.2) .. (0,2.9)
.. controls (0.7,2.1) and (1.8,1.2) .. (2.7,-0.6);
\draw[draw=#2, line width=#3pt] (-4.9,1.8) .. controls (-8.63,6) and (-11.56,-2.32) .. (-5.91,-2.6);
\draw[draw=#2, line width=#3pt] (-8.8,-0.82) .. controls (-9.1,1.78) and (-7.45,3.31) .. (-5.3,1.1);
%patas,corpo
\draw[draw=#2, line width=#3pt] (-2.9,-5) .. controls (-3.7,-5.8) and (-2.6,-6.7) .. (-1.1,-5.9);
\draw[draw=#2, line width=#3pt] (-1.1,-5.9) node (v1) {} .. controls (-0.9,-6.6) and (1.92,-7.5) .. (2.18,-3.98);
\draw[draw=#2, line width=#3pt] (4.7,-1.5) .. controls (1.9,-2.1) and (1.24,-5.65) .. (5.1,-5.8);
\draw[draw=#2, line width=#3pt] (2.8,-0.7) .. controls (5.5,0.6) and (8.23,-4.41) .. (6,-6.2)
(5.96,-6.2) .. controls (0,-7.3) and (1.7,-4.9) .. (3,-5.2);
%rabo
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(6.74,-3.43) (7.3,-2.4) (6,0.3) (6,2.9) (8.3,5.1)
(6.6,2.9) (6.4,0.5) (7.9,-2.3) (6.8,-4.3)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v1) (-1,-5.3) (0,-4.5)};

%linhas patas
\draw[draw=#2, line width=#3pt] (3,-6.5) .. controls (2.8,-6.3) and (2.8,-6.1) .. (3,-5.8);
\draw[draw=#2, line width=#3pt] (0,-6.46) .. controls (0,-6.1) and (0.1,-5.9) .. (0.1,-5.8);
\draw [draw=#2, line width=#3pt](-0.7,-6.3) .. controls (-0.7,-6) and (-0.7,-5.8) .. (-0.5,-5.5);
\draw[draw=#2, line width=#3pt] (-1.8,-6.2) .. controls (-2,-6) and (-2.1,-5.8) .. (-1.92,-5.47);
\draw[draw=#2, line width=#3pt] (-2.6,-6.2) .. controls (-2.7,-5.9) and (-2.7,-5.8) .. (-2.6,-5.5);
\draw[draw=#2, line width=#3pt] (2.3,-6.4) .. controls (2.2,-6.2) and (2.2,-5.9) .. (2.3,-5.7);

% boca
\draw[draw=#2, line width=#3pt] (-2.7,-3.2) .. controls (-1.8,-3.8) and (-1,-3.5) .. (-0.8,-2.4);
\draw [draw=#2, line width=#3pt] (-1.06,-2.5) .. controls (-0.9,-2.4) and (-0.7,-2.4) .. (-0.55,-2.6);

\draw [draw=#2, line width=#3pt] (-3.6,-1.4) node (v2) {} ellipse (0.45 and 0.45);
\draw [draw=#2, line width=#3pt] (-1,-0.5) node (v2) {} ellipse (0.49 and 0.49);
%olhos
\draw[draw=#2, line width=#3pt, fill] (-3.5,-1.4) ellipse (0.23 and 0.23);
\draw [draw=#2, line width=#3pt, fill] (-0.9,-0.4) ellipse (0.23 and 0.23);
\draw [white, line width=#3pt,fill](-3.5,-1.4) ellipse (0.1 and 0.1);
\draw [white, line width=#3pt,fill](-0.9,-0.4) ellipse (0.1 and 0.1);
%nariz
\draw [draw=#2,rotate=30, line width=#3pt,fill](-3.2402,-0.65) ellipse (0.9 and 0.6);
\draw [white,rotate=30, line width=#3pt,fill] (-3.2415,-0.4183) ellipse (0.38 and 0.16);

%em cima olhos
\draw [draw=#2, line width=#3pt] (-3.9,-0.7) .. controls (-4,-0.75) and (-3.5,-0.6) .. (-3.3,-0.75);
\draw [draw=#2, line width=#3pt] (-1.3,0.2) .. controls (-0.8,0.35) and (-1.15,0.3) .. (-0.7,0.25);
%sobrancelhas
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2,1.45) (-1.5,1.5) (-1,1.45) (-0.8,1.25) (-1,1.25) (-1.4,1.2) (-1.9,1.15) (-2.02,1.45)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-3.9,0.2) (-3.94,0.45) (-4.3,0.36) (-4.6,0.1) (-4.7,-0.4) (-4.5,-0.2) (-4.2,0.1) (-3.9,0.2)};

\end{tikzpicture}}
%76###
\newcommand{\fcUrchin}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{ourico.jpg}};
%corpo
\draw[draw=#2, line width=#3pt] (-2.9,-2.4) -- (-5.7,-2.1) -- (-4.1,-1.4) -- (-6.5,-0.9) -- (-4.7,-0.4) -- (-6.9,0.3) -- (-3.4,0.89)
-- (-6.2,2.1) -- (-3.4,2.14) -- (-5.87,3.26) -- (-3.5,3.1) -- (-5.2,4.2) -- (-1.9,3.8) node (v1) {} -- (-3.3,5.7) -- (-1.6,4.9) -- (-2,5.8)
-- (0.1,4.4) -- (-0.1,4.9) -- (0.3,4.5) -- (-0.1,6.2) -- (2.1,3.4) -- (1.9,5.4) -- (3.6,1.8) -- (3.7,3.6) -- (4.6,0.3) -- (4.8,1.6) -- (5.5,-0.8);
\draw [draw=#2, line width=#3pt] (1.8,0.1) -- (0.68,2.3) -- (2.75,0.46);
\draw [draw=#2, line width=#3pt](-1.7,2.6) -- (-3.3,4);
\draw[draw=#2, line width=#3pt] (-2.1,3.9) -- (-1.1,3.4);
\draw[draw=#2, line width=#3pt] (-1.7,5.1) -- (-0.7,3.7);
\draw[draw=#2, line width=#3pt] (0,4.7) -- (0.8,2.8);
\draw[draw=#2, line width=#3pt] (0.3,4.5) -- (2.62,1.96);
\draw[draw=#2, line width=#3pt] (-0.5,0.9) -- (-1.8,2.2) -- (0.4,1.3);
\draw[draw=#2, line width=#3pt] (3.3,0.8) -- (3,2.6)--(4.3,0.6);
\draw[draw=#2, line width=#3pt] (-2.9,-1.2) .. controls (-2.8,-1.8) and (-2.8,-2.3) .. (-3.17,-2.62) node (v2) {};
\draw [draw=#2, line width=#3pt] (-3.1,-2.62) -- (-2.2,-5) .. controls (-1.8,-5.19) and (-1.2,-5.22) .. (-0.93,-5.01) -- (-1.5,-4);

%linha pata
\draw[draw=#2, line width=#3pt] (-1.8,-5.1) .. controls (-1.7,-5) and (-1.7,-4.8) .. (-1.8,-4.6);
\draw[draw=#2, line width=#3pt] (-1.3,-5.1) .. controls (-1.3,-5) and (-1.3,-4.9) .. (-1.4,-4.6);
\draw[draw=#2, line width=#3pt](3.5,-6.3) .. controls (3.5,-6.1) and (3.4,-6) .. (3.3,-5.9);
\draw[draw=#2, line width=#3pt] (3.8,-6.2) .. controls (3.8,-6.1) and (3.8,-6) .. (3.7,-5.9);
\draw[draw=#2, line width=#3pt] (6.2,-4.9) .. controls (6.2,-4.8) and (6.2,-4.7) .. (6.1,-4.6);
\draw[draw=#2, line width=#3pt] (6.4,-4.6) .. controls (6.5,-4.7) and (6.5,-4.7) .. (6.5,-4.9);

\draw[draw=#2, line width=#3pt] (-2.5,-3.1) .. controls (-0.8,-5.5) and (0.6,-3) .. (-1.3,-1.3);
\draw[draw=#2, line width=#3pt] (-0.4,-3.2) -- (0.7,-3.6);
\draw[draw=#2, line width=#3pt] (-4.9,0.6) -- (-6.5,1) -- (-4.8,1.5);
\draw[draw=#2, line width=#3pt] (0.6,-3.1) .. controls (0.6,-4.5) and (1.6,-5.3) .. (3.26,-6.27) .. controls (3.6,-6.38) and (3.82,-6.29) .. (4.13,-6.04)
.. controls (3.5,-5.5) and (2.8,-4.8) .. (2.2,-3.3);
\draw ;
%cabeça/orelha
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(2.2,-2.9) (1.32,-2.5) (0.83,-1.56) (1.89,-1.45) (2.5,-1.9)};
\draw[draw=#2, line width=#3pt] (2.2,-3.1) .. controls (2.26,-2.43) and (2.26,-2.05) .. (2.8,-1.6);
\draw[draw=#2, line width=#3pt] (0.8,-1.7) .. controls (1.3,-1.6) and (2,-1.7) .. (2.3,-2.2);
\draw[draw=#2, line width=#3pt] (2.5,-4) .. controls (2.8,-4.3) and (3,-4.4) .. (3.5,-4.5)
.. controls (4.2,-4.4) and (4.8,-4.2) .. (5.6,-4.1).. controls (5.9,-4.1) and (6.1,-4.1) .. (6.3,-3.91)
.. controls (6.63,-3.94) and (6.84,-3.74) .. (6.9,-3.2) .. controls (6.6,-2.7) and (6.1,-1.7) .. (5.5,-0.8) node (v3) {};
%boca
\draw[draw=#2, line width=#3pt] (5.6,-4.1) .. controls (5.5,-4) and (5.4,-3.9) .. (5.4,-3.7);
%olho
\draw[draw=#2, line width=#3pt] (3.9,-2.8) ellipse (0.7 and 0.75);
\draw[draw=#2, line width=#3pt,fill] (3.9,-2.8) ellipse (0.40 and 0.5);
%orelha
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(5.2,0.2) (5.4,0.5) (5.64,0.7) (5.85,0.1) (5.8,-0.4) (v3)};

%nariz
\draw[draw=#2, line width=#3pt, fill] (6.3,-3.4) .. controls (6.3,-3.7) and (6.76,-3.7) .. (6.73,-3.4) .. controls (6.6,-3.4) and (6.4,-3.4) .. (6.3,-3.4);
\draw [draw=#2, line width=#3pt](5.71,0.52) .. controls (5.5,0.3) and (5.4,0.2) .. (5.3,-0.1);
\draw[draw=#2, line width=#3pt] (5.1,-4.2) .. controls (5.3,-4.4) and (5.8,-4.81) .. (6.3,-4.9)
.. controls (6.5,-4.9) and (6.72,-4.9) .. (6.8,-4.7)
.. controls (6.7,-4.5) and (6.6,-4.4) .. (6,-4.1);

\draw [draw=#2, line width=#3pt] (5.94,-4.08) .. controls (6.3,-4.1) and (6.5,-4.1) .. (6.71,-3.75);
\end{tikzpicture}}
%77###
\newcommand{\fcBearD}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{cricetogorducho.jpg}};
\draw[draw=#2, line width=#3pt](2,5.8) node (v2) {} .. controls (0.5,6.69) and (-1,6.75) .. (-2.7,6) node (v1) {};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(v1) (-3.68,6.95) (-4.4,5.4) (-3.5,4.3) (-4.23,3.26)
(-5.22,1.83) (-4.8,1.9) (-5.2,0.9) (-4.8,1.2)};
\draw [draw=#2, line width=#3pt](-4.8,1.2) .. controls (-5,-0.3) and (-3,-1.25) .. (-1.5,-0.63) node (v4) {};
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.11,-0.78) (-3.2,-1.1) (-4.4,-2.6) (-4.7,-4.2)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-4.64,-3.65) (-5,-4.1) (-5.33,-4.64) (-5.1,-4.6)
(-5.1,-5.1) (-5.1,-5.5) (-4.84,-5.2) (-4.7,-5.5) (-4.4,-5.5) (-4.5,-5)};
\draw [draw=#2, line width=#3pt](-4.4,-5.5) .. controls (-3.6,-6.1) and (-2.6,-6.4) ..
(-1,-7) .. controls (-0.36,-7.09) and (0.1,-6.77) .. (-0.01,-6.33)
.. controls (-0.2,-6.1) and (-0.6,-6) .. (-1.42,-5.59);
\draw [draw=#2, line width=#3pt] (-2.5,-5.9) .. controls (0.08,-5.77) and (0.1,-1.67) .. (-3.4,-2.7);
\draw [draw=#2, line width=#3pt] (-0.93,-5.82) .. controls (1.78,-6.37) and (2.46,-4.4) .. (1.7,-2.5);
\draw [draw=#2, line width=#3pt] (0.8,-5.8) .. controls (1.57,-5.9) and (2.1,-6.41) .. (2.9,-6.5)
.. controls (3.34,-6.66) and (3.54,-6.46) .. (3.5,-6)
.. controls (3.4,-5.8) and (3.1,-5.6) .. (2.8,-5.3);
\draw [draw=#2, line width=#3pt] (1.6,-5.6) .. controls (4.2,-5.3) and (3.7,-3.5) .. (3,-2.5)
.. controls (3.78,-2.73) and (4.57,-1.6) .. (4.1,-0.7) .. controls (3.98,-0.35) and (3.09,-0.14) .. (2.9,-1);
\draw [draw=#2, line width=#3pt] (3.7,-1) .. controls (3.3,-0.8) and (2.9,-0.9) .. (2.85,-1.12)
.. controls (2.9,-1.33) and (3.1,-1.43) .. (3.3,-1.44);
\draw [draw=#2, line width=#3pt](3.32,-1.42) .. controls (2.5,-1.2) and (2.5,-1.7) .. (3.1,-2.1);
\draw [draw=#2, line width=#3pt] (2.92,-1.98) .. controls (2.6,-2) and (2.5,-2.3) .. (3,-2.5);
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v2) (3.06,6.78) (3.28,5.23) (2.7,4.21)
(3.71,2) (4.5,0.4) (4,0.8) (4,0.3) (3.65,-0.28)};
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.49,4.2) (-3.19,4.9) (-3.8,5.9) (-3.8,6.84)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(2.7,4.3) (2.4,4.9) (2.77,5.7) (2.9,6.8)};
\draw [draw=#2, line width=#3pt](-2.5,-1.8) .. controls (-2.2,-3.2) and (0.7,-3.1) .. (1.46,-0.89);
\draw[draw=#2, line width=#3pt] (-0.7,-7.05) .. controls (-0.7,-6.8) and (-0.8,-6.6) .. (-1.1,-6.4);
\draw[draw=#2, line width=#3pt] (-0.2,-6.9) .. controls (-0.2,-6.6) and (-0.4,-6.4) .. (-0.7,-6.3);
\draw[draw=#2, line width=#3pt] (3,-6.5) .. controls (3,-6.3) and (2.9,-6.1) .. (2.7,-6);
\draw[draw=#2, line width=#3pt] (3.37,-6.48) .. controls (3.35,-6.2) and (3.34,-6) .. (3.1,-5.9);
\draw[draw=#2, line width=#3pt] (1.44,-0.92) .. controls (1.6,-0.3) and (1.3,-0.2) .. (0.93,-0.4);
\draw[draw=#2, line width=#3pt] (1.45,-0.82) node (v3) {} .. controls (2,-0.1) and (1.4,0.3) .. (0.86,-0.18);
\draw[draw=#2, line width=#3pt] (1.56,-0.03) .. controls (0.7,0.4) and (-0.3,-0.6) .. (-0.92,-0.92) node (v5) {};
\draw[draw=#2, line width=#3pt] (0.6,-2.2) .. controls (1.4,-3) and (2.2,-2.3) .. (2.8,-1.9);
\draw[draw=#2, line width=#3pt] (0.9,-2.4) .. controls (1.5,-2.4) and (2.1,-2.1) .. (2.7,-1.6);
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1.3,-1.3) (3.01,-0.02)(3.51,-0.38) (3.5,-0.39)};
\draw[draw=#2, line width=#3pt] (1.4,0) .. controls (1.8,0.3) and (2.9,1.3) .. (3.27,0.28) .. controls (3.5,0.1)
and (3.7,-0.1) .. (3.7,-0.44);
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v3) (2.95,0.29) (2.57,0.62) (2.6,0.63)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v4) (-1.2,-0.8) (v5)};
%olho
\draw [draw=#2, line width=#3pt] (-1.2,2.7) node (v2) {} ellipse (0.5 and 0.5);
\draw [draw=#2, line width=#3pt] (1.4,2.8) node (v2) {} ellipse (0.5 and 0.5);
\draw[draw=#2, line width=#3pt, fill] (-1.2,2.7) ellipse (0.23 and 0.23);
\draw [draw=#2, line width=#3pt, fill] (1.5,2.8) ellipse (0.23 and 0.23);
\draw [white, line width=#3pt,fill](-1.2,2.8) ellipse (0.1 and 0.1);
\draw [white, line width=#3pt,fill](1.5,2.9) ellipse (0.1 and 0.1);
\draw[draw=#2, line width=#3pt] (-1.69,3.14) .. controls (-1.39,3.3) and (-1.59,3.25) .. (-1.17,3.35);
\draw[draw=#2, line width=#3pt] (1,3.35) .. controls (1.1,3.43) and (1.3,3.45) .. (1.5,3.43);
%sobrancelha
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(1,4.5) (1,4.3)};
\draw[draw=#2, line width=#3pt] (1,4.3) .. controls (1.4,4.3) and (1.7,4.2) .. (1.9,4) .. controls (1.93,4.39)
and (1.4,4.54) .. (1,4.5);
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-0.7,4.2) (-0.69,4.39)};
\draw [draw=#2, line width=#3pt](-0.69,4.4) .. controls (-1.2,4.51) and (-1.6,4.36) .. (-1.73,4.05) ..
controls (-1.4,4.14) and (-1.1,4.33) .. (-0.7,4.2);
\draw [draw=#2, line width=#3pt, fill] (0.6,1.14) .. controls (1.44,1.29) and (1.64,1.89) .. (0.6,2.02) ..
controls (-0.37,1.92) and (-0.4,1.3) .. (0.6,1.16) node (v6) {};
\draw [draw=#2, line width=#3pt] (-0.2,1.1) .. controls (0,0.61) and (1,0.59) .. (1.2,1.1);
\draw [draw=#2, line width=#3pt] (0.16,0.77) .. controls (0.3,0.31) and (0.6,0.26) .. (0.8,0.76);
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(0.5,0.35) (0.5,0.55)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(0.5,0.7) (0.59,1.11)};
\end{tikzpicture}}
%78###
\newcommand{\fcArmadillo}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Criadetatu.jpg}};
\draw[draw=#2, line width=#3pt] (3.89,-3.75) .. controls (9.95,-3.6) and (10.65,5) .. (2.5,5.15) .. controls (-5.35,4.95) and (-5.25,-3.95) .. (1.05,-3.62) .. controls (0.7,-3)
and (-0.55,-0.5) .. (0.7,0.6) .. controls (0.5,1) and (0,1) .. (-0.6,1.3) .. controls (-1,1.5) and (-1.3,2) .. (-1.05,2.25) ..
controls (-0.2,2.55) and (0.7,1.85) .. (1.05,0.85) .. controls (2,1.15) and (3,1.15) .. (4.1,0.8) .. controls (4.5,1.5) and (5.2,2.4) .. (6.25,2.2) .. controls (6.7,1.3) and (5,1.1)
.. (4.5,0.6) .. controls (5.53,-0.7) and (4.97,-3.2) .. (2.7,-4.9) .. controls (2.2,-4.8) and (1.3,-4) .. (1.06,-3.62);
\draw[draw=#2, line width=#3pt] (-3.48,-0.22) .. controls (-5.43,-1.25) and (-7.6,-2.2) .. (-8.56,-3.65) .. controls (-8,-3.7) and (-4.7,-2.2) .. (-3.15,-1.4);
\draw [draw=#2, line width=#3pt] (-4.3,-0.7) .. controls (-4.3,-1) and (-4.1,-1.4) .. (-3.7,-1.7);
\draw[draw=#2, line width=#3pt] (-5,-1) .. controls (-4.9,-1.5) and (-4.8,-1.8) .. (-4.4,-2);
\draw[draw=#2, line width=#3pt] (-5.8,-1.5) .. controls (-5.7,-1.9) and (-5.5,-2.3) .. (-5.3,-2.4);
\draw[draw=#2, line width=#3pt] (-6.5,-1.9) .. controls (-6.4,-2.3) and (-6.3,-2.6) .. (-6.02,-2.78);
\draw[draw=#2, line width=#3pt] (-7.1,-2.27) .. controls (-7.03,-2.7) and (-6.97,-2.9) .. (-6.69,-3.08);
\draw[draw=#2, line width=#3pt] (-7.59,-2.65) .. controls (-7.6,-3) and (-7.5,-3.2) .. (-7.3,-3.3);
\draw[draw=#2, line width=#3pt] (-8.1,-3.1) .. controls (-8.1,-3.3) and (-8.1,-3.4) .. (-7.9,-3.5);
\draw[draw=#2, line width=#3pt, fill] (1.35,-1.12) ellipse (0.44 and 0.42);
\draw[draw=#2, line width=#3pt, fill] (3.9,-1.1) ellipse (0.44 and 0.42);
\draw[white, line width=#3pt,fill] (1.2,-1.06) ellipse (0.12 and 0.121);
\draw[white, line width=#3pt,fill] (4.03,-1.04) ellipse (0.12 and 0.121);
\draw[draw=#2, line width=#3pt, fill] (2.64,-3.91) ellipse (0.44 and 0.42);
\draw [white, line width=#3pt,fill] (2.64,-3.8) ellipse (0.22 and 0.1);
\draw[draw=#2, line width=#3pt] (4.1,-5) .. controls (4.7,-3) and (6.5,-3) .. (7.2,-5) node (v1) {};
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v1) (6.9,-5.2) (6.21,-4.8) (5.6,-5.2) (5.01,-4.83) (4.34,-5.17)(4.1,-5)};
\draw[draw=#2, line width=#3pt] (-1.9,-4.9) node (v3) {} .. controls (-1.6,-2.99) and (0.73,-3.18) .. (1.1,-5.1) node (v2) {};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(v2) (0.8,-5.2) (0.19,-4.8) (-0.34,-5.23) (-0.97,-4.8) (-1.67,-5.18) (v3)};
\end{tikzpicture}}
%79###
\newcommand{\fcLadybirdA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{joaninha4.jpg}};
\draw[draw=#2, line width=#3pt] (3.25,2.9) .. controls (-5.35,5.65) and (-10.4,-4) .. (0.5,-4);
\draw [draw=#2, line width=#3pt] (3.25,2.85) .. controls (0.29,0.9) and (-0.2,-2.1) .. (0.5,-4);
\draw[draw=#2, line width=#3pt](3.25,2.82) node (v1) {} .. controls (7.5,0.9) and (5,-3.6) .. (0.5,-4);
\draw[draw=#2, line width=#3pt] (1.4,-1.2) .. controls (1.72,-3.02) and (2.8,-2.97) .. (3.4,-1.5);
\draw[draw=#2, line width=#3pt] (2,1.02) -- (2,0.7) ;
\draw[draw=#2, line width=#3pt] (3.8,1.1) -- (3.8,1.44);
\draw [draw=#2, line width=#3pt](-5.4,0.49) .. controls (-3.7,1.63) and (-0.6,2.64) .. (1.8,1.6);
\draw [draw=#2, line width=#3pt] (-5,-2.4) -- (-5.37,-2.85) ;
\draw [draw=#2, line width=#3pt] (-3.1,-3.5) -- (-3.4,-4);
\draw [draw=#2, line width=#3pt] (-0.8,-3.93) -- (-1,-4.8);
\draw [draw=#2, line width=#3pt](3.1,-3.3) -- (3.3,-3.7);
\draw [draw=#2, line width=#3pt](4,-2.7) -- (4.3,-3);
\draw [draw=#2, line width=#3pt] (4.58,-2.05) -- (4.94,-2.25);
\draw [draw=#2, line width=#3pt] (2.3,2.1) -- (1.6,3.8);
\draw [draw=#2, line width=#3pt] (-1,-5.1) ellipse (0.32 and 0.32);
\draw [draw=#2, line width=#3pt] (-3.51,-4.23) ellipse (0.32 and 0.32);
\draw [draw=#2, line width=#3pt] (-5.55,-3.12) ellipse (0.32 and 0.32);
\draw [draw=#2, line width=#3pt] (5.1,-2.4) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt] (4.5,-3.2) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt] (3.4,-3.9) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt] (3.6,4.9) ellipse (0.5 and 0.5);
\draw [draw=#2, line width=#3pt, rotate=30] (3.4,3.1) ellipse (0.7 and 0.6);
\draw[draw=#2, line width=#3pt,fill] (0.8,2.8) ellipse (0.6 and 0.4);
\draw[draw=#2, line width=#3pt,fill] (-2.4,2.9) .. controls (-1.9,2.5) and (-1.3,2.6) .. (-0.9,3.3) .. controls (-1.4,3.2) and (-2,3) .. (-2.4,2.9);
\draw [draw=#2, line width=#3pt,rotate=30,fill] (-2.1,3.4) ellipse (0.3 and 0.2);
\draw[draw=#2, line width=#3pt,fill] (3.23,2.73) -- (3.5,4.38);
\end{tikzpicture}}
%80###
\newcommand{\fcRaccoon}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Guaxinimjovem.jpg}};
\draw[draw=#2, line width=#3pt] (-6.2,1.4) .. controls (-8.74,0.87) and (-6.9,-3.8) .. (-4.15,-4.78);
\draw[draw=#2, line width=#3pt] (-3.66,-3.72) .. controls (-5.6,-7) and (-2.8,-7.1) .. (-2.17,-3.92);
\draw[draw=#2, line width=#3pt] (-2.57,-5.2) .. controls (-0.7,-5.5) and (1.3,-5.6) .. (2.91,-5.4);
\draw[draw=#2, line width=#3pt] (2.45,-4.22) .. controls (3.3,-7.1) and (5.4,-6.6) .. (3.92,-3.68);
\draw[draw=#2, line width=#3pt] (4.39,-4.94) .. controls (8.2,-2.3) and (6,4.38) .. (-0.8,3.5);
\draw[draw=#2, line width=#3pt] (-0.8,3) .. controls (-0.7,6) and (-2.82,6.12) .. (-3.43,3.5);
\draw[draw=#2, line width=#3pt] (-3.26,3.9) .. controls (-5.2,3.71) and (-5.59,2.7) .. (-6.2,1.4) node (v1) {};
\draw[draw=#2, line width=#3pt] (6.22,-1.13) .. controls (10.7,2.9) and (4,9.6) .. (1.88,5.6) .. controls (1.5,4.3)
and (2.6,3.5) .. (3.77,3.28) .. controls (4.4,3) and (5.1,2.3) .. (5.41,1.19);
\draw[draw=#2, line width=#3pt] (2.6,3.7) .. controls (3.2,4.5) and (3.5,5.3) .. (3.8,6.8);
\draw[draw=#2, line width=#3pt] (4,3.2) .. controls (4.6,4) and (4.9,4.8) .. (5.2,6.4);
\draw[draw=#2, line width=#3pt] (4.7,2.5) .. controls (5.6,3.2) and (6.2,4.1) .. (6.6,5.1);
\draw[draw=#2, line width=#3pt] (5.1,1.9) .. controls (6.1,2) and (6.9,2.3) .. (7.7,2.9);
\draw[draw=#2, line width=#3pt] (5.4,1.47) .. controls (6,1.3) and (6.8,1.2) .. (7.7,1.2);
\draw[draw=#2, line width=#3pt] (5.8,0.49) .. controls (6.3,0.23) and (6.8,0.06) .. (7.2,0);
\draw[draw=#2, line width=#3pt] (-6.34,-3.08) .. controls (-5.99,-3.11) and (-5.53,-2.79) .. (-5.25,-2.32);
\draw[draw=#2, line width=#3pt] (-5.61,-1.87) .. controls (-5.4,-2.3) and (-5.1,-2.4) .. (-4.65,-2.18);
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-5.3,2.98) (-3.65,2.88) (-2.7,2.5)
(-2.3,1.2) (-2.9,0.3)(-4.6,0.3) (v1)};
\draw[draw=#2, line width=#3pt] (-4.35,1.8) ellipse (0.8 and 0.8);
\draw [draw=#2, line width=#3pt,fill] (-4.48,1.8) ellipse (0.3 and 0.3);
\draw[draw=#2, line width=#3pt,fill] (-7.2,-0.1) ellipse (0.44 and 0.38);
\end{tikzpicture}}
%81###
\newcommand{\fcCactoopuntia}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Cacto opuntia.jpg}};
\draw[draw=#2, line width=#3pt] (-1.7,-4.63) .. controls (-3.8,-2.4) and (-5.8,3.5) .. (-0.35,4.2) .. controls (4.8,3.7) and (2.8,-1.8) .. (1.14,-4.55);
\draw[draw=#2, line width=#3pt](-3.8,1.5) .. controls (-5.9,1.9) and (-7.1,3.9) .. (-5.9,5.3) node (v1) {} .. controls (-4.3,7.2) and (-1.8,5.2) .. (-1.8,3.84);
\draw[draw=#2, line width=#3pt] (2.02,3.25) .. controls (2.4,5.5) and (5.5,6.4) .. (6.53,4.3) .. controls (7.3,1.7) and (5.1,0) .. (2.8,-0.3);
\draw[draw=#2, line width=#3pt] (3.03,4.9) .. controls (2.06,6.9) and (4.38,7.4) .. (4.7,5.5);
\draw[draw=#2, line width=#3pt] (-2.3,-4.6) .. controls (-0.9,-4.7) and (0.2,-4.7) .. (1.7,-4.5) .. controls (1.5,-5.4) and (1.4,-6.3) .. (1,-7.1) .. controls
(0.2,-7.2) and (-0.7,-7.2) .. (-1.7,-7) .. controls (-1.9,-6.3) and (-2,-5.5) ..(-2.3,-4.6);
\draw[draw=#2, line width=#3pt](-1.4,-4.6) .. controls (-1.3,-5.4) and (-1.2,-6.3) .. (-1.2,-7.1);
\draw[draw=#2, line width=#3pt] (-0.4,-4.7) .. controls (-0.3,-5.6) and (-0.3,-6.4) .. (-0.4,-7.2);
\draw[draw=#2, line width=#3pt] (0.9,-4.6) .. controls (0.8,-5.5) and (0.6,-6.4) .. (0.3,-7.2);
\draw [draw=#2, line width=#3pt,fill] (-1.98,-2.68) ellipse (0.2 and 0.22);
\draw [draw=#2, line width=#3pt,fill] (0.93,-2.57) ellipse (0.2 and 0.22);
\draw[draw=#2, line width=#3pt] (-0.8,-2.76) .. controls (-0.6,-3.18) and (-0.4,-3.24) .. (-0.1,-2.78);
\draw[draw=#2, line width=#3pt] (-2.6,-0.7) -- (-2.1,-0.9) node (v2) {} -- (-1.8,-0.5);
\draw [draw=#2, line width=#3pt] (-2.2,-0.5)--(-2.1,-0.9);
\draw[draw=#2, line width=#3pt] (-1.2,0.6) -- (-0.9,0.2) -- (-0.6,0.7);
\draw[draw=#2, line width=#3pt] (-3.2,1.7) -- (-2.7,1.4) -- (-2.4,2);
\draw[draw=#2, line width=#3pt](-0.8,2.9) -- (-0.4,2.5) -- (0,3);
\draw[draw=#2, line width=#3pt] (0.8,1.2) -- (1,0.5) -- (1.5,0.9);
\draw [draw=#2, line width=#3pt](-5.4,3.7) -- (-4.9,3.6) -- (-4.7,4.1);
\draw [draw=#2, line width=#3pt](-3.7,4.4) -- (-3.4,4.2) -- (-3.1,4.6);
\draw[draw=#2, line width=#3pt](3.8,1.6) -- (3.7,1.2) -- (4.2,1.1);
\draw[draw=#2, line width=#3pt] (3.3,4) -- (3.5,3.6) -- (4,3.8);
\draw[draw=#2, line width=#3pt] (5.5,3.9) -- (5.4,3.4) -- (5.9,3.3);
\draw[draw=#2, line width=#3pt] (-4.3,-0.1) -- (-3.8,-0.4) -- (-4,-1);
\draw[draw=#2, line width=#3pt] (-6.6,5.2) -- (-6.03,5.13) -- (-6.1,5.7);
\draw[draw=#2, line width=#3pt] (-3.6,6.3) -- (-3.4,5.86) -- (-2.9,6.2);
\draw [draw=#2, line width=#3pt](-0.6,4.7) -- (-0.3,4.2) -- (0.2,4.6);
\draw [draw=#2, line width=#3pt](3.7,7.2) -- (3.86,6.64)-- (4.3,6.97);
\draw[draw=#2, line width=#3pt] (1.1,4.3) -- (1.21,3.81) -- (1.7,4.1);
\draw [draw=#2, line width=#3pt] (7.1,4.2) -- (6.7,3.7)-- (7.3,3.3);
\draw[draw=#2, line width=#3pt] (3.3,-1) -- (2.6,-1.2) -- (2.7,-2);
\draw[draw=#2, line width=#3pt] (-6.4,5.6)--(-6.01,5.12);
\draw[draw=#2, line width=#3pt] (-3.3,6.3) --(-3.42,5.89);
\draw[draw=#2, line width=#3pt] (-5.1,4) -- (-4.9,3.6) ;
\draw[draw=#2, line width=#3pt](-2.9,1.9) --(-2.7,1.4);
\draw [draw=#2, line width=#3pt](-0.2,4.9) -- (-0.29,4.22) ;
\draw [draw=#2, line width=#3pt](1.2,1.2) -- (1,0.5);
\draw [draw=#2, line width=#3pt](3,-1.6) -- (2.6,-1.2);
\draw[draw=#2, line width=#3pt] (-3.5,4.6) -- (-3.4,4.2) ;
\draw[draw=#2, line width=#3pt](3.7,4) --(3.5,3.6);
\draw [draw=#2, line width=#3pt](5.71,3.61) --(5.4,3.4);
\draw[draw=#2, line width=#3pt](7.3,3.82) -- (6.7,3.7);
\draw[draw=#2, line width=#3pt] (-4.3,-0.6) --(-3.8,-0.4);
\draw[draw=#2, line width=#3pt] (-0.9,0.8) -- (-0.9,0.2);
\draw [draw=#2, line width=#3pt](1.4,4.3) -- (1.22,3.85);
\draw[draw=#2, line width=#3pt] (-0.41,3) -- (-0.4,2.5);
\draw[draw=#2, line width=#3pt] (4.1,7.2) -- (3.84,6.65);
\draw[draw=#2, line width=#3pt] (4.1,1.5) -- (3.7,1.2);
\end{tikzpicture}}
%82###
\newcommand{\fcCactusA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Cacto suculenta.jpg}};
\draw[draw=#2, line width=#3pt] (-2.2,-3.4) .. controls (-2.8,-3.3) and (-2.7,-1.7) .. (-2.7,-1.1) .. controls
(-3,-0.9) and (-3.4,-0.6) .. (-3.9,-0.6) .. controls (-4.9,-0.5) and (-6,1.5) .. (-4.77,2.53) .. controls (-3.7,2.9) and
(-3.5,2.3) .. (-3.3,1.6) .. controls (-3.1,1) and (-2.9,0) .. (-1.83,0.18) .. controls (-0.8,0.6) and (-1.5,2.4) .. (-1.65,3) ..
controls (-1.8,3.8) and (-2,5.5) .. (-0.4,5.8) .. controls (0.8,5.9) and (1.5,4) .. (0.7,1.9) .. controls (-0.5,-0.3) and
(0.6,-1.1) .. (3.12,3.34) .. controls (5.1,5.2) and (6.7,-0.5) .. (2.4,-0.89) .. controls (-0.1,-0.6) and (1.3,-2.5) ..
(0.7,-3.1) .. controls (-0.1,-3.4) and (-1.4,-3.4) .. (-2.2,-3.4);
\draw[draw=#2, line width=#3pt] (-3.43,2.05) .. controls (-3.4,3.5) and (-2.7,3.9) .. (-1.7,3.1);
\draw[draw=#2, line width=#3pt] (-5.14,0.6) .. controls (-7.4,2.7) and (-6.7,4.4) .. (-5.1,3.9);
\draw[draw=#2, line width=#3pt] (-4.8,2.5) .. controls (-5.9,6.1) and (-3.4,6.2) .. (-2.9,3.4);
\draw [draw=#2, line width=#3pt](-3.5,4.9) .. controls (-3.4,6.4) and (-1.9,6.5) .. (-1.31,5.27);
\draw [draw=#2, line width=#3pt](0.05,5.7) .. controls (0.3,6.6) and (1.2,6.5) .. (1.36,5.86);
\draw [draw=#2, line width=#3pt] (0.95,4.5) .. controls (0.4,6.1) and (3.3,7.6) .. (3,3.1);
\draw [draw=#2, line width=#3pt] (2.9,4.7) .. controls (3.6,5.4) and (4.4,4.9) .. (4.1,3.7);
\draw [draw=#2, line width=#3pt](-1.2,-2.4) .. controls (-1,-2.7) and (-0.8,-2.7) .. (-0.59,-2.36);
\draw [draw=#2, line width=#3pt,fill] (0.08,-2.22) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt,fill] (-1.97,-2.2) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt](-2.7,-2.5) .. controls (-5.5,-4.4) and (3.4,-4.4) .. (0.88,-2.5);
\draw [draw=#2, line width=#3pt](-3.1,-3.5) .. controls (-3.3,-6.87) and (1.6,-6.49) .. (1.33,-3.29);
\draw [draw=#2, line width=#3pt] (-3.1,-3.8) .. controls (-4,-4.2) and (-3.8,-4.8) .. (-2.9,-4.8);
\draw [draw=#2, line width=#3pt] (-2,-5.67) .. controls (-2.2,-6.4) and (0.3,-6.4) .. (0.1,-5.65);
\end{tikzpicture}}
%83###
\newcommand{\fcFlowerO}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Uma flor sorridente.jpg}};
\draw [draw=#2, line width=#3pt] (-0.44,0.7) ellipse (3.5 and 3.7);
\draw[draw=#2, line width=#3pt] (-2.3,3.8) .. controls (-4.4,8.4) and (1.1,9.3) .. (0.4,4.2);
\draw[draw=#2, line width=#3pt] (-2.75,5.2) .. controls (-5.3,6.9) and (-7,4.1) .. (-3.7,1.9);
\draw[draw=#2, line width=#3pt] (-4.97,3.03) .. controls (-8.1,3.3) and (-7.7,0.2) .. (-5.09,-0.55);
\draw[draw=#2, line width=#3pt] (-3.8,-0.21) .. controls (-9,-1) and (-5.7,-6.1) .. (-2.7,-2.2);
\draw[draw=#2, line width=#3pt] (-3.7,-3.24) .. controls (-3.9,-5.7) and (-1.4,-6.6) .. (-0.2,-3);
\draw[draw=#2, line width=#3pt] (-0.5,-3.7) .. controls (0.5,-6.5) and (3.7,-5.2) .. (1.8,-2.2);
\draw[draw=#2, line width=#3pt] (2.4,-3.7) .. controls (4,-5.1) and (6.7,-3.3) .. (2.7,-0.9);
\draw[draw=#2, line width=#3pt] (4.1,-2) .. controls (6.7,-1.9) and (6.2,0.4) .. (4.87,0.85);
\draw[draw=#2, line width=#3pt] (3,0.2) .. controls (8.9,1.7) and (5.8,5) .. (3.5,3.46);
\draw[draw=#2, line width=#3pt] (2.6,2.4) .. controls (6.5,6.2) and (2.4,9.3) .. (0.46,5.2);
\draw [draw=#2, line width=#3pt] (-1.6,4.1) -- (-1.7,4.9);
\draw[draw=#2, line width=#3pt] (-0.9,4.3) -- (-1,5.3);
\draw[draw=#2, line width=#3pt] (-0.41,4.4) -- (-0.37,4.9);
\draw [draw=#2, line width=#3pt](1.4,3.9) -- (1.8,4.7);
\draw[draw=#2, line width=#3pt] (1.9,3.5) -- (2.4,4.1);
\draw[draw=#2, line width=#3pt] (2.9,1.6) -- (3.8,1.9);
\draw[draw=#2, line width=#3pt] (2.9,-0.3) -- (3.8,-0.6);
\draw[draw=#2, line width=#3pt] (2.4,-1.5) -- (3.1,-1.9);
\draw[draw=#2, line width=#3pt] (2.2,-1.8) -- (2.7,-2.5);
\draw[draw=#2, line width=#3pt] (0.8,-2.8) -- (1,-3.4);
\draw[draw=#2, line width=#3pt](-1.8,-3.4) -- (-1.7,-2.8);
\draw[draw=#2, line width=#3pt] (-2.5,-3) -- (-2.3,-2.5);
\draw [draw=#2, line width=#3pt](-3.9,-2.2) -- (-3.2,-1.7);
\draw [draw=#2, line width=#3pt](-4.5,-1.4) -- (-3.6,-1);
\draw[draw=#2, line width=#3pt] (-4.9,0.8) -- (-3.9,0.6);
\draw[draw=#2, line width=#3pt] (-4.6,1.4) -- (-3.9,1.1);
\draw [draw=#2, line width=#3pt](-3.6,3.7) -- (-3,3.2);
\draw[draw=#2, line width=#3pt] (-1.1,-3.4) -- (-1.1,-2.9);
\draw[draw=#2, line width=#3pt] (-1.1,-4.7) .. controls (-1,-6.1) and (-0.9,-7.4) .. (-0.53,-8.3);
\draw [draw=#2, line width=#3pt](-0.1,-4.49) .. controls (-0.2,-5.7) and (-0.1,-7.9) ..(-0.53,-8.3);
\draw [draw=#2, line width=#3pt](2.3,-4.6) .. controls (5.1,-5.4) and (2.8,-8) .. (-0.3,-7.8);
\draw[draw=#2, line width=#3pt] (-0.2,-6.5) .. controls (0.1,-6.2) and (0.4,-5.7) .. (0.8,-5.2);
\draw[draw=#2, line width=#3pt] (-0.2,-7.14) .. controls (0.4,-6.5) and (1.8,-5.9) .. (3.2,-5.1);
\draw[draw=#2, line width=#3pt] (2.1,-5.7) .. controls (2.1,-5.4) and (2.1,-5.2) .. (2.08,-4.86);
\draw[draw=#2, line width=#3pt] (1.7,-7.5) .. controls (1.2,-7.3) and (0.9,-7.1) .. (0.4,-6.6);
\draw[draw=#2, line width=#3pt] (1.4,-6.1) .. controls (1.8,-6.4) and (2.4,-6.6) .. (3.12,-6.7);
\draw[draw=#2, line width=#3pt] (0.98,-6.31) .. controls (0.9,-5.9) and (0.9,-5.6) .. (0.89,-5.22);
\draw [draw=#2, line width=#3pt](-1,-6.3) .. controls (-1.3,-5.8) and (-1.5,-5.6) .. (-1.94,-5.36);
\draw[draw=#2, line width=#3pt] (-3.6,-4.4) .. controls (-6.2,-5.1) and (-3.7,-8.5) .. (-0.7,-7.7);
\draw[draw=#2, line width=#3pt] (-0.9,-7.2) .. controls (-2.4,-6.5) and (-3.4,-6) .. (-4.5,-4.9);
\draw[draw=#2, line width=#3pt] (-2.68,-6.28) .. controls (-2.8,-5.8) and (-2.9,-5.6) .. (-2.82,-5.3);
\draw[draw=#2, line width=#3pt] (-3.3,-7.4) .. controls (-2.8,-7.2) and (-2.4,-7) .. (-1.8,-6.8);
\draw [draw=#2, line width=#3pt](-4.5,-6.3) .. controls (-4,-6.21) and (-3.6,-6.2) .. (-3.13,-6.05);
\draw[draw=#2, line width=#3pt] (-1.9,-6.7) .. controls (-1.7,-6.3) and (-1.6,-6.1) .. (-1.6,-5.58);
\draw[draw=#2, line width=#3pt,fill] (1.4,1.82) ellipse (0.2 and 0.27);
\draw[draw=#2, line width=#3pt,fill] (-2.26,1.86) ellipse (0.2 and 0.27);
\draw[draw=#2, line width=#3pt] (-1.3,1.5) .. controls (-1,0.54) and (0.1,0.61) .. (0.3,1.5);
\end{tikzpicture}}
%84###
\newcommand{\fcpink}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Rosa com folhas.jpg}};
\draw[draw=#2,  line width=#3pt] (2.5,-3) .. controls (-1.5,0.5) and (-4.5,0) .. (-8,-3.5) .. controls (-5,-6.5) and (1.5,-7) .. (2.5,-3);
\draw[draw=#2,  line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.4,-0.6) (-2.8,0.6) (-3.5,2.2)};
\draw[draw=#2,  line width=#3pt] (-3.5,2.2) .. controls (-4.9,1.7) and (-5.3,2.7) .. (-3.22,3.44) .. controls (-3.6,4.5) and (-3,5.1) ..
(-1.91,4.66) node (v2) {} .. controls (-1.7,5.2) and (-1.1,5.5) .. (-0.4,5.5) .. controls (-0.2,6) and (0.5,6) .. (1,5.36) node (v1) {}
.. controls (1.4,6.7) and (2.4,6.4) .. (2,4.8)
.. controls (2.5,3.2) and (7.1,-0.7) .. (2.4,-2.8);
\draw [draw=#2,  line width=#3pt](3.7,2.2) .. controls (5,3.6) and (6.4,4.1) .. (8.14,4.1) .. controls (8.6,1.1) and (7.4,-2.3) .. (2.43,-3.1);
\draw[draw=#2, line width=#3pt] (2.4,-3) .. controls (0.5,-3.9) and (-2.6,-4) .. (-3.1,-3.55) .. controls (-3.9,-3.2) and (-5.3,-3) .. (-6.5,-3.4);
\draw[draw=#2, line width=#3pt] (0.1,-3.7) .. controls (-0.5,-3.3) and (-0.8,-3) .. (-1.1,-2.5);
\draw[draw=#2, line width=#3pt] (-1.9,-3.8) .. controls (-2.5,-3.5) and (-3,-3) .. (-3.3,-2.5);
\draw[draw=#2, line width=#3pt] (0.52,-3.6) .. controls (0,-4.1) and (-0.6,-4.6) .. (-1,-5.2);
\draw[draw=#2, line width=#3pt] (-1.2,-3.8) .. controls (-1.9,-4.2) and (-2.4,-4.6) .. (-2.8,-5.2);
\draw[draw=#2, line width=#3pt] (-3.1,-3.6) .. controls (-3.9,-3.7) and (-4.5,-3.9) .. (-5,-4.3);
\draw [draw=#2, line width=#3pt](-4.93,-3.15) .. controls (-5.2,-2.9) and (-5.4,-2.8) .. (-5.6,-2.6);
\draw[draw=#2, line width=#3pt] (2.4,-2.69) node (v3) {} .. controls (2.8,0.7) and (0.7,3.1) .. (-3.26,3.31);
\draw[draw=#2, line width=#3pt] (-2.03,3.14) .. controls (-2.8,2.9) and (-3.2,2.8) .. (-3.6,2.1);
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(0.21,2.28) (0.3,3.2) (0.6,3.8) (0.6,4.62) (v1)};
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2.3,3.16) (-2.2,3.6) (-1.4,4.2) (-0.5,4.1) (0.6,4.4)};
\draw[draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-0.2,4.1) (-0.5,4.4) (-0.7,4.6) (-0.3,4.9) (0.1,5.8)};
\draw [draw=#2, line width=#3pt](-0.7,4.6) .. controls (-1,4.8) and (-1.3,4.9) .. (-1.7,4.8);
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(4.4,0.4) (5.9,1.5) (6.9,2.4) (7.2,3.2)};
\draw[draw=#2, line width=#3pt] (5.1,0.9) .. controls (5.5,1.5) and (5.7,2) .. (5.73,2.5);
\draw[draw=#2, line width=#3pt] (4.5,0.5) .. controls (5.02,0.65) and (5.5,0.56) .. (6,0.4);
\draw[draw=#2, line width=#3pt](6.4,1.9) .. controls (6.7,2) and (6.9,2.1) .. (7.32,2.1);
\draw [draw=#2, line width=#3pt,fill](0.7,-1.5) .. controls (0.3,-0.9) and (0.1,-0.6) .. (-0.1,-0.2) .. controls (0.6,-1) and (1.9,-1.6) .. (2.29,-2.68);
\draw[draw=#2, line width=#3pt,fill] (2.5,-2) .. controls (2.7,-0.6) and (3.64,0) .. (3.6,0.9) .. controls (3.8,0.3) and (3.9,-1.2) .. (2.46,-2.68);
\draw[draw=#2, line width=#3pt,fill] (4.4,-0.9) .. controls (4.7,-0.8) and (4.9,-0.7) .. (5.23,-0.19) .. controls (5.2,-1) and (4.9,-1.5) .. (3.85,-1.93);
\end{tikzpicture}}
%85###
\newcommand{\fcFlowerP}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Flor simples.jpg}};
\draw[draw=#2, line width=#3pt](-0.05,-0.05) ellipse (3.5 and 3.5);
\draw[draw=#2, line width=#3pt] (1.1,3.2) .. controls (1.8,4.2) and (3.3,6.1) .. (4.6,5) .. controls (5.7,4) and (4.5,2.4) .. (3.2,1.1);
\draw [draw=#2, line width=#3pt](3.63,1.54) .. controls (5.5,1.6) and (6.9,1.3) .. (6.84,0.2) .. controls (6.82,-1.3) and (5.1,-1.8) .. (3.2,-1.4);
\draw[draw=#2, line width=#3pt] (3.5,-1.47) .. controls (4.6,-2.5) and (5.3,-3.6) .. (5,-4.4) .. controls (4.2,-6.2) and (1.8,-5.1) .. (1.1,-3.4);
\draw[draw=#2, line width=#3pt] (1.4,-4) .. controls (1.4,-6.1) and (0.4,-7.1) .. (-0.5,-7) .. controls (-1.4,-7) and (-2.6,-4.9) .. (-1.4,-3.3);
\draw[draw=#2, line width=#3pt] (-1.8,-4.2) .. controls (-3,-5.7) and (-4.8,-5.4) .. (-5.3,-4.8) .. controls (-5.9,-4.1) and (-5.6,-2.1) .. (-3.4,-1.2);
\draw[draw=#2, line width=#3pt] (-4.4,-1.8) .. controls (-6,-1.7) and (-7.3,-1.1) .. (-7.17,0.1) .. controls (-6.8,1.7) and (-5.7,2) .. (-4,1.6);
\draw[draw=#2, line width=#3pt] (-3.3,1.1) .. controls (-4.7,2.1) and (-6.2,3.4) .. (-5.4,4.6) .. controls (-3.81,6.44) and (-2.5,4.8) .. (-1.3,3.1);
\draw[draw=#2, line width=#3pt] (-1.85,3.9) .. controls (-2,5.6) and (-1.7,7) .. (-0.4,7).. controls (1,7) and (1.5,5.8) .. (1.5,3.71);
\draw[draw=#2, line width=#3pt] (-1.8,0.9) .. controls (-1.67,1.82) and (-0.9,1.8) .. (-0.8,0.9);
\draw[draw=#2, line width=#3pt] (0.6,0.9) .. controls (0.6,1.7) and (1.45,1.78) .. (1.6,0.9);
\draw[draw=#2, line width=#3pt] (-1.7,-0.3) .. controls (-1,-2.1) and (1.1,-2.1) .. (1.6,-0.2);
\end{tikzpicture}}
%86###
\newcommand{\fcTulip}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{flordetulipa.jpg}};
\draw [draw=#2, line width=#3pt](-0.1,-6.7) .. controls (-5.33,-7.52) and (-7.85,-1) .. (-7.45,3.2) .. controls (-2.6,2.3) and (3.3,-1.46) .. (-0.1,-6.7)(-5.33,-7.52);
\draw [draw=#2, line width=#3pt](-5.89,2.74) .. controls (-5.93,4.2) and (-5.64,5.5) .. (-5.2,6.2);
\draw[draw=#2, line width=#3pt] (-5.2,6.2) .. controls (-3.8,5.4) and (-2.4,4.2) .. (-1.88,3.54);
\draw[draw=#2, line width=#3pt] (-2.9,1.5) .. controls (-2.7,2.7) and (-1.5,4) .. (-0.8,4.7);
\draw[draw=#2, line width=#3pt] (-0.8,4.6) .. controls (0.35,3.85) and (1.24,2.59) .. (1.5,1.7);
\draw[draw=#2, line width=#3pt] (0.5,3.4) .. controls (1.3,4.6) and (2.8,5.5) .. (3.9,6.3);
\draw[draw=#2, line width=#3pt] (3.9,6.3) .. controls (4.5,5.2) and (4.7,3.6) .. (4.63,2.86);
\draw[draw=#2, line width=#3pt] (-0.9,0.1) .. controls (0.9,1.6) and (3.9,2.8) .. (5.73,3.22) .. controls (5.8,-1.3) and (3.3,-6.1) .. (-0.1,-6.7);
\draw[draw=#2, line width=#3pt] (0.3,-5.9) .. controls (3.3,-4.5) and (4.9,-1.3) .. (5.7,1.9);
\draw[draw=#2, line width=#3pt] (0.8,-4.8) .. controls (2.3,-3.5) and (4.5,-0.4) .. (5.7,2.5);
\draw[draw=#2, line width=#3pt] (0.4,-1.6) .. controls (1.1,-0.3) and (3.4,1.9) .. (5.1,3.06);
\draw[draw=#2, line width=#3pt] (-0.3,-0.5) .. controls (0.4,0.3) and (2,1.5) .. (3.8,2.64);
\draw[draw=#2, line width=#3pt] (-0.4,-6.7) .. controls (-3,-6.7) and (-6.7,-2.6) .. (-7.5,2.4);
\draw[draw=#2, line width=#3pt] (-0.1,-6.71) .. controls (-1.7,-5.9) and (-5.6,-1.9) .. (-7.5,2.8);
\draw[draw=#2, line width=#3pt] (0,-6.7) .. controls (-0.8,-3.3) and (-3.1,0.6) .. (-6.93,3.06);
\draw[draw=#2, line width=#3pt] (-0.15,-6.72) .. controls (0.9,-3.7) and (-0.9,0) .. (-5.34,2.66);
\draw[draw=#2, line width=#3pt] (-5.6,2.67) .. controls (-5.7,3.5) and (-5.6,4.3) .. (-5.4,5.7);
\draw[draw=#2, line width=#3pt] (-4.8,2.4) .. controls (-5.2,3.2) and (-5.2,4.4) .. (-5.1,6.1);
\draw[draw=#2, line width=#3pt] (-4.7,5.9) .. controls (-3.9,4.9) and (-3.2,3.6) .. (-2.58,2.34);
\draw[draw=#2, line width=#3pt] (-3.6,5.1) .. controls (-3.1,4.5) and (-2.5,3.8) .. (-2.1,3.1);
\draw[draw=#2, line width=#3pt] (-2.4,1.2) .. controls (-2.3,2.2) and (-1.7,3.2) .. (-1.22,4.3);
\draw [draw=#2, line width=#3pt] (-1.8,0.9) .. controls (-1.8,2) and (-1.3,3.2) .. (-0.8,4.6);
\draw[draw=#2, line width=#3pt] (-0.8,4.6) .. controls (-0.2,3.4) and (0.1,2) .. (0.1,0.8);
\draw[draw=#2, line width=#3pt] (-0.36,4.25) .. controls (0.2,3.2) and (0.6,2.2) .. (0.8,1.3);
\draw[draw=#2, line width=#3pt] (0.77,3.09) .. controls (0.9,3.6) and (1.49,4.18) .. (2.45,5.27);
\draw[draw=#2, line width=#3pt] (1.2,2.4) .. controls (1.6,3.3) and (2.4,4.5) .. (3.5,6);
\draw[draw=#2, line width=#3pt] (3.8,2.6) .. controls (4.1,3.3) and (4.1,4.6) .. (4.1,5.8);
\draw[draw=#2, line width=#3pt] (4.28,2.81) .. controls (4.4,3.6) and (4.4,4.4) .. (4.3,5.3);
\draw[draw=#2, line width=#3pt] (-2,3.7) .. controls (-2,4.4) and (-2.4,5) .. (-2.7,5.3);
\draw[draw=#2, line width=#3pt] (-1.4,4.07) .. controls (-1.4,4.7) and (-1.5,5.5) .. (-1.9,6.1);
\draw[draw=#2, line width=#3pt] (-1,4.4) .. controls (-1.2,5) and (-1.2,5.5) .. (-1,6);
\draw[draw=#2, line width=#3pt] (0,4) .. controls (0.3,4.5) and (0.3,5.2) .. (0.1,5.6);
\draw[draw=#2, line width=#3pt] (0.4,3.6) .. controls (0.5,4.4) and (0.8,4.9) .. (1.3,5.2);
\draw [draw=#2, line width=#3pt,fill] (1.58,5.4) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt,fill] (0.12,5.92) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt,fill] (-0.94,6.31) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt,fill] (-2.1,6.4) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt,fill] (-2.85,5.5) ellipse (0.3 and 0.3);
\end{tikzpicture}}
%87###
\newcommand{\fcDaisy}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Margarida.jpg}};
\draw [draw=#2, line width=#3pt] (-0.1,2.33) ellipse (2 and 2);
\draw[draw=#2, line width=#3pt] (-0.3,4.3) .. controls (-0.5,5.5) and (-1.1,7.6) .. (-2.08,7.15) .. controls (-2.8,6.83) and (-2,5.1) .. (-1.2,3.9);
\draw[draw=#2, line width=#3pt] (-1.8,4.9) .. controls (-2.4,5.5) and (-3.2,6.8) .. (-3.8,6.1).. controls (-4.4,5.3) and (-3.1,4.4) .. (-1.7,3.4);
\draw[draw=#2, line width=#3pt] (-2.68,4.12) .. controls (-3.7,4.5) and (-5.03,4.7) .. (-5,4.2) .. controls (-5.08,3.5) and (-3.7,3) .. (-2,2.7);
\draw[draw=#2, line width=#3pt] (-3.4,3) .. controls (-4.3,2.8) and (-5.4,2.8) .. (-5.4,2.2) .. controls (-5.4,1.6) and (-3.6,1.6) .. (-2,2);
\draw[draw=#2, line width=#3pt] (-2.9,1.8) .. controls (-4,1.4) and (-5.2,0.7) .. (-5,0.2) .. controls (-4.9,-0.3) and (-2.8,0.4) .. (-1.7,1.2);
\draw[draw=#2, line width=#3pt] (-2.56,0.69) .. controls (-3.5,-0.1) and (-4,-1.1) .. (-3.8,-1.5) .. controls (-3.3,-1.7) and (-2,-0.7) .. (-1.2,0.6);
\draw[draw=#2, line width=#3pt] (-1.8,-0.2) .. controls (-2.2,-1.3) and (-2.48,-2.39) .. (-2.08,-2.59) .. controls (-1.7,-2.9) and (-0.6,-0.6) .. (-0.5,0.4);
\draw[draw=#2, line width=#3pt](-0.67,-0.4) .. controls (-0.7,-1.7) and (-0.4,-3.1) .. (0,-3) .. controls (0.3,-3.1) and (0.6,-1.1) .. (0.3,0.3);
\draw[draw=#2, line width=#3pt] (0.42,-0.7) .. controls (0.7,-1.5) and (1.4,-2.9) .. (2,-2.7) .. controls (2.4,-2.5) and (1.9,-0.6) .. (1,0.7);
\draw[draw=#2, line width=#3pt] (1.52,-0.2) .. controls (2.2,-1.1) and (3.4,-1.8) .. (3.8,-1.5) .. controls (4,-1.1) and (2.9,0.32) .. (1.52,1.16);
\draw[draw=#2, line width=#3pt] (2.3,0.6) .. controls (3.3,0.1) and (4.7,-0.1) .. (4.9,0.3) .. controls (5,0.8) and (3.6,1.62) .. (1.9,1.8);
\draw[draw=#2, line width=#3pt] (2.8,1.66) .. controls (4.1,1.6) and (5.3,1.8) .. (5.3,2.3) .. controls (5.3,2.8) and (3.3,3.03) .. (1.9,2.6);
\draw[draw=#2, line width=#3pt] (2.7,2.77) .. controls (3.8,3.1) and (5.1,4.1) .. (4.9,4.4) .. controls (4.7,4.7) and (3.1,4.5) .. (1.6,3.3);
\draw [draw=#2, line width=#3pt](2.56,3.93) .. controls (3.4,4.7) and (4,5.9) .. (3.7,6.1) .. controls (3.4,6.4) and (1.73,5.2) .. (1.1,3.9);
\draw[draw=#2, line width=#3pt] (1.64,4.71) .. controls (2.1,5.7) and (2.4,7.1) .. (2,7.2) .. controls (1.52,7.3) and (0.53,5.8) .. (0.5,4.2);
\draw[draw=#2, line width=#3pt] (0.7,5.4) .. controls (0.7,6.5) and (0.48,7.6) .. (-0.1,7.6) .. controls (-0.58,7.5) and (-0.7,6.4) .. (-0.6,5.6);
\draw[draw=#2, line width=#3pt] (-0.33,-2.7) -- (-0.3,-5.3) -- (-0.3,-7.6) -- (0.3,-7.63) -- (0.3,-5.3) -- (0.25,-2.7);
\draw[draw=#2, line width=#3pt] (-1.5,2.5) .. controls (-0.8,0.9) and (0.83,0.94) .. (1.2,2.5);
\draw [draw=#2, line width=#3pt,fill] (-0.6,2.8) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,fill] (0.47,2.82) ellipse (0.1 and 0.2);
\draw[draw=#2, line width=#3pt] (0.7,-6.9) .. controls (1.6,-7.3) and (3.7,-5.2) .. (3.8,-4.1) .. controls (2.3,-4.5) and (0.3,-5.8) .. (0.7,-6.9);
\draw [draw=#2, line width=#3pt](-0.7,-5.1) .. controls (-0.7,-4.1) and (-2.7,-2.5) .. (-3.8,-2.3) .. controls (-3.5,-3.6) and (-1.1,-5.5) .. (-0.7,-5.1);
\end{tikzpicture}}
%88###
\newcommand{\fcBabe}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{mini aloe vera.jpg}};
\draw[draw=#2, line width=#3pt] (-1.3,-6.14) -- (-1.3,-6.7) -- (0.54,-6.75) -- (0.59,-6.2);
\draw[draw=#2, line width=#3pt] (-1.6,-5.01) -- (-1.6,-6.1) -- (0.9,-6.2) -- (1.1,-5.04);
\draw[draw=#2, line width=#3pt] (-1.86,-3.88) .. controls (-2.7,-5.8) and (2,-6) .. (1.48,-3.93);
\draw[draw=#2, line width=#3pt] (-1.47,-3.1) .. controls (-3.5,-4.8) and (2.9,-5) .. (1.23,-3.2);
\draw[draw=#2, line width=#3pt] (-1.5,-3.7) -- (1.2,-3.8);
\draw[draw=#2, line width=#3pt] (-1.5,-3.75) .. controls (-1.4,-3.1) and (-1.4,-2.7) .. (-1.8,-2)
.. controls (-3.1,-1.4) and (-3.9,0.2) .. (-4.1,1.7) .. controls (-3.2,1.4) and (-2,0.8) ..
(-1.24,-0.94) .. controls (-2,1.5) and (-2.1,3.5) .. (-1.7,4.9) .. controls (-0.6,3.6) and (-0.3,1.6) .. (-0.2,-0.5)
.. controls (-0.1,3) and (1.2,4) .. (2.5,5.3) .. controls (3,3.3) and (2.5,0.8) .. (1.4,-0.9) .. controls (3.2,2.1)
and (4.4,2.5) .. (5.3,2.9).. controls (5.5,0.6) and (3.9,-1.2) .. (1.9,-2.1) .. controls (1.4,-2.2) and (1.2,-2.8) .. (1.2,-3.85);
\draw[draw=#2, line width=#3pt] (-3.2,1.28) .. controls (-3.9,2.3) and (-4.3,3.3) .. (-4.2,4.5) .. controls (-3.2,4.2) and (-2.4,3.5) .. (-1.9,2.6);
\draw[draw=#2, line width=#3pt] (-0.9,3.6) .. controls (-1.1,4.8) and (-0.7,6) .. (-0.2,6.8).. controls (0.6,5.9) and (1,4.7) .. (0.96,3.6);
\draw[draw=#2, line width=#3pt] (2.7,3) .. controls (3.3,3.7) and (3.9,4.2) .. (4.6,4.6) .. controls (4.9,3.6) and (4.7,3) .. (4.22,2.36);
\draw[draw=#2, line width=#3pt] (-4,1.6) .. controls (-3.4,0.7) and (-2.5,-0.5) .. (-1.6,-1.4);
\draw[draw=#2, line width=#3pt] (-4.1,4.4) .. controls (-3.8,3.5) and (-2.8,2.2) .. (-2.1,1);
\draw[draw=#2, line width=#3pt] (-0.2,6.7) .. controls (-0.1,5.2) and (0,3.9) .. (-0.2,2.9);
\draw[draw=#2, line width=#3pt] (-1.7,4.7) .. controls (-1.3,3.3) and (-1,2) .. (-0.8,0.7);
\draw[draw=#2, line width=#3pt] (0.6,-0.7) .. controls (0.6,0.2) and (1.2,2.2) .. (2.41,5.17);
\draw[draw=#2, line width=#3pt] (2.4,1.4) .. controls (3,1.7) and (3.7,3) .. (4.5,4.5);
\draw[draw=#2, line width=#3pt] (1.7,-1.3) .. controls (3.1,-0.2) and (4.4,1) .. (5.3,2.7);
\draw[draw=#2, line width=#3pt] (-0.4,-2.3) .. controls (-0.2,-2.7) and (0.1,-2.7) .. (0.3,-2.3);
\draw [draw=#2, line width=#3pt,fill](-1.1,-2.2) ellipse (0.13 and 0.15);
\draw [draw=#2, line width=#3pt,fill](0.9,-2.22) ellipse (0.13 and 0.15);
\end{tikzpicture}}
%89###
\newcommand{\fcChrysanthemum}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Crisantemo em um vaso.jpg}};
\draw[draw=#2, line width=#3pt] (-1.4,-6.3) .. controls (-1.34,-6.5) and (-1.34,-6.7) .. (-1.44,-6.8) .. controls (-1.1,-7.1)
and (0.1,-7.1) .. (0.5,-6.8) .. controls (0.41,-6.64) and (0.38,-6.5) .. (0.4,-6.3);
\draw[draw=#2, line width=#3pt] (-1.39,-6.6) .. controls (-0.9,-6.8) and (-0.1,-6.8) .. (0.4,-6.6);
\draw[draw=#2, line width=#3pt] (-1.59,0.55) .. controls (-1.7,0.3) and (-1.8,0.1) .. (-1.8,-0.3) .. controls
(-1.9,-0.7) and (-2.1,-1.2) .. (-2.4,-1.5).. controls (-4.3,-2.6) and (-3.5,-6.1) .. (-1.4,-6.3).. controls (2.5,-6.8) and (2.9,-4.1) .. (2.3,-2.9);
\draw[draw=#2, line width=#3pt] (2.3,-2.9) .. controls (2.2,-2.3) and (1.7,-1.6) .. (1.1,-1.1) .. controls (0.95,-0.8) and (0.8,-0.3) .. (0.6,0.55);
\draw[draw=#2, line width=#3pt] (-2.24,-6) .. controls (-0.3,-6.3) and (1.8,-5.3) .. (2.5,-3.6);
\draw[draw=#2, line width=#3pt] (-3.26,-4.7) .. controls (-1.1,-5.8) and (1.7,-4.6) .. (2.15,-2.48);
\draw[draw=#2, line width=#3pt] (1.7,-1.7) .. controls (1.2,-3.8) and (-1.7,-4.7) .. (-3.5,-3.4);
\draw[draw=#2, line width=#3pt] (-3,-2.1) .. controls (-2.3,-3.1) and (0.6,-2.6) .. (1.1,-1.1);
\draw[draw=#2, line width=#3pt] (-2.3,-1.4) .. controls (-1.2,-1.9) and (0.5,-1.4) .. (0.87,-0.43);
\draw[draw=#2, line width=#3pt] (-1.78,-0.02) .. controls (-1.2,-0.3) and (0.1,-0.3) .. (0.7,0);
\draw[draw=#2, line width=#3pt] (-1.68,0.3) .. controls (-1.2,0.1) and (0.1,0.1) .. (0.65,0.3);
\draw[draw=#2, line width=#3pt] (-1.8,0.6) .. controls (-1,0.4) and (0,0.4) .. (0.8,0.6) .. controls
(0.88,1.1) and (1.01,1.5) .. (1.2,2.1).. controls (0.7,1.7) and (-1.5,1.8) .. (-2.3,2.2) .. controls (-2.1,1.6) and (-1.9,1.2) .. (-1.8,0.6);
\draw[draw=#2, line width=#3pt] (-2.16,1.79) .. controls (-1.3,1.6) and (0,1.6) .. (1.1,1.8);
\draw[draw=#2, line width=#3pt] (-1.9,1) .. controls (-1.5,0.6) and (-0.4,0.5) .. (0.9,1.77);
\draw[draw=#2, line width=#3pt] (-2.35,2.2) .. controls (-1.8,2.6) and (-0.9,2.6) .. (-0.4,2.6);
\draw [draw=#2, line width=#3pt](-0.7,1.9) .. controls (-0.5,2.2) and (-0.3,2.9) .. (-0.1,3.3);
\draw[draw=#2, line width=#3pt] (-0.4,1.8) .. controls (-0.3,2.3) and (-0.1,3) .. (0.1,3.3);
\draw [draw=#2, line width=#3pt](-0.19,2.6) .. controls (0.6,2.6) and (1.3,2.4) .. (1.2,2.1);
\draw [draw=#2, line width=#3pt](0.6,4.9) .. controls (0.2,5.1) and (0.2,5.7) .. (0.5,6.2) .. controls (0.7,5.9) and (0.9,5.3) .. (0.6,4.9);
\draw[draw=#2, line width=#3pt] (0.75,5.4) .. controls (1,5.8) and (1.4,6.1) .. (1.7,6.1) .. controls (1.63,5.7) and (1.43,5.3) .. (0.69,4.98);
\draw[draw=#2, line width=#3pt] (1.18,5.24) .. controls (1.6,5.3) and (1.9,5.3) .. (2.08,5.27) .. controls (1.9,5) and (1.4,4.7) .. (0.67,4.9);
\draw[draw=#2, line width=#3pt] (1.3,4.8) .. controls (1.5,4.5) and (1.7,4.2) .. (1.78,3.85);
\draw [draw=#2, line width=#3pt](1.8,3.9) .. controls (1.5,3.9) and (1,4.2) .. (0.89,4.8);
\draw[draw=#2, line width=#3pt] (0.98,4.46) .. controls (0.9,4.2) and (0.8,3.9) .. (0.7,3.6) .. controls (0.5,4) and (0.4,4.4) .. (0.6,4.9);
\draw[draw=#2, line width=#3pt] (0.4,5.9) .. controls (0.2,6.1) and (0.1,6.3) .. (-0.2,6.5) .. controls (-0.26,6.1) and (-0.2,5.9) .. (-0.2,5.7);
\draw[draw=#2, line width=#3pt] (0.3,5.4) .. controls (0,5.6) and (-0.3,5.8) .. (-0.7,5.8).. controls (-0.6,5.5) and (-0.3,5.1) .. (0.54,4.87);
\draw[draw=#2, line width=#3pt] (0,5.06) .. controls (-0.4,5.1) and (-0.7,4.9) .. (-0.95,4.75).. controls (-0.6,4.6) and (0,4.4) .. (0.6,4.8);
\draw[draw=#2, line width=#3pt] (-0.09,4.53) .. controls (-0.3,4.1) and (-0.3,3.9) .. (-0.3,3.5) .. controls (0,3.6) and (0.3,3.8) .. (0.48,4.2);
\draw[draw=#2, line width=#3pt] (0.1,6.2) .. controls (0.12,6.5) and (0.22,6.7) .. (0.4,6.9).. controls (0.6,6.7) and (0.7,6.4) .. (0.65,5.88);
\draw [draw=#2, line width=#3pt](0.65,6.34) .. controls (0.8,6.5) and (0.9,6.6) .. (1.1,6.8) .. controls (1.2,6.4) and (1.2,6.1) .. (1.1,5.8);
\draw[draw=#2, line width=#3pt] (1.15,6.2) .. controls (1.4,6.35) and (1.7,6.4) .. (2,6.4) .. controls (2,6.1) and (1.9,5.9) .. (1.54,5.66);
\draw[draw=#2, line width=#3pt] (1.74,5.8) .. controls (2,5.8) and (2.2,5.8) .. (2.3,5.8) .. controls (2.2,5.6) and (2.1,5.5) .. (1.9,5.3);
\draw[draw=#2, line width=#3pt](2.1,5.5) .. controls (2.4,5.4) and (2.5,5.3) .. (2.7,5.2) .. controls (2.5,5) and (2.4,4.9) .. (2.1,4.8);
\draw[draw=#2, line width=#3pt] (1.69,4.95) .. controls (2,4.9) and (2.4,4.6) .. (2.5,4.5) .. controls (2.3,4.4) and (2,4.3) .. (1.6,4.3);
\draw[draw=#2, line width=#3pt] (-0.2,6.1) .. controls (-0.5,6.3) and (-0.8,6.2) .. (-1.1,6.1).. controls (-1.1,5.8) and (-1,5.6) .. (-0.9,5.4);
\draw[draw=#2, line width=#3pt] (-0.42,5.33) .. controls (-0.7,5.4) and (-1.1,5.4) .. (-1.3,5.3) .. controls (-1.1,5.1) and (-0.9,5) .. (-0.64,4.9);
\draw[draw=#2, line width=#3pt] (-1,5.05) .. controls (-1.3,4.9) and (-1.4,4.7) .. (-1.5,4.6) .. controls (-1.4,4.5) and (-1.2,4.4) .. (-0.9,4.4);
\draw[draw=#2, line width=#3pt] (-0.6,4.6) .. controls (-0.9,4.4) and (-1.1,4.2) .. (-1.2,4.1) .. controls (-0.9,3.9) and (-0.5,4) .. (-0.2,4.2);
\draw [draw=#2, line width=#3pt](-0.6,4) .. controls (-0.7,3.7) and (-0.7,3.4) .. (-0.6,3.1).. controls (-0.4,3.1) and (-0.1,3.3) .. (0.13,3.45);
\draw[draw=#2, line width=#3pt] (0.1,3.7) .. controls (0.1,3.4) and (0.2,3.2) .. (0.3,3.1).. controls (0.5,3.2) and (0.6,3.4) .. (0.59,3.75);
\draw[draw=#2, line width=#3pt] (0.51,3.33) .. controls (0.7,3.2) and (0.8,3.1) .. (0.87,3.04).. controls (0.9,3.2) and (1,3.3) .. (1.1,3.4);
\draw [draw=#2, line width=#3pt](0.8,3.8) .. controls (0.9,3.6) and (1.1,3.3) .. (1.4,3.2) .. controls (1.4,3.4) and (1.5,3.6) .. (1.4,4);
\draw[draw=#2, line width=#3pt] (1.4,3.7) .. controls (1.6,3.6) and (1.9,3.6) .. (2.2,3.6).. controls (2.3,3.8) and (2.2,4.1) .. (2,4.3);
\draw[draw=#2, line width=#3pt] (1.4,5.3) .. controls (1.5,5.4) and (1.7,5.4) .. (1.8,5.5);
\draw[draw=#2, line width=#3pt] (0.8,5.1) .. controls (0.9,5.2) and (1,5.3) .. (1.1,5.5);
\draw[draw=#2, line width=#3pt] (0.78,5.56) .. controls (0.9,5.7) and (0.9,5.8) .. (0.9,6.1);
\draw[draw=#2, line width=#3pt] (0.4,6.1) .. controls (0.4,6.3) and (0.4,6.4) .. (0.4,6.5);
\draw[draw=#2, line width=#3pt] (1,4.3) .. controls (1,4.1) and (1,4) .. (1.1,3.8);
\draw[draw=#2, line width=#3pt](0.2,5.5) .. controls (0.1,5.7) and (0.03,5.8) .. (0,5.9);
\draw[draw=#2, line width=#3pt] (2,5.1) .. controls (2.1,5.1) and (2.2,5.1) .. (2.3,5.15);
\draw[draw=#2, line width=#3pt] (-0.5,5.8) .. controls (-0.6,5.9) and (-0.7,5.95) .. (-0.8,6);
\draw[draw=#2, line width=#3pt] (0.7,5.1) .. controls (0.6,5.2) and (0.6,5.3) .. (0.6,5.4);
\draw [draw=#2, line width=#3pt](-0.1,4.4) .. controls (-0.2,4.4) and (-0.4,4.3) .. (-0.6,4.3);
\draw[draw=#2, line width=#3pt] (0.5,4.8) .. controls (0.3,4.8) and (0.1,4.74) .. (-0.1,4.8);
\draw[draw=#2, line width=#3pt] (1.4,4.6) .. controls (1.6,4.66) and (1.7,4.64) .. (1.8,4.6);
\draw[draw=#2, line width=#3pt](0.6,4.8) .. controls (0.7,4.7) and (0.76,4.5) .. (0.7,4.2);
\draw[draw=#2, line width=#3pt] (0.46,4.64) .. controls (0.3,4.4) and (0.2,4.3) .. (0.1,4.2);
\draw[draw=#2, line width=#3pt] (0.7,4.9) .. controls (1,4.96) and (1.1,5) .. (1.2,5);
\draw[draw=#2, line width=#3pt] (0.4,5) .. controls (0.1,5.1) and (0.03,5.2) .. (0,5.3);
\draw [draw=#2, line width=#3pt](0.9,4.5) .. controls (1.1,4.5) and (1.2,4.5) .. (1.3,4.3);
\draw[draw=#2, line width=#3pt] (-0.2,5.1) .. controls (-0.5,5.1) and (-0.6,5.2) .. (-0.7,5.2);
\draw[draw=#2, line width=#3pt][draw=#2, line width=#3pt] (1.7,4) .. controls (1.9,4) and (2,3.92) .. (2,3.8);
\draw[draw=#2, line width=#3pt] (0.4,4) .. controls (0.4,3.8) and (0.4,3.7) .. (0.3,3.5);
\end{tikzpicture}}
%90###
\newcommand{\fcJuicy}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{mini suculenta.jpg}};
\draw [draw=#2, line width=#3pt](-2.5,-1) .. controls (-2.5,-4.5) and (2,-4) .. (1.5,-1) .. controls (3,-1.5) and (5.5,-0.75) .. (5.35,1)
.. controls (5,2.45) and (2,2) .. (0.82,-0.31);. controls (2,2.5) and (1,4) .. (0.5,4.5);
\draw[draw=#2, line width=#3pt] (0.8,-0.3) .. controls (2,1.7) and (2.1,4.2) .. (0.6,4.26) .. controls (-1.6,4.4) and (-1.5,1.3) .. (-0.6,-0.3);
\draw[draw=#2, line width=#3pt] (-1.05,3.1) .. controls (-2.1,6) and (-6.11,5.86) .. (-4.1,1.8);
\draw [draw=#2, line width=#3pt](-4.6,3.5) .. controls (-6,4.3) and (-7,2.8) .. (-5.92,1.8);
\draw[draw=#2, line width=#3pt] (-2,-0.2) .. controls (-5.8,5.2) and (-9.4,-0.8) .. (-2.5,-1.1);
\draw[draw=#2, line width=#3pt] (-1.87,4.36) .. controls (-2,6.8) and (1.2,6.6) .. (0.8,4.2);
\draw [draw=#2, line width=#3pt](-1.32,5.79) .. controls (-1.5,6.3) and (-3.4,6.4) .. (-3.3,5.04);
\draw[draw=#2, line width=#3pt] (0.7,5.3) .. controls (0.9,6.1) and (3.2,5.8) .. (2.9,4.48);
\draw[draw=#2, line width=#3pt] (1.62,3.25) .. controls (2.5,5.5) and (5.4,4.66) .. (4.1,1.8);
\draw[draw=#2, line width=#3pt] (4.44,3.3) .. controls (5.8,3.84) and (6.6,2.5) .. (5.2,1.3);
\draw[draw=#2, line width=#3pt] (-2.3,-2.2) .. controls (-5,-4.7) and (3.8,-4.3) .. (1.45,-2.25);
\draw[draw=#2, line width=#3pt] (-2.81,-3.1) .. controls (-3.4,-4.2) and (-4,-5.9) .. (-2.4,-6.1).. controls (-1.4,-6.1) and (0.7,-6.1) ..
(1.8,-5.8) .. controls (2.6,-5.6) and (2.5,-3.8) .. (1.86,-2.93);
\draw [draw=#2, line width=#3pt, fill] (0.6,-1.43) ellipse (0.2 and 0.23);
\draw [draw=#2, line width=#3pt, fill] (-1.45,-1.44) ellipse (0.2 and 0.23);
\draw[draw=#2, line width=#3pt] (-0.9,-1.7) .. controls (-0.6,-2.3) and (-0.2,-2.3) .. (-0.05,-1.69);
\end{tikzpicture}}
%91###
\newcommand{\fcFridge}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{A geladeira.jpg}};
\draw[draw=#2, line width=#3pt] (-4.03,5.1) .. controls (-4.33,1.6) and (-4.6,-2.9) .. (-4.66,-4.9).. controls
(-4.67,-5.1) and (-4.67,-5.4) .. (-4.5,-5.5) .. controls (-3.5,-5.8) and (-1.5,-6.3) .. (0,-6.6);
\draw[draw=#2, line width=#3pt] (-0.07,-6.6) .. controls (0.3,-6.69) and (0.51,-6.68) .. (0.79,-6.6) ..
controls (1.9,-6.4) and (3.3,-6) .. (4,-5.8) .. controls (4.39,-5.7) and (4.48,-5.5) .. (4.44,-5.24).. controls
(4.25,-3.3) and (4.06,2.4) .. (3.9,4.9).. controls (3.94,5.2) and (3.75,5.46) .. (3.4,5.6).. controls (3,5.8) and
(1.9,6.3) .. (1.33,6.6) .. controls (1.1,6.7) and (0.7,6.8) .. (0.4,6.7) .. controls (-0.7,6.4) and (-2.6,5.95) .. (-3.6,5.7)
.. controls (-3.96,5.7) and (-4.06,5.5) .. (-4.03,5);
\draw[draw=#2, line width=#3pt] (-4.3,2.4) .. controls (-3.1,2.6) and (-1.6,2.7) .. (0.6,3);
\draw[draw=#2, line width=#3pt] (0.7,6.7) .. controls (0.6,3.4) and (0.5,-2.2) .. (0.4,-5.3);
\draw [draw=#2, line width=#3pt](1.5,6.5) .. controls (1.5,2.2) and (1.4,-2.9) .. (1.4,-5.17);
\draw [draw=#2, line width=#3pt](-4.6,-4.4) .. controls (-3.4,-4.7) and (-1.7,-4.9) .. (0.4,-5.3) .. controls (0.7,-5.38)
and (1.09,-5.35) .. (1.4,-5.17) .. controls (2.2,-5) and (3.5,-4.8) .. (4.4,-4.6);
\draw[draw=#2, line width=#3pt] (0.6,2.98) .. controls (0.8,3.06) and (1.1,3.05) .. (1.46,2.95);
\draw[draw=#2, line width=#3pt] (-3.43,4.03) ellipse (0.4 and 1.1);
\draw[draw=#2, line width=#3pt] (-3.69,0.08) ellipse (0.4 and 1.56);
\draw[draw=#2, line width=#3pt] (-3.16,4.95) .. controls (-3.5,4.3) and (-3.5,3.7) .. (-3.3,3);
\draw [draw=#2, line width=#3pt](-3.4,1.3) .. controls (-3.8,0.5) and (-3.8,-0.7) .. (-3.52,-1.39);
\end{tikzpicture}}
%92###
\newcommand{\fcRoller}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{um rolo da massa.jpg}};
\draw[draw=#2, line width=#3pt] (-6.61,-0.95) .. controls (-3.5,0.6) and (0.7,2.3) .. (4.3,3.88) .. controls (4,2.4) and
(5,0.73) .. (6.02,0.39) .. controls (2.4,-1.2) and (-2.3,-3.3) .. (-4.8,-4.4).. controls (-6,-4.1) and (-7,-2.2) .. (-6.6,-0.9);
\draw[draw=#2, line width=#3pt] (-6.6,-2.3) .. controls (-7.4,-2.5) and (-8.3,-2.6) .. (-8.7,-2.8) .. controls (-9.4,-3.5)
and (-8.7,-4.6) .. (-8.1,-4.5).. controls (-7.7,-4.4) and (-6.8,-3.8) .. (-6.1,-3.4);
\draw[draw=#2, line width=#3pt](4.27,3.85) .. controls (4.8,4.2) and (5.43,3.87) .. (5.8,3);
\draw [draw=#2, line width=#3pt](6.29,1.96) .. controls (6.46,1.4) and (6.44,0.8) .. (6.14,0.43);
\draw [draw=#2, line width=#3pt](5.41,2.77) .. controls (5.2,2.4) and (5.4,1.9) .. (5.9,1.9) .. controls (6.6,2.1) and
(7.8,2.5) .. (8.5,2.7) .. controls (9.45,3) and (8.84,4.5) .. (7.9,4.4) .. controls (7.2,4) and (6.1,3.3) .. (5.34,2.68);
\end{tikzpicture}}
%93###
\newcommand{\fcShell}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Uma concha.jpg}};
\draw[draw=#2, line width=#3pt] (-5.8,-2.2) .. controls (-5.99,-7.62)
and (0.6,-7.68) .. (0.8,-2.5) .. controls (-0.6,-0.6) and (-5.07,-0.8) .. (-5.8,-2.2);
\draw[draw=#2, line width=#3pt] (-5.8,-2.2) .. controls (-4.93,-3.6) and (0.1,-3.9) .. (0.8,-2.5);
\draw[draw=#2, line width=#3pt] (-0.64,-1.59) .. controls (-0.26,-0.4) and (0.4,0.7) .. (1.6,2.3)
.. controls (2,2.5) and (2.7,2.2) .. (2.61,1.7) .. controls (1.6,0.7) and (0.8,-0.5) .. (0.2,-2);
\draw[draw=#2, line width=#3pt] (1.4,2) .. controls (1.9,3.7) and (3.4,5.5) .. (4.65,6.22)
.. controls (5.3,6.36) and (5.94,6.15) .. (5.85,5.5).. controls (4.9,4.1) and (3.5,2.3) .. (2.46,1.54);
\draw [draw=#2, line width=#3pt, rotate=20] (6.4384,3.618) ellipse (0.2 and 0.16);
\end{tikzpicture}}
%94###
\newcommand{\fcSpatulas}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{espatulas de cozinha.jpg}};
\draw[draw=#2, line width=#3pt] (-6.9,-0.9) .. controls (-6.9,0) and (-6.97,0.9) .. (-6.9,1.7) .. controls
(-7.3,2) and (-8,2.3).. (-8.5,2.6) .. controls (-8.6,3.5) and (-8.6,4.7) .. (-8.7,6.1) .. controls (-7.6,7.09)
and (-4.9,7.05) .. (-4.3,6.3) .. controls (-4.3,5) and (-4.4,3.6) .. (-4.6,2.56) .. controls (-5.1,2.3) and
(-5.5,2.1) .. (-6,1.72) .. controls (-6,0.9) and (-6,0) .. (-6.1,-0.9);
\draw[draw=#2, line width=#3pt] (-7.5,-6.3) .. controls (-7.5,-7.2) and (-5.8,-7.2) .. (-5.75,-6.4).. controls
(-5.7,-5.1) and (-5.7,-3.2) .. (-5.7,-1.6) .. controls (-5.8,-1.4) and (-5.8,-1.2) .. (-6,-1) .. controls (-6.4,-1)
and (-6.7,-1) .. (-7,-1) .. controls (-7.1,-1) and (-7.2,-1.2) .. (-7.4,-1.4) .. controls (-7.5,-3.2) and (-7.5,-5.4) .. (-7.5,-6.4);
\draw[draw=#2, line width=#3pt] (-0.67,1.6) .. controls (-7.8,7.6) and (6.5,9.7) .. (0.5,1.6) .. controls (0.5,0.9) and (0.4,0) ..
(0.4,-0.9) .. controls (0,-0.9) and (-0.3,-0.9) .. (-0.62,-0.9) .. controls (-0.54,-0.1) and (-0.5,0.8) .. (-0.72,1.68);
\draw[draw=#2, line width=#3pt] (-0.6,-0.9) .. controls (-1.2,-1.5) and (-1,-4.1) .. (-1.1,-6.2) .. controls (-1,-7.35) and (0.5,-7.4)
.. (0.7,-6.4) .. controls (0.7,-5) and (0.7,-3) .. (0.7,-1.5) .. controls (0.68,-1.2) and (0.57,-1) .. (0.4,-0.9);
\draw[draw=#2, line width=#3pt] (3.2,6.4) .. controls (4.3,7.6) and (7.6,7.6) .. (8.8,6.5) .. controls (8.6,5) and (8.5,3.1) .. (8.4,2) ..
controls (8.1,1.9) and (7.1,1.6) .. (6.6,1.4) .. controls (6.5,0.6) and (6.5,-0.1) .. (6.4,-0.84) .. controls (6.2,-0.8) and (6,-0.8) .. (5.7,-0.8)
.. controls (5.6,-0.3) and (5.6,0.4) .. (5.5,1.4) .. controls (4.9,1.5) and (4.3,1.8) .. (3.5,2).. controls (3.5,3.1) and (3.3,4.8) .. (3.25,6.5);
\draw[draw=#2, line width=#3pt] (6.4,-0.8) .. controls (6.6,-1.1) and (6.7,-1.2) .. (6.8,-1.4) .. controls (6.9,-2.8) and (6.9,-5.6) .. (6.9,-6.8) ..
controls (6.7,-7.4) and (5.5,-7.4) .. (5.3,-6.9) .. controls (5.3,-5.3) and (5.3,-3.2) .. (5.2,-1.5) .. controls (5.3,-1.3) and (5.4,-1.1) .. (5.7,-0.8);
\draw[draw=#2, line width=#3pt] (4.94,6) .. controls (5,6.2) and (5.5,6.3) .. (5.6,6) .. controls (5.6,5.1) and (5.6,3.6) .. (5.7,2.8).. controls (5.6,2.4) and
(5.2,2.4) .. (5.1,2.7) .. controls (5.04,3.6) and (5,5.1) .. (4.94,6.1);
\draw[draw=#2, line width=#3pt] (3.77,5.79) .. controls (3.9,6) and (4.15,6.05) .. (4.42,5.8) .. controls (4.46,5) and (4.5,3.6) .. (4.54,2.7).. controls (4.5,2.3)
and (4.1,2.3) .. (4,2.6) .. controls (3.9,3.5) and (3.8,4.8) .. (3.8,5.9);
\draw[draw=#2, line width=#3pt] (6.32,6) .. controls (6.4,6.3) and (6.9,6.3) .. (7.1,6).. controls (7,5.2) and (6.9,3.5) .. (6.8,2.7).. controls (6.7,2.3) and (6.22,2.32)
.. (6.2,2.8) .. controls (6.2,3.6) and (6.3,5.2) .. (6.34,6.1);
\draw[draw=#2, line width=#3pt] (7.55,5.9) .. controls (7.7,6.2) and (8.08,6.2) .. (8.22,5.8) .. controls (8.1,4.6) and (7.9,3.2) .. (7.9,2.6) .. controls (7.7,2.29) and (7.4,2.3)
.. (7.3,2.6) .. controls (7.4,3.7) and (7.52,4.9) .. (7.58,6);
\draw [draw=#2, line width=#3pt](-6.62,-6.14) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt](-0.2,-6.25) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt](6.0196,-6.56) ellipse (0.3 and 0.3);
\end{tikzpicture}}
%95###
\newcommand{\fcCuttingBoard}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{tabua de cortar.jpg}};
\draw[draw=#2, line width=#3pt] (-8.6,-1.5) .. controls (-9.1,-2.1) and (-8.8,-3) .. (-8.3,-3.3) .. controls (-7.2,-3.7) and (-3.1,-4.96) .. (-0.5,-5.9);
\draw[draw=#2, line width=#3pt] (-0.5,-5.9) .. controls (0,-6.16) and (0.6,-6.09) .. (0.9,-5.7) .. controls (2.4,-4.1) and (5.2,-1.3) .. (6.8,0.3)..
controls (7.3,0.8) and (7.16,1.6) .. (6.8,1.9).. controls (6.2,2.1) and (4.8,2.49) .. (3.98,2.66)
.. controls (3.65,2.98) and (4,3.5) .. (4.9,3.7).. controls (5.88,3.92) and (8.02,4.8) .. (6.4,5.5) .. controls (5.2,6.2) and (2.8,6) .. (2.8,4.3) ..
controls (2.8,3.9) and (2.4,3.3) .. (1.8,3.3).. controls (1.1,3.2) and (0.02,3.59) .. (-1.37,3.9) .. controls (-3.1,2.8) and (-6.4,0.3) .. (-8.6,-1.5);
\draw[draw=#2, line width=#3pt] (6.9,1.8) .. controls (5.1,0.1) and (2.2,-2.9) .. (0.8,-4.3) .. controls (0.6,-4.5) and (0.2,-4.6) .. (-0.1,-4.5) ..
controls (-2,-4) and (-6.2,-2.6) .. (-8.71,-1.77);
\draw[draw=#2, line width=#3pt] (5,2.4) .. controls (5.6,2.6) and (6.2,2.7) .. (6.7,3) .. controls (7.07,3.5) and (7.09,4.3) .. (6.97,4.8);
\draw[draw=#2, line width=#3pt,fill] (4.93,4.9) ellipse (0.7 and 0.4);
\end{tikzpicture}}
%96###
\newcommand{\fcPanA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Uma panella.jpg}};
\draw[draw=#2, line width=#3pt] (-1.9,-0.56) ellipse (5.55 and 3);
\draw[draw=#2, line width=#3pt] (-1.9,-0.6) ellipse (6.2 and 3.45);
\draw[draw=#2, line width=#3pt] (-7.1,-1.6) .. controls (-6.2,2.2) and (2.58,2.3) .. (3.3,-1.66);
\draw[draw=#2, line width=#3pt] (-7.8,-1.7) .. controls (-8,-6.7) and (3.91,-6.7) .. (4.05,-1.6);
\draw[draw=#2, line width=#3pt] (1.9,2.1) .. controls (2.3,2.3) and (2.6,2.5) .. (3.12,2.81) .. controls (3.9,3.1) and
(4.6,2.1) .. (4.3,1.6) .. controls (4,1.4) and (3.8,1.3) .. (3.5,1);
\draw[draw=#2, line width=#3pt] (2.9,2.7) .. controls (3.9,4.1) and (4.9,4.8) .. (6.4,5.4) .. controls (7.66,5.95) and
(8.9,4.44) .. (7.9,3.5) .. controls (7,2.7) and (5.6,1.78) .. (4,1.4);
\draw[draw=#2, line width=#3pt] (3.46,2.31) ellipse (0.3 and 0.2);
\end{tikzpicture}}
%97###
\newcommand{\fcKnifeB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Uma faca.jpg}};
\draw[draw=#2, line width=#3pt] (-1.9,0.7) .. controls (-2.1,0.8) and (-2.3,0.86) .. (-2.5,0.7) .. controls (-4.68,-0.51) and (-6.45,-1.52) .. (-9.02,-3.13);
\draw [draw=#2, line width=#3pt](-9,-3.1) .. controls (-9.2,-3.17) and (-9.29,-3.42) .. (-9.2,-3.6) .. controls (-8.7,-4.4) and (-8.4,-4.9) .. (-7.99,-5.55)..
controls (-7.9,-5.8) and (-7.8,-5.8) .. (-7.57,-5.58) .. controls (-6.2,-4.8) and (-3.26,-2.9) .. (-1.08,-1.67);
\draw[draw=#2, line width=#3pt] (-1.1,-1.7) .. controls (-0.89,-1.58) and (-0.84,-1.3) .. (-0.92,-1).. controls (-1.26,-0.38) and (-1.67,0.23) .. (-1.99,0.79);
\draw[draw=#2, line width=#3pt] (-0.9,-1.37) .. controls (1.7,0.3) and (6,2.8) .. (9.3,4.8) .. controls (5.99,7.9) and (0.4,2.8) .. (-1.94,0.73);
\draw[draw=#2, line width=#3pt] (-1.6,0) .. controls (-0.6,1.6) and (5.8,6.2) .. (8.3,4.2);
\draw[draw=#2, line width=#3pt,fill] (-7.6,-4) ellipse (0.43 and 0.43);
\draw[draw=#2, line width=#3pt,fill] (-2.8,-1.1) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt,fill] (-7.6,-4) ellipse (0.15 and 0.15);
\draw [draw=#2, line width=#3pt,fill] (-2.8,-1.1) ellipse (0.13 and 0.13);
\end{tikzpicture}}
%98###
\newcommand{\fcSharpKnife}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Faca afiada.jpg}};
\draw [draw=#2, line width=#3pt](1.8,1.2) .. controls (2,1.3) and (2.3,1.5) .. (2.5,1.7)
.. controls (2.7,2.2) and (2.1,2.9) .. (1.5,2.7) .. controls (-0.3,1.9) and (-2.5,0.7) .. (-5,-0.9)
.. controls (-6.35,-2.1) and (-7.58,-4.6) .. (-7.4,-5.9) .. controls (-4.1,-5.8) and (1.5,-3.5) ..
(3.5,-1.4) .. controls (3.1,-0.7) and (2.4,0.6) .. (1.9,1.3);
\draw [draw=#2, line width=#3pt](1.3,2.6) .. controls (2,4) and (5.4,5.9) .. (6.2,5.8) .. controls
(7.2,5.6) and (7.9,3.9) .. (7.2,3.5) .. controls (5.8,2.7) and (3.4,1.3) .. (2.1,1.4);
\draw[draw=#2, line width=#3pt] (-7.2,-4.5) .. controls (-3.8,-4.13) and (0.7,-2.2) .. (2.9,-0.4);
\draw [draw=#2, line width=#3pt] (3.27,2.8) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt] (6,4.3) ellipse (0.3 and 0.3);
\end{tikzpicture}}
%99###
\newcommand{\fcKettleA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Uma chaleira.jpg}};
\draw[draw=#2, line width=#3pt] (-6.8,-6.3) .. controls (-7.4,4.1) and (8.42,4.44) .. (7.4,-6.2) .. controls (3.8,-6.4) and (-3.3,-6.4) .. (-6.93,-6.43);
\draw[draw=#2, line width=#3pt] (-3.2,0.6) .. controls (-1.4,-0.4) and (3,-0.4) .. (4.4,0.6);
\draw[draw=#2, line width=#3pt] (-5.4,-1.3) -- (-7,0) -- (-5.63,1.51) -- (-4.2,0);
\draw[draw=#2, line width=#3pt] (-6.9,-0.1) .. controls (-8.3,0.6) and (-6.7,2.66) .. (-5.62,1.54);
\draw[draw=#2, line width=#3pt] (-7.3,1) .. controls (-8.2,1.6) and (-7.3,2.6) .. (-6.7,1.7);
\draw[draw=#2, line width=#3pt] (-0.1,1.6) -- (-0.6,2.9) -- (2,2.9) -- (1.7,1.5);
\draw[draw=#2, line width=#3pt] (5.2,0) .. controls (8,5.4) and (-0.2,5.6) .. (-3.4,3.6).. controls (-3.7,4) and (-3.9,4.5) .. (-4.27,5.04);
\draw[draw=#2, line width=#3pt] (-4.42,4.98) .. controls (1.9,8.5) and (10.8,5.6) .. (6.3,-1.2);
\draw[draw=#2, line width=#3pt] (5.8,1.9) .. controls (6.4,1.9) and (7,1.8) .. (7.5,1.7);
\draw [draw=#2, line width=#3pt,fill] (6.65,0.96) ellipse (0.2 and 0.2);
\draw[draw=#2, line width=#3pt,fill] (6.22,0.2) ellipse (0.2 and 0.2);
\end{tikzpicture}}
%100###
\newcommand{\fcPulse}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{bule de pressao.jpg}};
\draw[draw=#2, line width=#3pt] (-5.7,-2.4) .. controls (-8.9,-7.1) and (8.3,-6.9) .. (5.6,-2.6);
\draw[draw=#2, line width=#3pt] (-5.73,-2.5) .. controls (-5.3,-5.8) and (4.5,-5.6) .. (5.65,-2.5);
\draw[draw=#2, line width=#3pt] (-5.7,-2.7) .. controls (-6,-1) and (-4.8,2.9) .. (-3,3.5);
\draw[draw=#2, line width=#3pt] (-0.75,4.8) .. controls (-3.64,4.4) and (-4.2,2.4) ..(-0.3,2.07)
.. controls (2.7,2) and (4.4,4.2) .. (0.56,4.9);
\draw[draw=#2, line width=#3pt] (2.8,3.6) .. controls (3.84,3.23) and (4.62,2.19) .. (4.7,1.5);
\draw[draw=#2, line width=#3pt] (4.97,1.58) .. controls (1,-0.3) and (3.5,-3.7) .. (6.85,-0.78);
\draw [draw=#2,  rotate=30,line width=#3pt] (5.5758,-2.5679) ellipse (1.5 and 1.52);
\draw[draw=#2,  rotate=30,line width=#3pt] (5.6391,-2.465) ellipse (0.7 and 0.8);
\draw[draw=#2, line width=#3pt] (-2.87,3.8) .. controls (-3.2,4.9) and (-5.2,5.8) .. (-5.9,4) .. controls
(-5.8,3.4) and (-5.3,3.1) .. (-4.9,3.2) .. controls (-4.8,3.7) and (-4.1,3.6) .. (-3.9,2.8);
\draw[draw=#2, line width=#3pt] (-5.82,3.96) .. controls (-7.7,2.8) and (-8.1,0.3) .. (-7,-0.4)
.. controls (-6.1,-0.6) and (-4.6,2.6) .. (-4.9,3.2);
\draw[draw=#2, line width=#3pt] (-0.17,5.44) ellipse (0.95 and 0.4);
\draw[draw=#2, line width=#3pt] (0.74,5.3) .. controls (0.4,4.3) and (-0.6,4.3) .. (-1.08,5.3);
\draw[draw=#2, line width=#3pt] (-3.87,0.43) .. controls (-3.4,0.7) and (-3.6,0) .. (-3.9,-0.1) .. controls
(-4.4,0.2) and (-4.2,0.8) .. (-3.83,0.37);
\draw[draw=#2, line width=#3pt] (-4.52,-0.33) .. controls (-3.96,-0.01) and (-3.96,-0.8) .. (-4.65,-1.07)
.. controls (-5.1,-0.7) and (-5,0.2) .. (-4.5,-0.38);
\draw[draw=#2, line width=#3pt] (-4.14,-1.55) .. controls (-3.1,-1) and (-3.3,-2.5) .. (-4.4,-2.9) .. controls
(-4.9,-2.7) and (-5.2,-0.55) .. (-4.11,-1.6);
\draw[draw=#2, line width=#3pt] (5.5,-2.85) .. controls (5.7,-2.4) and (5.8,-2) .. (5.6,-1.7);
\end{tikzpicture}}

%#Figuras Compiladas pela Julia

%101###

\newcommand{\fcPigF}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt]
(-5.9,0.1) .. controls (-4.84,3.3) and (-1.9,3.95) ..
(0.58,2.35) .. controls (0.55,2.3) and (0.3,2.2) ..
(0.2,2.2) .. controls (1.15,2.3) and (0.85,3.5) ..
(2.05,3.88) .. controls (3,3.85) and (3.35,2.9) ..
(3.85,2.9) .. controls (4.6,2.8) and (3.7,2.35) ..
(3.35,2.6) .. controls (3.1,2.7) and (2.7,3.15) ..
(2.3,3.0) .. controls (2.7,3.15) and (3.1,2.7) ..
(3.35,2.6) .. controls (2.85,2.05) and (3.8,1.3) ..
(3,1.15) .. controls (2.35,1.4) and (3.75,0.4) ..
(2.0,0.4) .. controls (2.1,0.4) and (2.2,0.4) ..
(2.35,0.4) .. controls (2.9,-0.3) and (3.2,-1.5) ..
(2.05,-3.1) .. controls (2.95,-1.7) and (2.95,-1.15) ..
(2.73,-0.3) .. controls (4.7,0.5) and (6.2,-0.55) ..
(6.1,-3.15) -- (5.9,-3.0) .. controls (7.7,-4.35) and (6.6,-4.5) ..
(6.6,-4.35) .. controls (7.45,-5.2) and (4,-4.9) ..
(4.25,-3.75) .. controls (4.2,-4.0) and (4.35,-4.2) ..
(4.4,-4.3) .. controls (4.1,-4.55) and (3.2,-4.75) ..
(2.65,-4.65) .. controls (3,-4.4) and (3.05,-4.1) ..
(3.0,-3.8) .. controls (3.2,-5.2) and (0.25,-5.55) ..
(0.7,-4.8) .. controls (0.45,-5.5) and (-0.35,-4.2) ..
(1.7,-3.4) .. controls (0.35,-4.1) and (0.65,-4) ..
(0.35,-4.5) .. controls (-0.3,-5.6) and (-5.55,-5.2) ..
(-5.65,-3.6) .. controls (-5.45,-2.4) and (-6.4,-1.5) ..
(-6.0,-0.4) .. controls (-6.15,-0.8) and (-6.15,-1) ..
(-6.1,-1.2) .. controls (-6.8,-1.85) and (-7.05,-0.95) ..
(-7.35,-1) .. controls (-7.85,-0.85) and (-7.7,-0.1) ..
(-8.2,0.23) .. controls (-7.9,0.3) and (-7.5,0.55) ..
(-7.2,0.75) .. controls (-8.9,-0.35) and (-9.1,0.35) ..
(-8.95,0.55) .. controls (-8.7,0.8) and (-8.15,0.45) ..
(-7.63,1.5) .. controls (-7.3,2) and (-6.7,1.9) ..
(-5.4,1.2) .. controls (-5.55,1) and (-5.7,0.6) ..
(-5.9,0.1);
%Detalhes
\draw [draw=#2, line width=#3pt]
(-6.7,0.8) .. controls (-6.4,0.75) and (-6.1,0.45) ..
(-5.8,0.4) (1.9,2.7) .. controls (1.7,2.2) and (1.6,1.7) ..
(1.05,1.7) .. controls (1.45,1.5) and (1.6,1.4) ..
(1.5,1.1)(-3.9,1.0) .. controls (-4.15,0.3) and (-3.8,-0.4) ..
(-3.6,0.2) .. controls (-3.65,-0.05) and (-3.65,-0.15) ..
(-3.55,-0.25)(-3.4,0.1) .. controls (-3.4,-0.1) and (-3.35,-0.2) ..
(-3.2,-0.4)(-1.4,-4.2) .. controls (-1.3,-4.3) and (-1.3,-4.3) ..
(-1.15,-4.35);
%Olhos
\draw [rotate = 30, draw=#2,  line width=#3pt]
(-5.1637,0.0771) ellipse (0.7 cm and 0.85 cm)
(-0.9765,-1.0703) ellipse (0.83 cm and 0.87 cm);
\draw [rotate = 30, draw=#2,  line width=#3pt, fill = black]
(-4.9317,0.0183) ellipse (0.48 cm and 0.6 cm)
(-0.7128,-0.9742) ellipse (0.58 cm and 0.6 cm);
\draw [rotate = 30, draw=white,  line width=#3pt, fill = white]
(-5.4433,0.1982) circle (0.25)
(-1.311,-0.7443) circle (0.25);
%Sobrancelha
\draw[draw=#2,  line width=#3pt, fill = black]
(-5.0,-0.9) .. controls (-4.75,-1) and (-5.0,-1.2) ..
(-5.2,-1.4) .. controls (-5.35,-1.1) and (-5.1,-0.9) ..
(-5.0,-0.9)(0.1,0.0) .. controls (0,0.3) and (-0.45,0.45) ..
(-0.5,0.2) .. controls (-0.5,0) and (-0.2,0.05) ..
(0.1,0.0);
%Focinho
\draw[draw=#2, line width=#3pt]
(-3.1,-3.8) .. controls (-3.1,-2.55) and (-2.1,-2.15) ..
(-1.1,-3.0) .. controls (-0.7,-3.6) and (-1.4,-3.8) ..
(-1.9,-3.85) .. controls (-2.4,-4.2) and (-2.9,-4.4) ..
(-3.1,-3.8);
\draw[draw=#2,  line width=#3pt, fill = black]
(-2.5,-3.4) .. controls (-2.7,-3.6) and (-2.8,-3.9) ..
(-2.6,-3.9) .. controls (-2.3,-3.75) and (-2.75,-3.5) ..
(-2.5,-3.4) (-1.8,-3.2) .. controls (-1.55,-3.05) and (-1.2,-3.4) ..
(-1.5,-3.4) .. controls (-1.75,-3.4) and (-1.55,-3.2) ..
(-1.8,-3.2);
\draw [draw=#2,  line width=#3pt, fill = black]
(-1.0,-3.4) .. controls (-0.9,-3.65) and (-0.6,-3.1) ..
(-0.4,-2.95) -- (-0.2,-3.1) -- (-0.4,-3.1) .. controls (-0.8,-3.95)
and (-1.3,-4.25) .. (-1.1,-3.7) -- (-1.2,-3.65);
\draw [draw=#2, line width=#3pt]
(5.8,-0.2) .. controls (5.7,0.1) and (5.9,0.4) ..
(6.1,0.6) .. controls (5.25,0.6) and (5.3,-0.2) ..
(5.5,-0.5) .. controls (6.1,-0.95) and (6.45,-0.2) ..
(5.8,0.2)(4.7,-0.2) .. controls (4.8,0.1) and (5.1,0.2) ..
(5.4,0.2) .. controls (5.4,0.0) and (5.4,-0.1) ..
(5.4,-0.2) .. controls (5.2,-0.3) and (5.2,-0.4) ..
(5.15,-0.45);
\end{tikzpicture}}
%102###
\newcommand{\fcLamb}[3]{ \begin{tikzpicture}[scale = #1]
%ParteDeFora
\draw[draw=#2,  line width=#3pt]
(-3.8,2.85) .. controls (-4.35,2.5) and (-4,2) ..
(-3.8,1.95) .. controls (-4,2) and (-4.2,1.6) ..
(-3.75,1.4) .. controls (-4,1.35) and (-4.4,1) ..
(-4.1,0.6) .. controls (-4.4,1) and (-4,1.35) ..
(-3.75,1.4) .. controls (-4,1.5) and (-4.0,1.6) ..
(-3.9,1.5) .. controls (-4.85,0.7) and (-6.85,1) ..
(-5.8,2.9) -- (-4.1,2.35) --
(-5.8,2.9) .. controls (-6.2,3.5) and (-5.85,4.55) ..
(-4.9,4.05) .. controls (-5.3,4.9) and (-4.5,5.2) ..
(-4.35,4.6) .. controls (-4.5,4.95) and (-3.85,5) ..
(-3.9,4.6) .. controls (-4.8,6.2) and (-3.25,7.05) ..
(-2.45,5.85) .. controls (-2.25,7.35) and (-0.85,7.25) ..
(-0.75,6.15) .. controls (-0.7,6.85) and (0.25,6.7) ..
(0.05,5.9) .. controls (0.6,6.35) and (1.05,5.5) ..
(0.35,4.95) .. controls (0.9,5.5) and (0.7,5.8) ..
(0.55,5.95) .. controls (1.05,6.4) and (2.5,6.35) ..
(1.95,5.15) .. controls (2,5.3) and (2.5,5.5) ..
(2.3,4.9) .. controls (3,5.45) and (3.6,4.4) ..
(2.65,4.1) .. controls (3.8,4.65) and (3.45,5.65) ..
(4.1,4.95) .. controls (4.4,4.5) and (4.6,3.75) ..
(3.5,3.3) .. controls (3.7,3.4) and (3.35,3.6) ..
(3.3,3.45) .. controls (3.4,3.5) and (3.5,4.3) .. (2.65,4.1)
(3.5,3.33) .. controls (3.75,3.15) and (3.75,3) ..
(3.5,2.55) .. controls (4.1,2.55) and (4.4,1.55) ..
(3.65,1.35) .. controls (4.15,1.5) and (4.2,1) ..
(3.7,0.8) .. controls (4.6,0.1) and (3.55,-0.9) ..
(2.75,-0.85) -- (2.7,-1.0) -- (2.6,-0.9) .. controls (2.55,-1) and (2.55,-1.1) ..
(2.4,-1.25) .. controls (3.15,-1.55) and (3.2,-2) ..
(2.85,-2.3) .. controls (3.2,-2.3) and (3.5,-2.5) ..
(3.1,-2.75) .. controls (3.5,-3) and (3.65,-3.65) ..
(2.85,-4) .. controls (3.6,-4.15) and (2.95,-5.85) ..
(2.2,-5.35) .. controls (2.25,-6) and (1.7,-6.45) ..
(1.4,-6.2) .. controls (1,-6.85) and (0,-6.85) ..
(-0.5,-6.4) .. controls (-0.8,-6.7) and (-1.5,-6.7) ..
(-2.15,-6.5) .. controls (-2.65,-6.65) and (-3.15,-6.65) ..
(-3.4,-6) .. controls (-3.65,-6.15) and (-3.85,-6.1) ..
(-3.85,-5.75) .. controls (-4.95,-5.7) and (-5.25,-3.95) ..
(-4.35,-4) .. controls (-4.65,-3.5) and (-4.55,-3.3) ..
(-4.15,-3.15) .. controls (-4.95,-3.3) and (-4.8,-1.95) ..
(-4.2,-1.55) .. controls (-4.85,-2) and (-5.85,-1.2) ..
(-5.4,-0.75) .. controls (-6,-0.6) and (-6,-0.1) ..
(-5.5,-0.05) .. controls (-6.4,0.45) and (-6.2,1) ..
(-5.85,1.35);
%Rosto
\draw[draw=#2,  line width=#3pt]
(-2.95,3.3) .. controls (-2.5,3) and (-1.7,3.1) ..
(-1.8,3.85) .. controls (-1.5,3.3) and (-0.5,3.25) ..
(-1,3.7) .. controls (-0.45,3) and (0.7,3.35) ..
(0,4.5) .. controls (0.45,3.35) and (0.8,4.1) ..
(0.7,4.5) .. controls (0.8,4.15) and (0.9,4.1) ..
(1.1,4.45) .. controls (1,3.6) and (2,3.4) ..
(2.2,4.2) .. controls (2,4) and (2.4,3.65) ..
(2.6,3.85) .. controls (3.05,2.9) and (2.7,1.95) ..
(3.05,1.3) .. controls (3.5,1) and (3.5,0) ..
(2.7,-0.65) .. controls (2.8,-1) and (2.7,-1) ..
(2.7,-1.05) -- (2.6,-0.9) .. controls (2.5,-1.25) and (2,-1.25) ..
(1.85,-1.25) .. controls (1.5,-2) and (0,-2.3) ..
(-0.85,-1.8) -- (-1.3,-2.0) -- (-1.35,-1.9) .. controls (-1.5,-2.05)
and (-2,-2.1) .. (-2.35,-1.6) .. controls (-3,-1.9) and (-4.5,-1) ..
(-3.8,-0.2) .. controls (-4.3,0) and (-4,0.5) ..
(-3.55,0.4) .. controls (-4.3,1) and (-2.45,1.3) ..
(-3.4,2.2) .. controls (-2.85,2.35) and (-2.55,2.75) ..
(-2.95,3.3);
%Olhos
\draw [rotate = 30, draw=#2,  line width=#3pt]
(-0.8559,0.9385) ellipse (0.9 cm and 0.9 cm)
(2.6568,0.1228) ellipse (0.67 cm and 0.92 cm);
\draw [rotate = 30, draw=#2,  line width=#3pt, fill = black]
(-0.6786,0.7567) ellipse (0.6 cm and 0.7 cm)
(2.7888,-0.1092) ellipse (0.55 cm and 0.55 cm);
\draw [rotate = 30, draw=white,  line width=#3pt, fill = white]
(-1.0422,1.1212) circle (0.3)
(2.4433,0.3018) circle (0.3);
%Sombrancelha
\draw[draw=#2,  line width=#3pt, fill = black]
(-2.05,2.05) .. controls (-1.8,1.95) and (-2.05,1.75) ..
(-2.25,1.55) .. controls (-2.4,1.85) and (-2.15,2.05) ..
(-2.05,2.05)(2.45,2.75) .. controls (2.35,3.05) and (1.9,3.2) ..
(1.85,2.95) .. controls (1.85,2.75) and (2.15,2.8) ..
(2.45,2.75);
%Folhas
\draw[draw=#2,  line width=#3pt]
(0.05,-0.55) .. controls (-0.7,-0.7) and (-1.8,-1.3) ..
(-1.3,-2.0) -- (-0.2,-1.5) .. controls (-0.15,-1.2) and (0.0,-0.9) ..
(0.25,-0.65) -- (0.05,-0.55)
(0.15,-0.6) .. controls (-0.2,-0.8) and (-0.6,-1.0) ..
(-0.9,-1.3)
(0.25,-0.65) .. controls (0.0,-0.9) and (-0.25,-1.2) ..
(-0.1,-1.7) .. controls (0.45,-1.4) and (0.7,-1.1) ..
(0.6,-0.8) -- (0.25,-0.65)
(0.4,-0.7) .. controls (0.3,-1.0) and (0.2,-1.1) ..
(0.1,-1.3)
(1.3,-0.75) .. controls (1.35,-1.05) and (1.25,-1.15) ..
(1.1,-1.2)
(1.8,-0.4) .. controls (2.05,-0.9) and (2.4,-0.7) ..
(2.7,-1.0) .. controls (2.8,-0.8) and (2.7,-0.5) ..
(2.5,-0.4) .. controls (2.2,-0.45) and (2,-0.5) ..
(1.85,-0.4) .. controls (1.95,-0.2) and (1.95,-0.1) ..
(2,-0.1) .. controls (2.3,-0.05) and (2.5,-0.05) ..
(2.75,-0.2) -- (2.5,-0.4);
%Nariz
\draw[draw=#2,  line width=#3pt]
(1.4,0.9) -- (1.4,0.5) .. controls (2.85,0.3) and (1.35,-1.75) ..
(-0.2,-0.3)(0.7,-0.4) ellipse (0.2 cm and 0.1 cm)
(1.85,0) ellipse (0.1 cm and 0.07 cm);
\draw[draw=#2,  line width=#3pt]
(4.3,-0.55) .. controls (4.5,0) and (4.2,0.5) ..
(4.55,1.6) .. controls (4.75,1.4) and (5,1) ..
(4.85,0.35) .. controls (4.85,0) and (4.5,0) ..
(4.5,-0.5)
(4.35,-0.2) .. controls (4.55,0) and (4.55,0.2) ..
(4.55,0.4)
(4.9,0.25) .. controls (5,2.25) and (6.4,2) ..
(6.7,2.85) .. controls (6.85,2.5) and (7,2) .. (6.1,1.5)
(4.3,-0.55) .. controls (4.4,-0.5) and (4.6,-0.5) ..
(4.7,-0.6) .. controls (4.8,0.2) and (7.1,0) ..
(5.8,2.25) .. controls (6.05,1.2) and (4.45,-0.05) ..
(4.5,-0.45)
(4.65,-0.4) .. controls (4.85,0.15) and (5.85,0.6) ..
(5.7,1.0)
(4.6,-1.45) .. controls (4.6,-1.85) and (5.35,-2.3) ..
(4.65,-2.15) .. controls (4.45,-2) and (4.5,-1.5) ..
(4.6,-1.45)
(4.25,-1.95) .. controls (3.95,-2.25) and (4,-2.5) ..
(4.25,-2.4)
(4.55,-1.5) .. controls (4,-2) and (4.2,-2.95) ..
(4.75,-2.95) .. controls (4.5,-2.5) and (4.4,-2) ..
(4.5,-1.5);
%Orelha
\draw[draw=#2,  line width=#3pt, fill = black]
(3.4,3.75) .. controls (3.65,4) and (3.65,4) .. (3.85,4.55)
(3.4,3.75) .. controls (4.05,4.15) and (3.8,4) .. (3.65,4)
(-4.15,1.9) .. controls (-4.5,1.65) and (-4.95,1.65) ..
(-5.5,2) -- (-5.25,1.75) -- (-5.55,1.75) .. controls (-5.3,1.75) and
(-5,1.5) .. (-4.9,1.55) -- (-5.1,1.45) .. controls (-4.5,1.5) and
(-4.15,1.5) .. (-4.15,1.9) .. controls (-4.5,1.6) and (-5,1.7) .. (-5.5,2);
%Barriga
\draw[draw=#2,  line width=#3pt]
(2.05,-4.1) .. controls (2.5,-3.5) and (2.15,-3.1) ..
(1.65,-3.4) .. controls (1.8,-3) and (1.5,-2.7) ..
(1.2,-2.8) (1.7,-2.5) .. controls (1.95,-2.9) and (1.5,-2.85) ..
(1.2,-2.8);
%Patas
\draw[draw=#2,  line width=#3pt]
(-0.3,-4.75) .. controls (-1,-3.5) and (-1.9,-2.65) ..
(-2.5,-3.45) .. controls (-3.1,-4.05) and (-2.5,-4.75) ..
(-0.8,-5.5)
(-0.6,-6.5) .. controls (-2.95,-7.1) and (-3.15,-5) ..
(-1.85,-5) .. controls (-1.5,-5.1) and (-0.25,-5.7) ..
(-0.1,-6.1)
(3.95,-5.4) .. controls (4.1,-5.4) and (4.2,-5.25) ..
(3.95,-5.05) .. controls (4.15,-5.05) and (4.35,-4.9) ..
(4.35,-4.8) .. controls (4,-4.5) and (3.6,-4.15) ..
(2.85,-4) .. controls (3.6,-4.15) and (2.95,-5.85) ..
(2.2,-5.35) .. controls (2.95,-5.8) and (3.45,-5.7) ..
(4,-5.4)
(3.9,-0.25) .. controls (3.75,-0.5) and (3.4,-0.85) ..
(2.75,-0.85) -- (2.7,-1.0) -- (2.6,-0.9) .. controls (2.55,-1) and (2.55,-1.1) ..
(2.4,-1.25) .. controls (3.15,-1.55) and (3.2,-2) ..
(2.85,-2.3) .. controls (3.2,-2.3) and (3.5,-2.5) ..
(3.1,-2.75) .. controls (4.35,-2) and (4.7,-1.5) ..
(4.7,-0.6) .. controls (4.6,-0.5) and (4.4,-0.5) ..
(4.3,-0.55) .. controls (4.35,-0.4) and (4.35,-0.3) ..
(4.35,-0.2) .. controls (4.2,-0.2) and (4,-0.3) ..
(3.88,-0.25);
%Unhas
\draw[draw=#2,  line width=#3pt, fill = black]
(-0.3,-4.75) -- (-0.35,-4.65) .. controls (-1.35,-4.25) and (-0.55,-5.85) ..
(-0.3,-4.75)
(-0.8,-5.5) .. controls (-0.45,-5.1) and (-1.2,-4.5) ..
(-1.2,-5.3) -- (-0.8,-5.48)
(-0.5,-6.5) .. controls (-1.4,-7) and (-0.85,-5.4) ..
(-0.5,-6.45)
(-0.05,-6.15) .. controls (-0.75,-5.25) and (-1.15,-6.55) ..
(-0.05,-6.13)
(3.95,-5.05) .. controls (4.15,-5.05) and (4.35,-4.9) ..
(4.35, -4.8) -- (4.1,-4.6) .. controls (3.8,-4.6) and (3.5,-4.9) ..
(4,-5.05)
(4.1,-5.3) .. controls (3.8,-4.35) and (2.95,-6) ..
(4.1,-5.3)
(4.7,-0.6) .. controls (4.6,-0.5) and (4.4,-0.5) ..
(4.3,-0.55) .. controls (3.85,-0.7) and (4.4,-1.6) ..
(4.7,-0.6)
(4.3,-0.55) .. controls (4.35,-0.4) and (4.35,-0.3) ..
(4.35,-0.2) .. controls (4.2,-0.2) and (4,-0.3) ..
(3.88,-0.25) .. controls (3.6,-0.65) and (3.9,-0.9) ..
(4.3,-0.55);
\end{tikzpicture}}
%103###
\newcommand{\fcBunnyA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-2.3,3.5) .. controls (-2,4.1) and (-1.4,4.4) ..
(-1.1,4.4) .. controls (-1.5,6.5) and (-7.1,9.3) ..
(-4,5) .. controls (-3.6,4.8) and (-2.7,4.1) ..
(-2.3,3.5)(-2,3) .. controls (-3.3,5.2) and (-5.3,5.5) ..
(-6.6,6.45) .. controls (-7.7,7.1) and (-7.8,3) ..
(-2.9,1.7) .. controls (-3.3,1.8) and (-3.3,1.8) ..
(-3.25,1.8) .. controls (-3.8,0.9) and (-2.3,-0.2) ..
(-2.85,-1.4) .. controls (-2.6,-1.3) and (-2.5,-1.3) ..
(-2.5,-1.1) .. controls (-2.5,-1.7) and (-2.4,-1.7) ..
(-2.25,-1.3) .. controls (-2.4,-1.9) and (-1,-2.3) ..
(0.4,-2.1) .. controls (0.2,-2.1) and (0,-2.2) ..
(-0.45,-2.15) .. controls (-0.5,-2.4) and (0.3,-2.4) ..
(0.4,-2.3) .. controls (0.3,-2.4) and (-0.5,-2.4) ..
(-0.45,-2.15) .. controls (-0.6,-3.2) and (-0.6,-3.4) ..
(-0.7,-3.5) .. controls (-1.3,-3.8) and (-1.8,-4.3) ..
(-1.7,-5.1) .. controls (-1.7,-5.4) and (-1.2,-6.8) ..
(-1.3,-7) .. controls (-1.4,-7.2) and (-1,-7.2) ..
(0.4,-7.25) .. controls (0.45,-7.3) and (0.45,-7) ..
(0.2,-6.95) .. controls (0.4,-7) and (1.2,-7.5) ..
(0.5,-6.8) .. controls (1.1,-7.4) and (1.2,-7.1) ..
(0.8,-6.8) .. controls (1,-7) and (1.2,-6) ..
(0.7,-5.7) .. controls (1.2,-6) and (1,-7) ..
(0.8,-6.8) .. controls (1,-7) and (2,-6.8) ..
(2.6,-7.2) .. controls (2.9,-7.2) and (2.4,-6.9) ..
(2.4,-6.9) .. controls (3.1,-7.3) and (3.2,-7.1) ..
(2.8,-6.8) .. controls (3.4,-7.4) and (3.4,-6.8) ..
(3.1,-6.75) .. controls (4.1,-5.3) and (1.8,-4.4) ..
(1.7,-3.9) .. controls (1.6,-4.1) and (1.3,-4) ..
(1.3,-3.7) .. controls (1.3,-4) and (1.6,-4.1) ..
(1.74,-3.9) .. controls (1.4,-3.6) and (2.1,-3.6) ..
(1.7,-3.4) .. controls (2.2,-3.6) and (2,-3.2) ..
(1.9,-3) .. controls (2.4,-3.7) and (2.2,-2.8) ..
(2.2,-2.7) .. controls (1.9,-2) and (1.8,-1.8) ..
(1.9,-1.6) .. controls (2.8,-0.8) and (3.9,-0.5) ..
(3.9,1.5) .. controls (3.7,1.5) and (3.7,1.8) ..
(3.8,1.7) .. controls (4.2,1.7) and (3.9,2) ..
(3.7,2.05) .. controls (2.5,2.3) and (1.2,4.8) ..
(-0.1,4.2) .. controls (-0.1,4.3) and (0.6,4.4) ..
(0,4.5) .. controls (-1,4.5) and (-1.8,4.4) ..
(-2.3,3.5);
\draw [draw=#2,  line width=#3pt]
(0.65,-3.4) .. controls (1.3,-4.3) and (1.9,-4.5) ..
(1.4,-4.5) .. controls (2,-4.6) and (1.6,-5.5) ..
(1,-4.9) .. controls (2.1,-5.7) and (0.7,-5.3) ..
(0.7,-5.1) .. controls (0.7,-5.2) and (1,-5.3) ..
(1.2,-5.35) .. controls (-0.9,-5.7) and (-0.7,-3.2) ..
(-0.45,-2.15)
(1.74,-3.9) .. controls (1.4,-3.6) and (2.1,-3.6) ..
(1.7,-3.4) .. controls (2.2,-3.6) and (2,-3.2) ..
(1.9,-3) .. controls (2.4,-3.7) and (2.2,-2.8) ..
(2.2,-2.7) .. controls (2.26,-3.65) and (2.2,-2.8) ..
(2.2,-2.7) .. controls (1.9,-2) and (1.8,-1.8) ..
(1.9,-1.6) .. controls (2,-2) and (3,-2.2) ..
(3.3,-2.2) .. controls (3.2,-3) and (3.2,-3.2) ..
(3.3,-3.7) .. controls (3,-4) and (2,-3.8) ..
(1.74,-3.9)
(4.1,-3.25) .. controls (4,-2.7) and (5.1,-2.9) ..
(4.45,-3.45)
(4.2,-2.95) .. controls (4.7,-2) and (5,-3.1) ..
(4.6,-3);
\draw [draw=#2,  line width=#3pt]
(4.2,-3.5) ellipse (0.27cm and 0.27 cm)
(-1.7,-5.2) .. controls (-1.7,-5.4) and (-1.3,-6.4) ..
(-1.4,-6.6) .. controls (-1.5,-7.1) and (-2.4,-7) ..
(-2.1,-6.6) .. controls (-2.3,-7) and (-2.7,-6.6) ..
(-2.4,-6.4) .. controls (-2.7,-6.6) and (-2.8,-6.2) ..
(-2.5,-6.1) .. controls (-2.9,-6.2) and (-2.8,-5.7) ..
(-2.5,-5.75) .. controls (-2.8,-5.7) and (-2.8,-5.1) ..
(-2.2,-5.45) .. controls (-2.4,-5.3) and (-2.2,-5.1) ..
(-2,-5.3) .. controls (-2.4,-5) and (-1.7,-4.9) ..
(-1.7,-5.2);
\draw [draw=#2,  line width=#3pt]
(-5.1,4) .. controls (-5.2,4.4) and (-6,5) ..
(-6.2,5.3) .. controls (-6,5) and (-6,5) ..
(-5.7,4.8) .. controls (-4,4.3) and (-3.7,3.2) ..
(-2.6,2.5)(-0.1,4.2) .. controls (0.4,4.2) and (0.6,3.7) ..
(0,3.8) .. controls (0.4,3.8) and (0.5,2.9) ..
(0,3.4)
(2.2,-0.3) .. controls (2.3,-0.5) and (2.1,-0.7) ..
(2,-0.7)
(0.2,0.6) .. controls (0.2,0.7) and (0.4,0.9) ..
(0.6,0.8) .. controls (0.6,0.8) and (0.4,0.7) ..
(0.45,0.65)
(2.7,2.05) .. controls (2.4,2.1) and (2.3,1.9) ..
(2.3,1.8) .. controls (2.3,1.8) and (2.5,2) ..
(2.6,1.9);
\draw [draw=#2,  line width=#3pt, fill = black]
(-0.9,2.2) .. controls (-1,2.1) and (-1,2.1) ..
(-0.9,1.7) .. controls (-0.7,1.9) and (-0.5,2.2) ..
(-0.9,2.2)
(1.75,3.5) .. controls (1.6,3.5) and (1.4,3.6) ..
(1.5,3.3) .. controls (1.5,3.1) and (1.9,3.4) ..
(1.95,3.3) -- (1.75,3.5)
(-0.3,0.6) -- (0.0,0.5) .. controls (-0.1,1.1) and (0.3,1.3) ..
(0.9,1.1) .. controls (0.9,1.2) and (1,1.4) ..
(0.85,1.25) .. controls (0.85,1.4) and (0.75,1.4) ..
(0.75,1.26) .. controls (0.2,1.4) and (-0.1,1.3) ..
(-0.15,0.7) -- (-0.3,0.6)
(1.9,1.7) -- (2.15,1.7) .. controls (2.1,2.3) and (2.5,2.4) ..
(2.8,2.3) .. controls (2.9,2.4) and (2.9,2.5) ..
(2.75,2.4) .. controls (2.75,2.5) and (2.65,2.6) ..
(2.65,2.46) .. controls (2.4,2.4) and (2.1,2.5) ..
(2,1.8) -- (1.9,1.7)
(2.1,0.6) .. controls (1.4,0.5) and (1.5,1) ..
(2.1,0.75) .. controls (2.4,1.4) and (2.8,0.9) ..
(2.1,0.6)
(1.2,-0.05) .. controls (1.4,0.1) and (1.6,-0.1) ..
(1.7,-0.1) .. controls (1.6,-0.3) and (2.1,-0.7) ..
(2.2,-0.15) .. controls (2.4,-0.2) and (2.5,0) ..
(2.5,0.25) .. controls (2.6,0.2) and (2.7,0.3) ..
(2.7,0.6) .. controls (2.5,0.3) and (2.4,0.3) ..
(2.1,0.45) .. controls (1.7,-0.5) and (1.2,0.6) ..
(1.2,-0.05);
\draw [draw=white,  line width=#3pt, fill = white]
(2,0) .. controls (2.1,-0.2) and (2.2,-0.2) ..
(2.15,0.2) -- (1.97,0)
(2.2,0.25) .. controls (2.2,-0.2) and (2.4,0) ..
(2.35,0.2) -- (2.2,0.25);
\draw [draw=#2,  line width=#3pt]
(3.4,-1.5) .. controls (3.1,-3) and (3.25,-4.1) ..
(3.6,-4.4) .. controls (4.3,-1.9) and (6.1,-1.3) ..
(4.2,-0.6) .. controls (4.3,-0.9) and (4.2,-1.3) ..
(3.8,-1) .. controls (4,-1.1) and (3.8,-1.5) ..
(3.4,-1.5);
\draw [draw=#2,  line width=#3pt]
(3.9,-1.8) .. controls (4.1,-1.8) and (4.3,-1.9) ..
(4.3,-2)
(4.1,-2.3) .. controls (4.2,-2.3) and (4.4,-2.4) ..
(4.4,-2.5)
(4.5,-1.5) .. controls (4.6,-1.5) and (4.8,-1.6) ..
(4.8,-1.7)
(3.4,-2.55) .. controls (3.6,-2.5) and (3.8,-2.5) ..
(3.8,-2.6)
(3.4,-3.35) .. controls (3.5,-3.4) and (3.6,-3.4) ..
(3.6,-3.4)
(3.6,-2.95) .. controls (3.7,-3) and (3.8,-3) ..
(3.8,-3)
(3.5,-3.85) .. controls (3.6,-3.9) and (3.6,-3.9) ..
(3.7,-3.9)
(3.5,-1.5) .. controls (3.8,-1.6) and (4,-1.6) ..
(4,-1.3)
(3.9,-1.1) .. controls (4.2,-1.2) and (4.4,-1.2) ..
(4.4,-0.9);
\draw [draw=#2,  line width=#3pt]
(4.6,-0.75) .. controls (4.7,-0.7) and (4.8,-0.5) ..
(4.8,-0.5) .. controls (5,-0.5) and (4.9,-0.3) ..
(4.8,-0.4) .. controls (4.7,-0.5) and (4.6,-0.4) ..
(4.6,-0.4) .. controls (4.5,-0.2) and (4.6,-0.3) ..
(4.7,-0.3) .. controls (4.8,-0.3) and (4.8,-0.3) ..
(4.8,-0.2) .. controls (4.9,-0.2) and (4.8,-0.1) ..
(4.8,0) .. controls (4.8,0.3) and (4.9,0.7) ..
(5.2,0.65) .. controls (4.9,0.4) and (5.1,0.1) ..
(5,-0.2) .. controls (5,-0.3) and (5.2,-0.1) ..
(5.2,0) .. controls (5.1,0.1) and (5.2,0.2) ..
(5.3,0.2) .. controls (5.2,0.5) and (5.4,0.5) ..
(5.6,0.5) .. controls (5.8,0.8) and (6.1,0.7) ..
(6.2,0.4) .. controls (6.15,0.6) and (6.4,0.5) ..
(6.4,0.4) .. controls (6.35,0.6) and (6.75,0.6) ..
(6.85,0.55) .. controls (7,0.5) and (7.35,0.65) ..
(7.3,0.4) .. controls (8.05,0.5) and (7.85,0.05) ..
(7.1,0.1) .. controls (7,-0.1) and (6.75,-0.1) ..
(6.65,0.05) .. controls (6.55,-0.05) and (6.4,-0.1) ..
(6.25,0) .. controls (6.35,-0.05) and (6.65,-0.3) ..
(6.15,-0.3) .. controls (6.6,-0.3) and (7,-0.7) ..
(6.8,-0.65) .. controls (6.65,-0.75) and (6.85,-0.8) ..
(7,-0.9) .. controls (7.25,-0.85) and (7.3,-1) ..
(7.15,-1) .. controls (7.05,-1) and (7.05,-1.05) ..
(7.15,-1.2) .. controls (7,-1.15) and (6.75,-0.95) ..
(6.65,-1) .. controls (6.6,-1.05) and (6.85,-1.3) ..
(6.75,-1.35) .. controls (6.65,-1.5) and (6.85,-1.65) ..
(6.6,-1.55) .. controls (6.65,-2.4) and (6.5,-2) ..
(6.5,-1.5) .. controls (6.3,-1.55) and (6.3,-1.2) ..
(6.4,-1.05) -- (6.1,-0.7) .. controls (6.05,-0.65) and (5.95,-1.05) ..
(5.8,-0.65) .. controls (5.8,-0.55) and (5.45,-0.75) ..
(5.5,-0.5) .. controls (5.35,-0.5) and (5.2,-0.65) ..
(5.05,-0.45) .. controls (4.9,-0.55) and (4.9,-0.75) ..
(4.75,-0.85) -- (4.6,-0.75);
\end{tikzpicture}}
%104###
\newcommand{\fcChickenA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0.2,3.3) .. controls (-1.2,3.05) and (-1,4.6) ..
(0.05,4.05) .. controls (-1.45,5.55) and (1.1,6.05) ..
(1.5,4.6) .. controls (1.85,5.85) and (2.9,5) ..
(2.25,4.1) .. controls (1.5,4.65) and (0.55,4.4) ..
(0.2,3.3);
\draw [draw=#2,  line width=#3pt]
(0.2,3.3) .. controls (0.55,4.4) and (1.5,4.65) ..
(2.25,4.1) .. controls (2.7,3.85) and (2.7,3) ..
(2.2,2.65) .. controls (2.05,2) and (2.45,1.35) ..
(3.05,1.5) .. controls (3.55,-0.1) and (3.7,-1.8) ..
(1.85,-3.5) .. controls (0.95,-4.36) and (0,-4.18) ..
(-0.95,-4.35) .. controls (-1.15,-4.15) and (-2,-3.75) ..
(-2.25,-3.85) .. controls (-2.55,-3.7) and (-2.8,-3.5) ..
(-3,-3.2) .. controls (-2.5,-3.25) and (-2,-3.5) ..
(-1,-3.2) .. controls (-0.5,-3.15) and (1.15,-2) ..
(0.6,0.55) .. controls (0.25,1.15) and (-0.9,0.35) ..
(-0.85,0.55) .. controls (-0.95,0.85) and (0.25,2.5) ..
(0.2,3.3);
\draw [draw=#2,  line width=#3pt]
(2.55,3.7) .. controls (2.9,3.85) and (3.3,3.45) ..
(3.3,3.05) .. controls (3.15,2.95) and (3,2.95) ..
(2.5,3) .. controls (2.45,2.95) and (2.65,3.5) ..
(2.55,3.7);
\draw [draw=#2,  line width=#3pt]
(2.5,3) .. controls (3.3,2.7) and (3.6,1.8) ..
(3,1.5) .. controls (2.45,1.35) and (2,2) ..
(2.2,2.65) .. controls (2.15,2.65) and (2.6,3) ..
(2.5,3);
\draw [draw=#2,  line width=#3pt, fill = white]
(1.6,-3.75) .. controls (3.8,-3.29) and (4.15,-4.75) ..
(2.5,-5.75) .. controls (0.45,-6.55) and (0,-4) ..
(1.6,-3.75)
(-3.6,-5) .. controls (-3.25,-6.45) and (-0.8,-6.45) ..
(-0.75,-5) .. controls (-0.75,-3.6) and (-3.55,-3.3) ..
(-3.6,-5);
\draw [draw=#2,  line width=#3pt, fill = white]
(-1.45,-5) .. controls (-1.65,-6.55) and (1.5,-6.95) ..
(1.45,-5) .. controls (1.1,-3.85) and (-1,-3.75) ..
(-1.45,-5);
\draw [draw=#2,  line width=#3pt, fill = black]
(-3.2,-4.8) -- (-3.15,-4.85) .. controls (-3,-4.5) and (-2.5,-4.45) ..
(-2.35,-4.4) -- (-2.4,-4.35) .. controls (-2.55,-4.35) and (-3,-4.5) ..
(-3.2,-4.8)
(-1.1,-5) -- (-1.05,-5.05) .. controls (-0.9,-4.7) and (-0.45,-4.6) ..
(-0.25,-4.6) -- (-0.3,-4.55) .. controls (-0.45,-4.55) and (-0.9,-4.7) ..
(-1.1,-5)
(2.05,-4.1) -- (2.1,-4.1) .. controls (2.15,-3.95) and (2.7,-4) ..
(2.95,-4.2) -- (2.9,-4.25) .. controls (2.7,-4.05) and (2.2,-4) ..
(2.05,-4.15)
(-2.1,-4.35) -- (-2.1,-4.4) .. controls (-1.85,-4.4) and (-1.7,-4.4) ..
(-1.5,-4.45) -- (-1.55,-4.4) .. controls (-1.65,-4.35) and (-2,-4.3) ..
(-2.1,-4.35)
(0,-4.55) -- (0,-4.6) .. controls (0.25,-4.6) and (0.4,-4.6) ..
(0.6,-4.6) -- (0.55,-4.55) .. controls (0.45,-4.55) and (0.1,-4.5) ..
(0,-4.55);
\draw [draw=#2,  line width=#3pt]
(-4.6,-1.7) .. controls (-4,-3.4) and (-2,-3.5) ..
(-1,-3.2) .. controls (-0.5,-3.15) and (1.15,-2) ..
(0.6,0.55) .. controls (0.25,1.15) and (-0.9,0.5) ..
(-3.9,-1) .. controls (-4.2,-1.2) and (-4.7,-1.5) ..
(-4.6,-1.7);
\draw [draw=#2,  line width=#3pt]
(-4.5,-1.9) .. controls (-4.1,-1.8) and (-3.6,-1.61) ..
(-3.08,-1.27)(-3.49,-1.51) -- (-2.6,-1.8) -- (-2.8,-2.6)
(-4.16,-2.46) .. controls (-3.5,-2.2) and (-2.7,-1.9) ..
(-2.1,-1.5)(-3.3,-2.1) -- (-3.51,-2.86)
(-2.03,-2.29) -- (-1.3,-2.65) -- (-1.46,-3.3)
(-3.62,-2.9) .. controls (-2.9,-2.7) and (-2,-2.32) .. (-1.1,-1.8)
(-2.89,-3.2) .. controls (-1.9,-3.05) and (-0.92,-2.58) ..
(-0.2,-1.8) (-0.7,-2.28) -- (-0.9,-3.2);
\draw [draw=#2,  line width=#3pt]
(-1.9,0) .. controls (-2.91,0.28) and (-4.67,1.21) ..
(-4.22,-1.22) .. controls (-3.74,-0.86) and (-2.7,-0.4) ..
(-1.9,0)(-2.7,0.26) .. controls (-2.94,1.53) and (-5.22,1.85) ..
(-4.3,0.7) .. controls (-4.88,0.91) and (-5.19,0.7) ..
(-4.9,0.3) .. controls (-5.33,0.1) and (-5.39,-0.31) ..
(-4.73,-0.13) .. controls (-5.43,-0.21) and (-4.58,-1.32) ..
(-4.22,-1.2) .. controls (-4.53,0.38) and (-3.86,0.63) ..
(-2.7,0.26);
\draw [draw=#2,  line width=#3pt, fill = black]
(1.79,3.47) circle (0.15);
\end{tikzpicture}}
%105###
\newcommand{\fcPigG}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-4.64,-1.6) .. controls (-7.78,-0.51) and (-7.54,2.33) ..
(-6.67,2.76) .. controls (-5.96,3.5) and (-5.55,4.82) ..
(-4.8,5.03) .. controls (-3.9,5.49) and (-2.72,5.54) ..
(-1.7,5.3) .. controls (-1.8,5.1) and (-1.8,5.1) ..
(-1.8,5.1) .. controls (-1.55,5.98) and (0.5,7.24) ..
(1,6.9) .. controls (0.51,6.5) and (1.06,5.36) ..
(-0.9,4.8) .. controls (-0.5,4.9) and (-0.5,4.9) ..
(-0.5,4.9) .. controls (1.4,4.1) and (6.63,1.71) ..
(5.16,-3.36) .. controls (5,-3.23) and (5,-3.27) ..
(4.77,-3.14) .. controls (5.5,-3.46) and (6.2,-4.17) ..
(6.4,-4.7) .. controls (6.2,-5) and (6,-5.2) ..
(6,-5.48) .. controls (5.1,-5.67) and (2.2,-5.49) ..
(1.41,-5.78) .. controls (2,-4.7) and (2.2,-3.4) ..
(2.1,-3) .. controls (2.2,-3.4) and (1.68,-5.82) ..
(1.1,-6.2) .. controls (1.1,-6.54) and (0.4,-7.2) ..
(0.4,-6.6) .. controls (0,-7.07) and (0,-6.5) ..
(0.43,-5.9) .. controls (0.4,-5.2) and (0.4,-4.3) ..
(0.3,-3.8) .. controls (0.4,-4.3) and (0.4,-5.2) ..
(0.42,-5.9) .. controls (-0.2,-6.03) and (-1.3,-5.86) ..
(-2,-5.5) .. controls (-1.99,-5.47) and (-2.13,-4.47) ..
(-1.87,-3.71) .. controls (-2.13,-4.47) and (-1.99,-5.47) ..
(-2,-5.5) .. controls (-1.8,-5.8) and (-1.7,-6.34) ..
(-1.79,-6.4) .. controls (-1.94,-6.3) and (-2,-6.34) ..
(-2.15,-6.51) .. controls (-2.5,-6.4) and (-2.6,-6.1) ..
(-2.96,-5.5) .. controls (-3.44,-4.6) and (-3.65,-3.5) ..
(-3.5,-3) .. controls (-3.65,-3.5) and (-3.44,-4.6) ..
(-2.96,-5.5) .. controls (-3.9,-5.5) and (-4.9,-5.4) ..
(-5,-5.3) .. controls (-5.68,-5.24) and (-5.87,-4.8) ..
(-5.8,-4.4) .. controls (-5.56,-4.53) and (-5.5,-4.41) ..
(-5.5,-4.23) .. controls (-5.3,-4.3) and (-5.2,-4.3) ..
(-5.05,-4.53) .. controls (-4.9,-4.2) and (-4.5,-3.9) ..
(-4.2,-3.6) .. controls (-4.1,-3.8) and (-4,-3.8) ..
(-3.8,-4) .. controls (-4,-3.8) and (-4.1,-3.8) ..
(-4.2,-3.6) .. controls (-4.5,-3) and (-4.77,-2) ..
(-4.69,-1.6) .. controls (-2.8,-2.3) and (-0.5,-1.91) ..
(0.6,-0.5) .. controls (-0.5,-1.91) and (-2.8,-2.3) ..
(-4.64,-1.6);
\draw [draw=#2,  line width=#3pt]
(-4.93,4.97) .. controls (-5.63,5.2) and (-5.7,5.8) ..
(-6.2,6.6) .. controls (-4.3,6.71) and (-4.1,5.8) ..
(-3.8,5.4) .. controls (-4.1,5.3) and (-4.8,5.1) ..
(-4.93,4.97);
\draw [draw=#2,  line width=#3pt]
(-1.21,5.01) .. controls (-0.86,5.9) and (0.1,6.3) ..
(0.6,6.6) .. controls (0.16,6.3) and (-0.33,4.98) ..
(-1.04,4.94) .. controls (-0.74,4.92) and (-0.8,5.3) ..
(-1,5.4)
(-4.7,5.1) .. controls (-5.42,5.6) and (-5.5,6.1) ..
(-5.8,6.4) .. controls (-5.2,6.1) and (-4.6,5.7) ..
(-4.28,5.25) .. controls (-4.58,5.56) and (-4.68,5.46) ..
(-4.58,5.11);
%Pé
\draw [draw=#2,  line width=#3pt, fill = black]
(-5,-5.3) .. controls (-5.68,-5.24) and (-5.87,-4.8) ..
(-5.8,-4.4) .. controls (-5.56,-4.53) and (-5.49,-4.41) ..
(-5.5,-4.23) .. controls (-5.3,-4.29) and (-5.2,-4.29) ..
(-5.05,-4.52) .. controls (-4.96,-4.7) and (-4.97,-5) ..
(-5,-5.31)
(-2.7,-5.9) .. controls (-2.61,-6.1) and (-2.5,-6.4) ..
(-2.15,-6.51) .. controls (-2,-6.34) and (-1.94,-6.3) ..
(-1.79,-6.4) .. controls (-1.7,-6.34) and (-1.82,-5.8) ..
(-1.9,-5.7) .. controls (-2.1,-5.87) and (-2.4,-5.94) ..
(-2.7,-5.9)
(0.42,-5.9) .. controls (0,-6.5) and (0,-7.07) ..
(0.4,-6.61) .. controls (0.4,-7.2) and (1.1,-6.54) ..
(1.1,-6.2) .. controls (0.9,-6.23) and (0.5,-6.21) ..
(0.42,-5.9)
(6.4,-4.7) .. controls (6.2,-5) and (6,-5.2) ..
(6,-5.48) .. controls (6.1,-5.7) and (6.3,-5.8) ..
(6.6,-5.8) .. controls (7,-5.6) and (7.1,-5.1) ..
(7.1,-5) .. controls (7.14,-4.73) and (7.1,-4.72) ..
(6.8,-4.8) .. controls (6.91,-4.61) and (6.71,-4.56) ..
(6.4,-4.7);
\draw [draw=#2,  line width=#3pt]
(-4.6,4.5) .. controls (-4.4,4.67) and (-4.1,4.65) ..
(-3.9,4.5)
(-3.4,4.53) .. controls (-3.1,4.77) and (-2.8,4.7) ..
(-2.6,4.5)
(-3,4.1) .. controls (-4.1,4) and (-3.89,2.03) ..
(-2.7,2.2) .. controls (-2.04,2.24) and (-2.2,4) ..
(-3,4.1)
(-4.4,4) .. controls (-5.05,4.02) and (-5.4,3.2) ..
(-5.42,2.91) .. controls (-5.5,2.6) and (-5.1,2.93) ..
(-4.9,2.89) .. controls (-4.7,2.94) and (-4.42,2.96) ..
(-4.38,3.11) .. controls (-4.3,3.5) and (-4.2,3.8) ..
(-4.4,4.01);
\draw [draw=#2,  line width=#3pt, fill = black]
(-2.9,3.3) .. controls (-3.14,3.23) and (-3.1,2.8) ..
(-2.9,2.9) .. controls (-2.8,3) and (-2.8,3.2) ..
(-2.9,3.3)
(-4.63,3.4) .. controls (-4.87,3.33) and (-4.83,2.9) ..
(-4.63,3) .. controls (-4.53,3.1) and (-4.53,3.3) ..
(-4.63,3.4)
(-4.5,2.3) .. controls (-4.3,2.4) and (-3.8,1.8) ..
(-4.1,1.67) .. controls (-4.55,1.73) and (-4.66,2.12) ..
(-4.5,2.3)
(-5.1,2.3) .. controls (-5.36,2.24) and (-5.56,1.84) ..
(-5.4,1.8) .. controls (-5.15,1.85) and (-5.04,2.12) ..
(-5.1,2.3)
(-4.06,0.21) .. controls (-3.7,0) and (-3.44,0.19) ..
(-3.39,0.15) .. controls (-3.2,-0.1) and (-2.8,-0.4) ..
(-2.4,-0.4) .. controls (-2.07,-0.36) and (-1.9,0) ..
(-1.8,0.3) .. controls (-1.8,0.7) and (-1.8,0.9) ..
(-1.8,0.87) .. controls (-1.6,0.78) and (-1.6,0.77) ..
(-1.6,0.8) .. controls (-1.9,0.9) and (-2.1,1) ..
(-2.1,1.1) .. controls (-2.1,1) and (-2,0.9) ..
(-2,0.9) .. controls (-2.2,0.6) and (-2.9,0.3) ..
(-3.39,0.15);
\draw [draw=#2,  line width=#3pt]
(-2.27,-0.6) .. controls (-2.1,-0.7) and (-1.9,-0.5) .. (-1.8,-0.37)
(-4.8,1.43) .. controls (-4.3,1.31) and (-3.82,1.34) ..
(-3.73,1.55) .. controls (-3.7,1.9) and (-4.1,2.6) ..
(-4.5,2.88) .. controls (-5.3,3.02) and (-5.9,2.3) ..
(-5.77,1.7) .. controls (-5.8,1.5) and (-5.1,1.4) ..
(-4.8,1.43)
(-4.5,2.89) .. controls (-4.2,3.03) and (-4,2.9) ..
(-3.9,2.8);
\draw [draw=#2,  line width=#3pt, fill = white]
(-2.64,-0.35) .. controls (-2.68,-0.04) and (-2.2,0.3) ..
(-1.8,0.3) .. controls (-1.9,0) and (-2.04,-0.43) ..
(-2.64,-0.35);
\draw [draw=#2,  line width=#3pt]
(5.89,-3.36) .. controls (6,-3.4) and (6.13,-3.42) ..
(6.27,-3.39) .. controls (6.23,-3.6) and (5.93,-3.75) ..
(5.72,-3.78) .. controls (5.62,-3.68) and (5.51,-3.6) ..
(5.4,-3.51) .. controls (5.58,-3.51) and (5.81,-3.47) ..
(5.89,-3.36)
(6.35,-3.12) .. controls (6.38,-2.9) and (6.33,-2.7) ..
(6.19,-2.58) .. controls (6.09,-2.46) and (5.81,-2.49) ..
(5.69,-2.59) .. controls (5.48,-2.79) and (5.49,-3.15) ..
(5.89,-3.36) .. controls (6,-3.4) and (6.13,-3.42) ..
(6.27,-3.39) .. controls (6.71,-3.29) and (7.01,-2.96) ..
(6.93,-2.44) .. controls (6.9,-2.8) and (6.6,-3.1) ..
(6.35,-3.12) .. controls (6.25,-3.14) and (6.15,-3.14) ..
(6.06,-3.14) .. controls (5.85,-3.15) and (5.72,-2.88) ..
(5.87,-2.79) .. controls (6.06,-2.75) and (6.18,-2.94) ..
(6.06,-3.14) .. controls (6.15,-3.14) and (6.25,-3.14) ..
(6.35,-3.12);
\end{tikzpicture}}
%106###
\newcommand{\fcPigH}[3]{ \begin{tikzpicture}[scale = #1]
%Borboleta
\draw [draw=#2,  line width=#3pt]
(-4.37,5.33) .. controls (-3.9,5.1) and (-2.9,4.8) ..
(-2.9,5.6) .. controls (-2.9,6.4) and (-4.1,6.5) ..
(-4.4,6.2) .. controls (-4.6,5.9) and (-5,5.4) ..
(-4.7,4.7) .. controls (-4.5,4.3) and (-3.7,4.6) ..
(-4.37,5.33)
(-4.4,6.2) .. controls (-4.3,7.1) and (-5,7.6) ..
(-5.3,7.5) .. controls (-6.2,7.3) and (-6,6.4) ..
(-5.26,5.95) .. controls (-6.5,6.44) and (-6.2,5.4) ..
(-5.3,5.5) .. controls (-5,5.6) and (-4.7,5.8) ..
(-4.4,6.2);
\draw [draw=#2,  line width=#3pt]
(-5.2,6.9) circle (0.35)
(-3.53,5.62) circle (0.35)
(-4.4,6.23) .. controls (-4,6.7) and (-3.8,7.1) .. (-3.78,7.35)
(-4.4,6.2) .. controls (-3.9,6.7) and (-3.6,6.9) .. (-3.24,6.91);
%grama
\draw [draw=#2,  line width=#3pt]
(-6.3,-5.8) .. controls (-7.4,-5.9) and (-7.3,-6.8) ..
(-6,-7) .. controls (-4,-7.5) and (-1,-7.5) ..
(-0.3,-7.5) .. controls (1.4,-7.4) and (3,-7.3) ..
(4.1,-7) .. controls (5.6,-6.7) and (5.5,-5.9) ..
(3.8,-5.6) .. controls (4,-5.5) and (4.1,-5.4) ..
(4.2,-5.3) .. controls (4,-5.4) and (3.7,-5.4) ..
(3.6,-5.5) .. controls (3.6,-5.3) and (3.6,-5.1) ..
(3.8,-4.9) .. controls (3.5,-5) and (3.4,-5.2) ..
(3.3,-5.5) .. controls (3.2,-5.2) and (3.1,-5.1) ..
(3,-4.9) .. controls (2.9,-5.1) and (2.9,-5.2) ..
(2.9,-5.4) .. controls (2.8,-5.2) and (2.6,-5.1) ..
(2.4,-5) .. controls (2.5,-5.2) and (2.6,-5.3) ..
(2.7,-5.4) .. controls (2.4,-5.3) and (1.8,-5.3) ..
(-1.5,-5.2) .. controls (-1.7,-5.2) and (-3.8,-5.3) ..
(-4,-5.31) .. controls (-4.3,-5.4) and (-5.9,-5.6) ..
(-6.3,-5.8);
\draw [draw=#2,  line width=#3pt, fill = white]
(-1,1.2) .. controls (-2.2,1.7) and (-2.5,2.8) ..
(-2.54,3.5) .. controls (-2.45,4.1) and (-2.9,4.5) ..
(-2.75,4.93) .. controls (-2.3,5.3) and (-1.6,4.7) ..
(-0.9,4.5) .. controls (-0.3,4.4) and (0.2,4.1) ..
(0.5,3.7) .. controls (0.3,3.9) and (0.2,4.0) ..
(0.2,4) .. controls (0.2,4.1) and (0.7,4.2) ..
(1.1,4.3) .. controls (1.7,4.4) and (2.4,4.4) ..
(3.2,4.05) .. controls (3.5,3.9) and (3.5,3.8) ..
(3.6,3.7) .. controls (4,4.3) and (5,4) ..
(5.2,3.7) .. controls (5.85,3.04) and (5.91,2.35) ..
(5.4,2) .. controls (5.2,1.92) and (4.94,1.84) ..
(4.91,1.8) .. controls (5.06,0.9) and (4.9,-0.1) ..
(4.18,-1) .. controls (3.87,-1.37) and (3.5,-2.3) ..
(2.5,-3.08) .. controls (1.8,-3.6) and (0.9,-4.2) ..
(0.48,-4.4) .. controls (0.5,-4.2) and (0.7,-3.9) ..
(0.7,-3.8) .. controls (0.34,-4.7) and (-0.1,-5.3) ..
(0.1,-6.3) .. controls (-0.1,-6.3) and (-0.2,-6.2) ..
(-0.3,-6.1) .. controls (-0.4,-6.4) and (-0.5,-6.5) ..
(-0.67,-6.59) .. controls (-1.4,-5.7) and (-1.2,-4.9) ..
(-1,-3.8) .. controls (-1.1,-4.2) and (-1.1,-4.4) ..
(-1.1,-4.4) .. controls (-1.4,-4.5) and (-2,-4.4) ..
(-2.3,-4.35) .. controls (-2.05,-4.23) and (-1.9,-4) ..
(-1.87,-3.97) .. controls (-2.5,-4.6) and (-3.2,-4.8) ..
(-3.9,-4.7) .. controls (-4.6,-4.6) and (-4.7,-5) ..
(-4.53,-5.4) .. controls (-4.2,-6.1) and (-4.7,-6.2) ..
(-4.9,-5.8) .. controls (-4.9,-6.2) and (-5.4,-6.2) ..
(-5.63,-5.5) .. controls (-6,-4.9) and (-5.8,-4) ..
(-5.4,-3.7) .. controls (-5.2,-3.46) and (-5.1,-2.9) ..
(-5.2,-2.7) .. controls (-5.4,-2.2) and (-4.8,-0.7) ..
(-4.3,-0.4) .. controls (-4.2,-0.3) and (-3.5,0.4) ..
(-2.9,0.7) .. controls (-2.8,0.7) and (-2.1,1.3) ..
(-1.8,1.7) .. controls (-1.5,1.4) and (-1.2,1.3) ..
(-1,1.2)
(2.5,-3.08) .. controls (1.8,-3.6) and (0.9,-4.2) ..
(0.48,-4.4) .. controls (0.4,-5) and (0.4,-5.6) ..
(0.37,-5.9) .. controls (0.3,-6.2) and (0.7,-6.2) ..
(1,-5.7) .. controls (1.1,-6.1) and (1.6,-6.1) ..
(1.7,-5.4) .. controls (1.9,-4.7) and (2.2,-4) ..
(2.5,-3.1)
(-2.49,-4.41) .. controls (-2.5,-4.58) and (-3.2,-4.8) ..
(-3.58,-4.7) .. controls (-3.4,-5.1) and (-3.2,-5.3) ..
(-3.17,-5.4) .. controls (-3.06,-5.64) and (-2.8,-5.7) ..
(-2.6,-5.2) .. controls (-2.3,-5.8) and (-2,-5.2) ..
(-2.49,-4.41)
(0.37,4.1) .. controls (0.5,4.12) and (0.7,4.2) ..
(1.1,4.3) .. controls (1.7,4.4) and (2.29,4.4) ..
(2.26,4.29) .. controls (2.1,4.9) and (1.1,5.7) ..
(0.47,5.89) .. controls (0.1,5.3) and (0,4.6) ..
(0.37,4.1)
(3.6,3.7) .. controls (4,4.3) and (5,4) ..
(5.2,3.7) .. controls (5.85,3.04) and (5.91,2.35) ..
(5.4,2) .. controls (5.2,1.92) and (4.94,1.84) ..
(4.91,1.8) .. controls (4.4,1.6) and (3.5,0.9) ..
(3.3,2.2) .. controls (3.1,2.6) and (3.06,3.4) ..
(3.6,3.7);
\draw [draw=#2,  line width=#3pt, fill = black]
(4.97,2.55) .. controls (4.6,2.9) and (4.6,3.2) ..
(4.8,3.3) .. controls (5.03,3.3) and (5.2,3) ..
(4.97,2.55)
(4.2,2.3) .. controls (3.66,2.67) and (3.66,2.97) ..
(3.86,3.07) .. controls (4.09,3.07) and (4.26,2.77) ..
(4.2,2.3)
(1.91,2.94) circle (0.1);
\draw [draw=#2,  line width=#3pt]
(-1,2) .. controls (-1.3,2.3) and (-2.4,3.7) ..
(-1.9,4.3) .. controls (-1.9,4.4) and (-2,4.3) ..
(-2.2,4.4) .. controls (-1.3,4.4) and (-0.9,3.9) ..
(-0.1,3.6)
(1.1,4.3) .. controls (0.8,4.6) and (0.7,4.9) ..
(0.7,5.3) .. controls (0.7,5.2) and (0.7,5.2) ..
(0.7,5.2) .. controls (1,5) and (1.4,4.8) ..
(1.7,4.4)
(1.93,0.89) .. controls (2.1,1) and (2.27,1.16) ..
(2.37,1.25) .. controls (2.2,1.1) and (2.2,1.1) ..
(2.2,1.1) .. controls (2.3,0.6) and (2.7,0.6) ..
(3.1,0.8) .. controls (3.3,0.9) and (3.6,1.2) ..
(3.9,1.4)
(2.8,0.1) .. controls (3.1,0.2) and (3.3,0.3) .. (3.3,0.6)
(1.4,3.5) .. controls (1.5,3.6) and (1.6,3.6) .. (1.7,3.6)
(3,3.85) .. controls (3.1,3.9) and (3.3,4) .. (3.4,3.9)
(2.4,2.4) .. controls (2.7,2.5) and (2.8,2.7) ..
(2.4,3) .. controls (1.9,3.4) and (1.3,3.1) ..
(1.74,2.69) .. controls (1.9,2.5) and (2.2,2.4) ..
(2.4,2.4);
\draw [draw=#2,  line width=#3pt]
(-4.73,-0.9) .. controls (-4.8,-1) and (-4.9,-1.1) ..
(-4.92,-1.25) .. controls (-5.2,-1.2) and (-5.8,-0.8) ..
(-5.5,-0.4) .. controls (-5.2,-0.1) and (-4.76,-0.3) ..
(-4.8,-0.5) .. controls (-4.9,-0.8) and (-5.4,-0.8) ..
(-5.14,-0.5) .. controls (-5.4,-0.8) and (-4.9,-1) ..
(-4.73,-0.9);
\draw [draw=#2,  line width=#3pt]
(-5.62,0.32) .. controls (-6.4,0.2) and (-6.3,-0.7) ..
(-5.45,-0.92) .. controls (-5.56,-0.8) and (-5.56,-0.7) ..
(-5.57,-0.69) .. controls (-5.8,-0.65) and (-6.12,-0.41) ..
(-5.92,-0.21) .. controls (-5.96,-0.34) and (-5.7,-0.5) ..
(-5.56,-0.52) .. controls (-5.5,-0.4) and (-5.4,-0.3) ..
(-5.3,-0.27) .. controls (-5.6,-0.4) and (-5.9,-0.2) ..
(-5.8,0) .. controls (-5.74,0.1) and (-5.7,0.2) ..
(-5.64,0.32);
\end{tikzpicture}}
%107###
\newcommand{\fcPigI}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-0.3,5.9) .. controls (-0.5,6.2) and (0,6.7) ..
(0.4,6.5) .. controls (-0.1,6.4) and (-0.14,6.12) ..
(0.28,5.83) .. controls (0.1,5.8) and (-0.2,5.6) ..
(-0.3,5.9) .. controls (-0.5,6.2) and (0,6.7) ..
(0.4,6.5) .. controls (-0.1,6.4) and (-0.14,6.12) ..
(0.28,5.83) .. controls (-0.1,6.2) and (0.6,6.4) ..
(0.8,6.22) .. controls (0.6,6.1) and (0.5,6) ..
(0.5,5.9) .. controls (0.4,5.9) and (0.2,5.9) ..
(0.28,5.83) .. controls (-0.1,6.2) and (0.6,6.4) ..
(0.8,6.22) .. controls (0.6,6.1) and (0.5,6) ..
(0.5,5.9) .. controls (0.8,5.88) and (1.1,5.8) ..
(1.24,5.71) .. controls (1.4,6) and (1.76,6.35) ..
(2.08,6.6) .. controls (2.4,6.98) and (3,6.8) ..
(3.1,6.2) .. controls (3.3,5.4) and (4.1,4.1) ..
(4.12,3.6) .. controls (4.2,3.1) and (4,3) ..
(2.8,3.37) .. controls (3,3.1) and (3.9,1.9) ..
(3.48,1.2) .. controls (3.1,0.3) and (2.2,-0.2) ..
(1.8,-0.3) .. controls (0.4,-0.8) and (-1.6,-0.6) ..
(-2.5,-0.29) .. controls (-3.5,0.2) and (-4.1,1) ..
(-4.09,1.7) .. controls (-4.1,2.3) and (-3.79,2.78) ..
(-3.53,2.96) .. controls (-3.65,3.26) and (-3.8,3.4) ..
(-3.9,3.7) .. controls (-4.3,3.6) and (-4.5,4) ..
(-4.1,4.5) .. controls (-3.8,5.1) and (-3.4,5.7) ..
(-3,6.1) .. controls (-2.6,6.6) and (-2.3,6.6) ..
(-1.65,5.53) .. controls (-1.6,5.7) and (-0.8,6) ..
(-0.3,5.9);
\draw [draw=#2,  line width=#3pt]
(-3.53,2.96) .. controls (-3.3,3.2) and (-3.2,3.3) ..
(-2.82,3.63) .. controls (-3,3.78) and (-3.5,3.78) ..
(-3.9,3.7) .. controls (-3.5,3.8) and (-3,3.8) ..
(-2.82,3.65) .. controls (-2.2,3.3) and (-2.1,3.9) ..
(-2.2,5.9) .. controls (-2.2,5.5) and (-2.2,5.3) ..
(-2.15,5) .. controls (-1.91,5.21) and (-1.84,5.39) ..
(-1.65,5.53)
(1.24,5.71) .. controls (1.5,5.6) and (1.7,5.4) ..
(1.99,5.2) .. controls (2.1,5.7) and (2.4,6.2) ..
(2.48,6.39) .. controls (1.5,4.3) and (1.6,3.6) ..
(2.8,3.38);
%olhos
\draw [draw=#2,  line width=#3pt, fill = black]
(-1.5,3.5) .. controls (-1.47,3.64) and (-1.6,3.7) ..
(-1.82,3.54) .. controls (-1.93,3.47) and (-2.03,3.17) ..
(-1.93,2.96) .. controls (-1.82,3.14) and (-1.68,3.26) ..
(-1.51,3.31) .. controls (-1.5,3.4) and (-1.5,3.45) ..
(-1.5,3.5)
(1.01,3.4) .. controls (0.9,3.64) and (0.72,3.65) ..
(0.58,3.42) .. controls (0.48,3.3) and (0.48,3.1) ..
(0.49,3.02) .. controls (0.58,2.84) and (0.71,2.81) ..
(0.87,2.92) .. controls (0.96,3.03) and (1.06,3.22) ..
(1.01,3.4);
\draw [color = white, fill = white]
(0.9, 3.4) circle (0.1)
(-1.58,3.5) circle (0.05);
\draw [draw=#2,  line width=#3pt]
(-4.22,-2.22) .. controls (-4.6,-1.3) and (-4.8,-0.6) .. (-5,-0.2)
(-5.28,0.72) .. controls (-5.3,0.54) and (-5.58,0.6) ..
(-5.59,0.8) .. controls (-5.6,1.03) and (-5.3,1.09) ..
(-5.07,0.79) .. controls (-4.94,0.5) and (-5.27,0.2) ..
(-5.5,0.3) .. controls (-5.91,0.39) and (-5.9,0.7) ..
(-5.88,1) .. controls (-5.8,1.3) and (-5.7,1.5) ..
(-5.4,1.72) .. controls (-4.75,1.74) and (-4.54,1.4) ..
(-4.43,0.9) .. controls (-4.43,0.4) and (-4.7,0) ..
(-5,-0.2) .. controls (-5.3,-0.3) and (-5.8,-0.3) ..
(-6.02,-0.12) .. controls (-6.29,0.03) and (-6.44,0.4) ..
(-6.4,0.8) .. controls (-6.38,1.16) and (-6.02,1.65) ..
(-5.4,1.72);
\draw [draw=#2,  line width=#3pt]
(-1.93,-0.47) .. controls (-1.9,-0.9) and (-1,-1.2) ..
(-0.42,-1.22) .. controls (-0.3,-1.1) and (0.1,-0.9) ..
(0.4,-0.59) .. controls (-0.3,-0.6) and (-1.3,-0.6) ..
(-1.93,-0.45)
(3,-1.4) .. controls (3.4,-1.8) and (3.7,-2.4) ..
(3.8,-2.8) .. controls (3.9,-3.1) and (3.65,-3.4) ..
(3.47,-3.06) .. controls (3.67,-3.42) and (3.26,-3.65) ..
(2.72,-3.18) .. controls (2.4,-2.9) and (2.2,-2.7) ..
(1.7,-2.3) .. controls (1.8,-2.4) and (1.9,-2.5) ..
(1.99,-2.54) .. controls (2.3,-2.4) and (2.3,-2) ..
(2.5,-1.8) .. controls (2.6,-1.6) and (2.8,-1.4) ..
(3.01,-1.4)
(-3.6,-0.8) .. controls (-4,-1) and (-4.4,-1.3) ..
(-4.63,-1.56) .. controls (-5,-2) and (-4.9,-2.3) ..
(-4.1,-2) .. controls (-4.9,-2.4) and (-4.5,-2.6) ..
(-3.8,-2.47) .. controls (-3.7,-2.1) and (-3.4,-1.6) ..
(-3.1,-1.1) .. controls (-3.2,-1.3) and (-3.2,-1.3) ..
(-3.3,-1.4) .. controls (-3.4,-1.2) and (-3.5,-1) ..
(-3.6,-0.8)
(-4.3,-1.6) .. controls (-4.5,-1.8) and (-4.56,-2.23) ..
(-4.1,-2)
(-2.3,-6.1) .. controls (-2,-6.7) and (-1.65,-6.89) ..
(-1.47,-7.04) .. controls (-1.3,-7.2) and (-0.9,-7.1) ..
(-0.98,-6.77) .. controls (-0.9,-7.1) and (-0.5,-7) ..
(-0.5,-6.1) .. controls (-1,-6.1) and (-1.7,-6.1) ..
(-2.3,-6.1)
(0.4,-6.06) .. controls (0.4,-6.5) and (0.6,-6.9) ..
(0.7,-7) .. controls (0.9,-7.2) and (1.2,-7.1) ..
(1.3,-6.9) .. controls (1.4,-7) and (1.6,-6.9) ..
(1.8,-6.6) .. controls (1.9,-6.4) and (2,-6.1) ..
(2,-6) .. controls (1.6,-6) and (0.8,-6) ..
(0.38,-6.06);
\draw [draw=#2,  line width=#3pt, fill = white]
(-1.7,3.2) .. controls (-1.4,3.44) and (-0.3,3.51) ..
(0.25,3.24) .. controls (0.71,2.92) and (0.5,2.2) ..
(0.1,1.8) .. controls (-0.5,1.1) and (-1.1,1.14) ..
(-1.73,1.67) .. controls (-2.18,2.07) and (-2.15,2.9) ..
(-1.7,3.2);
%dentro do fucinho
\draw [draw=#2,  line width=#3pt, fill = black]
(-1.64,2.7) .. controls (-1.63,2.52) and (-1.65,2.38) ..
(-1.62,2.26) .. controls (-1.6, 2.1) and (-1.5, 2.1) ..
(-1.38,2.29) .. controls (-1.32,2.37) and (-1.3,2.7) ..
(-1.44,2.8) .. controls (-1.56,2.91) and (-1.62,2.81) ..
(-1.64,2.7)
(-0.41,2.72) .. controls (-0.41,2.6) and (-0.42,2.48) ..
(-0.4,2.3) .. controls (-0.4,2.13) and (-0.27,2.19) ..
(-0.2,2.3) .. controls (-0.1,2.5) and (-0.1,2.7) ..
(-0.17,2.78) .. controls (-0.25,2.92) and (-0.4,2.92) ..
(-0.41,2.72);
%Sobrancelha e queixo
\draw [draw=#2,  line width=#3pt, fill = black]
(0.58,4.5) .. controls (0.7,4.5) and (0.9,4.4) ..
(1,4.2) .. controls (1,4.2) and (1,4.2) ..
(1,4.2) .. controls (0.8,4.3) and (0.7,4.4) ..
(0.6,4.4) -- (0.6,4.5)
(-1.86,3.9) .. controls (-1.86,3.9) and (-1.86,3.9) ..
(-1.86,3.9) .. controls (-1.7,4) and (-1.6,4.15) ..
(-1.43,4.13) -- (-1.37,4.18) .. controls (-1.5,4.34) and (-1.76,4.2) ..
(-1.84,3.9)
(-0.3,0) .. controls (0,0) and (0.3,-0.02) ..
(0.64,0.18) .. controls (0.2,-0.19) and (0.1,-0.22) ..
(-0.3,0);
\draw [draw=#2,  line width=#3pt]
(-2.51,1.95) .. controls (-2.77,1.84) and (-2.87,1.68) ..
(-2.87,1.4) .. controls (-2.88,1.42) and (-2.83,1.72) ..
(-2.79,1.72) .. controls (-2.8,1.73) and (-2.5,1.3) ..
(-1.8,1.05) .. controls (-1.6,0.99) and (-1,0.8) ..
(-0.2,0.9) .. controls (0.3,1) and (0.72,1.14) ..
(1.17,1.51) .. controls (1.35,1.65) and (1.5,1.9) ..
(1.56,2.17) .. controls (1.54,2.19) and (1.31,2.27) ..
(1.2,2.18) .. controls (1.4,2.3) and (1.78,2.18) ..
(1.82,1.87);
\draw [draw=#2,  line width=#3pt, fill = black]
(-1,0.9) .. controls (-0.56,0.78) and (0.41,0.99) ..
(0.79,1.24) .. controls (0.78,0.9) and (0.6,0.5) ..
(0.5,0.4) .. controls (0.27,0.12) and (0.04,0.08) ..
(-0.4,0.3) .. controls (-0.64,0.45) and (-0.9,0.7) ..
(-1,0.9);
\draw [draw=white,  line width=#3pt, fill = white]
(0.14,0.47) .. controls (0.14,0.62) and (0.3,0.8) ..
(0.35,0.53) .. controls (0.34,0.4) and (0.29,0.33) ..
(0.22,0.28) .. controls (0.1,0.27) and (-0.05,0.26) ..
(-0.11,0.35) .. controls (-0.26,0.58) and (0,0.56) ..
(0.14,0.47);
\draw [draw=#2,  line width=#3pt]
(-3.8,-2.54) .. controls (-3.7,-2.1) and (-3.4,-1.6) ..
(-3.1,-1.1) .. controls (-3.2,-1.3) and (-3.2,-1.3) ..
(-3.3,-1.4) .. controls (-3.4,-1.2) and (-3.5,-1) ..
(-3.6,-0.8) .. controls (-3.3,-0.6) and (-2.8,-0.4) ..
(-2.5,-0.3) .. controls (-2.3,-0.3) and (-2.1,-0.4) ..
(-1.93,-0.47) .. controls (-1.9,-0.9) and (-1,-1.2) ..
(-0.42,-1.22) .. controls (-0.3,-1.1) and (0.1,-0.9) ..
(0.4,-0.59) .. controls (0.9,-0.54) and (1.5,-0.43) ..
(1.75,-0.37) .. controls (1.88,-0.42) and (2.35,-0.56) ..
(2.57,-0.79) .. controls (2.8,-0.96) and (2.97,-1.25) ..
(3.01,-1.4) .. controls (2.8,-1.4) and (2.6,-1.6) ..
(2.5,-1.8) .. controls (2.3,-2) and (2.3,-2.4) ..
(1.99,-2.54) .. controls (1.9,-2.5) and (1.8,-2.4) ..
(1.7,-2.3) .. controls (1.8,-2.4) and (1.9,-2.5) ..
(2.24,-2.76) .. controls (1.97,-2.67) and (1.37,-2.52) ..
(0.68,-2.35) .. controls (0.4,-3) and (0,-3.3) ..
(-0.5,-3.3) .. controls (-1.4,-3.32) and (-1.9,-2.7) ..
(-1.43,-2.15) .. controls (-1.9,-2.15) and (-3.1,-2.24) ..
(-3.82,-2.54);
\draw [draw=#2,  line width=#3pt]
(0.68,-2.35) .. controls (0.4,-3) and (0,-3.3) ..
(-0.5,-3.3) .. controls (-1.4,-3.32) and (-1.9,-2.7) ..
(-1.43,-2.15) .. controls (-1.2,-1.8) and (-0.8,-1.5) ..
(-0.42,-1.22) .. controls (-0.3,-1.1) and (0.1,-0.9) ..
(0.4,-0.59) .. controls (0.9,-0.54) and (1.5,-0.43) ..
(1.75,-0.37) .. controls (1.8,-0.4) and (1.8,-0.4) ..
(1.89,-0.42) .. controls (1.53,-0.7) and (0.9,-1.9) ..
(0.68,-2.35);
\draw [draw=#2,  line width=#3pt]
(-0.69,-2.5) circle (0.45);
\draw [draw=#2,  line width=#3pt]
(2.24,-2.76) .. controls (2.57,-3) and (2.8,-3.3) ..
(2.85,-3.31) .. controls (3.03,-3.8) and (2.79,-5.2) ..
(2.62,-5.59) .. controls (2.56,-5.88) and (2.2,-6.08) ..
(2,-6) .. controls (1.6,-6) and (0.8,-6) ..
(0.38,-6.06) .. controls (0.2,-6.06) and (-0.1,-6.05) ..
(-0.36,-6.09) .. controls (-0.39,-5.96) and (-0.52,-5.72) ..
(-0.19,-5.75) -- (-0.43,-5.75) --
(-0.39,-6.09) .. controls (-0.41,-5.96) and (-0.38,-5.72) ..
(-0.7,-5.75) -- (-0.43,-5.75) --
(-0.41,-6.09) -- (-0.5,-6.1) .. controls (-1,-6.1) and (-1.7,-6.1) ..
(-2.3,-6.1) .. controls (-2.8,-6.22) and (-3.4,-5.9) ..
(-3.52,-5.4) .. controls (-3.61,-5.1) and (-3.9,-4.3) ..
(-4,-3.5) .. controls (-4,-3.1) and (-3.9,-2.7) ..
(-3.82,-2.54) .. controls (-3.1,-2.24) and (-1.9,-2.15) ..
(-1.43,-2.15) .. controls (-1.9,-2.7) and (-1.4,-3.32) ..
(-0.5,-3.3) .. controls (0,-3.3) and (0.4,-3) ..
(0.68,-2.35) .. controls (1.37,-2.52) and (1.97,-2.67) ..
(2.24,-2.76);
\end{tikzpicture}}
%108###
\newcommand{\fcHorseB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-5.05,5.72) .. controls (-5.4,5.9) and (-6,5.78) ..
(-6.17,5.66) .. controls (-6.3,5.5) and (-6.3,5.3) ..
(-5.92,5.07) .. controls (-5.7,4.9) and (-5.5,4.7) ..
(-5.34,4.59) .. controls (-5.06,4.9) and (-5.18,5.5) ..
(-5.05,5.72)
(-5.34,3.58) .. controls (-5.27,3.5) and (-5.24,3.43) ..
(-5,3.33) .. controls (-4.47,3.14) and (-4.32,2.81) ..
(-4.6,2.7) .. controls (-4.78,2.71) and (-4.91,2.98) ..
(-4.74,2.97) .. controls (-4.9,2.98) and (-4.78,2.71) ..
(-4.61,2.69) .. controls (-3.96,2.41) and (-3.96,3.1) ..
(-4.25,3.33) .. controls (-3.92,3.06) and (-4.12,2.68) ..
(-4.17,2.67) .. controls (-3.68,2.83) and (-3.81,3.4) ..
(-3.9,3.8) .. controls (-4,4.2) and (-3.67,4.46) ..
(-3.43,4.67) .. controls (-3.27,4.8) and (-3.2,4.9) ..
(-3.19,5.08) .. controls (-3.2,4.9) and (-3.27,4.8) ..
(-3.43,4.67) .. controls (-3.67,4.47) and (-3.9,4.2) ..
(-3.85,4.18) .. controls (-3.7,3.88) and (-3.6,3.88) ..
(-3.37,3.84) .. controls (-3.64,3.92) and (-3.54,4.19) ..
(-3.24,4.41) .. controls (-2.96,4.64) and (-2.65,4.77) ..
(-2.41,5.02) .. controls (-2.32,5.1) and (-2.26,5.2) ..
(-2.25,5.31) .. controls (-2.18,5.14) and (-2.13,5.08) ..
(-2.01,5) .. controls (-2.13,5.08) and (-2.18,5.14) ..
(-2.25,5.31) .. controls (-2.22,5.6) and (-2.22,5.9) ..
(-2.24,6.4) .. controls (-2.27,6.7) and (-2.29,7) ..
(-2.33,7.14) .. controls (-2.38,7.38) and (-2.2,7.35) ..
(-1.8,7.22) .. controls (-1.4,7.08) and (-1.3,6.9) ..
(-1.17,6.76) .. controls (-0.94,6.4) and (-0.64,5.8) ..
(-0.68,5.5) .. controls (-0.66,5.3) and (-0.9,5) ..
(-1.07,4.87) .. controls (-0.91,4.96) and (-0.87,4.94) ..
(-0.87,4.92) .. controls (-0.75,4.5) and (-1.05,4) ..
(-1.17,3.8) .. controls (-1.41,3.2) and (-1.28,2.67) ..
(-0.69,2.6) .. controls (-0.87,2.9) and (-0.98,3.1) ..
(-0.7,3.4) .. controls (-0.67,3) and (-0.48,2.7) ..
(-0.31,2.45) .. controls (-0.31,2.23) and (-0.5,2.19) ..
(-0.62,2.2) .. controls (-0.38,2.2) and (-0.47,1.8) ..
(-0.57,1.5) .. controls (-0.6,1.3) and (-0.81,1.31) ..
(-0.92,1.21) .. controls (-1.07,0.98) and (-0.69,0.76) ..
(-0.43,1.13) .. controls (-0.9,0.6) and (-0.96,0) ..
(-0.88,-0.36) .. controls (-0.84,-0.85) and (-0.29,-1.3) ..
(0.3,-1.28) .. controls (0.18,-1.06) and (0.19,-0.9) ..
(0.16,-0.9) .. controls (-0.03,-0.7) and (1.1,-1.6) ..
(0.53,-1.95) .. controls (1.1,-2.15) and (1.89,-1.5) ..
(1.9,-1.1) .. controls (1.9,-0.9) and (1.7,-0.9) ..
(1.4,-0.7) .. controls (1.7,-0.9) and (1.9,-0.9) ..
(2.1,-1) .. controls (2.3,-1.1) and (2.4,-1.2) ..
(2.47,-1.31) .. controls (2.68,-1.2) and (2.38,-0.85) ..
(2.27,-0.8) .. controls (2.3,-0.7) and (2.5,-0.7) ..
(2.61,-0.68) .. controls (2.8,-0.7) and (3.22,-1.01) ..
(3.3,-1.14) .. controls (3.6,-1.4) and (3.9,-2.1) ..
(3.92,-2.6) .. controls (4.01,-3) and (3.7,-3.5) ..
(3.61,-3.6) .. controls (3.24,-4) and (3.22,-4.8) ..
(3.37,-5) .. controls (3.53,-5.2) and (3.42,-5.9) ..
(3.1,-6.6) .. controls (2.8,-7) and (2,-7.1) ..
(1.7,-7.03) .. controls (1.4,-6.96) and (1.12,-6.88) ..
(1.3,-6.7) .. controls (1.3,-6.7) and (1.1,-6.7) ..
(0.7,-6.7) .. controls (0.5,-6.75) and (0.2,-6.54) ..
(0.44,-6.2) .. controls (0.55,-6) and (0.63,-5.7) ..
(0.63,-5.5) .. controls (0.64,-5.4) and (0.64,-5.1) ..
(0.58,-4.74) .. controls (0.43,-4.4) and (0.44,-4.4) ..
(0.1,-4.44) .. controls (-0.35,-4.41) and (-0.28,-4.7) ..
(-0.33,-5.1) .. controls (-0.35,-5.4) and (-0.4,-5.8) ..
(-0.46,-6.3) .. controls (-0.45,-6.72) and (-0.78,-7.36) ..
(-1.21,-7.34) .. controls (-1.5,-7.38) and (-1.9,-7.4) ..
(-2,-7.36) .. controls (-2.32,-7.3) and (-2.3,-6.9) ..
(-2.2,-6.7) .. controls (-2.1,-6.4) and (-2,-5.8) ..
(-2,-5.3) .. controls (-2,-4.8) and (-2,-4.6) ..
(-2.06,-4.38) .. controls (-2.1,-4.26) and (-2.2,-4.22) ..
(-2.4,-4.16) .. controls (-2.5,-4.11) and (-2.77,-4.1) ..
(-3.32,-3.39) .. controls (-2.89,-4) and (-2.71,-4.14) ..
(-2.62,-4.26) .. controls (-2.51,-4.38) and (-2.53,-4.53) ..
(-2.7,-4.7) .. controls (-2.9,-4.9) and (-3,-5) ..
(-3.2,-5.1) .. controls (-3.6,-5.3) and (-3.86,-5.3) ..
(-4.46,-4.5) .. controls (-4.76,-4.1) and (-4.86,-3.9) ..
(-4.96,-3.6) .. controls (-5.09,-3.28) and (-4.8,-2.82) ..
(-4.5,-2.74) .. controls (-4.2,-2.62) and (-3.9,-2.6) ..
(-3.8,-2.56) .. controls (-3.59,-2.52) and (-3.59,-2.42) ..
(-3.56,-2.2) .. controls (-3.47,-1.9) and (-3.27,-1.6) ..
(-3.08,-1.4) .. controls (-2.87,-1.1) and (-2.77,-0.7) ..
(-2.79,-0.35) .. controls (-2.8,-0.16) and (-3,-0.31) ..
(-3.2,-0.4) .. controls (-3.39,-0.46) and (-3.59,-0.25) ..
(-3.9,-0.48) .. controls (-4,-0.52) and (-4.3,-0.52) ..
(-4.6,-0.3) .. controls (-4.86,-0.08) and (-4.97,0) ..
(-5.14,0.3) .. controls (-5.26,0.45) and (-5.17,0.7) ..
(-4.9,0.9) .. controls (-4.84,1) and (-4.86,1.2) ..
(-4.94,1.25) .. controls (-5.1,1.4) and (-5.2,1.6) ..
(-5.27,1.8) .. controls (-5.33,2) and (-5.37,2.17) ..
(-5.34,2.49) .. controls (-5.43,2.6) and (-5.44,2.8) ..
(-5.44,3.1) .. controls (-5.44,3.3) and (-5.45,3.4) ..
(-5.34,3.58);
\draw [draw=#2,  line width=#3pt]
(2.62,-0.7) .. controls (2.52,0.5) and (3.8,1.67) ..
(5.2,1) .. controls (5.1,0.9) and (5,0.9) ..
(4.9,0.8) .. controls (5.75,0.78) and (6.23,-0.1) ..
(6.27,-1) .. controls (6.3,-1.8) and (6.1,-2.6) ..
(5.66,-3.2) .. controls (5.4,-3.7) and (5.55,-4.32) ..
(5.8,-4.4) .. controls (5.5,-4.3) and (5.02,-3.9) ..
(5.1,-3.3) .. controls (5.1,-3) and (5.26,-2.4) ..
(5.32,-2) .. controls (5.38,-1.7) and (5.3,-1) ..
(4.9,-0.8) .. controls (5.3,-1) and (5.38,-1.7) ..
(5.32,-2) .. controls (5.26,-2.4) and (5.1,-3) ..
(5.1,-3.3) .. controls (5.02,-3.9) and (5.5,-4.3) ..
(5.8,-4.4) .. controls (5.31,-4.56) and (5.17,-4.3) ..
(4.95,-4.06) .. controls (4.71,-3.7) and (4.63,-3.4) ..
(4.7,-3.1) .. controls (4.63,-3.4) and (4.71,-3.7) ..
(4.95,-4.06) .. controls (5.17,-4.3) and (5.31,-4.56) ..
(5.31,-4.56) .. controls (5.2,-4.5) and (4.59,-4.3) ..
(4.3,-3.7) .. controls (3.97,-3.15) and (4.22,-2.7) ..
(4.4,-2.2) .. controls (4.6,-1.7) and (4.56,-1.3) ..
(4.35,-1.12) .. controls (4.1,-0.86) and (3.58,-0.88) ..
(3.28,-1.16) .. controls (3.22,-1.01) and (2.8,-0.7) ..
(2.61,-0.68)
(2.9,-0.5) .. controls (2.93,-0.2) and (3.1,0.1) ..
(3.41,0.38) .. controls (3.6,0.6) and (4.1,0.7) ..
(4.4,0.6)
(3.05,-0.78) .. controls (3.04,-0.6) and (3.3,-0.3) ..
(3.5,-0.2)
(-2.41,3.8) .. controls (-2.5,4) and (-2.82,4.11) ..
(-2.87,3.92) .. controls (-2.83,3.82) and (-2.6,3.8) ..
(-2.43,3.8);
\draw [draw=#2,  line width=#3pt]
(-2.9,6.5) .. controls (-3.6,7) and (-4.74,6.46) ..
(-4.92,6.1) .. controls (-5.16,5.8) and (-5.06,5.3) ..
(-5.18,4.9) .. controls (-5.43,4.5) and (-5.71,3.6) ..
(-5,3.33) .. controls (-4.47,3.14) and (-4.32,2.81) ..
(-4.6,2.7) .. controls (-4.78,2.71) and (-4.91,2.98) ..
(-4.74,2.97) .. controls (-4.9,2.98) and (-4.78,2.71) ..
(-4.61,2.69) .. controls (-3.96,2.41) and (-3.96,3.1) ..
(-4.25,3.33) .. controls (-3.92,3.06) and (-4.12,2.68) ..
(-4.17,2.67) .. controls (-3.68,2.83) and (-3.81,3.4) ..
(-3.9,3.8) .. controls (-4,4.2) and (-3.67,4.46) ..
(-3.43,4.67) .. controls (-3.27,4.8) and (-3.2,4.9) ..
(-3.19,5.08) .. controls (-3.2,4.9) and (-3.27,4.8) ..
(-3.43,4.67) .. controls (-3.67,4.47) and (-3.9,4.2) ..
(-3.85,4.18) .. controls (-3.7,3.88) and (-3.6,3.88) ..
(-3.37,3.84) .. controls (-3.64,3.92) and (-3.54,4.19) ..
(-3.24,4.41) .. controls (-2.96,4.64) and (-2.65,4.77) ..
(-2.41,5.02) .. controls (-2.32,5.1) and (-2.26,5.2) ..
(-2.25,5.31) .. controls (-2.18,5.14) and (-2.13,5.08) ..
(-2.01,5) .. controls (-2.13,5.08) and (-2.18,5.14) ..
(-2.25,5.31) .. controls (-2.22,5.6) and (-2.22,5.9) ..
(-2.24,6.4) .. controls (-2.27,6.7) and (-2.27,7) ..
(-2.6,7.2) .. controls (-2.9,7.35) and (-3.4,7.31) ..
(-3.61,7.1) .. controls (-3.74,7) and (-3.8,6.9) ..
(-3.92,6.66) .. controls (-3.7,6.68) and (-3.3,6.81) ..
(-2.9,6.5);
\draw [draw=#2,  line width=#3pt]
(-3.1,7.04) .. controls (-3.44,7.06) and (-3.58,6.9) ..
(-3.64,6.7)
(-3.4,6.7) .. controls (-3.42,6.81) and (-3.32,6.87) ..
(-3.22,6.86)
(-0.78,5.99) .. controls (-0.3,5.96) and (0.16,5.4) ..
(0.2,4.9)
(-0.73,5.81) .. controls (-0.54,5.8) and (-0.4,5.7) ..
(-0.38,5.52)
(0.5,1.5) .. controls (0.3,1.3) and (0.1,1) ..
(0.02,0.67)
(0.6,1.2).. controls (0.39,1.18) and (0.2,0.7) ..
(-0.02,0.03)
(-0.4,-1.09) .. controls (-0.8,-0.4) and (-0.6,0.5) ..
(0.05,1.2)
(1.1,-1.92) .. controls (1.6,-1.3) and (1.1,-0.8) ..
(0.7,-0.3)
(1.6,-1.6) .. controls (1.6,-1.4) and (1.6,-1.2) ..
(1.4,-1);
\draw [draw=#2,  line width=#3pt]
(-1.19,6.75) .. controls (-0.38,6.69) and (0.13,6.21) ..
(0.4,5.9) .. controls (0.64,5.6) and (0.86,5.2) ..
(0.93,4.6) .. controls (0.98,4.2) and (0.83,3.7) ..
(0.65,3.4) .. controls (0.52,3.2) and (0.13,2.77) ..
(-0.31,2.45) .. controls (-0.48,2.7) and (-0.67,3) ..
(-0.7,3.4) .. controls (-0.05,3.87) and (0.09,4.3) ..
(-0.23,5.07) .. controls (0.09,4.3) and (-0.05,3.87) ..
(-0.7,3.4) .. controls (-0.98,3.1) and (-0.87,2.9) ..
(-0.69,2.6) .. controls (-1.28,2.67) and (-1.41,3.2) ..
(-1.17,3.8) .. controls (-1.05,4) and (-0.75,4.5) ..
(-0.87,4.92) .. controls (-0.87,4.94) and (-0.91,4.96) ..
(-1.07,4.87) .. controls (-0.9,5) and (-0.66,5.3) ..
(-0.68,5.5) .. controls (-0.64,5.8) and (-0.94,6.4) ..
(-1.17,6.76);
\draw [draw=#2,  line width=#3pt]
(0.15,4.54) .. controls (0.42,4) and (-0.37,3.44) ..
(-0.31,2.45) .. controls (-0.31,2.23) and (-0.5,2.19) ..
(-0.62,2.2) .. controls (-0.38,2.2) and (-0.47,1.8) ..
(-0.57,1.5) .. controls (-0.6,1.3) and (-0.81,1.31) ..
(-0.92,1.21) .. controls (-1.07,0.98) and (-0.69,0.76) ..
(-0.43,1.13) .. controls (-0.29,1.5) and (0.26,2) ..
(0.34,2.53) .. controls (0.26,2) and (-0.29,1.5) ..
(-0.43,1.13) .. controls (-0.9,0.6) and (-0.96,0) ..
(-0.88,-0.36) .. controls (-0.84,-0.85) and (-0.29,-1.3) ..
(0.3,-1.28) .. controls (0.21,-0.94) and (-0.11,-0.6) ..
(0.2,0) .. controls (-0.11,-0.6) and (0.21,-0.94) ..
(0.16,-0.9) .. controls (-0.03,-0.7) and (1.1,-1.6) ..
(0.53,-1.95) .. controls (1.1,-2.15) and (1.89,-1.5) ..
(1.9,-1.1) .. controls (1.9,-0.9) and (1.7,-0.9) ..
(1.4,-0.7) .. controls (1.7,-0.9) and (1.9,-0.9) ..
(2.1,-1) .. controls (2.3,-1.1) and (2.4,-1.2) ..
(2.47,-1.31) .. controls (2.74,-1.2) and (2.2,-0.55) ..
(1.7,-0.55) .. controls (1.3,-0.5) and (1.1,-0.2) ..
(0.95,0.1) .. controls (0.82,0.41) and (0.72,0.51) ..
(0.43,0.4) .. controls (0.57,0.8) and (0.57,1.2) ..
(0.54,1.4) .. controls (0.5,1.6) and (0.4,1.6) ..
(0.2,1.4) .. controls (0.4,1.6) and (0.63,1.9) ..
(0.75,2.3) .. controls (0.9,2.7) and (0.9,3.4) ..
(0.74,3.58) .. controls (0.53,3.2) and (0.14,2.77) ..
(-0.31,2.45)
(-5.14,5.02) .. controls (-5.2,5.1) and (-5.4,5.23) ..
(-5.6,5.2) .. controls (-5.5,5.1) and (-5.3,4.9) ..
(-5.2,4.9) -- (-5.15,5.02)
(-1.8,6.6) .. controls (-1.66,6.4) and (-1.46,6) ..
(-1.4,5.8) .. controls (-1.32,5.5) and (-1.4,5.2) ..
(-1.5,5.1) .. controls (-1.5,5.4) and (-1.6,5.6) ..
(-1.73,5.82) .. controls (-1.6,5.8) and (-1.6,5.8) ..
(-1.57,5.78) .. controls (-1.7,5.9) and (-1.8,6.1) ..
(-1.79,6.2) .. controls (-1.7,6.1) and (-1.7,6.1) ..
(-1.68,6.1) .. controls (-1.7,6.3) and (-1.8,6.5) ..
(-1.8,6.6);
\draw [draw=#2,  line width=#3pt]
(1.7,-3) .. controls (1.5,-3.2) and (1.26,-3.5) ..
(1.36,-4.08) .. controls (1.47,-4.7) and (1.98,-5.4) ..
(1.81,-5.77) .. controls (1.79,-6) and (1.6,-6.3) ..
(1.58,-6.38)
(1.36,-4.08) .. controls (1.2,-4.3) and (0.9,-4.4) ..
(0.35,-4.42)
(-0.53,-3.53) .. controls (-0.5,-3.7) and (-0.37,-3.77) ..
(-0.23,-3.9) .. controls (-0.23,-4) and (-0.23,-4.3) ..
(-0.27,-4.62)
(-2.2,-3.6) .. controls (-2.2,-3.9) and (-2.1,-4.1) ..
(-2.08,-4.32)
(-3.6,-2.44) .. controls (-3.6,-2.6) and (-3.53,-2.8) ..
(-3.4,-2.9);
\draw [draw=#2,  line width=#3pt, fill = white]
(-4.94,1.25) .. controls (-5.1,1.4) and (-5.2,1.6) ..
(-5.27,1.8) .. controls (-5.33,2) and (-5.39,2.17) ..
(-5.33,2.48) .. controls (-5.22,2.63) and (-5,2.6) ..
(-4.94,2.4) .. controls (-4.8,2.1) and (-4.7,1.8) ..
(-4.7,1.6) .. controls (-4.7,1.3) and (-4.8,1.2) ..
(-4.94,1.25)
(-2.9,3.16) .. controls (-2.7,3.17) and (-2.4,3.03) ..
(-2.31,2.8) .. controls (-2.25,2.6) and (-2.19,2.4) ..
(-2.33,2.1) .. controls (-2.36,2) and (-2.46,1.87) ..
(-2.6,1.8) .. controls (-2.8,1.7) and (-3,1.7) ..
(-3.19,1.82) .. controls (-3.3,1.9) and (-3.4,2.1) ..
(-3.45,2.3) .. controls (-3.5,2.5) and (-3.44,2.75) ..
(-3.31,2.9) .. controls (-3.2,3.1) and (-3,3.19) ..
(-2.8,3.16);
\draw [draw=#2,  line width=#3pt, fill = black]
(1.58,-6.38) .. controls (1.8,-6.5) and (2.4,-6.53) ..
(3.02,-6.69) .. controls (2.8,-6.98) and (2,-7.1) ..
(1.7,-7.03) .. controls (1.4,-6.96) and (1.12,-6.88) ..
(1.3,-6.7) .. controls (1.4,-6.6) and (1.5,-6.5) ..
(1.59,-6.38) .. controls (1.5,-6.5) and (1.4,-6.6) ..
(1.3,-6.7) .. controls (1.3,-6.7) and (1.1,-6.7) ..
(0.7,-6.7) .. controls (0.5,-6.75) and (0.2,-6.54) ..
(0.49,-6.12) .. controls (0.7,-6.2) and (1.2,-6.3) ..
(1.59,-6.38)
(-2.2,-6.7) .. controls (-1.94,-6.93) and (-1.1,-7) ..
(-0.66,-6.94) .. controls (-0.76,-7.11) and (-0.81,-7.32) ..
(-1.21,-7.34) .. controls (-1.5,-7.4) and (-1.9,-7.4) ..
(-2,-7.36) .. controls (-2.32,-7.3) and (-2.3,-6.9) ..
(-2.2,-6.7)
(-2.64,-4.26) .. controls (-2.51,-4.39) and (-2.53,-4.52) ..
(-2.7,-4.7) .. controls (-2.9,-4.9) and (-3,-5) ..
(-3.2,-5.1) .. controls (-3.6,-5.3) and (-3.81,-5.23) ..
(-4,-5) .. controls (-3.7,-4.9) and (-3,-4.5) ..
(-2.64,-4.26)
(-3.92,0.36) .. controls (-3.9,0.5) and (-3.8,0.6) ..
(-3.8,0.6) .. controls (-3.7,0.73) and (-3.6,0.63) ..
(-3.7,0.5) .. controls (-3.8,0.5) and (-3.9,0.5) ..
(-3.92,0.36)
(-2.3,0.4) .. controls (-2.5,0.1) and (-2.6,0) ..
(-2.85,-0.23) .. controls (-3,-0.3) and (-3,-0.31) ..
(-3.2,-0.4) .. controls (-3.39,-0.46) and (-3.59,-0.25) ..
(-3.9,-0.48) .. controls (-3.7,-0.3) and (-3.2,0.2) ..
(-3.08,0.7) .. controls (-2.9,0.7) and (-2.81,0.67) ..
(-2.71,0.58) -- (-2.8,0.55) .. controls (-3,0.64) and (-2.96,0.52) ..
(-2.97,0.3) .. controls (-3,0.2) and (-3.01,0.1) ..
(-3.02,0.12) .. controls (-3.06,0.02) and (-3.11,-0.01) ..
(-3.2,0) .. controls (-3.2,0) and (-3.2,0) ..
(-3.33,-0.1) .. controls (-3.42,-0.17) and (-3.36,-0.25) ..
(-3.2,-0.2) .. controls (-3,-0.1) and (-2.8,0) ..
(-2.3,0.4)
(-4.92,2.38) .. controls (-5.1,2.34) and (-5.1,2.1) ..
(-5.1,1.9) .. controls (-5.1,1.7) and (-5,1.5) ..
(-4.9,1.5) .. controls (-4.8,1.5) and (-4.5,1.5) ..
(-4.92,2.38)
(-2.77,3.12) .. controls (-2.95,3.03) and (-3.03,2.92) ..
(-3.06,2.79) .. controls (-3.09,2.7) and (-3.09,2.6) ..
(-3.08,2.5) .. controls (-3.05,2.3) and (-2.96,2.19) ..
(-2.78,2.11) .. controls (-2.6,2.11) and (-2.5,2.13) ..
(-2.28,2.29) .. controls (-2.2,2.4) and (-2.25,2.6) ..
(-2.3,2.8) .. controls (-2.4,3.03) and (-2.7,3.17) ..
(-2.77,3.12);
\draw [draw=white,  line width=#3pt, fill = white]
(-3.1,2.6) circle (0.2);

\end{tikzpicture}}
%109###
\newcommand{\fcMouseD}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0.2,4.5) .. controls (0,4.5) and (-0.1,4.5) ..
(-0.4,4.4) .. controls (-0.4,4.6) and (-0.3,4.8) ..
(0,4.9) .. controls (-0.1,5) and (-0.2,5.1) ..
(-0.28,5.22) .. controls (0,5.2) and (0.2,5.1) ..
(0.3,4.9) .. controls (0.18,5.1) and (0.18,5.4) ..
(0.2,5.7) .. controls (0.51,5.5) and (0.71,5.2) ..
(0.7,4.67) .. controls (1,4.57) and (1.3,4.37) ..
(1.53,4.16) .. controls (1.74,3.93) and (2.04,3.63) ..
(2.24,3.13) .. controls (2.4,2.8) and (2.5,2.4) ..
(2.5,2) .. controls (2.4,2) and (2.31,2.08) ..
(2.3,2.21) .. controls (2.31,2.08) and (2.4,2) ..
(2.5,2) .. controls (2.6,2.04) and (3,2.13) ..
(3.3,2.14) .. controls (3.6,2.15) and (3.9,2.15) ..
(4.16,2.08) .. controls (4.4,2.06) and (4.8,1.86) ..
(4.98,1.5) .. controls (5.18,1.1) and (5.18,0.8) ..
(5.1,0.4) .. controls (5.06,0.2) and (4.96,-0.1) ..
(4.7,-0.4) .. controls (4.5,-0.61) and (4.3,-0.74) ..
(4,-0.89) .. controls (3.7,-1) and (3.4,-1.04) ..
(3,-0.98) .. controls (2.7,-0.9) and (2.36,-0.79) ..
(2.1,-0.5) .. controls (1.93,-0.37) and (1.83,-0.17) ..
(1.7,0.1) .. controls (1.84,-0.17) and (1.89,-0.25) ..
(1.88,-0.25) .. controls (1.86,-0.54) and (1.63,-0.85) ..
(1.4,-1.06) .. controls (1.2,-1.22) and (0.9,-1.32) ..
(0.5,-1.37) .. controls (0.2,-1.4) and (0,-1.39) ..
(-0.32,-1.35) .. controls (-0.44,-1.33) and (-0.6,-1.3) ..
(-0.77,-1.23) .. controls (-0.6,-1.3) and (-0.4,-1.33) ..
(-0.32,-1.35) .. controls (-0.38,-1.5) and (-0.32,-1.7) ..
(-0.21,-1.99) .. controls (-0.1,-2.2) and (0.04,-2.4) ..
(0.26,-2.71) .. controls (0.4,-2.9) and (0.56,-3.1) ..
(0.75,-3.4) .. controls (0.97,-3.69) and (1.02,-3.9) ..
(1.1,-4.2) .. controls (1.15,-4.4) and (1.14,-4.6) ..
(1.08,-4.84) .. controls (1.26,-4.96) and (1.43,-5.04) ..
(1.52,-5.09) .. controls (1.52,-5.2) and (1.46,-5.6) ..
(1.23,-5.69) .. controls (1.46,-5.6) and (1.52,-5.2) ..
(1.52,-5.09) .. controls (1.7,-5.18) and (1.9,-5.24) ..
(2.11,-5.29) .. controls (2.14,-5.5) and (2.1,-5.7) ..
(2,-5.9) .. controls (2.1,-5.7) and (2.14,-5.5) ..
(2.11,-5.29) .. controls (2.33,-5.35) and (2.53,-5.35) ..
(2.74,-5.36) .. controls (2.79,-5.5) and (2.82,-5.7) ..
(2.74,-5.94) .. controls (2.82,-5.7) and (2.79,-5.5) ..
(2.74,-5.36) .. controls (2.89,-5.37) and (3.1,-5.33) ..
(3.3,-5.27) .. controls (3.3,-5.3) and (3.47,-5.52) ..
(3.42,-5.8) .. controls (3.47,-5.52) and (3.3,-5.3) ..
(3.3,-5.27) .. controls (3.42,-5.24) and (3.62,-5.14) ..
(3.8,-4.94) .. controls (3.91,-5.01) and (4.06,-5.2) ..
(4.07,-5.48) .. controls (4.06,-5.2) and (3.91,-5.01) ..
(3.8,-4.94) .. controls (3.96,-4.7) and (4,-4.5) ..
(3.95,-4.3) .. controls (3.93,-4.2) and (3.9,-4.1) ..
(3.87,-4.07) .. controls (3.94,-3.96) and (4.1,-3.87) ..
(4.25,-3.89) .. controls (4.1,-3.87) and (3.94,-3.96) ..
(3.87,-4.07) .. controls (3.69,-3.78) and (3.59,-3.75) ..
(3.53,-3.68) .. controls (3.5,-3.6) and (3.55,-3.48) ..
(3.7,-3.4) .. controls (3.55,-3.48) and (3.5,-3.6) ..
(3.53,-3.68) .. controls (3.37,-3.56) and (3.3,-3.5) ..
(3.21,-3.44) .. controls (3.13,-3.38) and (3.06,-3.33) ..
(2.995,-3.26) .. controls (3.06,-3.14) and (3.15,-3.07) ..
(3.26,-3.03) .. controls (3.15,-3.07) and (3.06,-3.14) ..
(2.995,-3.26) .. controls (2.87,-3.14) and (2.73,-2.99) ..
(2.6,-2.8) .. controls (2.7,-2.7) and (2.8,-2.62) ..
(2.9,-2.6) .. controls (2.8,-2.62) and (2.7,-2.7) ..
(2.6,-2.8) .. controls (2.5,-2.7) and (2.4,-2.3) ..
(2.52,-2.12) .. controls (2.6,-2.2) and (2.7,-2.23) ..
(2.83,-2.22) .. controls (2.7,-2.23) and (2.6,-2.2) ..
(2.5,-2.12) .. controls (2.6,-1.9) and (2.8,-1.7) ..
(3.07,-1.53) .. controls (3.28,-1.39) and (3.58,-1.29) ..
(3.9,-1.24) .. controls (4.1,-1.21) and (4.3,-1.21) ..
(4.5,-1.26) .. controls (4.81,-1.35) and (4.91,-1.56) ..
(4.82,-1.8) .. controls (4.8,-1.92) and (4.64,-2.07) ..
(4.5,-2.04) .. controls (4.36,-2.02) and (4.32,-1.94) ..
(4.4,-1.83) .. controls (4.56,-1.7) and (4.42,-1.6) ..
(4.3,-1.58) .. controls (4.24,-1.5) and (4.24,-1.44) ..
(4.27,-1.37) .. controls (4.24,-1.44) and (4.24,-1.5) ..
(4.3,-1.58) .. controls (4.15,-1.56) and (3.9,-1.58) ..
(3.73,-1.66) .. controls (3.65,-1.61) and (3.61,-1.55) ..
(3.6,-1.48) .. controls (3.61,-1.55) and (3.65,-1.61) ..
(3.73,-1.66) .. controls (3.6,-1.72) and (3.41,-1.83) ..
(3.3,-1.9) .. controls (3.19,-1.9) and (3.1,-1.8) ..
(3.06,-1.76) .. controls (3.1,-1.8) and (3.19,-1.9) ..
(3.3,-1.9) .. controls (3.16,-1.99) and (3.06,-2.2) ..
(3.04,-2.3) .. controls (3,-2.41) and (3.05,-2.59) ..
(3.17,-2.72) .. controls (3.43,-2.97) and (3.55,-3.04) ..
(3.79,-3.22) .. controls (4.02,-3.38) and (4.12,-3.48) ..
(4.27,-3.64) .. controls (4.4,-3.79) and (4.53,-3.97) ..
(4.6,-4.09) .. controls (4.67,-4.2) and (4.71,-4.4) ..
(4.76,-4.64) .. controls (4.6,-4.56) and (4.3,-4.4) ..
(4.19,-4.49) .. controls (4.3,-4.4) and (4.6,-4.56) ..
(4.76,-4.64) .. controls (4.79,-4.8) and (4.78,-5.1) ..
(4.64,-5.3) .. controls (4.55,-5.49) and (4.29,-5.78) ..
(4.1,-5.87) .. controls (3.9,-6) and (3.6,-6.1) ..
(3.4,-6.14) .. controls (3.1,-6.2) and (2.8,-6.23) ..
(2.5,-6.22) .. controls (2.2,-6.21) and (1.8,-6.19) ..
(1.57,-6.11) .. controls (1.3,-6.03) and (1.1,-6) ..
(0.9,-5.89) .. controls (0.8,-5.85) and (0.6,-5.75) ..
(0.52,-5.69) .. controls (0.69,-5.59) and (1.11,-4.92) ..
(1.08,-4.84) .. controls (1.11,-4.92) and (0.69,-5.59) ..
(0.52,-5.69) .. controls (0.4,-5.8) and (0.1,-5.9) ..
(-0.1,-5.9) .. controls (-0.2,-5.9) and (-0.28,-5.88) ..
(-0.3,-5.8) .. controls (-0.2,-6) and (-0.6,-6.1) ..
(-0.7,-6.04) .. controls (-0.8,-6.1) and (-0.9,-6) ..
(-0.9,-6) .. controls (-1.1,-6.12) and (-1,-5.8) ..
(-1.06,-5.75) .. controls (-1.23,-5.67) and (-1.41,-5.63) ..
(-1.57,-5.61) .. controls (-1.7,-5.6) and (-1.8,-5.63) ..
(-2,-5.7) .. controls (-2.14,-5.81) and (-2.2,-5.85) ..
(-2.3,-5.77) .. controls (-2.4,-5.9) and (-2.5,-5.8) ..
(-2.5,-5.7) .. controls (-2.5,-5.9) and (-2.9,-5.6) ..
(-2.6,-5.44) .. controls (-2.5,-5.4) and (-2.33,-5.4) ..
(-2.45,-5.24) .. controls (-2.55,-5) and (-2.44,-4.8) ..
(-2.3,-4.5) .. controls (-2.2,-4.3) and (-2,-4.17) ..
(-1.8,-4.14) .. controls (-1.6,-4.14) and (-1.45,-4.1) ..
(-1.47,-3.8) .. controls (-1.46,-3.6) and (-1.47,-3.72) ..
(-1.44,-3.38) .. controls (-1.41,-3.2) and (-1.6,-3.3) ..
(-1.8,-3.3) .. controls (-2.1,-3.3) and (-2.3,-3.26) ..
(-2.5,-3.15) .. controls (-2.7,-3.1) and (-2.8,-2.98) ..
(-2.95,-3.07) .. controls (-3.1,-3.11) and (-3.37,-2.96) ..
(-3.21,-2.86) .. controls (-3.58,-2.73) and (-3.7,-2.68) ..
(-3.89,-2.57) .. controls (-4.07,-2.5) and (-4.09,-2.29) ..
(-3.92,-2.24) .. controls (-4.06,-2.29) and (-4.16,-1.93) ..
(-3.86,-1.93) .. controls (-4.1,-1.9) and (-4,-1.6) ..
(-3.8,-1.66) .. controls (-3.7,-1.4) and (-3.6,-1.1) ..
(-3.28,-0.85) .. controls (-3.16,-0.74) and (-3.1,-0.9) ..
(-3.18,-1) .. controls (-3.23,-1.12) and (-3.13,-1.16) ..
(-3.03,-1.08) .. controls (-2.93,-1.01) and (-2.94,-1.27) ..
(-2.83,-1.3) .. controls (-2.8,-1.3) and (-2.68,-1.3) ..
(-2.59,-1.14) .. controls (-2.51,-1.09) and (-2.4,-1.4) ..
(-2.39,-1.48).. controls (-2.39,-1.6) and (-2,-1.5) ..
(-1.83,-1.34) .. controls (-1.66,-1.27) and (-2.2,-0.7) ..
(-2.5,-0.56) .. controls (-2.6,-0.5) and (-2.8,-0.4) ..
(-3.22,-0.13) .. controls (-3.49,0.05) and (-3.86,0.42) ..
(-4.05,0.8) .. controls (-4.2,1.2) and (-4.3,1.5) ..
(-4.3,1.9) .. controls (-4.3,2.2) and (-4.16,2.41) ..
(-4.1,2.5) .. controls (-4.08,2.61) and (-4.8,2.8) ..
(-5,3.4) .. controls (-5.18,3.8) and (-5.18,4.2) ..
(-5.13,4.6) .. controls (-5.06,5) and (-4.9,5.4) ..
(-4.59,5.7) .. controls (-4.12,6.13) and (-3.72,6.23) ..
(-3.4,6.21) .. controls (-2.98,6.18) and (-2.68,5.98) ..
(-2.41,5.7) .. controls (-2.17,5.4) and (-2,5) ..
(-1.9,4.78) .. controls (-2.28,4.57) and (-2.58,4.3) ..
(-2.8,4.04) .. controls (-3.14,3.64) and (-3.46,3.2) ..
(-4.11,2.49) .. controls (-3.46,3.2) and (-3.14,3.64) ..
(-2.8,4.04) .. controls (-2.58,4.3) and (-2.28,4.57) ..
(-1.9,4.78) .. controls (-1.7,4.9) and (-1.2,5.03) ..
(-0.9,5.03) .. controls (-0.6,5.04) and (-0.4,5.03) ..
(-0.04,4.9) .. controls (-0.3,4.8) and (-0.4,4.6) ..
(-0.4,4.4) .. controls (-0.1,4.5) and (0,4.5) ..
(0.2,4.5);
%Detalhes
\draw [draw=#2,  line width=#3pt]
(0,-4.5) .. controls (-0.2,-4.5) and (-0.4,-4.57) ..
(-0.6,-4.7) .. controls (-0.71,-4.79) and (-0.8,-4.9) ..
(-0.9,-5.1) .. controls (-1,-5.4) and (-1.02,-5.5) ..
(-1.06,-5.75)
(-0.38,-2.47) .. controls (-0.39,-2.6) and (-0.46,-2.7) ..
(-0.58,-2.83) .. controls (-0.7,-2.92) and (-0.79,-2.99) ..
(-0.9,-3.05) .. controls (-1,-3.12) and (-1.1,-3.16) ..
(-1.2,-3.2) .. controls (-1.3,-3.23) and (-1.35,-3.26) ..
(-1.47,-3.28)
(-1.8,-1.27) .. controls (-1.7,-1.4) and (-1.67,-1.6) ..
(-1.66,-1.7) .. controls (-1.65,-1.8) and (-1.65,-1.9) ..
(-1.66,-1.99)
(-1.41,-1.7) .. controls (-1.47,-1.82) and (-1.52,-1.87) ..
(-1.66,-1.99) .. controls (-1.79,-2.1) and (-1.9,-2.2) ..
(-2.01,-2.24) .. controls (-2.1,-2.29) and (-2.2,-2.31) ..
(-2.4,-2.3)
(-1.97,1.4) .. controls (-1.99,1.27) and (-2.03,1.2) ..
(-2.09,1.15) .. controls (-2.14,1.1) and (-2.22,1.04) ..
(-2.38,1.01)
(-2.6,0.39) .. controls (-2.5,0.3) and (-2.43,0.24) ..
(-2.33,0.19) .. controls (-2.24,0.14) and (-2.1,0.11) ..
(-1.9,0.1) .. controls (-1.74,0.1) and (-1.64,0.12) ..
(-1.54,0.16) .. controls (-1.4,0.24) and (-1.3,0.4) ..
(-1.2,0.15)
(-3.15,1.47) .. controls (-3.26,1.59) and (-3.3,1.7) ..
(-3.33,1.79) .. controls (-3.37,1.9) and (-3.37,2.1) ..
(-3.34,2.2) .. controls (-3.3,2.3) and (-3.26,2.4) ..
(-3.19,2.5) .. controls (-3.1,2.6) and (-3,2.7) ..
(-2.9,2.75) .. controls (-2.8,2.8) and (-2.6,2.8) ..
(-2.5,2.78) .. controls (-2.38,2.75) and (-2.27,2.66) ..
(-2.19,2.54) .. controls (-2.1,2.4) and (-2.1,2.3) ..
(-2.1,2.1) .. controls (-2.1,2) and (-2.1,1.9) ..
(-2.2,1.7) .. controls (-2.27,1.6) and (-2.4,1.45) ..
(-2.5,1.41) .. controls (-2.65,1.35) and (-2.8,1.34) ..
(-2.9,1.36) .. controls (-3,1.38) and (-3.08,1.41) ..
(-3.15,1.47)
(-0.85,0.8) .. controls (-0.84,0.9) and (-0.83,1) ..
(-0.8,1.1) .. controls (-0.78,1.16) and (-0.76,1.24) ..
(-0.7,1.3) .. controls (-0.65,1.36) and (-0.61,1.41) ..
(-0.5,1.5) .. controls (-0.4,1.56) and (-0.3,1.6) ..
(-0.2,1.63) .. controls (-0.1,1.65) and (0,1.65) ..
(0.1,1.64) .. controls (0.2,1.62) and (0.3,1.58) ..
(0.41,1.52) .. controls (0.52,1.42) and (0.6,1.3) ..
(0.63,1.2) .. controls (0.66,1.1) and (0.66,1) ..
(0.66,0.9) .. controls (0.64,0.8) and (0.6,0.7) ..
(0.56,0.6) .. controls (0.5,0.5) and (0.4,0.4) ..
(0.35,0.35) .. controls (0.3,0.3) and (0.2,0.25) ..
(0.1,0.2) .. controls (0,0.17) and (-0.1,0.16) ..
(-0.2,0.17) .. controls (-0.3,0.18) and (-0.4,0.19) ..
(-0.5,0.23) .. controls (-0.65,0.32) and (-0.79,0.5) ..
(-0.83,0.6) .. controls (-0.85,0.67) and (-0.85,0.72) ..
(-0.85,0.8)
(-1.99,-2.23) .. controls (-2.07,-2.1) and (-2.17,-1.95) ..
(-2.23,-1.86) .. controls (-2.3,-1.75) and (-2.34,-1.67) ..
(-2.39,-1.49)
(-2.6,-1.5) .. controls (-2.6,-1.7) and (-2.6,-1.9) ..
(-2.6,-2.1)
(-3.71,-2.09) .. controls (-3.62,-1.97) and (-3.4,-1.98) ..
(-3.32,-2.1) .. controls (-3.28,-2.2) and (-3.29,-2.41) ..
(-3.4,-2.47) .. controls (-3.5,-2.5) and (-3.6,-2.5) ..
(-3.72,-2.41)
(-3.67,-1.7) .. controls (-3.6,-1.7) and (-3.54,-1.75) ..
(-3.55,-1.8) .. controls (-3.54,-1.87) and (-3.59,-1.89) ..
(-3.7,-1.9)
(-2.6,-1.9) .. controls (-2.7,-1.87) and (-2.8,-1.87) ..
(-2.9,-1.89) .. controls (-3.06,-1.99) and (-3.11,-2.17) ..
(-3.02,-2.29)
(-2.6,-2) .. controls (-2.7,-2) and (-2.8,-2) ..
(-2.88,-2.07) .. controls (-2.94,-2.2) and (-2.94,-2.15) ..
(-2.9,-2.3)
(-3.45,-1.21) .. controls (-3.39,-1.31) and (-3.33,-1.38) ..
(-3.23,-1.39) .. controls (-3.14,-1.37) and (-3.08,-1.3) ..
(-3.03,-1.26)
(-3.13,-1.35) .. controls (-3.1,-1.45) and (-3.04,-1.54) ..
(-2.92,-1.59) .. controls (-2.8,-1.6) and (-2.73,-1.54) ..
(-2.69,-1.47)
(-2.6,-2.4) .. controls (-2.67,-2.37) and (-2.71,-2.39) ..
(-2.78,-2.42)
(-2.88,-2.57) .. controls (-2.9,-2.6) and (-2.9,-2.6) ..
(-2.9,-2.7);

%preto
\draw [draw=#2,  line width=#3pt, fill = black]
(0.87,2.12) .. controls (0.94,2) and (0.94,1.9) ..
(0.9,1.7) .. controls (0.8,1.8) and (0.7,2) ..
(0.7,2.1) .. controls (0.7,2.2) and (0.8,2.2) ..
(0.88,2.12)
(-2.54,3.25) .. controls (-2.48,3.34) and (-2.4,3.4) ..
(-2.2,3.4) .. controls (-2.09,3.35) and (-2.1,3.23) ..
(-2.16,3.2) .. controls (-2.3,3.2) and (-2.4,3.2) ..
(-2.54,3.25)
(-2.23,2.3) .. controls (-2.36,2.46) and (-2.57,2.52) ..
(-2.7,2.44) .. controls (-2.8,2.4) and (-2.9,2.3) ..
(-2.95,2.2) .. controls (-3,2.1) and (-3,2) ..
(-3,1.9) .. controls (-2.99,1.8) and (-2.94,1.67) ..
(-2.85,1.59) .. controls (-2.7,1.5) and (-2.6,1.51) ..
(-2.5,1.54) .. controls (-2.42,1.58) and (-2.3,1.71) ..
(-2.26,1.8) .. controls (-2.22,1.9) and (-2.2,2) ..
(-2.2,2.1) .. controls (-2.2,2.2) and (-2.24,2.32) ..
(-2.24,2.32)
(0.48,1.23) .. controls (0.35,1.39) and (0.08,1.45) ..
(-0.05,1.37) .. controls (-0.15,1.33) and (-0.25,1.23) ..
(-0.3,1.13) .. controls (-0.35,1.03) and (-0.35,0.93) ..
(-0.35,0.83) .. controls (-0.34,0.73) and (-0.29,0.6) ..
(-0.2,0.52) .. controls (-0.05,0.43) and (0.05,0.44) ..
(0.21,0.47) .. controls (0.29,0.51) and (0.41,0.64) ..
(0.45,0.73) .. controls (0.49,0.83) and (0.51,0.93) ..
(0.51,1.03) .. controls (0.51,1.13) and (0.47,1.25) ..
(0.47,1.25)
(-2.38,1.01) .. controls (-2.5,1.1) and (-2.6,1.1) ..
(-2.7,1.1) .. controls (-2.8,1.1) and (-3,1) ..
(-3,0.8) .. controls (-3,0.7) and (-3,0.6) ..
(-2.9,0.5) .. controls (-2.8,0.4) and (-2.7,0.39) ..
(-2.6,0.39) .. controls (-2.5,0.39) and (-2.41,0.4) ..
(-2.34,0.44) .. controls (-2.26,0.48) and (-2.21,0.6) ..
(-2.2,0.7) .. controls (-2.19,0.8) and (-2.28,0.94) ..
(-2.38,1.01)
(-2.28,0.16) .. controls (-2.3,0.08) and (-2.29,0) ..
(-2.27,-0.08) .. controls (-2.25,-0.15) and (-2.18,-0.2) ..
(-2.1,-0.19) .. controls (-2.07,-0.24) and (-2.01,-0.25) ..
(-1.96,-0.24) .. controls (-1.97,-0.33) and (-1.94,-0.46) ..
(-1.84,-0.51) .. controls (-1.7,-0.51) and (-1.6,-0.4) ..
(-1.52,-0.3) .. controls (-1.46,-0.22) and (-1.42,-0.1) ..
(-1.42,0) .. controls (-1.41,0.08) and (-1.41,0.16) ..
(-1.41,0.23)
(-0.3,-5.8) .. controls (-0.2,-6) and (-0.6,-6.1) ..
(-0.7,-6.04) .. controls (-0.8,-6.1) and (-0.9,-6) ..
(-0.9,-6) .. controls (-1.1,-6.12) and (-1.04,-5.8) ..
(-1.06,-5.75) .. controls (-1,-5.7) and (-0.95,-5.64) ..
(-0.9,-5.61) .. controls (-0.85,-5.73) and (-0.75,-5.56) ..
(-0.7,-5.7) .. controls (-0.72,-5.8) and (-0.66,-5.82) ..
(-0.61,-5.72) .. controls (-0.56,-5.66) and (-0.42,-5.7) ..
(-0.47,-5.77) .. controls (-0.53,-5.88) and (-0.45,-5.9) ..
(-0.4,-5.8) .. controls (-0.38,-5.75) and (-0.31,-5.73) ..
(-0.3,-5.81)
(-2,-5.7) .. controls (-2.14,-5.81) and (-2.2,-5.85) ..
(-2.3,-5.77) .. controls (-2.4,-5.9) and (-2.5,-5.8) ..
(-2.5,-5.7) .. controls (-2.5,-5.9) and (-2.9,-5.6) ..
(-2.6,-5.44) .. controls (-2.5,-5.4) and (-2.4,-5.4) ..
(-2.4,-5.32) .. controls (-2.32,-5.31) and (-2.24,-5.35) ..
(-2.26,-5.41) .. controls (-2.29,-5.47) and (-2.2,-5.5) ..
(-2.13,-5.45) .. controls (-2.09,-5.37) and (-2.01,-5.46) ..
(-2.07,-5.51) .. controls (-2.1,-5.6) and (-1.94,-5.66) ..
(-2,-5.7)
(-2.4,-2.3) .. controls (-2.43,-2.2) and (-2.5,-2.1) ..
(-2.6,-2.1) .. controls (-2.69,-2.18) and (-2.68,-2.3) ..
(-2.6,-2.4) .. controls (-2.5,-2.47) and (-2.4,-2.4) ..
(-2.4,-2.3)
(-2.77,-2.42) .. controls (-2.78,-2.36) and (-2.9,-2.3) ..
(-3,-2.3) .. controls (-3.14,-2.28) and (-3.18,-2.4) ..
(-3.1,-2.5) .. controls (-3,-2.53) and (-2.9,-2.58) ..
(-2.83,-2.57) .. controls (-2.79,-2.55) and (-2.75,-2.5) ..
(-2.77,-2.42)
(-3.21,-2.86) .. controls (-3.16,-2.75) and (-3.28,-2.68) ..
(-3.18,-2.61) .. controls (-3.07,-2.58) and (-2.94,-2.66) ..
(-2.85,-2.71) .. controls (-2.81,-2.76) and (-2.81,-2.81) ..
(-2.89,-2.81) .. controls (-3.03,-2.84) and (-2.83,-2.91) ..
(-2.85,-3.03) .. controls (-2.7,-3.1) and (-2.8,-2.98) ..
(-2.95,-3.07) .. controls (-3.1,-3.09) and (-3.37,-2.96) ..
(-3.21,-2.86)
(-3.74,-2.64) .. controls (-4.07,-2.5) and (-4.09,-2.29) ..
(-3.92,-2.24) .. controls (-4.06,-2.29) and (-4.16,-1.93) ..
(-3.86,-1.93) .. controls (-4.1,-1.9) and (-4,-1.6) ..
(-3.8,-1.66) .. controls (-3.7,-1.4) and (-3.6,-1.1) ..
(-3.28,-0.85) .. controls (-3.16,-0.74) and (-3.1,-0.9) ..
(-3.18,-1) .. controls (-3.23,-1.12) and (-3.13,-1.16) ..
(-3.03,-1.08) .. controls (-2.93,-1.01) and (-2.94,-1.27) ..
(-2.83,-1.3) .. controls (-2.8,-1.3) and (-2.68,-1.3) ..
(-2.59,-1.14) .. controls (-2.51,-1.09) and (-2.4,-1.4) ..
(-2.39,-1.48) .. controls (-2.45,-1.51) and (-2.5,-1.5) ..
(-2.6,-1.5) .. controls (-2.7,-1.48) and (-2.8,-1.4) ..
(-2.9,-1.36) .. controls (-3,-1.3) and (-3.1,-1.2) ..
(-3.2,-1.18) .. controls (-3.28,-1.12) and (-3.41,-1.1) ..
(-3.46,-1.2) .. controls (-3.52,-1.28) and (-3.6,-1.4) ..
(-3.65,-1.6) .. controls (-3.74,-1.8) and (-3.73,-2.3) ..
(-3.73,-2.4) .. controls (-3.72,-2.5) and (-3.72,-2.55) ..
(-3.74,-2.64);
%branco
\draw [draw=white,  line width=#3pt, fill = white]
(-2.89,2.21) circle (0.18)
(-0.21,1.13) circle (0.19)
(-2.69,0.88) .. controls (-2.73,0.84) and (-2.76,0.81) ..
(-2.81,0.75) .. controls (-2.85,0.71) and (-2.9,0.74) ..
(-2.92,0.8) .. controls (-2.92,0.9) and (-2.82,1.01) ..
(-2.7,1) .. controls (-2.63,0.98) and (-2.67,0.91) ..
(-2.7,0.87)
(-1.78,-0.28) .. controls (-1.78,-0.26) and (-1.75,-0.22) ..
(-1.71,-0.2) .. controls (-1.7,-0.1) and (-1.8,-0.1) ..
(-1.85,-0.17) .. controls (-1.89,-0.22) and (-1.9,-0.3) ..
(-1.86,-0.4) .. controls (-1.83,-0.43) and (-1.76,-0.43) ..
(-1.71,-0.4) .. controls (-1.65,-0.36) and (-1.6,-0.3) ..
(-1.56,-0.21) .. controls (-1.6,-0.16) and (-1.64,-0.15) ..
(-1.78,-0.28)
(-1.84,0.02) -- (-2.035,0.03) -- (-2.03,-0.13) .. controls (-2,-0.2) and (-1.9,-0.1) ..
(-1.85,0.02)
(-2.09,-0.13) -- (-2.1,0.03) -- (-2.2,0.05) .. controls (-2.2,0.0) and (-2.2,-0.1) ..
(-2.08,-0.12);
\end{tikzpicture}}
%110###
\newcommand{\fcOx}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-1.5,3.3) .. controls (-1.5,3.1) and (-1.59,2.97) ..
(-1.7,2.92) .. controls (-1.8,3) and (-1.8,3.3) ..
(-1.8,3.57) .. controls (-1.81,3.3) and (-1.9,3.07) ..
(-2.07,3.03) .. controls (-2.2,3.1) and (-2.19,3.5) ..
(-1.95,3.85) .. controls (-2.35,3.27) and (-2.56,3.67) ..
(-2.26,4.1) .. controls (-2.17,4.23) and (-2.02,4.36) ..
(-1.7,4.6) .. controls (-1.88,4.48) and (-2.17,4.32) ..
(-2.26,4.4) .. controls (-2.36,4.51) and (-2.13,4.71) ..
(-2,4.87) .. controls (-2.2,4.7) and (-2.4,4.5) ..
(-2.53,4.56) .. controls (-2.59,4.73) and (-2.44,5.26) ..
(-1.98,5.26) .. controls (-2.09,5.37) and (-2.3,5.5) ..
(-2.4,5.78) .. controls (-2.1,5.83) and (-1.7,5.77) ..
(-1.5,5.6) .. controls (-1.31,5.51) and (-1.2,5.24) ..
(-0.94,5.18) .. controls (-0.7,5.2) and (-0.4,5.22) ..
(-0.1,5.2) .. controls (0.1,5.2) and (0.3,5.16) ..
(0.6,5.06) .. controls (0.8,5) and (1.02,4.85) ..
(1.28,4.66) .. controls (1.13,4.5) and (0.9,4.38) ..
(0.77,4.36) .. controls (0.57,4.3) and (0.42,4.1) ..
(0.46,3.8) .. controls (0.48,3.5) and (0.56,3.3) ..
(0.76,3.05) .. controls (0.9,2.9) and (1.1,2.7) ..
(1.3,2.64) .. controls (1.5,2.58) and (1.8,2.54) ..
(2.1,2.55) .. controls (2.4,2.6) and (2.68,2.74) ..
(2.78,2.83) .. controls (2.68,2.74) and (2.4,2.6) ..
(2.1,2.55) .. controls (1.8,2.54) and (1.5,2.58) ..
(1.3,2.64) .. controls (1.1,2.7) and (0.9,2.9) ..
(0.76,3.05) .. controls (0.56,3.3) and (0.48,3.5) ..
(0.46,3.8) .. controls (0.42,4.1) and (0.57,4.3) ..
(0.77,4.36) .. controls (0.9,4.38) and (1.13,4.5) ..
(1.28,4.66) .. controls (1.4,4.8) and (1.5,5) ..
(1.5,5.2) .. controls (1.5,5.5) and (1.5,5.8) ..
(1.6,6.1) .. controls (1.7,6.3) and (1.86,6.55) ..
(2.1,6.7) .. controls (2.39,6.9) and (2.7,6.99) ..
(2.93,6.98) .. controls (3.35,7.01) and (3.5,6.76) ..
(3.09,6.5) .. controls (3,6.43) and (2.92,6.28) ..
(2.88,6.16) .. controls (2.6,6.2) and (2.4,6.4) ..
(2.4,6.5) .. controls (2.4,6.4) and (2.6,6.2) ..
(2.88,6.16) .. controls (2.81,5.9) and (2.83,5.7) ..
(2.82,5.61) .. controls (2.6,5.5) and (2.13,5.59) ..
(1.9,5.9) .. controls (2.12,5.59) and (2.6,5.5) ..
(2.82,5.61) .. controls (2.85,5.5) and (2.86,5.35) ..
(2.88,5.23) .. controls (2.6,5.05) and (2.2,5.04) ..
(1.9,5.2) .. controls (2.2,5.04) and (2.6,5.05) ..
(2.88,5.23) .. controls (2.95,5) and (3.02,4.8) ..
(3.07,4.61) .. controls (2.8,4.42) and (2.05,4.36) ..
(1.7,4.8) .. controls (2.05,4.36) and (2.8,4.42) ..
(3.07,4.61) .. controls (3.19,4.4) and (3.28,4.1) ..
(3.25,3.66) .. controls (2.8,3.42) and (1.68,3.63) ..
(1.4,4.3) .. controls (1.68,3.63) and (2.8,3.42) ..
(3.25,3.66) .. controls (3.26,3.4) and (3.09,3.1) ..
(2.78,2.83) .. controls (2.2,2.75) and (1.1,2.98) ..
(1,3.9) .. controls (1.1,2.98) and (2.2,2.75) ..
(2.78,2.83) .. controls (2.87,2.84) and (3.35,3.18) ..
(3.49,3.37) .. controls (3.7,3.7) and (4.1,3.6) ..
(4.23,3.4) .. controls (4.46,3.2) and (4.54,2.6) ..
(4.37,2.39) .. controls (4.24,2.16) and (4,1.81) ..
(3.68,1.94) .. controls (4.09,1.85) and (3.7,1.5) ..
(3.2,1.44) .. controls (3,1.43) and (2.6,1.44) ..
(2.5,1.5) .. controls (2.3,1.56) and (2.2,1.6) ..
(2.1,1.7) .. controls (2.2,1.6) and (2.3,1.56) ..
(2.5,1.5) .. controls (2.5,1.3) and (2.5,1.1) ..
(2.74,0.8) .. controls (2.9,0.6) and (2.96,0.3) ..
(2.82,0) .. controls (2.7,-0.3) and (2.5,-0.6) ..
(2.32,-0.8) .. controls (2.25,-0.9) and (2.15,-1) ..
(1.92,-1.2) .. controls (1.81,-1.31) and (1.6,-1.52) ..
(1.44,-1.6) .. controls (1.1,-1.8) and (0.9,-1.9) ..
(0.5,-2) .. controls (0.9,-1.9) and (1.1,-1.8) ..
(1.44,-1.6) .. controls (1.37,-1.86) and (1.1,-2.02) ..
(0.89,-2.13) .. controls (1.1,-2.02) and (1.37,-1.86) ..
(1.44,-1.6) .. controls (1.6,-1.52) and (1.81,-1.31) ..
(1.92,-1.2) .. controls (2.3,-1.18) and (2.6,-1.21) ..
(2.8,-1.25) .. controls (2.94,-1.29) and (3.11,-1.37) ..
(3.24,-1.42) .. controls (3.4,-1.5) and (3.5,-1.6) ..
(3.61,-1.67) .. controls (3.8,-1.8) and (3.9,-1.92) ..
(4.02,-2) .. controls (4.2,-2.12) and (4.4,-2.2) ..
(4.6,-2.22) .. controls (4.8,-2.24) and (5.01,-2.13) ..
(5.11,-2.03) .. controls (5.24,-1.9) and (5.31,-1.74) ..
(5.33,-1.6) .. controls (5.34,-1.5) and (5.35,-1.3) ..
(5.32,-1.2) .. controls (5.27,-1) and (5.22,-0.9) ..
(5.13,-0.8) .. controls (5.03,-0.7) and (4.98,-0.63) ..
(4.93,-0.53) .. controls (4.98,-0.63) and (5.03,-0.7) ..
(5.13,-0.8) .. controls (5.22,-0.9) and (5.27,-1) ..
(5.32,-1.2) .. controls (5.2,-1.31) and (5.1,-1.34) ..
(4.9,-1.32) .. controls (4.7,-1.26) and (4.6,-1.18) ..
(4.53,-1.1) .. controls (4.43,-0.99) and (4.37,-0.8) ..
(4.36,-0.68) .. controls (4.34,-0.5) and (4.38,-0.39) ..
(4.37,-0.2) .. controls (4.36,-0.05) and (4.21,0.01) ..
(4.1,0.1) .. controls (4.2,0.13) and (4.4,0.15) ..
(4.6,0.15) .. controls (4.81,0.14) and (5,0.1) ..
(5.13,0.04) .. controls (5.32,-0.06) and (5.43,-0.16) ..
(5.52,-0.28) .. controls (5.6,-0.36) and (5.7,-0.6) ..
(5.69,-0.8) .. controls (5.68,-0.91) and (5.61,-1.02) ..
(5.53,-1.11) .. controls (5.47,-1.15) and (5.4,-1.2) ..
(5.32,-1.2) .. controls (5.35,-1.3) and (5.34,-1.5) ..
(5.33,-1.6) .. controls (5.31,-1.74) and (5.24,-1.9) ..
(5.11,-2.03) .. controls (5.01,-2.13) and (4.8,-2.24) ..
(4.6,-2.22) .. controls (4.4,-2.2) and (4.2,-2.12) ..
(4.02,-2) .. controls (3.9,-1.92) and (3.8,-1.8) ..
(3.61,-1.67) .. controls (3.5,-1.6) and (3.4,-1.5) ..
(3.22,-1.43) .. controls (3.3,-1.5) and (3.5,-1.7) ..
(3.6,-1.8) .. controls (3.7,-1.9) and (3.77,-2) ..
(3.83,-2.1) .. controls (3.9,-2.2) and (4.01,-2.39) ..
(4.2,-2.44) .. controls (4.3,-2.47) and (4.5,-2.5) ..
(4.7,-2.45) .. controls (4.9,-2.4) and (5.04,-2.34) ..
(5.26,-2.1) .. controls (5.33,-2) and (5.37,-1.8) ..
(5.37,-1.6) .. controls (5.38,-1.5) and (5.38,-1.3) ..
(5.34,-1.18) .. controls (5.29,-1) and (5.24,-0.89) ..
(5.13,-0.8) .. controls (5.03,-0.7) and (4.98,-0.63) ..
(4.93,-0.53) .. controls (4.98,-0.63) and (5.03,-0.7) ..
(5.13,-0.8) .. controls (5.24,-0.89) and (5.29,-1) ..
(5.34,-1.18) .. controls (5.38,-1.3) and (5.38,-1.5) ..
(5.37,-1.6) .. controls (5.37,-1.8) and (5.33,-2) ..
(5.26,-2.1) .. controls (5.04,-2.34) and (4.9,-2.4) ..
(4.7,-2.45) .. controls (4.5,-2.5) and (4.3,-2.47) ..
(4.2,-2.44) .. controls (4.01,-2.39) and (3.9,-2.2) ..
(3.83,-2.1) .. controls (3.9,-2.2) and (4.04,-2.5) ..
(4.06,-2.6) .. controls (4.1,-2.77) and (4.1,-3) ..
(4.08,-3.2) .. controls (4.07,-3.4) and (4,-3.6) ..
(3.9,-3.8) .. controls (3.8,-4) and (3.7,-4.1) ..
(3.61,-4.2) .. controls (3.57,-4.27) and (3.57,-4.45) ..
(3.62,-4.54) .. controls (3.68,-4.6) and (3.75,-4.89) ..
(3.69,-5) .. controls (3.65,-5.12) and (3.62,-5.4) ..
(3.55,-5.6) .. controls (3.5,-5.8) and (3.45,-5.92) ..
(3.2,-6.24) .. controls (3.05,-6.37) and (2.91,-6.38) ..
(2.7,-6.4) .. controls (2.5,-6.43) and (2.3,-6.39) ..
(2.15,-6.23) .. controls (2.11,-6.11) and (2.14,-6) ..
(2.22,-5.8) .. controls (2.27,-5.63) and (2.26,-5.5) ..
(2.23,-5.4) .. controls (2.21,-5.3) and (2.1,-5.1) ..
(2,-4.9) .. controls (1.9,-4.7) and (1.8,-4.5) ..
(1.82,-4.3) .. controls (1.84,-4.1) and (1.85,-4) ..
(1.95,-3.8) .. controls (2,-3.7) and (2.1,-3.5) ..
(2.2,-3.4) .. controls (2.1,-3.5) and (2,-3.7) ..
(1.95,-3.8) .. controls (1.85,-4) and (1.84,-4.1) ..
(1.82,-4.3) .. controls (1.8,-4.5) and (1.88,-4.65) ..
(1.88,-4.65) .. controls (1.8,-4.7) and (1.68,-4.76) ..
(1.52,-4.85) .. controls (1.53,-4.7) and (1.53,-4.6) ..
(1.6,-4.4) .. controls (1.53,-4.6) and (1.53,-4.7) ..
(1.52,-4.85) .. controls (1.5,-5) and (1.53,-5.36) ..
(1.45,-5.59) .. controls (1.4,-5.74) and (1.37,-5.87) ..
(1.37,-6) .. controls (1.36,-6.2) and (1.33,-6.38) ..
(1.32,-6.5) .. controls (1.26,-6.68) and (1.2,-6.8) ..
(1.03,-6.94) .. controls (0.96,-7.01) and (0.81,-7.06) ..
(0.7,-7.08) .. controls (0.6,-7.08) and (0.4,-7.08) ..
(0.3,-7.07) .. controls (0.12,-7.04) and (-0.03,-6.96) ..
(-0.03,-6.83) .. controls (-0.03,-6.73) and (-0.03,-6.63) ..
(-0.01,-6.53) .. controls (0.01,-6.4) and (0.02,-6.2) ..
(0.04,-6) .. controls (0.04,-5.8) and (0.04,-5.6) ..
(0.04,-5.44) .. controls (0.03,-5.31) and (0,-5.15) ..
(0,-5) .. controls (0,-4.9) and (-0.1,-4.9) ..
(-0.24,-4.9) .. controls (-0.35,-4.9) and (-0.45,-4.9) ..
(-0.54,-4.91) .. controls (-0.7,-4.9) and (-0.8,-4.88) ..
(-1,-4.8) .. controls (-0.8,-4.88) and (-0.7,-4.9) ..
(-0.54,-4.91) .. controls (-0.5,-5.1) and (-0.48,-5.24) ..
(-0.47,-5.34) .. controls (-0.45,-5.54) and (-0.44,-5.66) ..
(-0.45,-5.9) .. controls (-0.46,-6.04) and (-0.47,-6.15) ..
(-0.48,-6.37) .. controls (-0.48,-6.59) and (-0.59,-6.84) ..
(-0.68,-6.87) .. controls (-0.8,-6.97) and (-1,-7) ..
(-1.1,-7) .. controls (-1.2,-7) and (-1.33,-7) ..
(-1.43,-7) .. controls (-1.55,-7) and (-1.66,-7) ..
(-1.78,-6.96) .. controls (-1.84,-6.92) and (-1.86,-6.83) ..
(-1.84,-6.76) .. controls (-1.8,-6.6) and (-1.8,-6.4) ..
(-1.8,-6.2) .. controls (-1.82,-6) and (-1.89,-5.77) ..
(-1.95,-5.54) .. controls (-2,-5.4) and (-2.05,-5.28) ..
(-2.14,-5.08) .. controls (-2.25,-4.9) and (-2.33,-4.75) ..
(-2.45,-4.5) .. controls (-2.51,-4.3) and (-2.56,-4.16) ..
(-2.58,-3.85) .. controls (-2.58,-3.6) and (-2.56,-3.48) ..
(-2.5,-3.2) .. controls (-2.42,-3) and (-2.39,-2.86) ..
(-2.31,-2.6) .. controls (-2.3,-2.5) and (-2.3,-2.4) ..
(-2.33,-2.25) .. controls (-2.16,-2.27) and (-2,-2.29) ..
(-1.9,-2.29) .. controls (-2,-2.29) and (-2.16,-2.27) ..
(-2.32,-2.25) .. controls (-2.45,-2.22) and (-2.6,-2.2) ..
(-2.8,-2.15) .. controls (-3,-2.08) and (-3.14,-2.03) ..
(-3.33,-1.95) .. controls (-3.5,-1.86) and (-3.6,-1.8) ..
(-3.76,-1.71) .. controls (-3.92,-1.6) and (-4.01,-1.54) ..
(-4.15,-1.44) .. controls (-4.34,-1.24) and (-4.41,-1.13) ..
(-4.49,-0.94) .. controls (-4.5,-0.73) and (-4.46,-0.59) ..
(-4.36,-0.39) .. controls (-4.28,-0.2) and (-4.25,-0.1) ..
(-4.25,0.12) .. controls (-4.28,0.28) and (-4.3,0.41) ..
(-4.36,0.59) .. controls (-4.4,0.78) and (-4.44,0.89) ..
(-4.49,1.05) .. controls (-4.5,1.2) and (-4.53,1.3) ..
(-4.57,1.5) .. controls (-4.7,1.4) and (-4.9,1.4) ..
(-5,1.4) .. controls (-5.28,1.4) and (-5.37,1.5) ..
(-5.18,1.6) .. controls (-5.39,1.48) and (-5.63,1.6) ..
(-5.82,1.72) .. controls (-5.98,1.83) and (-6.1,2) ..
(-6.21,2.2) .. controls (-6.25,2.3) and (-6.3,2.5) ..
(-6.3,2.7) .. controls (-6.28,2.9) and (-6.24,3.02) ..
(-6.15,3.11) .. controls (-6.04,3.25) and (-5.9,3.24) ..
(-5.7,3.1) .. controls (-5.57,3.02) and (-5.47,2.99) ..
(-5.3,2.9) .. controls (-5.2,2.86) and (-5,2.8) ..
(-4.9,2.78) .. controls (-4.8,2.76) and (-4.7,2.72) ..
(-4.53,2.71) .. controls (-4.6,2.5) and (-4.62,2.3) ..
(-4.61,2.1) .. controls (-4.61,1.9) and (-4.61,1.7) ..
(-4.57,1.5) .. controls (-4.61,1.7) and (-4.61,1.9) ..
(-4.61,2.1) .. controls (-4.62,2.3) and (-4.6,2.5) ..
(-4.53,2.71) .. controls (-4.8,2.82) and (-4.94,2.89) ..
(-5.16,3.1) .. controls (-5.29,3.3) and (-5.38,3.47) ..
(-5.47,3.7) .. controls (-5.51,3.9) and (-5.52,4.07) ..
(-5.51,4.3) .. controls (-5.5,4.5) and (-5.44,4.69) ..
(-5.36,5) .. controls (-5.27,5.3) and (-5.24,5.44) ..
(-5.22,5.65) .. controls (-5.24,5.81) and (-5.29,5.95) ..
(-5.38,6.08) .. controls (-5.5,6.17) and (-5.63,6.21) ..
(-5.72,6.31) .. controls (-5.63,6.43) and (-5.5,6.49) ..
(-5.3,6.52) .. controls (-5.09,6.54) and (-4.97,6.55) ..
(-4.7,6.48) .. controls (-4.9,6.39) and (-5,6.3) ..
(-5.1,6.17) .. controls (-5,6.3) and (-4.9,6.39) ..
(-4.7,6.48) .. controls (-4.47,6.42) and (-4.34,6.31) ..
(-4.11,6.09) .. controls (-4.4,6.14) and (-4.65,6.09) ..
(-4.93,5.79) .. controls (-4.65,6.09) and (-4.4,6.14) ..
(-4.11,6.09) .. controls (-3.92,5.91) and (-3.93,5.76) ..
(-3.88,5.57) .. controls (-4.26,5.65) and (-4.64,5.61) ..
(-5.01,5.03) .. controls (-4.64,5.61) and (-4.26,5.65) ..
(-3.88,5.57) .. controls (-3.84,5.4) and (-3.8,5.3) ..
(-3.75,5.14) .. controls (-4,5.2) and (-4.68,5.01) ..
(-4.92,4.3) .. controls (-4.68,5.01) and (-4,5.2) ..
(-3.75,5.14) .. controls (-3.67,5) and (-3.6,4.9) ..
(-3.52,4.77) .. controls (-3.87,4.73) and (-4.55,4.19) ..
(-4.63,3.5) .. controls (-4.55,4.19) and (-3.87,4.73) ..
(-3.52,4.77) .. controls (-3.4,4.7) and (-3.29,4.65) ..
(-3.2,4.6) .. controls (-3.5,4.39) and (-3.71,4.19) ..
(-3.94,3.92) .. controls (-4.11,3.7) and (-4.23,3.5) ..
(-4.38,3.2) .. controls (-4.45,3) and (-4.48,2.9) ..
(-4.53,2.71) .. controls (-4.48,2.9) and (-4.45,3) ..
(-4.38,3.2) .. controls (-4.23,3.5) and (-4.11,3.7) ..
(-3.94,3.92) .. controls (-3.71,4.19) and (-3.5,4.39) ..
(-3.2,4.6) .. controls (-3.06,4.73) and (-2.72,4.89) ..
(-2.5,4.9) .. controls (-2.53,4.71) and (-2.59,4.73) ..
(-2.53,4.56) .. controls (-2.4,4.5) and (-2.2,4.7) ..
(-2,4.87) .. controls (-2.13,4.71) and (-2.36,4.51) ..
(-2.26,4.4) .. controls (-2.17,4.32) and (-1.88,4.48) ..
(-1.7,4.6) .. controls (-2.02,4.36) and (-2.17,4.23) ..
(-2.26,4.1) .. controls (-2.56,3.67) and (-2.35,3.27) ..
(-1.95,3.85) .. controls (-2.19,3.5) and (-2.2,3.1) ..
(-2.07,3.03) .. controls (-1.9,3.07) and (-1.81,3.3) ..
(-1.8,3.57) .. controls (-1.8,3.3) and (-1.8,3) ..
(-1.7,2.92) .. controls (-1.59,2.97) and (-1.5,3.1) ..
(-1.5,3.3);
\draw [draw=#2,  line width=#3pt]
(-0.7,-3.2) .. controls (-0.8,-3.2) and (-0.91,-3.33) ..
(-0.92,-3.44)
(-0.64,-2.96) .. controls (-0.8,-3) and (-0.93,-3.08) ..
(-1,-3.27)
(-1.8,0) .. controls (-1.69,-0.15) and (-1.63,-0.27) ..
(-1.61,-0.39) .. controls (-1.61,-0.5) and (-1.63,-0.6) ..
(-1.66,-0.69) .. controls (-1.71,-0.77) and (-1.78,-0.85) ..
(-1.88,-0.88) .. controls (-2,-0.9) and (-2.13,-0.97) ..
(-2.09,-1.13) .. controls (-2.24,-1.17) and (-2.23,-1.28) ..
(-2.07,-1.26) .. controls (-2,-1.51) and (-1.94,-1.6) ..
(-1.84,-1.73) .. controls (-1.73,-1.85) and (-1.6,-1.9) ..
(-1.44,-1.95) .. controls (-1.3,-1.98) and (-1.18,-1.97) ..
(-1.07,-1.98) .. controls (-0.9,-1.94) and (-0.7,-1.83) ..
(-0.6,-1.76) .. controls (-0.5,-1.65) and (-0.38,-1.58) ..
(-0.39,-1.4) .. controls (-0.3,-1.43) and (-0.25,-1.46) ..
(-0.2,-1.5)
(-1.07,-1.98) .. controls (-1,-2.1) and (-0.9,-2.2) ..
(-0.7,-2.2)
(-4,0.7) .. controls (-3.8,0.6) and (-3.7,0.57) ..
(-3.5,0.5) .. controls (-3.3,0.41) and (-3.1,0.36) ..
(-2.9,0.3) .. controls (-2.8,0.28) and (-2.7,0.26) ..
(-2.49,0.24) .. controls (-2.39,0.23) and (-2.26,0.23) ..
(-2.14,0.27) .. controls (-2.03,0.31) and (-2,0.4) ..
(-2,0.5)
(-3.5,0.5) .. controls (-3.6,0.4) and (-3.65,0.3) ..
(-3.68,0.16) .. controls (-3.7,0) and (-3.7,-0.1) ..
(-3.63,-0.3) .. controls (-3.59,-0.4) and (-3.52,-0.51) ..
(-3.43,-0.6) .. controls (-3.3,-0.7) and (-3.14,-0.73) ..
(-3,-0.73) .. controls (-2.8,-0.7) and (-2.69,-0.61) ..
(-2.6,-0.5) .. controls (-2.52,-0.36) and (-2.49,-0.23) ..
(-2.48,-0.09) .. controls (-2.49,0.02) and (-2.49,0.12) ..
(-2.49,0.24)
(-0.9,0.7) .. controls (-1,0.6) and (-0.93,0.43) ..
(-0.82,0.37) .. controls (-0.67,0.3) and (-0.44,0.34) ..
(-0.29,0.4) .. controls (-0.07,0.49) and (0.2,0.59) ..
(0.38,0.66) .. controls (0.52,0.72) and (0.69,0.82) ..
(0.83,0.9) .. controls (1,1) and (1.1,1.1) .. (1.2,1.2)
(-0.3,0.4) .. controls (-0.4,0.22) and (-0.38,0.12) ..
(-0.34,0.03) .. controls (-0.3,-0.1) and (-0.26,-0.2) ..
(-0.1,-0.4) .. controls (0,-0.5) and (0.2,-0.6) ..
(0.4,-0.61) .. controls (0.53,-0.63) and (0.7,-0.6) ..
(0.8,-0.54) .. controls (0.9,-0.5) and (1,-0.4) ..
(1.1,-0.2) .. controls (1.17,-0.1) and (1.19,0.07) ..
(1.2,0.22) .. controls (1.17,0.4) and (1.11,0.56) ..
(1.05,0.67) .. controls (1.01,0.74) and (0.93,0.8) ..
(0.82,0.91);
\draw [draw=#2,  line width=#3pt, fill = black]
(3.2,-6.24) .. controls (3.05,-6.37) and (2.91,-6.38) ..
(2.7,-6.4) .. controls (2.5,-6.43) and (2.3,-6.39) ..
(2.16,-6.23) .. controls (2.3,-6.1) and (2.4,-6.02) ..
(2.57,-6.01) .. controls (2.8,-6.02) and (3,-6.1) ..
(3.2,-6.24)
(1.45,-5.59) .. controls (1.5,-5.6) and (1.6,-5.6) ..
(1.7,-5.6) .. controls (1.8,-5.62) and (1.9,-5.7) ..
(1.95,-5.75) .. controls (2.02,-5.8) and (2.1,-5.81) ..
(2.2,-5.8) .. controls (2.19,-5.89) and (2.17,-5.95) ..
(2.14,-6) .. controls (1.97,-6.02) and (1.87,-6.05) ..
(1.77,-6.06) .. controls (1.67,-6.05) and (1.59,-6.03) ..
(1.51,-6.03) .. controls (1.46,-6.01) and (1.4,-6) ..
(1.37,-6) .. controls (1.37,-5.87) and (1.4,-5.74) ..
(1.45,-5.59)
(1.03,-6.94) .. controls (0.96,-7.01) and (0.81,-7.06) ..
(0.7,-7.08) .. controls (0.6,-7.08) and (0.4,-7.08) ..
(0.3,-7.07) .. controls (0.12,-7.04) and (-0.03,-6.96) ..
(-0.03,-6.83) .. controls (0.1,-6.7) and (0.2,-6.68) ..
(0.48,-6.68) .. controls (0.7,-6.7) and (0.9,-6.8) ..
(1.03,-6.94)
(-0.68,-6.87) .. controls (-0.8,-6.97) and (-1,-7) ..
(-1.1,-7) .. controls (-1.2,-7) and (-1.33,-7) ..
(-1.43,-7) .. controls (-1.55,-7) and (-1.66,-7) ..
(-1.78,-6.96) .. controls (-1.84,-6.92) and (-1.86,-6.83) ..
(-1.84,-6.76) .. controls (-1.7,-6.68) and (-1.6,-6.6) ..
(-1.25,-6.68) .. controls (-1.1,-6.69) and (-0.8,-6.78) ..
(-0.68,-6.87)
(-5.7,2.5) .. controls (-5.6,2.4) and (-5.5,2.3) ..
(-5.39,2.23) .. controls (-5.3,2.18) and (-5.2,2.1) ..
(-5.1,2.08) .. controls (-5,2.05) and (-4.8,2.01) ..
(-4.61,2.1) .. controls (-4.6,2) and (-4.6,2) ..
(-4.6,1.9) .. controls (-4.7,1.9) and (-4.84,1.87) ..
(-4.99,1.88) .. controls (-5.1,1.9) and (-5.2,1.9) ..
(-5.3,1.94) .. controls (-5.4,1.96) and (-5.5,2) ..
(-5.6,2.14) .. controls (-5.5,2.1) and (-5.5,2.2) ..
(-5.54,2.23) .. controls (-5.6,2.3) and (-5.7,2.4) ..
(-5.7,2.5)
(-3.3,1.52) .. controls (-3.39,1.54) and (-3.53,1.54) ..
(-3.55,1.48) .. controls (-3.58,1.4) and (-3.5,1.35) ..
(-3.4,1.31) .. controls (-3.24,1.23) and (-3.09,1.24) ..
(-3.09,1.37) .. controls (-3.13,1.46) and (-3.2,1.5) ..
(-3.31,1.52)
(-3.45,0.47) .. controls (-3.53,0.4) and (-3.59,0.3) ..
(-3.62,0.2) .. controls (-3.65,0.1) and (-3.65,0) ..
(-3.62,-0.14) .. controls (-3.58,-0.25) and (-3.49,-0.3) ..
(-3.38,-0.34) .. controls (-3.3,-0.37) and (-3.2,-0.38) ..
(-3.1,-0.36) .. controls (-3,-0.33) and (-2.89,-0.22) ..
(-2.83,-0.1) .. controls (-2.77,0) and (-2.77,0.1) ..
(-2.76,0.27) .. controls (-2.88,0.3) and (-2.97,0.33) ..
(-3.04,0.34) .. controls (-3.18,0.38) and (-3.3,0.41) ..
(-3.47,0.46)
(-1.04,-1.39) .. controls (-1,-1.3) and (-0.9,-1.2) ..
(-0.8,-1.2) .. controls (-0.73,-1.21) and (-0.74,-1.28) ..
(-0.81,-1.31) .. controls (-0.97,-1.32) and (-0.87,-1.31) ..
(-1.06,-1.4)
(0.25,1.77) .. controls (0.4,1.85) and (0.5,1.85) ..
(0.58,1.79) .. controls (0.6,1.75) and (0.56,1.69) ..
(0.47,1.63) .. controls (0.37,1.57) and (0.3,1.53) ..
(0.19,1.51) .. controls (0.1,1.55) and (0.12,1.7) ..
(0.25,1.77)
(-0.2,0.43) .. controls (-0.3,0.4) and (-0.31,0.3) ..
(-0.32,0.2) .. controls (-0.32,0.1) and (-0.3,0) ..
(-0.24,-0.11) .. controls (-0.17,-0.21) and (-0.07,-0.25) ..
(0,-0.28) .. controls (0.1,-0.3) and (0.2,-0.3) ..
(0.3,-0.3) .. controls (0.4,-0.29) and (0.52,-0.2) ..
(0.56,-0.1) .. controls (0.61,0) and (0.65,0.1) ..
(0.65,0.17) .. controls (0.68,0.3) and (0.65,0.4) ..
(0.61,0.5) .. controls (0.56,0.61) and (0.5,0.68) ..
(0.4,0.68) .. controls (0.3,0.63) and (0.13,0.56) ..
(0.04,0.53) .. controls (-0.1,0.47) and (-0.1,0.47) ..
(-0.2,0.43)
(2.42,2.14) .. controls (2.53,2.13) and (2.66,2.13) ..
(2.81,2.15) .. controls (2.95,2.18) and (3.12,2.24) ..
(3.3,2.33) .. controls (3.4,2.4) and (3.5,2.5) ..
(3.6,2.6) .. controls (3.67,2.7) and (3.72,2.8) ..
(3.8,2.9) .. controls (3.83,2.75) and (3.78,2.65) ..
(3.77,2.56) .. controls (3.76,2.64) and (3.92,2.63) ..
(3.83,2.5) .. controls (3.79,2.4) and (3.71,2.29) ..
(3.6,2.2) .. controls (3.5,2.12) and (3.4,2.08) ..
(3.3,2.05) .. controls (3.18,2.01) and (2.98,2) ..
(2.8,2) .. controls (2.73,2) and (2.65,2.01) ..
(2.6,2.03) .. controls (2.53,2.05) and (2.48,2.08) ..
(2.41,2.16);
\draw [draw=white,  line width=#3pt, fill = white]
(-2.93,-0.22) circle (0.18)
(0.63,0.07) circle (0.18);
\end{tikzpicture}}
%111###

\newcommand{\fcSpiderA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt]
(-2.1,-0.8) .. controls (-2.18,-0.7) and (-2.23,-0.6) ..
(-2.3,-0.4) .. controls (-2.38,-0.1) and (-2.45,0.2) ..
(-2.49,0.44) .. controls (-2.53,0.7) and (-2.58,1.2) ..
(-2.58,1.47) .. controls (-2.54,1.9) and (-2.53,2.1) ..
(-2.5,2.3) .. controls (-2.4,2.8) and (-2.2,3.4) ..
(-2,3.8) .. controls (-1.9,4) and (-1.8,4.2) ..
(-1.66,4.4) .. controls (-1.44,4.7) and (-1.02,5.21) ..
(-0.7,5.5) .. controls (-0.5,5.65) and (-0.2,5.85) ..
(0.1,5.97) .. controls (0.4,6.14) and (0.8,6.18) ..
(1.2,6.18) .. controls (1.52,6.14) and (1.7,6.14) ..
(1.9,6.1) .. controls (2.1,6.05) and (2.3,5.97) ..
(2.42,5.84) .. controls (2.62,5.72) and (2.83,5.52) ..
(2.93,5.36) .. controls (3.03,5.2) and (3.15,5.06) ..
(3.27,4.86) .. controls (3.39,4.62) and (3.5,4.2) ..
(3.57,3.88) .. controls (3.64,3.4) and (3.67,3) ..
(3.63,2.6) .. controls (3.6,2.2) and (3.54,1.6) ..
(3.43,1.2) .. controls (3.33,0.9) and (3.18,0.4) ..
(3,0) .. controls (2.9,-0.2) and (2.7,-0.5) ..
(2.5,-0.8) .. controls (2.39,-0.99) and (2.2,-1.2) ..
(2.1,-1.3) .. controls (1.9,-1.5) and (1.77,-1.64) ..
(1.6,-1.8);
\draw [draw=#2, line width=#3pt]
(-0.76,-3.4) ellipse (2.25cm and 2cm)
(-2.38,-2) .. controls (-2.46,-1.9) and (-2.5,-1.8) ..
(-2.52,-1.6) .. controls (-2.5,-1.4) and (-2.46,-1.22) ..
(-2.37,-1.1) .. controls (-2.3,-1) and (-2.2,-0.9) ..
(-2.1,-0.8) .. controls (-2,-0.7) and (-1.8,-0.6) ..
(-1.6,-0.51) .. controls (-1.3,-0.41) and (-1,-0.35) ..
(-0.78,-0.33) .. controls (-0.5,-0.33) and (-0.21,-0.36) ..
(0,-0.4) .. controls (0.3,-0.46) and (0.6,-0.6) ..
(0.8,-0.72) .. controls (0.99,-0.84) and (1.2,-1.01) ..
(1.39,-1.3) .. controls (1.5,-1.5) and (1.55,-1.6) ..
(1.62,-1.8) .. controls (1.65,-2) and (1.66,-2.14) ..
(1.62,-2.3) .. controls (1.55,-2.5) and (1.5,-2.6) ..
(1.4,-2.8) .. controls (1.34,-2.69) and (1.26,-2.5) ..
(1.2,-2.4) .. controls (1.04,-2.18) and (0.86,-1.99) ..
(0.66,-1.85) .. controls (0.4,-1.68) and (0.1,-1.5) ..
(-0.3,-1.44) .. controls (-0.8,-1.38) and (-1.1,-1.4) ..
(-1.4,-1.48) .. controls (-1.7,-1.55) and (-2.01,-1.71) ..
(-2.38,-2);
\draw [draw=#2, line width=#3pt]
(-2.1,-0.8) .. controls (-2.18,-0.7) and (-2.23,-0.6) ..
(-2.3,-0.4) .. controls (-2.38,-0.1) and (-2.45,0.2) ..
(-2.49,0.44) .. controls (-2.53,0.7) and (-2.58,1.2) ..
(-2.58,1.47) .. controls (-2.54,1.9) and (-2.53,2.1) ..
(-2.5,2.3) .. controls (-2.4,2.8) and (-2.2,3.4) ..
(-2,3.8) .. controls (-1.9,4) and (-1.8,4.2) ..
(-1.66,4.4) .. controls (-1.44,4.7) and (-1.02,5.21) ..
(-0.7,5.5) .. controls (-0.5,5.65) and (-0.2,5.85) ..
(0.1,5.97) .. controls (0.4,6.14) and (0.8,6.18) ..
(1.2,6.18) .. controls (0.88,6.02) and (0.7,5.92) ..
(0.41,5.75) .. controls (0.2,5.6) and (-0.02,5.42) ..
(-0.23,5.2) .. controls (-0.42,5) and (-0.59,4.8) ..
(-0.78,4.5) .. controls (-0.9,4.3) and (-1.02,4.1) ..
(-1.14,3.9) .. controls (-1.24,3.7) and (-1.34,3.4) ..
(-1.47,3.1) .. controls (-1.54,2.9) and (-1.6,2.7) ..
(-1.7,2.4) .. controls (-1.75,2.2) and (-1.8,2) ..
(-1.84,1.8) .. controls (-1.86,1.6) and (-1.88,1.4) ..
(-1.88,1.14) .. controls (-1.88,0.86) and (-1.88,0.66) ..
(-1.85,0.4) .. controls (-1.8,0.2) and (-1.75,-0.11) ..
(-1.6,-0.5) .. controls (-1.8,-0.6) and (-2,-0.7) ..
(-2.11,-0.8)
(1.2,6.18) .. controls (0.88,6.02) and (0.7,5.92) ..
(0.41,5.75) .. controls (0.2,5.6) and (-0.02,5.42) ..
(-0.23,5.2) .. controls (-0.42,5) and (-0.59,4.8) ..
(-0.78,4.5) .. controls (-0.9,4.3) and (-1.02,4.1) ..
(-1.14,3.9) .. controls (-1.24,3.7) and (-1.34,3.4) ..
(-1.47,3.1) .. controls (-1.54,2.9) and (-1.6,2.7) ..
(-1.7,2.4) .. controls (-1.75,2.2) and (-1.8,2) ..
(-1.84,1.8) .. controls (-1.86,1.6) and (-1.88,1.4) ..
(-1.88,1.14) .. controls (-1.88,0.86) and (-1.88,0.66) ..
(-1.85,0.4) .. controls (-1.8,0.2) and (-1.75,-0.11) ..
(-1.6,-0.5) .. controls (-1.3,-0.41) and (-1.01,-0.35) ..
(-0.79,-0.33) .. controls (-0.8,-0.1) and (-0.8,0.1) ..
(-0.8,0.4) .. controls (-0.8,0.6) and (-0.8,0.8) ..
(-0.77,1.1) .. controls (-0.75,1.4) and (-0.7,1.7) ..
(-0.64,2) .. controls (-0.6,2.3) and (-0.5,2.7) ..
(-0.4,3) .. controls (-0.33,3.2) and (-0.2,3.6) ..
(-0.03,4) .. controls (0.1,4.3) and (0.3,4.7) ..
(0.5,5) .. controls (0.7,5.3) and (0.9,5.6) ..
(1.1,5.8) .. controls (1.2,5.9) and (1.3,6) ..
(1.51,6.14) .. controls (1.4,6.16) and (1.3,6.16) ..
(1.2,6.18)
(-0.79,-0.33) .. controls (-0.8,-0.1) and (-0.8,0.1) ..
(-0.8,0.4) .. controls (-0.8,0.6) and (-0.8,0.8) ..
(-0.77,1.1) .. controls (-0.75,1.4) and (-0.7,1.7) ..
(-0.64,2) .. controls (-0.6,2.3) and (-0.5,2.7) ..
(-0.4,3) .. controls (-0.33,3.2) and (-0.2,3.6) ..
(-0.03,4) .. controls (0.1,4.3) and (0.3,4.7) ..
(0.5,5) .. controls (0.7,5.3) and (0.9,5.6) ..
(1.1,5.8) .. controls (1.2,5.9) and (1.3,6) ..
(1.51,6.14) .. controls (1.6,6.12) and (1.65,6.12) ..
(1.7,6.11) .. controls (1.67,6) and (1.67,5.9) ..
(1.63,5.75) .. controls (1.6,5.6) and (1.56,5.45) ..
(1.51,5.27) .. controls (1.45,5.1) and (1.4,4.92) ..
(1.33,4.68) .. controls (1.26,4.42) and (1.19,4.19) ..
(1.13,3.93) .. controls (1.01,3.51) and (0.94,3.26) ..
(0.85,2.88) .. controls (0.77,2.61) and (0.73,2.4) ..
(0.66,2.14) .. controls (0.58,1.87) and (0.52,1.6) ..
(0.42,1.23) .. controls (0.32,0.9) and (0.28,0.73) ..
(0.19,0.42) .. controls (0.1,0.1) and (0.07,-0.11) ..
(0.04,-0.4) .. controls (-0.21,-0.36) and (-0.5,-0.32) ..
(-0.79,-0.33)
(1.7,6.11) .. controls (1.67,6) and (1.67,5.9) ..
(1.63,5.75) .. controls (1.6,5.6) and (1.56,5.45) ..
(1.51,5.27) .. controls (1.45,5.1) and (1.4,4.92) ..
(1.33,4.68) .. controls (1.26,4.42) and (1.19,4.19) ..
(1.13,3.93) .. controls (1.01,3.51) and (0.94,3.26) ..
(0.85,2.88) .. controls (0.77,2.61) and (0.73,2.4) ..
(0.66,2.14) .. controls (0.58,1.87) and (0.52,1.6) ..
(0.42,1.23) .. controls (0.32,0.9) and (0.28,0.73) ..
(0.19,0.42) .. controls (0.1,0.1) and (0.07,-0.11) ..
(0.04,-0.4) .. controls (0.3,-0.46) and (0.6,-0.6) ..
(0.8,-0.72) .. controls (0.96,-0.51) and (1.1,-0.2) ..
(1.24,0.1) .. controls (1.43,0.6) and (1.56,0.9) ..
(1.7,1.3) .. controls (1.8,1.6) and (1.9,1.9) ..
(2,2.3) .. controls (2.07,2.6) and (2.13,3.1) ..
(2.18,3.4) .. controls (2.23,3.8) and (2.26,4.2) ..
(2.27,4.5) .. controls (2.3,4.8) and (2.23,5.1) ..
(2.2,5.3) .. controls (2.1,5.6) and (2,5.9) ..
(1.9,6.1) .. controls (1.8,6.1) and (1.8,6.1) ..
(1.7,6.1)
(0.8,-0.72) .. controls (0.96,-0.51) and (1.1,-0.2) ..
(1.24,0.1) .. controls (1.43,0.6) and (1.56,0.9) ..
(1.7,1.3) .. controls (1.8,1.6) and (1.9,1.9) ..
(2,2.3) .. controls (2.07,2.6) and (2.13,3.1) ..
(2.18,3.4) .. controls (2.23,3.8) and (2.26,4.2) ..
(2.27,4.5) .. controls (2.3,4.8) and (2.23,5.1) ..
(2.2,5.3) .. controls (2.1,5.6) and (2,5.9) ..
(1.9,6.1) .. controls (2.1,6.05) and (2.3,5.97) ..
(2.42,5.85) .. controls (2.53,5.6) and (2.63,5.4) ..
(2.73,5.1) .. controls (2.84,4.9) and (2.95,4.5) ..
(2.95,4.2) .. controls (3,3.9) and (3,3.6) ..
(3,3.2) .. controls (3,2.9) and (2.94,2.5) ..
(2.87,2.1) .. controls (2.8,1.8) and (2.69,1.4) ..
(2.61,1.2) .. controls (2.51,0.9) and (2.42,0.6) ..
(2.3,0.3) .. controls (2.2,0) and (2.03,-0.3) ..
(1.9,-0.6) .. controls (1.8,-0.8) and (1.63,-1.06) ..
(1.4,-1.3) .. controls (1.2,-1.01) and (0.99,-0.84) ..
(0.8,-0.72)
(2.42,5.85) .. controls (2.53,5.6) and (2.63,5.4) ..
(2.73,5.1) .. controls (2.84,4.9) and (2.95,4.5) ..
(2.95,4.2) .. controls (3,3.9) and (3,3.6) ..
(3,3.2) .. controls (3,2.9) and (2.94,2.5) ..
(2.87,2.1) .. controls (2.8,1.8) and (2.69,1.4) ..
(2.61,1.2) .. controls (2.51,0.9) and (2.42,0.6) ..
(2.3,0.3) .. controls (2.2,0) and (2.03,-0.3) ..
(1.9,-0.6) .. controls (1.8,-0.8) and (1.63,-1.06) ..
(1.4,-1.3) .. controls (1.5,-1.5) and (1.55,-1.6) ..
(1.6,-1.8) .. controls (1.77,-1.63) and (1.9,-1.5) ..
(2.1,-1.3) .. controls (2.2,-1.2) and (2.39,-0.99) ..
(2.5,-0.8) .. controls (2.7,-0.5) and (2.9,-0.2) ..
(3,0) .. controls (3.18,0.4) and (3.33,0.9) ..
(3.43,1.2) .. controls (3.54,1.6) and (3.6,2.2) ..
(3.63,2.6) .. controls (3.67,3) and (3.64,3.4) ..
(3.57,3.88) .. controls (3.5,4.21) and (3.39,4.62) ..
(3.27,4.86) .. controls (3.15,5.06) and (3.03,5.2) ..
(2.93,5.36) .. controls (2.83,5.52) and (2.62,5.72) ..
(2.42,5.85);
\draw [draw=#2,  line width=#3pt, fill = white]
(-0.7,5.5) .. controls (-0.5,5.65) and (-0.2,5.85) ..
(0.1,5.97) .. controls (-0.09,6.12) and (-0.3,6.3) ..
(-0.45,6.44) .. controls (-0.61,6.63) and (-0.82,6.85) ..
(-0.95,7) .. controls (-1.1,7.2) and (-1.2,7.31) ..
(-1.24,7.5) .. controls (-1.22,8.12) and (-1.72,8.42) ..
(-2.11,7.94) .. controls (-2.4,7.73) and (-2.9,7.54) ..
(-3.4,7.32) .. controls (-3.9,7.1) and (-4.2,7) ..
(-4.7,6.8) .. controls (-5.34,6.73) and (-5.46,6.3) ..
(-5.4,6) .. controls (-5.42,5.7) and (-5.37,5.3) ..
(-5.3,4.8) .. controls (-5.2,4.5) and (-5,4.2) ..
(-4.77,3.58) .. controls (-4.74,4.14) and (-4.9,4.5) ..
(-5,4.9) .. controls (-5.1,5.4) and (-4.96,5.8) ..
(-4.97,6.01) .. controls (-4.92,6.38) and (-4.76,6.49) ..
(-4.5,6.49) .. controls (-4.2,6.58) and (-3.8,6.76) ..
(-3.45,6.89) .. controls (-3.1,7) and (-2.7,7.1) ..
(-2.4,7.3) .. controls (-2.2,7.3) and (-2,7.3) ..
(-1.9,7.3) .. controls (-1.8,7.1) and (-1.6,6.8) ..
(-1.4,6.5) .. controls (-1.2,6.2) and (-0.9,5.8) ..
(-0.7,5.5)
(-2.57,1.47) .. controls (-2.54,1.9) and (-2.53,2.1) ..
(-2.5,2.3) .. controls (-2.78,2.45) and (-2.97,2.53) ..
(-3.2,2.65) .. controls (-3.49,2.84) and (-3.75,2.96) ..
(-3.9,3.1) .. controls (-4.13,3.53) and (-4.73,3.53) ..
(-4.9,3.1) .. controls (-5.12,2.81) and (-5.3,2.6) ..
(-5.52,2.3) .. controls (-5.7,2.1) and (-5.9,1.9) ..
(-6.01,1.71) .. controls (-6.2,1.5) and (-6.36,1.32) ..
(-6.4,1.16) .. controls (-6.4,1) and (-6.4,0.8) ..
(-6.31,0.6) .. controls (-6.25,0.4) and (-6.2,0.2) ..
(-6.12,0) .. controls (-6.05,-0.2) and (-5.97,-0.4) ..
(-5.9,-0.6) .. controls (-5.8,-0.8) and (-5.6,-1.1) ..
(-5.4,-1.5) .. controls (-5.3,-1.7) and (-5.2,-1.9) ..
(-4.97,-2.17) .. controls (-5.07,-1.9) and (-5.16,-1.7) ..
(-5.31,-1.31) .. controls (-5.5,-0.9) and (-5.6,-0.7) ..
(-5.66,-0.5) .. controls (-5.73,-0.3) and (-5.8,-0.1) ..
(-5.85,0.1) .. controls (-5.9,0.3) and (-5.94,0.6) ..
(-5.94,0.78) .. controls (-5.99,1.2) and (-5.81,1.44) ..
(-5.42,1.81) .. controls (-5.12,2.11) and (-4.93,2.33) ..
(-4.7,2.7) .. controls (-4.5,2.65) and (-4.3,2.64) ..
(-4.2,2.7) .. controls (-4,2.5) and (-3.75,2.35) ..
(-3.49,2.1) .. controls (-3.19,1.9) and (-2.9,1.7) ..
(-2.57,1.46)
(3.27,4.86) .. controls (3.5,5) and (3.7,5.2) ..
(3.91,5.43) .. controls (4.11,5.65) and (4.3,5.87) ..
(4.4,6) .. controls (4.52,6.24) and (4.72,6.24) ..
(4.89,5.9) .. controls (5.01,5.7) and (5.03,5.5) ..
(5.03,5.3) .. controls (5.02,5) and (5.02,4.7) ..
(5.04,4.5) .. controls (5.06,4.2) and (5.04,3.9) ..
(5.04,3.6) .. controls (5.04,3.4) and (5.07,3.1) ..
(5.07,2.9) .. controls (5.1,2.7) and (5.1,2.5) ..
(5.08,2.2) .. controls (5.1,2) and (5.06,1.7) ..
(5,1.4) .. controls (4.96,1.2) and (4.8,0.8) ..
(4.6,0.5) .. controls (4.1,-0.3) and (3.9,-0.5) ..
(3.34,-1.01) .. controls (3.7,-0.6) and (3.8,-0.3) ..
(4.3,0.5) .. controls (4.5,0.8) and (4.6,1.2) ..
(4.66,1.5) .. controls (4.67,1.8) and (4.6,2.5) ..
(4.63,2.8) .. controls (4.6,3.1) and (4.62,3.5) ..
(4.63,3.8) .. controls (4.63,4.1) and (4.63,4.4) ..
(4.6,4.7) .. controls (4.4,4.8) and (4.34,5) ..
(4.32,5.38) .. controls (4.39,5) and (4.16,4.73) ..
(4.04,4.54) .. controls (3.9,4.4) and (3.8,4.2) ..
(3.54,4) .. controls (3.5,4.2) and (3.39,4.62) ..
(3.27,4.86);
\draw [draw=#2,  line width=#3pt, fill = white]
(3.6,2.7) .. controls (3.9,2.76) and (4.1,2.52) ..
(4.9,2.4) .. controls (5.3,2.27) and (5.6,2.3) ..
(5.8,2.27) .. controls (6,2.23) and (6.44,1.9) ..
(6.16,1.44) .. controls (6.13,1.2) and (6.3,0.9) ..
(6.44,0.6) .. controls (6.57,0.25) and (6.73,-0.1) ..
(6.9,-0.4) .. controls (7.1,-0.6) and (7.27,-1) ..
(6.98,-1.22) .. controls (6.83,-1.38) and (6.7,-1.7) ..
(6.3,-2.3) .. controls (6,-2.6) and (5.7,-2.9) ..
(5.4,-3.2) .. controls (5.6,-2.8) and (5.9,-2.5) ..
(6.1,-2.1) .. controls (6.5,-1.4) and (6.5,-1.1) ..
(6.5,-0.9) .. controls (6.5,-0.7) and (6.4,-0.3) ..
(6.2,0.1) .. controls (6,0.5) and (5.9,0.9) ..
(5.6,1.4) .. controls (5.5,1.6) and (5.3,1.8) ..
(4.5,1.9) .. controls (4.2,1.9) and (4.1,1.9) ..
(3.6,2) .. controls (3.6,2.4) and (3.62,2.5) ..
(3.64,2.73);
\draw [draw=#2,  line width=#3pt, fill = white]
(3.2,0.5) .. controls (3.6,0.5) and (3.9,0.5) ..
(4.25,0.47) .. controls (4.8,0.5) and (5,0.5) ..
(5.2,0.53) .. controls (5.4,0.56) and (5.67,0.33) ..
(5.8,-0.1) .. controls (5.95,-0.49) and (6.05,-0.79) ..
(6.36,-1.4) .. controls (6.7,-2) and (6.83,-2.3) ..
(6.93,-2.42) .. controls (7.15,-2.55) and (7.26,-2.9) ..
(7.05,-3.25) .. controls (6.92,-3.5) and (6.7,-3.9) ..
(6.43,-4.2) .. controls (6.2,-4.5) and (6,-4.7) ..
(5.8,-4.96) .. controls (5.6,-5.2) and (5.5,-5.3) ..
(5.1,-5.6) .. controls (5.3,-5.4) and (5.4,-5.2) ..
(5.55,-5) .. controls (5.73,-4.7) and (5.95,-4.4) ..
(6.14,-4.1) .. controls (6.3,-3.9) and (6.42,-3.6) ..
(6.5,-3.4) .. controls (6.6,-3.2) and (6.55,-3) ..
(6.56,-2.7) .. controls (6.56,-2.5) and (6.49,-2.4) ..
(6.11,-1.9) .. controls (5.94,-1.7) and (5.8,-1.3) ..
(5.6,-1) .. controls (5.47,-0.7) and (5.4,-0.5) ..
(5.3,-0.4) .. controls (5.1,-0.31) and (5,-0.2) ..
(4.9,-0.1) .. controls (4.7,-0.15) and (4.5,-0.2) ..
(4.3,-0.2) .. controls (3.6,-0.3) and (3.3,-0.3) ..
(2.86,-0.27) .. controls (3,0) and (3.1,0.3) ..
(3.2,0.5);
\draw [draw=#2,  line width=#3pt, fill = white]
(2.5,-0.8) .. controls (2.4,-1) and (2.2,-1.2) ..
(2.1,-1.3) .. controls (1.9,-1.5) and (1.8,-1.6) ..
(1.71,-1.68) .. controls (1.9,-1.84) and (2,-1.9) ..
(2.16,-1.99) .. controls (2.3,-2.04) and (2.5,-2.12) ..
(2.7,-2.2) .. controls (2.9,-2.23) and (3.05,-2.27) ..
(3.2,-2.3) .. controls (3.4,-2.37) and (3.51,-2.36) ..
(3.61,-2.39) .. controls (3.73,-2.45) and (3.79,-2.57) ..
(3.87,-2.7) .. controls (3.97,-2.83) and (4.08,-3) ..
(4.11,-3.2) .. controls (4.15,-3.4) and (4.21,-3.6) ..
(4.27,-3.8) .. controls (4.35,-4) and (4.4,-4.17) ..
(4.48,-4.4) .. controls (4.53,-4.6) and (4.53,-4.7) ..
(4.53,-4.9) .. controls (4.56,-5.1) and (4.54,-5.26) ..
(4.43,-5.6) .. controls (4.38,-5.8) and (4.26,-6) ..
(4.2,-6.2) .. controls (4.08,-6.4) and (3.95,-6.6) ..
(3.8,-6.8) .. controls (3.63,-7.03) and (3.5,-7.2) ..
(3.32,-7.43) .. controls (3.2,-7.6) and (3.1,-7.7) ..
(2.96,-7.85) .. controls (2.85,-7.97) and (2.76,-8.05) ..
(2.65,-8.22) .. controls (2.79,-8.07) and (2.9,-8) ..
(3,-7.9) .. controls (3.19,-7.75) and (3.27,-7.68) ..
(3.43,-7.53) .. controls (3.6,-7.4) and (3.8,-7.2) ..
(3.9,-7.1) .. controls (4,-7) and (4.1,-6.88) ..
(4.21,-6.7) .. controls (4.36,-6.5) and (4.53,-6.2) ..
(4.64,-6) .. controls (4.75,-5.8) and (4.82,-5.6) ..
(4.9,-5.4) .. controls (4.96,-5.2) and (5.04,-5) ..
(5.05,-4.8) .. controls (5.05,-4.5) and (4.9,-4.3) ..
(4.83,-4.1) .. controls (4.8,-3.9) and (4.7,-3.6) ..
(4.68,-3.3) .. controls (4.65,-3.1) and (4.6,-2.9) ..
(4.55,-2.6) .. controls (4.52,-2.4) and (4.51,-2.25) ..
(4.4,-2.1) .. controls (4.2,-1.91) and (4,-1.86) ..
(3.8,-1.8) .. controls (3.6,-1.7) and (3.4,-1.6) ..
(3.17,-1.43) .. controls (3,-1.3) and (2.86,-1.2) ..
(2.7,-1.1) .. controls (2.6,-1) and (2.54,-0.9) ..
(2.5,-0.8)
(-1.66,4.4) .. controls (-1.83,4.49) and (-2,4.6) ..
(-2.13,4.69) .. controls (-2.3,4.8) and (-2.54,4.98) ..
(-2.8,5.2) .. controls (-3.1,5.5) and (-3.2,5.6) ..
(-3.4,5.8) .. controls (-3.68,6.08) and (-4.03,6.08) ..
(-4.3,5.84) .. controls (-4.5,5.74) and (-4.7,5.64) ..
(-4.9,5.54) .. controls (-5.5,5.2) and (-5.83,4.96) ..
(-6.1,4.8) .. controls (-6.35,4.68) and (-6.66,4.4) ..
(-6.7,4.1) .. controls (-6.8,3.8) and (-6.79,3.6) ..
(-6.8,3.3) .. controls (-6.8,3.1) and (-6.8,2.7) ..
(-6.82,2.5) .. controls (-6.83,2.3) and (-6.8,2.1) ..
(-6.77,1.6) .. controls (-6.8,2) and (-6.68,2.3) ..
(-6.62,2.5) .. controls (-6.6,2.7) and (-6.55,2.9) ..
(-6.5,3.2) .. controls (-6.46,3.4) and (-6.46,3.71) ..
(-6.17,4.1) .. controls (-6.04,4.34) and (-5.72,4.54) ..
(-5.5,4.7) .. controls (-4.9,5) and (-4.6,5.2) ..
(-4.3,5.3) .. controls (-4.12,5.37) and (-3.7,5.35) ..
(-3.5,5) .. controls (-3.3,4.8) and (-3,4.45) ..
(-2.82,4.27) .. controls (-2.6,4.1) and (-2.39,3.95) ..
(-2.04,3.7) .. controls (-1.9,4) and (-1.8,4.2) ..
(-1.66,4.4)
(-2.5,0.5) .. controls (-2.6,0.5) and (-2.8,0.54) ..
(-3.1,0.6) .. controls (-3.3,0.6) and (-3.6,0.7) ..
(-3.9,0.8) .. controls (-4.1,0.9) and (-4.4,1) ..
(-4.6,1.1) .. controls (-4.82,1.3) and (-5.07,1.18) ..
(-5.12,0.8) .. controls (-5.15,0.5) and (-5.2,0.2) ..
(-5.3,-0.1) .. controls (-5.4,-0.4) and (-5.5,-0.6) ..
(-5.73,-1.2) .. controls (-5.87,-1.4) and (-5.9,-1.8) ..
(-5.83,-2) .. controls (-5.76,-2.3) and (-5.74,-2.6) ..
(-5.65,-2.9) .. controls (-5.6,-3.2) and (-5.5,-3.6) ..
(-5.4,-3.9) .. controls (-5.3,-4.1) and (-5.1,-4.6) ..
(-4.9,-4.9) .. controls (-4.8,-5) and (-4.7,-5.2) ..
(-4.5,-5.4) .. controls (-4.6,-5.2) and (-4.7,-4.9) ..
(-4.78,-4.77) .. controls (-4.9,-4.5) and (-5.1,-4.1) ..
(-5.16,-3.8) .. controls (-5.2,-3.6) and (-5.3,-3.3) ..
(-5.4,-2.9) .. controls (-5.44,-2.6) and (-5.49,-2.22) ..
(-5.47,-2) .. controls (-5.46,-1.8) and (-5.51,-1.6) ..
(-5.26,-1.16) .. controls (-5.17,-1) and (-5.06,-0.6) ..
(-4.96,-0.3) .. controls (-4.85,0) and (-4.8,0.1) ..
(-4.74,0.3) .. controls (-4.7,0.55) and (-4.5,0.58) ..
(-4.16,0.34) .. controls (-3.9,0.2) and (-3.5,-0.07) ..
(-3.2,-0.2) .. controls (-3,-0.26) and (-2.6,-0.36) ..
(-2.3,-0.4) .. controls (-2.38,-0.1) and (-2.45,0.2) ..
(-2.5,0.5);
\draw [draw=#2, line width=#3pt]
(-1.4,-1.48) .. controls (-1.1,-1.4) and (-0.8,-1.4) ..
(-0.3,-1.45) .. controls (0.1,-1.5) and (0.4,-1.68) ..
(0.66,-1.86) .. controls (0.9,-2) and (1.07,-2.2) ..
(1.03,-2.21) .. controls (0.8,-2.2) and (0.6,-2.16) ..
(0.4,-2.2) .. controls (0.1,-2.26) and (-0.1,-2.4) ..
(-0.45,-2.78) .. controls (-0.5,-2.5) and (-0.6,-2.1) ..
(-0.9,-1.8) .. controls (-1.1,-1.9) and (-1.2,-2) ..
(-1.3,-2.1) .. controls (-1.2,-2) and (-1.1,-1.9) ..
(-0.9,-1.8) .. controls (-1,-1.7) and (-1.2,-1.6) ..
(-1.4,-1.48);
\draw [draw=#2, line width=#3pt]
(-0.6,-3.96) .. controls (-0.8,-4) and (-1.1,-3.9) ..
(-1.3,-3.8) .. controls (-1.54,-3.63) and (-1.64,-3.53) ..
(-1.75,-3.33) .. controls (-1.85,-3.1) and (-1.86,-3) ..
(-1.9,-2.92) .. controls (-1.82,-2.86) and (-1.72,-2.84) ..
(-1.63,-2.85) .. controls (-1.83,-2.82) and (-2,-3) ..
(-2.1,-3.1)
(0.4,-2.4) .. controls (0.5,-2.4) and (0.6,-2.5) ..
(0.6,-2.6);
\draw [draw=#2,  line width=#3pt, fill = black]
(-0.91,-2.6) circle (0.22)
(0.05,-2.84) circle (0.22);
\draw [draw=white,  line width=#3pt, fill = white]
(-0.96,-2.55) circle (0.05)
(0.03,-2.78) circle (0.05);
\end{tikzpicture}}
%112###
\newcommand{\fcBunnyB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-3.97,-2.29) .. controls (-4.2,-2.7) and (-4.4,-2.9) ..
(-4.6,-3.4) .. controls (-4.7,-3.7) and (-4.75,-4.1) ..
(-4.72,-4.5) .. controls (-4.65,-4.9) and (-4.53,-5.28) ..
(-4.24,-5.6) .. controls (-3.97,-5.95) and (-3.48,-6.32) ..
(-3.1,-6.54) .. controls (-2.7,-6.73) and (-2.3,-6.88) ..
(-1.9,-6.97) .. controls (-1.6,-7) and (-1.1,-7.1) ..
(-0.6,-7.1) .. controls (-0.2,-7.1) and (0.3,-7.05) ..
(0.7,-7) .. controls (1.2,-6.88) and (1.8,-6.66) ..
(2.1,-6.5) .. controls (2.41,-6.34) and (2.8,-6.1) ..
(3.2,-5.7) .. controls (3.5,-5.3) and (3.7,-4.9) ..
(3.79,-4.6) .. controls (3.9,-4.3) and (3.82,-3.7) ..
(3.6,-3.2) .. controls (3.4,-2.8) and (3.24,-2.5) ..
(3.04,-2.1) .. controls (2.93,-1.9) and (2.72,-1.6) ..
(2.4,-1.3) .. controls (2.2,-1.1) and (1.87,-0.83) ..
(1.63,-0.66) .. controls (1.43,-0.54) and (1.3,-0.39) ..
(1.04,-0.4) .. controls (0.9,-0.52) and (0.82,-0.74) ..
(0.6,-0.8) .. controls (0.3,-0.89) and (0,-0.84) ..
(-0.4,-0.72) .. controls (-0.7,-0.66) and (-1.2,-0.54) ..
(-1.53,-0.34) .. controls (-1.7,-0.5) and (-2,-0.6) ..
(-2.22,-0.59) .. controls (-2.3,-0.9) and (-2.5,-1.2) ..
(-2.7,-1.5) .. controls (-2.8,-1.6) and (-2.9,-1.8) ..
(-3.09,-2.02) .. controls (-3.45,-2.37) and (-3.82,-2.4) ..
(-3.99,-2.3)
(-3.3,0.7) .. controls (-3.3,0.9) and (-3.3,1.3) ..
(-3.4,1.7) .. controls (-3.4,2.1) and (-3.5,2.6) ..
(-3.5,2.9) .. controls (-3.55,3.4) and (-3.44,4) ..
(-3.3,4.5) .. controls (-3.16,4.9) and (-2.9,5.5) ..
(-2.67,5.9) .. controls (-2.37,6.4) and (-2.1,6.72) ..
(-1.9,6.9) .. controls (-1.6,7.24) and (-1.3,7.24) ..
(-1.1,6.6) .. controls (-1,6.3) and (-0.9,6) ..
(-0.8,5.6) .. controls (-0.72,5.3) and (-0.7,5) ..
(-0.7,4.6) .. controls (-0.7,4.2) and (-0.8,3.7) ..
(-0.9,3.2) .. controls (-1,2.8) and (-1.1,2.5) ..
(-1.3,1.74) .. controls (-1.5,1.5) and (-1.73,1.2) ..
(-1.82,0.92) .. controls (-1.88,0.7) and (-1.87,0.6) ..
(-1.8,0.4) .. controls (-2,0.49) and (-2.29,0.34) ..
(-2.49,0.12) .. controls (-2.7,0.4) and (-2.97,0.57) ..
(-3.31,0.72)
(-0.27,2.53) .. controls (-0.37,2.9) and (-0.51,3.2) ..
(-0.5,3.4) .. controls (-0.6,3.9) and (-0.62,4.4) ..
(-0.62,4.7) .. controls (-0.62,5) and (-0.6,5.3) ..
(-0.52,5.6) .. controls (-0.44,5.9) and (-0.37,6.2) ..
(-0.27,6.5) .. controls (-0.07,7.3) and (0.31,7.29) ..
(0.73,6.8) .. controls (0.99,6.54) and (1.16,6.3) ..
(1.37,5.9) .. controls (1.5,5.7) and (1.64,5.4) ..
(1.76,5.1) .. controls (1.9,4.82) and (1.99,4.5) ..
(2.07,4.1) .. controls (2.13,3.7) and (2.15,3.3) ..
(2.1,2.9) .. controls (2.1,2.6) and (2,2.1) ..
(1.9,1.6) .. controls (1.9,1.2) and (1.9,0.7) ..
(2,0.1) .. controls (1.7,0.25) and (1.09,0.59) ..
(1.08,0.43) .. controls (1.07,0.69) and (1.01,0.84) ..
(0.95,1) .. controls (0.8,1.4) and (0.68,1.7) ..
(0.46,2.1) .. controls (0.23,2.49) and (-0.03,2.78) ..
(-0.29,2.55);
\draw [draw=#2,  line width=#3pt]
(-2.26,0.29) .. controls (-2.43,0.57) and (-2.48,0.8) ..
(-2.5,1.1) .. controls (-2.5,1.36) and (-2.45,1.7) ..
(-2.4,2) .. controls (-2.3,2.4) and (-2.16,2.8) ..
(-2,3.2) .. controls (-1.89,3.52) and (-1.77,3.95) ..
(-1.63,4.4) .. controls (-1.55,4.82) and (-1.48,5.2) ..
(-1.4,5.61) .. controls (-1.39,6.03) and (-1.29,6.59) ..
(-1.37,7.06)
(0.06,7.1) .. controls (-0.11,6.7) and (-0.06,6.4) ..
(-0.02,6) .. controls (0.01,5.6) and (0.06,5.3) ..
(0.14,5) .. controls (0.2,4.7) and (0.3,4.4) ..
(0.4,4.1) .. controls (0.53,3.8) and (0.68,3.4) ..
(0.78,3.1) .. controls (0.97,2.7) and (1.08,2.3) ..
(1.15,1.8) .. controls (1.2,1.5) and (1.2,1) ..
(1.07,0.6)
(-2.02,6.49) .. controls (-2.04,6.4) and (-2.04,6.33) .. (-2,6.25)
(-2.4,5.96) .. controls (-2.42,5.84) and (-2.4,5.75) .. (-2.34,5.64)
(-2.67,5.43) .. controls (-2.68,5.34) and (-2.67,5.22) .. (-2.62,5.13)
(-2.86,5.16) .. controls (-2.87,5.04) and (-2.86,4.94) .. (-2.81,4.79)
(-3,4.7) .. controls (-3,4.55) and (-2.98,4.4) .. (-2.9,4.3)
(-3.1,4.2) .. controls (-3.1,4.09) and (-3.08,3.97) .. (-3,3.8)
(-3.16,3.66) .. controls (-3.16,3.48) and (-3.1,3.3) .. (-3.02,3.12)
(-3.23,3.02) .. controls (-3.22,2.9) and (-3.2,2.8) .. (-3.13,2.7)
(-3.26,2.5) .. controls (-3.25,2.4) and (-3.22,2.27) .. (-3.15,2.11)
(0.6,6.5) .. controls (0.6,6.4) and (0.61,6.3) .. (0.55,6.26)
(1,6) .. controls (1.01,5.88) and (1,5.76) .. (0.93,5.67)
(1.27,5.45) .. controls (1.28,5.33) and (1.28,5.2) .. (1.2,5.1)
(1.47,5.14) .. controls (1.48,5) and (1.48,4.9) .. (1.36,4.79)
(1.6,4.7) .. controls (1.6,4.5) and (1.57,4.4) .. (1.46,4.28)
(1.7,4.2) .. controls (1.7,4.08) and (1.65,3.97) .. (1.57,3.8)
(1.78,3.68) .. controls (1.74,3.5) and (1.7,3.3) .. (1.6,3.1)
(1.8,3) .. controls (1.84,2.9) and (1.8,2.78) .. (1.7,2.7)
(1.8,2.4) .. controls (1.85,2.3) and (1.83,2.18) .. (1.77,2.07);
\draw [line width=#3pt, draw=#2]
(-1.89,-4.84) .. controls (-1.81,-4.68) and (-1.6,-4.63) ..
(-1.45,-4.7) .. controls (-1.55,-4.66) and (-1.64,-4.65) ..
(-1.7,-4.68) .. controls (-1.68,-4.9) and (-1.65,-5) ..
(-1.55,-5.19) .. controls (-1.48,-5.31) and (-1.32,-5.46) ..
(-1.1,-5.49) .. controls (-0.9,-5.5) and (-0.7,-5.4) ..
(-0.6,-5.3) .. controls (-0.5,-5.2) and (-0.5,-5.1) ..
(-0.49,-4.91) .. controls (-0.48,-5.11) and (-0.41,-5.28) ..
(-0.3,-5.39) .. controls (-0.2,-5.48) and (0,-5.5) ..
(0.1,-5.5) .. controls (0.27,-5.47) and (0.4,-5.4) ..
(0.56,-5.2) .. controls (0.65,-5.04) and (0.7,-4.9) ..
(0.7,-4.7) .. controls (0.64,-4.67) and (0.59,-4.68) ..
(0.5,-4.72) .. controls (0.6,-4.68) and (0.81,-4.65) ..
(0.9,-4.8)
(-0.9,-5.7) .. controls (-0.7,-6.01) and (-0.37,-6.03) ..
(-0.1,-5.76);
\draw [draw=#2,  line width=#3pt, fill = black]
(-1.12,-5.11) circle (0.02)
(0.1,-5.11) circle (0.02)
(-1.24,-4.95) circle (0.025)
(-0.06,-5) circle (0.025)
(-0.95,-5.01) circle (0.03)
(0.23,-4.95) circle (0.03)
(-0.49,-4.91) .. controls (-0.6,-4.9) and (-0.7,-4.84) ..
(-0.8,-4.8) .. controls (-1.03,-4.72) and (-0.92,-4.55) ..
(-0.8,-4.55) .. controls (-0.69,-4.54) and (-0.6,-4.6) ..
(-0.5,-4.64) .. controls (-0.4,-4.6) and (-0.3,-4.53) ..
(-0.19,-4.53) .. controls (-0.07,-4.54) and (0.03,-4.7) ..
(-0.2,-4.8) .. controls (-0.3,-4.84) and (-0.4,-4.88) ..
(-0.5,-4.91)
(-3,-2.6) .. controls (-2.86,-2.69) and (-2.73,-2.72) ..
(-2.54,-2.79) .. controls (-2.48,-2.72) and (-2.42,-2.67) ..
(-2.35,-2.63) .. controls (-2.2,-2.56) and (-2,-2.54) ..
(-1.8,-2.6) .. controls (-1.65,-2.64) and (-1.53,-2.73) ..
(-1.4,-2.9) .. controls (-1.3,-3) and (-1.23,-3.2) ..
(-1.19,-3.4) .. controls (-1.18,-3.6) and (-1.18,-3.7) ..
(-1.2,-3.8) .. controls (-1.2,-3.9) and (-1.24,-3.98) ..
(-1.3,-4.1) .. controls (-1.26,-4.1) and (-1.26,-4.1) ..
(-1.18,-4.1) .. controls (-1.38,-4.1) and (-1.48,-4.1) ..
(-1.6,-4.1) .. controls (-1.74,-4.1) and (-1.87,-4.12) ..
(-1.98,-4.15) .. controls (-2.1,-4.18) and (-2.18,-4.21) ..
(-2.38,-4.27) .. controls (-2.3,-4.24) and (-2.3,-4.24) ..
(-2.26,-4.23) .. controls (-2.45,-4.13) and (-2.56,-4) ..
(-2.67,-3.8) .. controls (-2.72,-3.7) and (-2.82,-3.51) ..
(-2.8,-3.4) .. controls (-3,-3.4) and (-3.3,-3.34) ..
(-3.6,-3.12) .. controls (-3.3,-3.14) and (-3.1,-3.22) ..
(-2.8,-3.2) .. controls (-3,-3.1) and (-3.2,-2.9) ..
(-3.3,-2.8) .. controls (-3.13,-2.84) and (-3.03,-2.91) ..
(-2.93,-2.93) .. controls (-2.67,-3) and (-2.65,-2.99) ..
(-2.8,-2.86) .. controls (-2.85,-2.79) and (-2.95,-2.7) ..
(-3,-2.6)
(-2.6,-2.1) .. controls (-2.51,-1.92) and (-2.4,-1.82) ..
(-2.25,-1.74) .. controls (-2.1,-1.66) and (-2,-1.64) ..
(-1.91,-1.65) .. controls (-1.8,-1.7) and (-1.8,-1.8) ..
(-1.93,-1.85) .. controls (-2.1,-1.9) and (-2.25,-1.94) ..
(-2.36,-1.99) .. controls (-2.44,-2.04) and (-2.52,-2.08) ..
(-2.62,-2.09)
(2.7,-3.1) .. controls (2.3,-3.19) and (2.1,-3.21) ..
(1.85,-3.19) .. controls (2,-3.1) and (2.2,-3) ..
(2.4,-2.8) .. controls (2.2,-2.86) and (1.9,-2.95) ..
(1.75,-2.94) .. controls (1.9,-2.8) and (2,-2.7) ..
(2.06,-2.6) .. controls (1.92,-2.65) and (1.83,-2.69) ..
(1.68,-2.77) .. controls (1.63,-2.79) and (1.53,-2.73) ..
(1.39,-2.64) .. controls (1.2,-2.55) and (1,-2.55) ..
(0.8,-2.62) .. controls (0.6,-2.73) and (0.53,-2.83) ..
(0.45,-2.93) .. controls (0.35,-3.07) and (0.3,-3.2) ..
(0.28,-3.3) .. controls (0.24,-3.5) and (0.23,-3.6) ..
(0.24,-3.7) .. controls (0.25,-3.83) and (0.28,-3.94) ..
(0.33,-4.1) .. controls (0.26,-4.1) and (0.26,-4.1) ..
(0.22,-4.1) .. controls (0.5,-4.1) and (0.66,-4.1) ..
(0.8,-4.1) .. controls (0.98,-4.12) and (1.17,-4.19) ..
(1.47,-4.27) .. controls (1.4,-4.26) and (1.4,-4.25) ..
(1.33,-4.23) .. controls (1.53,-4.13) and (1.64,-4) ..
(1.73,-3.83) .. controls (1.79,-3.7) and (1.83,-3.6) ..
(1.88,-3.42) .. controls (1.98,-3.41) and (2.08,-3.41) ..
(2.21,-3.38) .. controls (2.4,-3.33) and (2.51,-3.25) ..
(2.7,-3.1)
(1.6,-2.1) .. controls (1.6,-2) and (1.38,-1.79) ..
(1.21,-1.71) .. controls (0.86,-1.61) and (0.78,-1.83) ..
(1,-1.87) .. controls (1.2,-1.9) and (1.4,-2) ..
(1.6,-2.08);
\draw [draw=white,  line width=#3pt, fill = white]
(-1.5,-3.2) .. controls (-1.58,-3.06) and (-1.68,-2.96) ..
(-1.8,-2.92) .. controls (-1.9,-2.89) and (-2.1,-2.89) ..
(-2.2,-2.93) .. controls (-2.32,-2.98) and (-2.43,-3.08) ..
(-2.5,-3.2) .. controls (-2.56,-3.3) and (-2.6,-3.5) ..
(-2.56,-3.7) .. controls (-2.52,-3.9) and (-2.36,-4.07) ..
(-2.25,-4.13) .. controls (-2.12,-4.08) and (-2.02,-4.05) ..
(-1.93,-4.03) .. controls (-2.05,-3.92) and (-2.1,-3.8) ..
(-2.14,-3.62) .. controls (-2.13,-3.47) and (-2.04,-3.27) ..
(-1.87,-3.17) .. controls (-1.74,-3.13) and (-1.63,-3.14) ..
(-1.5,-3.18)
(-1.65,-3.44) circle (0.14)
(0.6,-3.2) .. controls (0.6,-3.1) and (0.7,-3) ..
(0.8,-2.96) .. controls (0.93,-2.9) and (1.1,-2.87) ..
(1.2,-2.9) .. controls (1.35,-2.95) and (1.49,-3.07) ..
(1.56,-3.2) .. controls (1.6,-3.3) and (1.64,-3.44) ..
(1.65,-3.6) .. controls (1.65,-3.7) and (1.6,-3.8) ..
(1.56,-3.9) .. controls (1.5,-3.99) and (1.42,-4.07) ..
(1.33,-4.13) .. controls (1.24,-4.12) and (1.1,-4.05) ..
(0.98,-4.01) .. controls (1.1,-3.9) and (1.17,-3.8) ..
(1.19,-3.7) .. controls (1.21,-3.58) and (1.16,-3.4) ..
(1.05,-3.27) .. controls (0.91,-3.15) and (0.8,-3.14) ..
(0.58,-3.18)
(0.7,-3.46) circle (0.14);
\draw [draw=#2,  line width=#3pt]
(-2.48,0) .. controls (-2.6,0.1) and (-2.7,0.1) ..
(-3,0.16) .. controls (-3.2,0.2) and (-3.5,0.3) ..
(-3.8,0.3) .. controls (-4.1,0.3) and (-4.3,0.3) ..
(-4.4,0.3) .. controls (-4.5,0.3) and (-4.7,0.25) ..
(-4.8,0.2) .. controls (-4.9,0.13) and (-5,0) ..
(-5.13,-0.2)
(-2.45,-0.17) .. controls (-2.7,-0.1) and (-2.8,-0.1) ..
(-2.9,-0.1) .. controls (-3.1,-0.12) and (-3.24,-0.18) ..
(-3.2,-0.3) .. controls (-3.17,-0.41) and (-2.9,-0.37) ..
(-2.8,-0.33) .. controls (-2.7,-0.3) and (-2.6,-0.27) ..
(-2.45,-0.16)
(-2.36,-0.41) .. controls (-2.5,-0.4) and (-2.6,-0.46) ..
(-2.7,-0.5) .. controls (-2.9,-0.6) and (-3,-0.7) ..
(-2.9,-0.83) .. controls (-2.84,-0.93) and (-2.7,-0.85) ..
(-2.6,-0.7) .. controls (-2.5,-0.6) and (-2.4,-0.5) ..
(-2.36,-0.4)
(-1.7,0.3) .. controls (-1.7,0.5) and (-1.5,0.7) ..
(-1.4,0.8) .. controls (-1.21,1.03) and (-1.1,1.18) ..
(-0.9,1.4) .. controls (-0.71,1.63) and (-0.44,1.9) ..
(-0.36,1.97) .. controls (-0.2,2.1) and (0.1,2.34) ..
(0.4,2.2)
(-1.56,0.01) .. controls (-1.42,-0.09) and (-1.3,-0.08) ..
(-1.1,-0.08) .. controls (-0.9,-0.03) and (-0.8,0.06) ..
(-0.84,0.18) .. controls (-0.9,0.3) and (-1,0.29) ..
(-1.2,0.2) .. controls (-1.3,0.15) and (-1.4,0.1) ..
(-1.56,0.01)
(-1.63,0.17) .. controls (-1.5,0.3) and (-1.5,0.4) ..
(-1.36,0.6) .. controls (-1.3,0.7) and (-1.2,0.8) ..
(-1.12,0.85) .. controls (-1.01,0.96) and (-0.84,0.85) ..
(-0.93,0.71) .. controls (-0.97,0.63) and (-1.02,0.58) ..
(-1.1,0.5) .. controls (-1.2,0.36) and (-1.4,0.27) ..
(-1.63,0.17);
\draw [draw=#2,  line width=#3pt, fill = black]
(-3.97,-2.29) .. controls (-4.2,-2.7) and (-4.41,-2.84) ..
(-4.59,-3.4) .. controls (-4.65,-3.1) and (-4.56,-2.5) ..
(-4.39,-2.08) .. controls (-4.3,-2.18) and (-4.2,-2.25) ..
(-4,-2.3);
\draw [draw=white,  line width=#3pt, fill = white]
(-4.43,-2.5) .. controls (-4.36,-2.55) and (-4.39,-2.53) ..
(-4.3,-2.58) .. controls (-4.36,-2.7) and (-4.52,-3) ..
(-4.55,-3.1) .. controls (-4.52,-2.9) and (-4.5,-2.7) ..
(-4.43,-2.5);
\draw [draw=#2,  line width=#3pt]
(-2.24,-0.58) .. controls (-2.3,-0.9) and (-2.5,-1.2) ..
(-2.7,-1.5) .. controls (-2.8,-1.6) and (-2.9,-1.8) ..
(-3.09,-2.02) .. controls (-3.45,-2.37) and (-3.82,-2.4) ..
(-4,-2.3) .. controls (-4.2,-2.25) and (-4.3,-2.18) ..
(-4.39,-2.08) .. controls (-4.48,-1.99) and (-4.58,-1.9) ..
(-4.71,-1.7) .. controls (-4.83,-1.5) and (-4.93,-1.3) ..
(-4.99,-1.1) .. controls (-5.03,-0.9) and (-5.09,-0.7) ..
(-5.1,-0.5) .. controls (-5.14,-0.2) and (-5.17,0) ..
(-5.19,0.2) .. controls (-5.24,0.45) and (-5.15,0.59) ..
(-4.8,0.62) .. controls (-4.5,0.7) and (-4.2,0.73) ..
(-4,0.76) .. controls (-3.7,0.8) and (-3.5,0.8) ..
(-3.31,0.72) .. controls (-2.97,0.57) and (-2.7,0.4) ..
(-2.49,0.12) .. controls (-2.47,-0.1) and (-2.41,-0.44) ..
(-2.22,-0.59)
(3.04,-2.1) .. controls (2.93,-1.9) and (2.72,-1.6) ..
(2.4,-1.3) .. controls (2.2,-1.1) and (1.87,-0.83) ..
(1.63,-0.66) .. controls (1.43,-0.54) and (1.3,-0.39) ..
(1.04,-0.4) .. controls (1.13,-0.12) and (1.16,0.1) ..
(1.08,0.43) .. controls (1.09,0.59) and (1.7,0.25) ..
(2,0.1) .. controls (2.17,-0.02) and (2.32,-0.15) ..
(2.53,-0.38) .. controls (2.75,-0.62) and (2.96,-1.1) ..
(3,-1.4) .. controls (3.03,-1.6) and (3.1,-1.9) ..
(3.04,-2.1)
(-1.8,0.4) .. controls (-1.87,0.6) and (-1.88,0.7) ..
(-1.82,0.92) .. controls (-1.73,1.2) and (-1.5,1.5) ..
(-1.3,1.74) .. controls (-1.01,2.04) and (-0.63,2.37) ..
(-0.29,2.55) .. controls (-0.03,2.78) and (0.23,2.49) ..
(0.46,2.1) .. controls (0.68,1.7) and (0.8,1.4) ..
(0.95,1) .. controls (1.01,0.84) and (1.07,0.69) ..
(1.08,0.43) .. controls (1.16,0.1) and (1.13,-0.12) ..
(1.04,-0.4) .. controls (0.9,-0.52) and (0.82,-0.74) ..
(0.6,-0.8) .. controls (0.3,-0.89) and (0,-0.84) ..
(-0.4,-0.72) .. controls (-0.7,-0.66) and (-1.2,-0.54) ..
(-1.53,-0.34) .. controls (-1.5,-0.1) and (-1.6,0.2) ..
(-1.8,0.41)
(-1.53,-0.34) .. controls (-1.5,-0.1) and (-1.6,0.2) ..
(-1.8,0.4) .. controls (-2,0.49) and (-2.29,0.34) ..
(-2.49,0.12) .. controls (-2.47,-0.1) and (-2.41,-0.44) ..
(-2.22,-0.59) .. controls (-2,-0.6) and (-1.7,-0.5) ..
(-1.53,-0.34);
\draw [draw=#2,  line width=#3pt, fill = black]
(-3.5,-1.5) ellipse (0.4 cm and 0.3cm)
(-4,-0.03) ellipse (0.4 cm and 0.33cm)
(-4.58,-1.1) circle (0.35)
(0.64,0.7) circle (0.35)
(-0.5,1.4) circle (0.3)
(1.7,-0.1) circle (0.3)
(-3.8,0.3) .. controls (-3.8,0.4) and (-3.72,0.57) ..
(-3.6,0.6) .. controls (-3.5,0.63) and (-3.3,0.6) ..
(-3.2,0.5) .. controls (-3.08,0.4) and (-3.08,0.3) ..
(-3.1,0.2) .. controls (-3.3,0.26) and (-3.6,0.33) ..
(-3.8,0.3)
(-1.3,1.7) .. controls (-1.4,1.6) and (-1.52,1.4) ..
(-1.5,1.3) .. controls (-1.48,1.2) and (-1.3,1.2) ..
(-1.2,1.3) .. controls (-1.1,1.4) and (-1,1.5) ..
(-1,1.6) .. controls (-1.04,1.74) and (-1.2,1.75) ..
(-1.3,1.7)
(-0.6,-0.65) .. controls (-0.71,-0.64) and (-0.85,-0.4) ..
(-0.8,-0.2) .. controls (-0.73,0.03) and (-0.53,0.21) ..
(-0.3,0.24) .. controls (-0.1,0.26) and (0.13,0) ..
(0.1,-0.2) .. controls (0.05,-0.4) and (-0.05,-0.53) ..
(-0.18,-0.63) .. controls (-0.3,-0.72) and (-0.5,-0.7) ..
(-0.6,-0.66)
(0.68,1.6) .. controls (0.6,1.5) and (0.4,1.44) ..
(0.2,1.5) .. controls (0.04,1.6) and (-0.02,1.8) ..
(0.04,1.97) .. controls (0.12,2.1) and (0.3,2.2) ..
(0.42,2.1) .. controls (0.5,2) and (0.6,1.8) ..
(0.68,1.6)
(0.9,0.1) .. controls (0.8,0.16) and (0.7,0.15) ..
(0.6,0.1) .. controls (0.47,0) and (0.4,-0.1) ..
(0.4,-0.2) .. controls (0.4,-0.3) and (0.5,-0.4) ..
(0.6,-0.4) .. controls (0.7,-0.4) and (0.83,-0.33) ..
(0.9,-0.2) .. controls (0.94,-0.1) and (0.97,0.08) ..
(0.9,0.1)
(2,-0.9) .. controls (1.95,-0.7) and (1.98,-0.6) ..
(2.1,-0.5) .. controls (2.24,-0.4) and (2.38,-0.42) ..
(2.58,-0.5) .. controls (2.66,-0.6) and (2.73,-0.73) ..
(2.7,-0.9) .. controls (2.7,-1) and (2.6,-1.17) ..
(2.5,-1.18) .. controls (2.4,-1.18) and (2.3,-1.17) ..
(2.15,-1.04) .. controls (2.1,-1) and (2.04,-0.96) ..
(2,-0.9);
\end{tikzpicture}}
%113###
\newcommand{\fcBunnyC}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt]
(-2.58,4.49) .. controls (-2.6,4.9) and (-2.46,5.77) ..
(-1.8,5.9) .. controls (-1.85,5.8) and (-1.85,5.7) ..
(-1.85,5.62) .. controls (-1.85,5.7) and (-1.85,5.8) ..
(-1.8,5.9) .. controls (-1.7,6.1) and (-1.46,6.55) ..
(-1,6.7) .. controls (-1.05,6.62) and (-1.1,6.4) ..
(-1.18,6.28) .. controls (-1.1,6.4) and (-1.05,6.62) ..
(-0.98,6.69) .. controls (-0.89,6.79) and (-0.39,7.35) ..
(-0.08,7.2) .. controls (-0.2,7.1) and (-0.32,7.02) ..
(-0.3,6.9) .. controls (-0.32,7.02) and (-0.2,7.1) ..
(-0.08,7.2) .. controls (0,7.3) and (0.3,7.55) ..
(0.5,7.65) .. controls (0.8,7.8) and (1.2,7.88) ..
(1.54,7.59) .. controls (1.39,7.52) and (1.27,7.46) ..
(1.1,7.3) .. controls (1.27,7.46) and (1.39,7.52) ..
(1.54,7.59) .. controls (2,7.68) and (2.49,7.55) ..
(2.71,7.03) .. controls (2.6,7) and (2.5,7) ..
(2.38,6.92) .. controls (2.5,7) and (2.6,7) ..
(2.71,7.03) .. controls (3.31,7.11) and (3.71,6.81) ..
(3.5,6.58) .. controls (3.4,6.64) and (3.2,6.64) ..
(3.06,6.6) .. controls (3.2,6.64) and (3.4,6.64) ..
(3.5,6.58) .. controls (3.93,6.45) and (4.23,6.14) ..
(4.35,5.8) .. controls (4.45,5.6) and (4.41,5.37) ..
(4.24,5.34) .. controls (4.13,5.22) and (4.9,4.6) ..
(5.1,4.46) .. controls (5.27,4.4) and (5.33,4.18) ..
(4.97,4.27) .. controls (5.55,4.21) and (5.5,3.57) ..
(5.12,3.74) .. controls (5.56,3.58) and (5.62,2.4) ..
(5.1,2) .. controls (5.1,2.1) and (5.1,2.2) ..
(5.1,2.3) .. controls (5.1,2.2) and (5.1,2.1) ..
(5.1,2) .. controls (5.1,1.8) and (4.83,1.3) ..
(4.44,1.12) .. controls (4.5,1.3) and (4.6,1.4) ..
(4.6,1.56) .. controls (4.6,1.4) and (4.5,1.3) ..
(4.44,1.2) .. controls (4.3,0.9) and (3.8,0.6) ..
(3.1,0.34) .. controls (2.8,0.24) and (2.2,0.2) ..
(1.6,0.2) .. controls (1.1,0.2) and (0.6,0.4) ..
(0,0.6) .. controls (0.14,0.56) and (0.23,0.52) ..
(0.34,0.49) .. controls (0.01,0.42) and (-0.27,0.3) ..
(-0.54,-0.04) .. controls (-1,0) and (-1.8,-0.1) ..
(-2.3,-0.3) .. controls (-1.8,-0.1) and (-1,0) ..
(-0.54,-0.04) .. controls (-0.06,-0.14) and (0.56,-0.67) ..
(0.74,-1.3) .. controls (0.96,-1.9) and (1,-2.2) ..
(1.02,-2.6) .. controls (1.06,-3.1) and (0.7,-3.76) ..
(0.4,-3.81) .. controls (0.2,-3.9) and (0.1,-3.9) ..
(-0.14,-3.81) .. controls (0,-3.7) and (0.1,-3.5) ..
(0.2,-3.3) .. controls (0.1,-3.5) and (0,-3.7) ..
(-0.15,-3.81) .. controls (-0.63,-4.06) and (-1.19,-3.79) ..
(-1.21,-3.45) .. controls (-0.9,-3.3) and (-0.7,-3.1) ..
(-0.63,-2.87) .. controls (-0.7,-3.1) and (-0.9,-3.3) ..
(-1.21,-3.45) .. controls (-1.62,-3.56) and (-2.21,-2.92) ..
(-2.24,-2.25) .. controls (-2.2,-2) and (-2.2,-1.7) ..
(-2.14,-1.4) .. controls (-2.2,-1.7) and (-2.2,-2) ..
(-2.24,-2.25) .. controls (-2.7,-2.3) and (-3.69,-2.19) ..
(-3.72,-1.4) .. controls (-3.7,-1.2) and (-3.6,-0.8) ..
(-3.33,-0.5) .. controls (-3.14,-0.16) and (-2.7,0.25) ..
(-2.3,0.4) .. controls (-1.9,0.6) and (-1.4,0.8) ..
(-1.1,1) .. controls (-1,0.9) and (-0.7,0.7) ..
(-0.4,0.6) .. controls (-0.7,0.7) and (-1,0.9) ..
(-1.1,1) .. controls (-1.35,1.23) and (-1.3,1.3) ..
(-1.12,1.35) .. controls (-1.3,1.3) and (-1.84,1.45) ..
(-2.2,2) .. controls (-1.95,2.63) and (-1.92,3.6) ..
(-1.3,4) .. controls (-1.92,3.6) and (-1.95,2.63) ..
(-2.2,2) .. controls (-2.32,1.83) and (-2.42,1.73) ..
(-2.59,1.63) .. controls (-2.42,1.73) and (-2.32,1.83) ..
(-2.2,2) .. controls (-2.1,1.6) and (-2,0.9) ..
(-2.3,0.4) .. controls (-2.7,0.25) and (-3.14,-0.16) ..
(-3.33,-0.5) .. controls (-3.6,-0.8) and (-3.7,-1.2) ..
(-3.72,-1.25) .. controls (-4,-1.3) and (-4.4,-1.37) ..
(-4.7,-1.33) .. controls (-5,-1.28) and (-5.3,-1.1) ..
(-5.53,-0.82) .. controls (-5.77,-0.6) and (-5.92,-0.06) ..
(-5.5,0.3) .. controls (-5.2,0.6) and (-4.8,1.12) ..
(-4.3,1.4) .. controls (-4.1,1.5) and (-3.83,1.78) ..
(-3.86,2) .. controls (-3.83,1.78) and (-4.1,1.5) ..
(-4.3,1.4) .. controls (-4.48,1.7) and (-4.29,2.2) ..
(-4.05,2.6) .. controls (-3.8,3) and (-3.5,3.4) ..
(-3.2,3.8) .. controls (-2.98,4.13) and (-2.83,4.32) ..
(-2.6,4.5) .. controls (-2.2,4.76) and (-1.92,4.93) ..
(-1.67,4.95) .. controls (-1.92,4.94) and (-2.2,4.77) ..
(-2.6,4.5)
(-3.72,-1.4) .. controls (-3.95,-1.54) and (-4.36,-1.87) ..
(-4.84,-2.5) .. controls (-5.17,-2.9) and (-5.32,-3.47) ..
(-4.62,-3.08) .. controls (-5.19,-3.5) and (-5.45,-4.25) ..
(-4.83,-4.05) .. controls (-5.37,-4.15) and (-5.19,-5.15) ..
(-4.74,-5.41) .. controls (-4.74,-5.2) and (-4.77,-5) ..
(-4.64,-4.87) .. controls (-4.77,-5) and (-4.74,-5.2) ..
(-4.74,-5.41) .. controls (-4.7,-5.5) and (-4.7,-5.6) ..
(-4.6,-5.7) .. controls (-4.8,-5.77) and (-5.22,-5.98) ..
(-5.39,-6.14) .. controls (-5.8,-6.11) and (-6.28,-5.6) ..
(-6.38,-5.2) .. controls (-6.52,-4.9) and (-6.51,-4.66) ..
(-6.22,-4.57) .. controls (-6.54,-4.3) and (-6.37,-3.8) ..
(-6.25,-3.5) .. controls (-6.23,-3.3) and (-5.93,-2.98) ..
(-5.73,-3.2) .. controls (-5.93,-2.98) and (-5.66,-2.5) ..
(-5.5,-2.3) .. controls (-5.2,-2.09) and (-4.97,-2.27) ..
(-4.84,-2.5) .. controls (-5.17,-2.9) and (-5.32,-3.47) ..
(-4.62,-3.08) .. controls (-5.19,-3.5) and (-5.45,-4.25) ..
(-4.83,-4.05) .. controls (-5.37,-4.15) and (-5.19,-5.15) ..
(-4.74,-5.41) .. controls (-4.74,-5.2) and (-4.77,-5) ..
(-4.64,-4.87) .. controls (-4.77,-5) and (-4.74,-5.2) ..
(-4.74,-5.41) .. controls (-4.7,-5.5) and (-4.7,-5.6) ..
(-4.6,-5.7) .. controls (-4.8,-5.77) and (-5.22,-5.98) ..
(-5.39,-6.14) .. controls (-5.69,-6.4) and (-5.77,-6.8) ..
(-5.8,-7.1) .. controls (-5.92,-7.47) and (-5.3,-8.06) ..
(-5.12,-7.82) .. controls (-5.21,-7.5) and (-4.99,-7.02) ..
(-4.7,-6.9) .. controls (-4.99,-7.02) and (-5.21,-7.5) ..
(-5.12,-7.82) .. controls (-4.91,-8.35) and (-4.2,-8.34) ..
(-3.78,-8.09) .. controls (-3.93,-7.9) and (-3.8,-7.5) ..
(-3.63,-7.21) .. controls (-3.8,-7.5) and (-3.93,-7.9) ..
(-3.78,-8.09) .. controls (-3.43,-8.33) and (-2.9,-8.3) ..
(-2.76,-8.22) .. controls (-2.6,-8.2) and (-2.1,-7.8) ..
(-1.9,-7.6) .. controls (-1.74,-7.37) and (-1.4,-7.2) ..
(-1.3,-7) .. controls (-1.8,-6.9) and (-2.3,-6.8) ..
(-2.6,-6.8) .. controls (-3.1,-6.7) and (-4.09,-6.55) ..
(-4.04,-6.26) .. controls (-4.15,-5.88) and (-4.48,-5.91) ..
(-4.6,-5.7) .. controls (-4.48,-5.91) and (-4.15,-5.88) ..
(-4.04,-6.26) .. controls (-4.09,-6.54) and (-3.1,-6.7) ..
(-2.6,-6.8) .. controls (-2.3,-6.8) and (-1.8,-6.9) ..
(-1.3,-7) .. controls (-1.1,-7) and (-0.8,-6.9) ..
(-0.6,-6.7) .. controls (-1.1,-6.6) and (-1.7,-6.2) ..
(-2.13,-5.82) .. controls (-2.52,-5.53) and (-2.81,-4.9) ..
(-2.9,-4.4) .. controls (-2.9,-4) and (-2.8,-3.5) ..
(-2.6,-3) .. controls (-2.5,-2.7) and (-2.4,-2.5) ..
(-2.23,-2.25) .. controls (-2.7,-2.3) and (-3.69,-2.19) ..
(-3.72,-1.4)
(-0.6,-6.7) .. controls (-0.4,-6.8) and (0.1,-6.8) ..
(0.4,-6.9) .. controls (0.8,-7) and (1.5,-7.3) ..
(1.91,-7.55) .. controls (2.3,-7.75) and (2.8,-7.95) ..
(3.2,-8.03) .. controls (3.39,-8.1) and (3.6,-8.1) ..
(3.9,-8.08) .. controls (4.19,-8.05) and (4.5,-7.6) ..
(4.6,-7.3) .. controls (4.7,-7) and (4.5,-6.6) ..
(4.3,-6.4) .. controls (4.5,-6.6) and (4.7,-7) ..
(4.6,-7.3) .. controls (4.5,-7.6) and (4.2,-7.9) ..
(4.3,-7.9) .. controls (4.5,-8.14) and (5.2,-8) ..
(5.47,-7.6) .. controls (5.75,-7.2) and (5.91,-6.4) ..
(5.32,-5.99) .. controls (5.91,-6.4) and (5.75,-7.2) ..
(5.47,-7.6) .. controls (5.91,-7.82) and (6.42,-7.3) ..
(6.43,-6.9) .. controls (6.52,-6.5) and (6.27,-5.88) ..
(5.8,-5.66) .. controls (5.41,-5.42) and (5.1,-5.27) ..
(4.5,-5.3) .. controls (4.31,-5.79) and (3.8,-6.31) ..
(3.03,-6.46) .. controls (3.2,-6.3) and (3.3,-6.2) ..
(3.38,-5.93) .. controls (3.3,-6.2) and (3.2,-6.3) ..
(3.03,-6.46) .. controls (2.8,-6.69) and (2.1,-6.8) ..
(1.8,-6.8) .. controls (1.5,-6.8) and (1.3,-6.79) ..
(1.1,-6.7) .. controls (1.3,-6.79) and (1.5,-6.8) ..
(1.8,-6.8) .. controls (2.1,-6.8) and (2.8,-6.69) ..
(3.03,-6.46) .. controls (3.8,-6.31) and (4.31,-5.79) ..
(4.5,-5.3) .. controls (4.6,-5.1) and (4.7,-4.8) ..
(4.7,-4) .. controls (4.7,-4.8) and (4.64,-4.86) ..
(4.62,-5) .. controls (4.91,-4.7) and (4.96,-4.1) ..
(4.8,-3.6) .. controls (4.96,-4.1) and (4.89,-4.24) ..
(4.86,-4.58) .. controls (5.26,-3.94) and (5.2,-3.5) ..
(5.16,-3.2) .. controls (5.09,-2.9) and (4.94,-2.5) ..
(4.55,-2.15) .. controls (4.8,-1.9) and (5.04,-1.5) ..
(4.78,-0.94) .. controls (5.33,-1.13) and (5.81,-0.63) ..
(5.45,-0.03) .. controls (5.35,0.3) and (5.05,0.6) ..
(4.9,0.8) .. controls (4.7,1) and (4.7,1.1) ..
(4.72,1.21) .. controls (4.6,1.2) and (4.6,1.19) ..
(4.44,1.12) .. controls (4.3,0.9) and (3.8,0.6) ..
(3.1,0.34) .. controls (3.0,0.3) and (2.9,0.3) ..
(2.7,0.25) .. controls (2.9,0.3) and (3.0,0.3) ..
(3.1,0.34) .. controls (3.4,0.1) and (3.8,-0.1) ..
(3.98,-0.23) .. controls (4.3,-0.4) and (4.6,-0.7) ..
(4.78,-0.94) .. controls (5.04,-1.5) and (4.8,-1.9) ..
(4.55,-2.15) .. controls (4.4,-2.3) and (4.2,-2.3) ..
(4.03,-2.3) .. controls (4,-2.09) and (3.95,-1.9) ..
(3.81,-1.7) .. controls (3.95,-1.9) and (4,-2.09) ..
(4.03,-2.3) .. controls (4.05,-2.6) and (4.07,-2.8) ..
(4.03,-2.92) .. controls (4,-3.18) and (3.7,-3.5) ..
(3.37,-3.41) .. controls (3.17,-3.35) and (2.9,-3.1) ..
(2.71,-2.86) .. controls (2.9,-3.1) and (3.17,-3.35) ..
(3.37,-3.41) .. controls (3.42,-3.68) and (2.8,-3.88) ..
(2.32,-3.62) .. controls (2.17,-3.53) and (2,-3.4) ..
(1.8,-3.1) .. controls (2,-3.4) and (2.17,-3.53) ..
(2.32,-3.62) .. controls (2.2,-3.91) and (1.6,-4.01) ..
(0.84,-3.38) .. controls (0.98,-3.1) and (1.02,-2.96) ..
(1.02,-2.6) .. controls (1,-2.2) and (0.97,-1.9) ..
(0.74,-1.3) .. controls (0.9,-1) and (1.16,-0.66) ..
(1.4,-0.5) .. controls (1.62,-0.26) and (2.45,-0.13) ..
(3.01,-0.28) .. controls (3.3,-0.36) and (3.96,-0.53) ..
(4.15,-0.88) .. controls (3.96,-0.53) and (3.3,-0.36) ..
(3.01,-0.28) .. controls (3,-0.1) and (2.8,0.1) ..
(2.7,0.25) .. controls (2.9,0.3) and (3,0.3) ..
(3.1,0.34) .. controls (3.4,0.1) and (3.8,-0.1) ..
(3.98,-0.23) .. controls (4.3,-0.4) and (4.6,-0.7) ..
(4.78,-0.94) .. controls (5.04,-1.5) and (4.8,-1.9) ..
(4.55,-2.15) .. controls (4.4,-2.3) and (4.2,-2.3) ..
(4.03,-2.3) .. controls (4,-2.09) and (3.95,-1.9) ..
(3.81,-1.7) .. controls (3.95,-1.9) and (4,-2.09) ..
(4.03,-2.3) .. controls (4.05,-2.6) and (4.07,-2.8) ..
(4.03,-2.92) .. controls (4,-3.18) and (3.7,-3.5) ..
(3.37,-3.41) .. controls (3.45,-3.84) and (3.39,-4.3) ..
(3.31,-4.5) .. controls (3.2,-4.7) and (3.11,-4.9) ..
(2.72,-4.98) .. controls (2.87,-4.95) and (2.87,-4.95) ..
(2.97,-4.89) .. controls (2.9,-5.3) and (2.7,-5.5) ..
(2.5,-5.7) .. controls (2.3,-5.9) and (2,-6.12) ..
(1.73,-6.1) .. controls (2.01,-6.09) and (1.6,-6.59) ..
(1.1,-6.7) .. controls (0.9,-6.78) and (0.27,-6.94) ..
(-0.6,-6.7);
\draw [draw=#2,  line width=#3pt, fill = white]
(3.1,0.34) .. controls (2.8,0.24) and (2.2,0.2) ..
(1.6,0.2) .. controls (1.1,0.2) and (0.6,0.4) ..
(0,0.6) .. controls (0.14,0.56) and (0.23,0.52) ..
(0.34,0.49) .. controls (0.01,0.42) and (-0.27,0.3) ..
(-0.54,-0.04) .. controls (-0.06,-0.14) and (0.56,-0.67) ..
(0.74,-1.3) .. controls (0.9,-1) and (1.16,-0.66) ..
(1.4,-0.5) .. controls (1.62,-0.26) and (2.45,-0.13) ..
(3.01,-0.28) .. controls (3,-0.1) and (2.8,0.1) ..
(2.7,0.25)
(1.02,-2.6) .. controls (1.06,-3.1) and (0.7,-3.76) ..
(0.4,-3.81) .. controls (0.2,-3.9) and (0.1,-3.9) ..
(-0.14,-3.81) .. controls (0,-3.7) and (0.1,-3.5) ..
(0.2,-3.3) .. controls (0.1,-3.5) and (0,-3.7) ..
(-0.15,-3.81) .. controls (-0.63,-4.06) and (-1.19,-3.79) ..
(-1.21,-3.45) .. controls (-0.9,-3.3) and (-0.7,-3.1) ..
(-0.63,-2.87) .. controls (-0.7,-3.1) and (-0.9,-3.3) ..
(-1.21,-3.45) .. controls (-1.62,-3.56) and (-2.21,-2.92) ..
(-2.24,-2.25) .. controls (-2.2,-2) and (-2.2,-1.7) ..
(-2.14,-1.4) .. controls (-2.2,-1.7) and (-2.2,-2) ..
(-2.24,-2.25) .. controls (-2.4,-2.5) and (-2.5,-2.7) ..
(-2.6,-3) .. controls (-2.8,-3.5) and (-2.9,-4) ..
(-2.9,-4.4) .. controls (-2.81,-4.9) and (-2.52,-5.53) ..
(-2.13,-5.82) .. controls (-1.7,-6.2) and (-1.1,-6.6) ..
(-0.6,-6.7) .. controls (0.27,-6.94) and (0.9,-6.78) ..
(1.1,-6.7) .. controls (1.6,-6.59) and (2.01,-6.09) ..
(1.73,-6.1) .. controls (2,-6.12) and (2.3,-5.9) ..
(2.5,-5.7) .. controls (2.7,-5.5) and (2.9,-5.3) ..
(2.97,-4.89) .. controls (2.87,-4.95) and (2.87,-4.95) ..
(2.72,-4.98) .. controls (3.11,-4.9) and (3.2,-4.7) ..
(3.31,-4.5) .. controls (3.39,-4.3) and (3.45,-3.84) ..
(3.37,-3.41) .. controls (3.42,-3.68) and (2.8,-3.88) ..
(2.32,-3.62) .. controls (2.2,-3.91) and (1.6,-4.01) ..
(0.84,-3.38) .. controls (0.98,-3.1) and (1.02,-2.96) ..
(1.02,-2.6)
(-2.65,1.82) .. controls (-2.72,1.7) and (-2.72,1.6) ..
(-2.8,1.5) .. controls (-3,1.3) and (-3.4,1) ..
(-3.6,0.9) .. controls (-3.8,0.74) and (-4.1,0.55) ..
(-4.3,0.36) .. controls (-4.51,0.23) and (-4.72,0.03) ..
(-4.85,-0.2) .. controls (-5.06,-0.4) and (-4.76,-0.95) ..
(-4.3,-0.7) .. controls (-3.9,-0.53) and (-3.6,-0.3) ..
(-3.32,0.02) .. controls (-3.1,0.3) and (-3,0.6) ..
(-2.9,0.9) .. controls (-2.81,1.1) and (-2.82,1.3) ..
(-2.8,1.5) .. controls (-2.72,1.6) and (-2.72,1.7) ..
(-2.65,1.82);
\draw [draw=#2, line width=#3pt]
(3.8,0.6) .. controls (3.9,0.4) and (4.1,-0.03) ..
(4.4,0) .. controls (4.7,-0.1) and (5.1,-0.12) ..
(5.23,-0.35)
(3.3,2.04) .. controls (3.7,2.3) and (4,2.47) ..
(4.3,2.56) .. controls (4.8,2.73) and (5.2,2.75) ..
(5.42,2.71) .. controls (5.7,2.7) and (6.04,2.63) ..
(6.25,2.41)
(3.3,2.2) .. controls (3.4,2.4) and (3.6,2.6) ..
(3.8,2.8) .. controls (3.98,2.98) and (4.3,3.16) ..
(4.6,3.27) .. controls (4.9,3.35) and (5.2,3.41) ..
(5.4,3.4) .. controls (5.6,3.4) and (5.8,3.4) ..
(6.08,3.27)
(1.5,2.23) .. controls (1.2,2.5) and (1,2.6) ..
(0.8,2.7) .. controls (0.42,2.85) and (0.13,2.95) ..
(-0.15,2.99) .. controls (-0.4,3.03) and (-0.79,3.03) ..
(-1.22,2.73)
(1.4,2) .. controls (1.3,2.1) and (1.1,2.2) ..
(0.88,2.24) .. controls (0.6,2.3) and (0.3,2.35) ..
(0.1,2.35) .. controls (-0.1,2.39) and (-0.4,2.34) ..
(-0.6,2.3) .. controls (-0.8,2.25) and (-1,2.19) ..
(-1.3,2)
(2.1,0.6) .. controls (2.3,0.5) and (2.5,0.52) ..
(2.7,0.7)
(0.85,1.8) .. controls (0.82,1.72) and (0.78,1.67) ..
(0.69,1.64) .. controls (0.6,1.62) and (0.6,1.62) ..
(0.48,1.64)
(0.69,1.64) .. controls (0.8,1.4) and (0.9,1.2) ..
(1.2,1.04) .. controls (1.5,0.91) and (1.8,0.9) ..
(2.08,1.01) .. controls (2.24,1.07) and (2.36,1.2) ..
(2.45,1.5) .. controls (2.48,1.7) and (2.49,1.8) ..
(2.49,2.03) .. controls (2.47,1.8) and (2.53,1.68) ..
(2.47,1.49) .. controls (2.5,1.3) and (2.64,1.12) ..
(2.89,1.05) .. controls (3.1,1) and (3.32,1.06) ..
(3.51,1.17) .. controls (3.68,1.3) and (3.79,1.4) ..
(3.88,1.68)
(3.64,1.79) .. controls (3.68,1.71) and (3.79,1.66) ..
(3.9,1.67) .. controls (3.97,1.67) and (4.04,1.72) ..
(4.1,1.8);
\draw [draw=#2,  line width=#3pt, fill = white]
(2.5,2.04) .. controls (2.96,2) and (3.03,2.4) ..
(2.67,2.5) .. controls (2.47,2.59) and (2.31,2.6) ..
(2.18,2.6) .. controls (1.88,2.6) and (1.7,2.15) ..
(2.5,2.03)
(1.16,3.32) ellipse (0.3 cm and 0.5 cm)
(3.2,3.44) ellipse (0.3 cm and 0.5 cm)
(1.44,3.45) .. controls (1.1,3.53) and (0.8,3.47) .. (0.58,3.36)
(2.9,3.46) .. controls (3,3.6) and (3.4,3.6) .. (3.69,3.56);
\draw [draw=#2,  line width=#3pt, fill = black]
(1.25,3.29) circle (0.2)
(3.3,3.4) circle (0.2)
(0.2,5) .. controls (0.3,5.1) and (0.6,5.2) ..
(0.7,5.3) .. controls (0.9,5.4) and (0.94,5.3) ..
(1.06,5.25) .. controls (1.23,5.2) and (1.19,5.01) ..
(0.89,4.88) .. controls (0.7,4.81) and (0.33,4.55) ..
(0.2,4.3) .. controls (0.17,3.95) and (-0.25,3.98) ..
(-0.17,4.4) .. controls (-0.1,4.7) and (0.04,4.85) ..
(0.2,5)
(3.8,5.3) .. controls (3.42,5.71) and (3,5.56) ..
(3,5.3) .. controls (3,5.1) and (3.3,5.1) ..
(3.5,5) .. controls (3.73,4.87) and (3.88,4.6) ..
(3.88,4.4) .. controls (3.96,4.2) and (4.23,4.5) ..
(4.1,4.8) .. controls (4.03,4.97) and (3.9,5.2) ..
(3.8,5.3);
\end{tikzpicture}}
%114###
\newcommand{\fcBunnyD}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-4.47,-2.8) .. controls (-4.5,-3.6) and (-4.5,-4.1) ..
(-4.58,-4.5) .. controls (-4.66,-5.2) and (-5.05,-5.85) ..
(-5.5,-6) .. controls (-6.14,-6.23) and (-6.33,-6.73) ..
(-5.5,-6.72) .. controls (-5.37,-6.74) and (-4.7,-6.81) ..
(-3.8,-6.8) .. controls (-3.25,-6.66) and (-3.02,-6.86) ..
(-3.05,-7) .. controls (-3.14,-7.26) and (-2.8,-7.34) ..
(-2.1,-7.1) .. controls (-1.4,-7) and (-1.1,-6.9) ..
(-0.7,-6.88) .. controls (0.04,-6.72) and (0.38,-6.94) ..
(0.1,-7.3) .. controls (-0.15,-7.7) and (0.4,-7.92) ..
(0.9,-7.63) .. controls (1.3,-7.48) and (1.5,-7.28) ..
(1.7,-7.1) .. controls (1.9,-6.79) and (2.7,-6.59) ..
(3.2,-6.7) .. controls (4.68,-7.18) and (4.98,-6.89) ..
(4.13,-6.27) .. controls (3.6,-6) and (3,-5.1) ..
(3,-4.4) .. controls (3,-3.9) and (3.77,-3.47) ..
(3.98,-3.1) .. controls (4.1,-2.9) and (4.3,-2.5) ..
(4.3,-2) .. controls (4.16,-2.76) and (3.77,-3.19) ..
(3.9,-2.3) .. controls (3.92,-2) and (3.77,-1.7) ..
(3.75,-1.39) .. controls (3.74,-1.9) and (3.76,-2.3) ..
(3.71,-2.6) .. controls (3.75,-2.98) and (3.4,-3.1) ..
(2.96,-3.26) .. controls (2.46,-3.54) and (2.64,-4.3) ..
(3,-4.4) .. controls (3,-3.9) and (3.77,-3.47) ..
(3.98,-3.1) .. controls (4.1,-2.9) and (4.3,-2.5) ..
(4.3,-2) .. controls (4.16,-2.76) and (3.77,-3.18) ..
(3.9,-2.3) .. controls (3.93,-2) and (3.76,-1.7) ..
(3.73,-1.39) .. controls (3.74,-1.9) and (3.76,-2.3) ..
(3.71,-2.6) .. controls (3.75,-2.98) and (3.4,-3.1) ..
(2.96,-3.26) .. controls (2.9,-3.1) and (2.9,-2.9) ..
(2.93,-2.6) .. controls (2.4,-3.05) and (1.5,-3.32) ..
(0.7,-3.4) .. controls (-0.4,-3.57) and (-1.5,-3.54) ..
(-2,-3.5) .. controls (-2.6,-3.5) and (-3.88,-3.38) ..
(-4.47,-2.8) .. controls (-4.53,-2.36) and (-4,-2.12) ..
(-3.2,-1.9) .. controls (-0.3,-1.5) and (0.6,-1.5) ..
(2.1,-1.9) .. controls (2.6,-2.1) and (3.01,-2.24) ..
(2.93,-2.6) .. controls (2.4,-3.05) and (1.5,-3.32) ..
(0.7,-3.4) .. controls (-0.4,-3.57) and (-1.5,-3.54) ..
(-2,-3.5) .. controls (-2.6,-3.5) and (-3.88,-3.38) ..
(-4.47,-2.8);
\draw [draw=#2,  line width=#3pt]
(-4.2,-3.03) .. controls (-4.2,-3.8) and (-4.3,-4.4) ..
(-4.42,-4.8) .. controls (-4.6,-5.4) and (-5,-6.2) ..
(-5.5,-6.7)
(-4.8,-6.8) .. controls (-4.8,-6.6) and (-4.7,-6.1) ..
(-4.53,-5.7) .. controls (-4.42,-5.4) and (-4.24,-4.8) ..
(-4.11,-4.4) .. controls (-4,-4) and (-3.83,-3.57) ..
(-3.5,-3.3)
(-4.4,-6.8) .. controls (-4.4,-6.5) and (-4.4,-6) ..
(-4.3,-5.7) .. controls (-4.2,-5.3) and (-4.1,-4.9) ..
(-3.86,-4.5) .. controls (-3.6,-3.88) and (-3.2,-3.9) ..
(-3.2,-4.5) .. controls (-3.18,-4.8) and (-3.18,-5.2) ..
(-3.2,-5.6) .. controls (-3.2,-5.9) and (-3.3,-6.3) ..
(-3.39,-6.73)
(-4.12,-6.8) .. controls (-4.2,-6.4) and (-4.2,-5.9) ..
(-4.1,-5.5) .. controls (-3.73,-4.53) and (-3.46,-4.51) ..
(-3.34,-5.1) .. controls (-3.3,-5.3) and (-3.4,-5.6) ..
(-3.46,-5.9) .. controls (-3.5,-6.1) and (-3.65,-6.4) ..
(-3.63,-6.77)
(-3.1,-3.4) .. controls (-2.97,-3.9) and (-2.97,-4.4) ..
(-3,-4.9) .. controls (-3,-5.4) and (-3.1,-6.1) ..
(-3.2,-6.8)
(-2.47,-3.5) .. controls (-2.6,-3.9) and (-2.7,-4.3) ..
(-2.74,-4.9) .. controls (-2.8,-5.5) and (-2.8,-6.2) ..
(-2.7,-7.23)
(-2.18,-3.5) .. controls (-2.3,-3.8) and (-2.4,-4.1) ..
(-2.51,-4.4) .. controls (-2.66,-4.8) and (-2.56,-5.4) ..
(-2.5,-5.7) .. controls (-2.4,-6.2) and (-2.5,-6.7) ..
(-2.36,-7.16)
(-2,-7.1) .. controls (-2.1,-6.9) and (-2.1,-6.5) ..
(-2.2,-6.1) .. controls (-2.24,-5.6) and (-2.23,-5.2) ..
(-2.2,-4.8) .. controls (-2.12,-4.3) and (-2.09,-3.9) ..
(-1.92,-3.5)
(-1.77,-3.51) .. controls (-1.55,-3.8) and (-1.49,-4.3) ..
(-1.45,-4.8) .. controls (-1.41,-5.2) and (-1.4,-5.6) ..
(-1.37,-6.1) .. controls (-1.34,-6.4) and (-1.33,-6.7) ..
(-1.36,-6.98)
(-1.8,-7.04) .. controls (-1.8,-6.6) and (-1.8,-6.3) ..
(-1.86,-5.7) .. controls (-1.9,-5.3) and (-1.9,-5) ..
(-1.88,-4.8) .. controls (-1.81,-4.26) and (-1.69,-4.26) ..
(-1.63,-4.8) .. controls (-1.6,-5.1) and (-1.6,-5.6) ..
(-1.56,-5.9) .. controls (-1.54,-6.3) and (-1.54,-6.6) ..
(-1.54,-6.99)
(-1.38,-3.54) .. controls (-1.37,-3.8) and (-1.21,-4.1) ..
(-1.18,-4.4) .. controls (-1.2,-4.7) and (-1.2,-5.1) ..
(-1.2,-5.5) .. controls (-1.2,-5.9) and (-1.2,-6.3) ..
(-1.2,-6.93)
(-0.68,-3.53) .. controls (-0.76,-3.8) and (-0.86,-4.1) ..
(-0.92,-4.6) .. controls (-1.03,-5) and (-1.02,-5.8) ..
(-1.1,-6.92)
(-0.9,-6.9) .. controls (-0.9,-6.6) and (-0.9,-5.9) ..
(-0.84,-5.4) .. controls (-0.79,-4.7) and (-0.54,-4.38) ..
(-0.5,-4.34) .. controls (-0.33,-4.1) and (-0.04,-4.12) ..
(0.08,-4.7) .. controls (0.2,-5.2) and (0.2,-5.7) ..
(0.17,-6.1) .. controls (0.12,-6.46) and (0.1,-6.6) ..
(0,-6.8)
(-0.7,-6.9) .. controls (-0.7,-6.4) and (-0.75,-6) ..
(-0.69,-5.7) .. controls (-0.6,-5.4) and (-0.53,-5.1) ..
(-0.45,-5) .. controls (-0.34,-4.66) and (-0.14,-4.76) ..
(-0.1,-5.2) .. controls (-0.1,-5.6) and (-0.1,-6.1) ..
(-0.14,-6.4) .. controls (-0.18,-6.6) and (-0.2,-6.7) ..
(-0.26,-6.81)
(-0.6,-6.87) .. controls (-0.6,-6.5) and (-0.6,-6.2) ..
(-0.5,-5.8) .. controls (-0.4,-5.4) and (-0.3,-5.4) ..
(-0.3,-5.9) .. controls (-0.3,-6.2) and (-0.3,-6.5) ..
(-0.42,-6.81)
(-0.2,-3.5) .. controls (0.06,-3.8) and (0.33,-4.2) ..
(0.38,-4.8) .. controls (0.4,-5.5) and (0.36,-5.9) ..
(0.34,-6.3) .. controls (0.34,-6.7) and (0.34,-7.4) ..
(0.16,-7.7)
(0.5,-3.4) .. controls (0.47,-4.4) and (0.62,-6.5) ..
(0.53,-7.76)
(0.86,-3.39) .. controls (0.81,-3.9) and (0.7,-4.8) ..
(0.73,-5.4) .. controls (0.78,-6.2) and (0.88,-7.1) ..
(0.98,-7.6)
(1.39,-7.34) .. controls (1.17,-7) and (1,-6.2) ..
(0.95,-5.5) .. controls (0.89,-4.6) and (0.96,-3.9) ..
(1.23,-3.32)
(1.7,-7.1) .. controls (1.4,-6.5) and (1.1,-5.7) ..
(1.12,-5.2) .. controls (1.25,-4.07) and (1.71,-3.93) ..
(1.77,-4.3) .. controls (2.2,-5.6) and (2.3,-6) ..
(2.6,-6.7)
(1.9,-6.91) .. controls (1.6,-6.5) and (1.5,-6) ..
(1.48,-5.4) .. controls (1.5,-4.85) and (1.7,-4.74) ..
(1.8,-5.4) .. controls (1.9,-5.9) and (2.1,-6.3) ..
(2.32,-6.73)
(1.4,-3.3) .. controls (1.75,-3.6) and (2.04,-4.2) ..
(2.12,-4.8) .. controls (2.25,-5.4) and (2.5,-6) ..
(2.7,-6.7)
(3,-6.7) .. controls (2.7,-6) and (2.22,-4.58) ..
(2.23,-4.18) .. controls (2.2,-3.53) and (2.4,-3.49) ..
(2.65,-4.1) .. controls (2.88,-4.9) and (3.03,-6) ..
(3.5,-6.8)
(2.55,-2.86) .. controls (2.53,-3.1) and (2.56,-3.3) ..
(2.66,-3.61)
(2.92,-4.38) .. controls (3.07,-5.3) and (3.56,-6.2) ..
(4.21,-6.93)
(-1.67,-3.48) .. controls (-0.7,-3.43) and (1.08,-3.16) ..
(1.7,-2.98) .. controls (2.87,-2.61) and (2.48,-2.22) ..
(1.89,-2.13)
(-3.1,-2.1) .. controls (-4.46,-2.46) and (-4.13,-2.83) ..
(-3,-3.09) .. controls (-2,-3.28) and (-0.6,-3.23) ..
(0.49,-3.02)
(1.1,-2.9) .. controls (1.5,-2.82) and (1.85,-2.6) ..
(1.62,-2.45)
(-3,-2.3) .. controls (-3.8,-2.47) and (-3.66,-2.81) ..
(-2.35,-2.9)
(-2.93,-2.42) .. controls (-3.31,-2.48) and (-2.92,-2.76) ..
(-2.6,-2.74);
\draw [draw=#2,  line width=#3pt]
(3.74,-1.39) .. controls (3.98,-1.28) and (3.92,-0.86) ..
(3.6,-0.8) .. controls (3.5,-1.1) and (3.5,-1.4) ..
(3.74,-1.39)
(4.3,-2) .. controls (4.1,-1.9) and (4.27,-1.53) ..
(4.6,-1.4) .. controls (4.69,-1.7) and (4.56,-2.13) ..
(4.3,-2);
\draw [draw=#2,  line width=#3pt, fill = white]
(-2.1,4.2) .. controls (-2.2,4.5) and (-2.43,5.1) ..
(-2.52,5.7) .. controls (-2.6,6.2) and (-2.51,6.79) ..
(-2.37,7.07) .. controls (-2.23,7.59) and (-2.01,7.6) ..
(-1.5,6.8) .. controls (-1.21,6.3) and (-0.96,5.3) ..
(-1.03,4.51) .. controls (-1.3,4.55) and (-1.85,4.41) ..
(-2.1,4.2)
(-0.05,4.5) .. controls (-0.1,4.9) and (-0.1,5.4) ..
(0,5.9) .. controls (0.2,6.4) and (0.4,6.8) ..
(0.5,7) .. controls (1.02,7.65) and (1.22,7.65) ..
(1.4,6.6) .. controls (1.53,5.8) and (1.3,5) ..
(0.95,4.18) .. controls (0.7,4.35) and (0.25,4.48) ..
(-0.05,4.5)
(-0.6,4.26) .. controls (-1.1,4.29) and (-2.12,4.1) ..
(-2.73,3.28) .. controls (-2.53,3) and (-2.6,2.6) ..
(-2.73,2.3) .. controls (-2.8,2.1) and (-3,1.9) ..
(-3.23,1.8) .. controls (-3.29,1.5) and (-3.28,1) ..
(-2.9,0.5) .. controls (-2.7,0.2) and (-2.1,-0.25) ..
(-1.4,-0.33) .. controls (-0.8,-0.4) and (-0.2,-0.4) ..
(0.2,-0.38) .. controls (0.7,-0.3) and (1.2,-0.1) ..
(1.6,0.2) .. controls (1.9,0.5) and (2.18,1.1) ..
(2.13,1.8) .. controls (1.9,1.9) and (1.7,2.2) ..
(1.6,2.6) .. controls (1.5,2.9) and (1.5,3.1) ..
(1.62,3.24) .. controls (1.46,3.6) and (0.9,3.9) ..
(0.59,4.05) .. controls (0.3,4.22) and (-0.2,4.27) ..
(-0.6,4.26)
(-2.3,-0.06) .. controls (-2.38,-0.5) and (-2.3,-0.9) ..
(-2,-1.39) .. controls (-1.38,-1.93) and (-1.01,-1.76) ..
(-1.2,-1.4) .. controls (-1.3,-1.2) and (-1.3,-1.1) ..
(-1.34,-0.87) .. controls (-1.6,-0.89) and (-2.21,-0.4) ..
(-2.11,-0.13) .. controls (-2.2,-0.1) and (-2.2,-0.1) ..
(-2.31,-0.04)
(-0.05,-0.83) .. controls (-0.1,-1.1) and (-0.1,-1.4) ..
(-0.2,-1.5) .. controls (-0.42,-1.75) and (-0.33,-1.9) ..
(0.2,-1.8) .. controls (0.6,-1.6) and (0.8,-1.2) ..
(0.96,-0.8) .. controls (0.98,-0.7) and (0.97,-0.5) ..
(0.87,-0.2) .. controls (0.8,-0.27) and (0.8,-0.27) ..
(0.68,-0.3) .. controls (0.6,-0.5) and (0.3,-0.7) ..
(-0.05,-0.83)
(-2.26,-0.8) .. controls (-2.47,-0.9) and (-2.59,-1.1) ..
(-2.6,-1.34) .. controls (-2.36,-1.34) and (-2.06,-1.8) ..
(-1.95,-2.2) .. controls (-1.87,-2.6) and (-1.78,-2.75) ..
(-1.92,-2.97) .. controls (-1.71,-2.99) and (-1.64,-2.85) ..
(-1.2,-3) .. controls (-0.87,-3.04) and (-0.16,-3.04) ..
(0.3,-2.9) .. controls (0.4,-2.86) and (0.38,-3.09) ..
(0.59,-2.96) .. controls (0.49,-2.6) and (0.6,-2.2) ..
(0.8,-1.8) .. controls (0.9,-1.6) and (1.1,-1.34) ..
(1.31,-1.35) .. controls (1.14,-1.2) and (1.17,-0.92) ..
(0.96,-0.8) .. controls (0.8,-1.2) and (0.6,-1.6) ..
(0.2,-1.8) .. controls (-0.33,-1.9) and (-0.42,-1.75) ..
(-0.2,-1.5) .. controls (-0.1,-1.4) and (-0.1,-1.1) ..
(-0.05,-0.82) .. controls (-0.3,-0.9) and (-0.8,-0.9) ..
(-1.34,-0.87) .. controls (-1.3,-1.1) and (-1.3,-1.2) ..
(-1.2,-1.4) .. controls (-1.01,-1.76) and (-1.38,-1.93) ..
(-2,-1.39) .. controls (-2.17,-1.18) and (-2.21,-0.95) ..
(-2.28,-0.79)
(-2.61,-1.34) .. controls (-2.36,-1.34) and (-2.06,-1.8) ..
(-1.95,-2.2) .. controls (-1.87,-2.6) and (-1.78,-2.75) ..
(-1.92,-2.97) .. controls (-1.99,-3.09) and (-2.4,-2.9) ..
(-2.57,-2.77) .. controls (-2.8,-2.6) and (-3,-2.4) ..
(-3.1,-2.1) .. controls (-3.25,-1.59) and (-2.8,-1.27) ..
(-2.61,-1.34)
(0.59,-2.96) .. controls (0.54,-3.11) and (0.9,-3.05) ..
(1.1,-2.9) .. controls (1.3,-2.77) and (1.64,-2.5) ..
(1.75,-2.22) .. controls (1.88,-1.9) and (1.78,-1.3) ..
(1.31,-1.35) .. controls (1.1,-1.34) and (0.9,-1.6) ..
(0.8,-1.8) .. controls (0.54,-2.2) and (0.48,-2.99) ..
(0.59,-2.98)
(1.2,-1.17) .. controls (1.37,-1) and (1.6,-1) ..
(1.8,-1.1) .. controls (2.1,-1.21) and (2.19,-1.6) ..
(2.16,-1.8) .. controls (2.1,-2) and (2,-2.1) ..
(1.76,-2.19) .. controls (1.88,-1.9) and (1.78,-1.3) ..
(1.31,-1.35) .. controls (1.25,-1.29) and (1.22,-1.21) ..
(1.2,-1.17)
(-2.6,1.15) .. controls (-2.4,1.17) and (-2.06,1) ..
(-2,0.7) .. controls (-1.92,0.5) and (-2.08,0.2) ..
(-2.2,0.2) .. controls (-2.39,0.13) and (-2.66,0.18) ..
(-2.88,0.51) .. controls (-3.13,0.97) and (-2.8,1.22) ..
(-2.6,1.15)
(0.92,0.8) .. controls (1.08,1.18) and (1.6,1.26) ..
(1.84,1) .. controls (2.06,0.63) and (1.6,0.13) ..
(1.3,0.17) .. controls (1,0.13) and (0.76,0.58) ..
(0.92,0.8);
\draw [draw=#2,  line width=#3pt, fill = white]
(-0.7,0.59) .. controls (-0.55,0.6) and (-0.55,0.6) ..
(-0.4,0.59) .. controls (-0.33,0.62) and (-0.33,0.7) ..
(-0.39,0.74) .. controls (-0.45,0.72) and (-0.54,0.73) ..
(-0.55,0.8) -- (-0.55,0.6) --
(-0.55,0.8).. controls (-0.56,0.73) and (-0.65,0.72) ..
(-0.71,0.74) .. controls (-0.75,0.71) and (-0.75,0.63) ..
(-0.69,0.59);
\draw [draw=#2,  line width=#3pt]
(-1.64,4.43) .. controls (-1.77,4.6) and (-1.97,4.98) ..
(-2.06,5.31) .. controls (-2.11,5.54) and (-2.19,5.9) ..
(-2.18,6.18) .. controls (-2.11,6.91) and (-2,6.91) ..
(-1.67,6.23) .. controls (-1.58,5.99) and (-1.47,5.6) ..
(-1.45,5.41) .. controls (-1.43,5.01) and (-1.44,4.7) ..
(-1.44,4.47) .. controls (-1.53,4.46) and (-1.53,4.46) ..
(-1.65,4.43)
(0.33,4.43) .. controls (0.3,4.7) and (0.3,5.1) ..
(0.33,5.4) .. controls (0.34,5.8) and (0.5,6.1) ..
(0.57,6.3) .. controls (0.88,6.9) and (0.98,6.9) ..
(1.04,6.3) .. controls (1.1,5.8) and (1,5.4) ..
(0.87,5.11) .. controls (0.8,4.8) and (0.67,4.6) ..
(0.5,4.39) .. controls (0.42,4.42) and (0.43,4.42) ..
(0.32,4.43)
(-3.59,1.36) .. controls (-3.3,1.4) and (-2.9,1.39) ..
(-2.45,1.2)
(-3.45,0.93) .. controls (-3.1,1.05) and (-2.8,1.06) ..
(-2.44,1.04)
(-3.4,0.5) .. controls (-3.1,0.69) and (-2.8,0.84) ..
(-2.42,0.94)
(1.3,1.22) .. controls (1.7,1.32) and (2.1,1.4) ..
(2.49,1.35)
(1.4,1.08) .. controls (1.7,1.1) and (1.9,1.07) ..
(2.36,0.96)
(1.33,1) .. controls (1.7,0.9) and (2.1,0.7) ..
(2.37,0.53)
(-0.84,0.84) .. controls (-0.78,0.76) and (-0.65,0.75) ..
(-0.55,0.8) .. controls (-0.45,0.75) and (-0.3,0.75) ..
(-0.28,0.85);
\draw [draw=#2,  line width=#3pt, fill = black]
(-0.56,0.96) .. controls (-0.4,1) and (-0.3,1.2) ..
(-0.4,1.3) .. controls (-0.5,1.3) and (-0.7,1.3) ..
(-0.8,1.3) .. controls (-0.84,1.2) and (-0.71,1) ..
(-0.56,0.96);
\draw [draw=#2,  line width=#3pt]
(-1.9,1.29) .. controls (-1.8,1.53) and (-1.5,1.56) ..
(-1.4,1.3)
(0.3,1.3) .. controls (0.4,1.55) and (0.7,1.56) ..
(0.8,1.3)
(-0.55,0.8) -- (-0.56,0.96);
\draw [draw=#2,  line width=#3pt]
(-0.6,4.26) .. controls (-1.1,4.29) and (-2.12,4.1) ..
(-2.73,3.28) .. controls (-2.53,3) and (-2.6,2.6) ..
(-2.73,2.3) .. controls (-2.8,2.1) and (-3,1.9) ..
(-3.23,1.8) .. controls (-3.43,1.82) and (-3.69,2.1) ..
(-3.7,2.48) .. controls (-3.77,2.82) and (-3.4,3.45) ..
(-3,3.35) .. controls (-2.9,3.34) and (-2.8,3.34) ..
(-2.73,3.28) .. controls (-2.8,3.34) and (-2.9,3.34) ..
(-3,3.35) .. controls (-2.75,3.8) and (-2.4,4.08) ..
(-2.11,4.22) .. controls (-1.7,4.47) and (-1.2,4.54) ..
(-1.03,4.52) .. controls (-0.7,4.57) and (-0.4,4.56) ..
(-0.05,4.5) .. controls (0.3,4.5) and (0.7,4.34) ..
(0.96,4.2) .. controls (1.26,4.11) and (1.67,3.71) ..
(1.83,3.35) .. controls (1.76,3.33) and (1.7,3.3) ..
(1.62,3.24) .. controls (1.7,3.3) and (1.76,3.33) ..
(1.83,3.35) .. controls (2.1,3.44) and (2.48,3.22) ..
(2.55,3) .. controls (2.64,2.8) and (2.66,2.6) ..
(2.6,2.3) .. controls (2.56,2.07) and (2.3,1.75) ..
(2.13,1.8) .. controls (1.9,1.9) and (1.7,2.2) ..
(1.6,2.6) .. controls (1.5,2.9) and (1.5,3.1) ..
(1.62,3.24) .. controls (1.46,3.6) and (0.9,3.9) ..
(0.59,4.05) .. controls (0.3,4.22) and (-0.2,4.27) ..
(-0.6,4.26);
\draw [draw=#2,  line width=#3pt]
(-2.11,-0.13) .. controls (-1.8,-0.26) and (-1.6,-0.3) ..
(-1.4,-0.33) .. controls (-0.8,-0.4) and (-0.2,-0.4) ..
(0.2,-0.38) .. controls (0.4,-0.35) and (0.51,-0.32) ..
(0.68,-0.3) .. controls (0.6,-0.5) and (0.3,-0.7) ..
(-0.05,-0.83) .. controls (-0.3,-0.9) and (-0.8,-0.9) ..
(-1.34,-0.87) .. controls (-1.6,-0.9) and (-2.2,-0.4) ..
(-2.11,-0.13)
(-3.93,-1.06) .. controls (-3.22,-0.92) and (-2.83,-0.72) ..
(-2.34,-0.03) -- (-2.29,-0.06) .. controls (-2.38,-0.3) and (-2.3,-0.6) ..
(-2.27,-0.81) .. controls (-2.47,-0.9) and (-2.59,-1.1) ..
(-2.61,-1.34) .. controls (-2.8,-1.3) and (-3,-1.41) ..
(-3.11,-1.69) .. controls (-3.2,-1.74) and (-3.3,-1.8) ..
(-3.48,-1.88) -- (-3.93,-1.04)
(-3.73,-1.95) -- (-3.5,-1.85)
(-3.79,-1.89) -- (-3.54,-1.77)
(-3.84,-1.78) -- (-3.6,-1.68)
(-3.97,-1.58) -- (-3.68,-1.51)
(-3.91,-1.68) -- (-3.65,-1.6)
(-4.11,-1.3) -- (-3.83,-1.23)
(-4.02,-1.47) -- (-3.73,-1.4)
(-4.08,-1.39) -- (-3.78,-1.31)
(-4.2,-1.06) -- (-3.93,-1.06)
(-4.18,-1.17) -- (-3.86,-1.15);
\end{tikzpicture}}
%115###
\newcommand{\fcSheepC}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-3.7,4.6) .. controls (-3.6,4.4) and (-3.6,4.2) ..
(-3.7,4) .. controls (-3.9,3.7) and (-4.2,3.2) ..
(-4.48,2.6) .. controls (-4.61,2.1) and (-4.4,1.7) ..
(-4.07,1.19) .. controls (-3.67,0.8) and (-3.1,0.52) ..
(-2.5,0.5) .. controls (-1.7,0.5) and (-1.08,1) ..
(-0.9,1.5) .. controls (-0.61,2) and (-0.53,2.57) ..
(-0.75,3.12) .. controls (-0.9,3.3) and (-1,3.5) ..
(-1.13,3.71) .. controls (-1,3.5) and (-0.9,3.3) ..
(-0.75,3.12) .. controls (-0.45,3.5) and (-0.41,4) ..
(-0.6,4.5) .. controls (-0.65,4.8) and (-0.77,5.1) ..
(-1.08,5.18) .. controls (-0.89,5.5) and (-1.35,6.25) ..
(-1.88,6.14) .. controls (-2.02,6.7) and (-2.5,7.1) ..
(-3,7.16) .. controls (-3.2,7.19) and (-3.52,7.16) ..
(-3.8,6.9) .. controls (-4.11,7.21) and (-4.72,7.15) ..
(-5.04,6.65) .. controls (-5.3,6.74) and (-5.88,6.55) ..
(-5.97,6.03) .. controls (-6.27,6.02) and (-6.35,5.7) ..
(-6.3,5.5) .. controls (-6.75,5.45) and (-6.87,5.02) ..
(-6.57,4.68) .. controls (-6.3,4.52) and (-5.92,4.75) ..
(-6.04,5.12) .. controls (-5.99,4.79) and (-6.04,4.49) ..
(-5.41,4.34) .. controls (-5,4.39) and (-4.87,4.44) ..
(-4.65,4.58) .. controls (-4.56,4.2) and (-4.2,3.95) ..
(-3.7,4) .. controls (-3.6,4.2) and (-3.6,4.4) ..
(-3.7,4.6);
\draw [draw=#2,  line width=#3pt]
(-6.57,4.68) .. controls (-6.3,4.52) and (-5.92,4.75) ..
(-6.04,5.12) .. controls (-5.99,4.79) and (-6.04,4.49) ..
(-5.41,4.34) .. controls (-5,4.39) and (-4.87,4.44) ..
(-4.65,4.58) .. controls (-4.56,4.2) and (-4.2,3.95) ..
(-3.7,4) .. controls (-3.9,3.7) and (-4.2,3.2) ..
(-4.48,2.6) .. controls (-4.61,2.1) and (-4.4,1.7) ..
(-4.07,1.19) .. controls (-3.67,0.8) and (-3.25,0.62) ..
(-3.06,0.56) .. controls (-3.3,0.36) and (-3.6,0.26) ..
(-4.1,0.29) .. controls (-4.42,0.32) and (-4.28,0.5) ..
(-4.28,0.94) .. controls (-4.5,0.8) and (-5.1,0.75) ..
(-5.26,1.05) .. controls (-5,1.2) and (-4.72,1.5) ..
(-5.01,1.74) .. controls (-4.9,1.6) and (-4.67,1.55) ..
(-4.58,1.75) .. controls (-4.67,1.55) and (-4.9,1.6) ..
(-5.01,1.74) .. controls (-4.72,1.5) and (-5,1.2) ..
(-5.26,1.05) .. controls (-5.5,1) and (-5.9,1) ..
(-6.1,1.07) .. controls (-6.3,1.1) and (-6.73,1.37) ..
(-6.77,1.7) .. controls (-6.83,2) and (-6.83,2.4) ..
(-6.77,2.8) .. controls (-6.7,3.1) and (-6.6,3.4) ..
(-6.5,3.7) .. controls (-6.4,3.9) and (-6.31,4.3) ..
(-6.57,4.68);
\draw [draw=#2,  line width=#3pt]
(-4.22,-1.34) .. controls (-3.95,-1.13) and (-3.6,-0.9) ..
(-3.45,-0.72) .. controls (-3.22,-0.4) and (-3.4,0.05) ..
(-3.6,0.05) .. controls (-3.8,0.1) and (-3.9,0) ..
(-4.1,-0.2) .. controls (-4.2,0) and (-4.4,0.13) ..
(-4.58,0.14) .. controls (-4.86,0.09) and (-5.02,-0.44) ..
(-4.91,-0.65) .. controls (-4.86,-0.8) and (-4.63,-1.07) ..
(-4.19,-1.34);
\draw [draw=#2,  line width=#3pt, fill = black]
(-3.06,0.56) .. controls (-3.3,0.36) and (-3.6,0.26) ..
(-4.1,0.29) .. controls (-4.2,0.3) and (-4.26,0.3) ..
(-4.29,0.4) .. controls (-4.27,0.32) and (-4.4,0.2) ..
(-4.51,0.13) .. controls (-4.4,0.1) and (-4.2,0) ..
(-4.1,-0.2) .. controls (-3.9,0) and (-3.8,0.1) ..
(-3.6,0.05) .. controls (-3.42,0) and (-3.44,-0.07) ..
(-3.37,-0.16) .. controls (-3.1,-0.1) and (-2.72,0.06) ..
(-2.5,0.2) .. controls (-2.38,0.3) and (-2.3,0.37) ..
(-2.2,0.5) .. controls (-2.4,0.5) and (-2.7,0.5) ..
(-3.08,0.57);
\draw [draw=#2,  line width=#3pt]
(-2.2,0.5) .. controls (-2.3,0.37) and (-2.38,0.3) ..
(-2.5,0.2) .. controls (-2.72,0.06) and (-3.1,-0.1) ..
(-3.37,-0.16) .. controls (-3.32,-0.4) and (-3.34,-0.6) ..
(-3.45,-0.72) .. controls (-3.6,-0.9) and (-3.95,-1.13) ..
(-4.21,-1.34) .. controls (-4.33,-1.25) and (-4.43,-1.2) ..
(-4.58,-1.06) .. controls (-4.71,-1.3) and (-4.7,-1.6) ..
(-4.7,-2) .. controls (-4.7,-2.2) and (-4.6,-2.7) ..
(-4.45,-3.07) .. controls (-4.9,-3.3) and (-5.25,-3.5) ..
(-5.6,-3.73) .. controls (-5.9,-3.9) and (-6.3,-4.16) ..
(-6.5,-4.3) .. controls (-6.92,-4.57) and (-7.2,-4.8) ..
(-7.5,-5) .. controls (-7.74,-5.07) and (-7.98,-5.4) ..
(-8.19,-5.78) .. controls (-8.44,-6.2) and (-8.1,-6.25) ..
(-7.77,-6.25) .. controls (-7.46,-6.23) and (-7.39,-5.98) ..
(-7.24,-5.68) .. controls (-7.15,-5.51) and (-6.9,-5.2) ..
(-6.58,-4.93) .. controls (-6.3,-4.7) and (-5.9,-4.5) ..
(-5.6,-4.3) .. controls (-5.3,-4.1) and (-4.9,-3.8) ..
(-4.16,-3.41) .. controls (-4.22,-3.3) and (-4.3,-3.2) ..
(-4.45,-3.07) .. controls (-4.3,-3.2) and (-4.22,-3.3) ..
(-4.16,-3.41) .. controls (-3.9,-3.3) and (-3.5,-3.3) ..
(-3.3,-3.4) .. controls (-2.9,-3.6) and (-2.4,-3.9) ..
(-2.12,-4.06) .. controls (-2.4,-3.9) and (-2.9,-3.6) ..
(-3.3,-3.4) .. controls (-3.5,-3.3) and (-3.9,-3.3) ..
(-4.16,-3.41) .. controls (-4.9,-3.8) and (-5.3,-4.1) ..
(-5.6,-4.3) .. controls (-5.9,-4.5) and (-6.3,-4.7) ..
(-6.58,-4.93) .. controls (-6.9,-5.2) and (-7.15,-5.51) ..
(-7.24,-5.68) .. controls (-7.39,-5.98) and (-7.46,-6.23) ..
(-7.77,-6.25) .. controls (-7.57,-6.23) and (-7.7,-6.4) ..
(-7.66,-6.5) .. controls (-7.73,-6.69) and (-7.2,-6.95) ..
(-6.8,-6.84) .. controls (-6.2,-6.77) and (-5.4,-6.52) ..
(-4.7,-6.2) .. controls (-4.2,-5.93) and (-3.61,-5.6) ..
(-3.28,-5.36) .. controls (-3.1,-5.2) and (-2.86,-5.05) ..
(-2.69,-4.89) .. controls (-2.8,-5) and (-3,-5.1) ..
(-3.02,-5.17) .. controls (-2.8,-5.26) and (-2.3,-5.3) ..
(-2,-5.3) .. controls (-1.8,-5.3) and (-1.5,-5.26) ..
(-1.2,-5.2) .. controls (-1.1,-4.9) and (-0.86,-4.54) ..
(-0.47,-4.19) .. controls (-0.14,-3.92) and (0.2,-3.68) ..
(0.4,-3.58) .. controls (0.7,-3.44) and (1.1,-3.44) ..
(1.6,-3.56) .. controls (2.1,-3.64) and (2.7,-3.76) ..
(2.93,-3.84) .. controls (3.1,-3.9) and (3.4,-3.97) ..
(3.64,-4.1) .. controls (3.4,-3.97) and (3.1,-3.9) ..
(2.93,-3.84) .. controls (2.7,-3.76) and (2.1,-3.64) ..
(1.6,-3.56) .. controls (1.1,-3.44) and (0.7,-3.44) ..
(0.4,-3.58) .. controls (0.2,-3.68) and (-0.14,-3.92) ..
(-0.47,-4.19) .. controls (-0.86,-4.54) and (-1.1,-4.9) ..
(-1.2,-5.2) .. controls (-1.21,-5.61) and (-0.8,-5.96) ..
(-0.3,-6.06) .. controls (0.2,-6.19) and (1,-6.19) ..
(1.5,-6.04) .. controls (2.1,-5.9) and (2.7,-5.74) ..
(3.2,-5.6) .. controls (3.6,-5.45) and (4.1,-5.3) ..
(4.4,-5.1) .. controls (4.71,-4.94) and (5.24,-4.56) ..
(5.46,-4.3) .. controls (5.66,-4.1) and (5.86,-3.8) ..
(6.03,-3.5) .. controls (6.2,-3.1) and (6.27,-2.6) ..
(6.3,-2.3) .. controls (6.3,-2.1) and (6.3,-1.8) ..
(6.25,-1.53) .. controls (6.5,-1.4) and (6.8,-1.3) ..
(7,-1.3) .. controls (7.3,-1.3) and (7.7,-1.41) ..
(7.6,-1.7) .. controls (7.6,-2.03) and (7.92,-1.99) ..
(8,-2.2) .. controls (8.03,-2.4) and (8.2,-2.6) ..
(8.35,-2.9) .. controls (8.45,-3.2) and (8.43,-3.5) ..
(8.35,-3.7) .. controls (8.23,-3.94) and (8.03,-4.24) ..
(7.83,-4.43) .. controls (7.62,-4.65) and (7.28,-4.84) ..
(7,-4.83) .. controls (6.7,-4.87) and (6.31,-4.7) ..
(6.09,-4.36) .. controls (5.96,-4.1) and (6,-3.7) ..
(6.05,-3.5) .. controls (6.2,-3.3) and (6.35,-3.09) ..
(6.53,-2.9) .. controls (6.7,-2.86) and (6.8,-2.86) ..
(6.91,-2.89) .. controls (6.8,-2.86) and (6.7,-2.86) ..
(6.53,-2.9) .. controls (6.62,-2.7) and (7.09,-2.42) ..
(7.44,-2.42) .. controls (7.09,-2.42) and (6.62,-2.7) ..
(6.53,-2.9) .. controls (6.35,-3.09) and (6.2,-3.3) ..
(6.04,-3.5) .. controls (6,-3.7) and (5.96,-4.1) ..
(6.09,-4.36) .. controls (6.31,-4.7) and (6.7,-4.87) ..
(7,-4.83) .. controls (7.28,-4.84) and (7.62,-4.65) ..
(7.83,-4.43) .. controls (8.03,-4.24) and (8.23,-3.94) ..
(8.35,-3.7) .. controls (8.43,-3.5) and (8.45,-3.2) ..
(8.35,-2.9) .. controls (8.2,-2.6) and (8.03,-2.4) ..
(8,-2.2) .. controls (7.92,-1.99) and (7.6,-2.03) ..
(7.6,-1.7) .. controls (7.7,-1.41) and (7.3,-1.3) ..
(7,-1.3) .. controls (6.8,-1.3) and (6.5,-1.4) ..
(6.25,-1.53) .. controls (6.3,-1.8) and (6.3,-2.1) ..
(6.3,-2.3) .. controls (6.27,-2.6) and (6.2,-3.1) ..
(6.04,-3.5) .. controls (6,-3.7) and (5.96,-4.1) ..
(6.09,-4.36) .. controls (6.31,-4.7) and (6.7,-4.87) ..
(7,-4.83) .. controls (7.28,-4.84) and (7.62,-4.65) ..
(7.83,-4.43) .. controls (8.03,-4.24) and (8.23,-3.94) ..
(8.35,-3.7) .. controls (8.43,-3.5) and (8.45,-3.2) ..
(8.35,-2.9) .. controls (8.2,-2.6) and (8.03,-2.4) ..
(8,-2.2) .. controls (7.92,-1.99) and (7.6,-2.03) ..
(7.6,-1.7) .. controls (7.7,-1.41) and (7.3,-1.3) ..
(7,-1.3) .. controls (6.8,-1.3) and (6.5,-1.4) ..
(6.25,-1.53) .. controls (6.21,-1.26) and (6.05,-0.96) ..
(5.77,-0.58) .. controls (5.6,-0.3) and (5.3,0) ..
(5.03,0.28) .. controls (4.8,0.5) and (4.23,0.82) ..
(3.8,0.98) .. controls (3.3,1.11) and (2.9,1.1) ..
(2.4,1.1) .. controls (2.1,1.09) and (1.6,1.07) ..
(1.3,0.93) .. controls (1.1,0.86) and (0.8,0.75) ..
(0.6,0.55) .. controls (0.3,0.68) and (0,0.7) ..
(-0.3,0.67) .. controls (-0.5,0.66) and (-0.7,0.6) ..
(-1.04,0.47) .. controls (-0.9,0.3) and (-0.8,0.2) ..
(-0.7,0) .. controls (-0.8,0.2) and (-0.9,0.3) ..
(-1.04,0.47) .. controls (-1.2,0.6) and (-1.29,0.68) ..
(-1.5,0.8) .. controls (-1.68,0.65) and (-1.9,0.6) ..
(-2.22,0.49);
\draw [draw=#2,  line width=#3pt]
(-5.3,3.4) ellipse (0.4 cm and 0.65cm)
(-5.8,3.4) .. controls (-5.5,3.54) and (-5.14,3.73) .. (-4.7,3.8);
\draw [draw=#2,  line width=#3pt, fill = black]
(-5.39,3.28) circle (0.28);
\end{tikzpicture}}
%116###
\newcommand{\fcSheepB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-4.83,3.3) .. controls (-5,2.98) and (-5.7,2.79) ..
(-5.73,3.34) .. controls (-6.13,3.06) and (-6.35,3.59) ..
(-6,3.9) .. controls (-6.18,3.92) and (-6.2,4.29) ..
(-5.93,4.14) .. controls (-6.27,4.3) and (-6.13,4.64) ..
(-5.9,4.66) .. controls (-6.36,4.65) and (-6.01,5.89) ..
(-5.47,5.37) .. controls (-5.57,5.65) and (-5.3,5.82) ..
(-5.03,5.66) .. controls (-5.11,6.22) and (-4.32,6.68) ..
(-4.15,6.05) .. controls (-4,6.34) and (-3.8,6.34) ..
(-3.61,6.03) .. controls (-3.24,6.71) and (-2.4,6.67) ..
(-2.35,6.1) .. controls (-2.1,6.44) and (-1.64,6.58) ..
(-1.45,6.1) .. controls (-0.99,6.66) and (-0.24,6.37) ..
(-0.4,5.7) .. controls (0.01,6.04) and (0.31,5.84) ..
(0.2,5.4) .. controls (0.73,5.55) and (1.31,5.09) ..
(0.72,4.64) .. controls (1.1,4.12) and (0.51,3.7) ..
(0.3,4.1) .. controls (0.68,3.61) and (0.32,3.3) ..
(-0.15,3.53) .. controls (-0.2,3.1) and (-0.6,3.15) ..
(-0.8,3.4) .. controls (-0.9,2.86) and (-1.4,2.76) ..
(-1.7,3.2) .. controls (-1.85,2.77) and (-2.05,2.67) ..
(-2.3,2.9) .. controls (-2.4,2.29) and (-3,2.19) ..
(-3.1,2.8) .. controls (-3.4,2.51) and (-4.11,2.56) ..
(-4.1,3.1) .. controls (-4.33,2.89) and (-4.73,2.99) ..
(-4.83,3.3);
\draw [draw=#2,  line width=#3pt]
(-0.88,3.12) .. controls (-0.85,2.6) and (-0.65,2.18) ..
(-0.4,1.7) .. controls (-0.1,1.3) and (0.1,1) ..
(0.34,0.84) .. controls (0.47,0.18) and (-0.11,-0.67) ..
(-0.8,-1.07) .. controls (-1.4,-1.48) and (-2.6,-1.62) ..
(-3.74,-1.36) .. controls (-4.5,-1.16) and (-5.5,-0.3) ..
(-5.52,0.58) .. controls (-5.57,0.82) and (-5.54,1.4) ..
(-5.29,1.8) .. controls (-5.1,2.1) and (-5,2.6) ..
(-5.1,3) .. controls (-5,3.1) and (-4.9,3.1) ..
(-4.8,3.3) .. controls (-4.73,2.99) and (-4.33,2.89) ..
(-4.1,3.1) .. controls (-4.11,2.56) and (-3.4,2.51) ..
(-3.1,2.8) .. controls (-3,2.19) and (-2.4,2.29) ..
(-2.3,2.9) .. controls (-2.05,2.67) and (-1.85,2.77) ..
(-1.7,3.2).. controls (-1.4,2.76) and (-0.98,2.94) ..
(-0.88,3.12);
\draw [draw=#2,  line width=#3pt]
(0.3,4.1) .. controls (0.68,3.61) and (0.32,3.3) ..
(-0.15,3.53) .. controls (-0.2,3.1) and (-0.6,3.15) ..
(-0.8,3.4) .. controls (-0.8,3.3) and (-0.9,3.2) ..
(-0.88,3.12) .. controls (-0.85,2.6) and (-0.65,2.18) ..
(-0.4,1.7) .. controls (-0.1,1.3) and (0.1,1) ..
(0.34,0.84) .. controls (0.6,0.6) and (0.8,0.4) ..
(1.2,0.2) .. controls (1.4,0.1) and (1.56,0) ..
(1.7,0) .. controls (1.97,-0.13) and (2.17,0.07) ..
(1.9,0.6) .. controls (1.8,0.9) and (1.7,1.2) ..
(1.65,1.5) .. controls (1.6,1.8) and (1.6,2.2) ..
(1.5,2.5) .. controls (1.37,3) and (0.99,3.49) ..
(0.3,4.1)
(-5.66,3.09) .. controls (-5.8,2.7) and (-6.12,2.43) ..
(-6.4,2.1) .. controls (-6.71,1.7) and (-6.92,1.2) ..
(-7,0.7) .. controls (-7.15,-0.13) and (-7.05,-0.25) ..
(-6.3,0) .. controls (-5.9,0.2) and (-5.6,0.4) ..
(-5.52,0.58) .. controls (-5.57,0.82) and (-5.54,1.4) ..
(-5.29,1.8) .. controls (-5.1,2.1) and (-5,2.6) ..
(-5.1,3) .. controls (-5.3,2.98) and (-5.5,2.96) ..
(-5.67,3.09);
\draw [draw=#2,  line width=#3pt]
(-3.74,-1.36) .. controls (-2.6,-1.62) and (-1.4,-1.48) ..
(-0.8,-1.07) .. controls (-0.1,-0.67) and (0.47,0.19) ..
(0.34,0.84) .. controls (0.6,0.6) and (0.8,0.4) ..
(1.2,0.2) .. controls (1.4,0.1) and (1.56,0) ..
(1.7,0) .. controls (1.97,-0.13) and (2.17,0.07) ..
(1.9,0.6) .. controls (1.8,0.9) and (1.7,1.2) ..
(1.62,1.81) .. controls (1.9,2.09) and (2.3,1.97) ..
(2.45,1.61) .. controls (2.66,1.92) and (3.13,1.88) ..
(3.08,1.29) .. controls (3.05,1.84) and (4.33,1.7) ..
(4.3,1) .. controls (5.31,1.45) and (5.76,0.08) ..
(5.37,-0.14) .. controls (5.9,-0.2) and (5.9,-1) ..
(5.4,-1.1) .. controls (6,-1.5) and (5.4,-2.3) ..
(5,-2.4) .. controls (5,-2.7) and (4.6,-2.9) ..
(4.32,-2.58) .. controls (4.81,-3.08) and (3.6,-3.5) ..
(3.4,-3.1) .. controls (3.4,-3.7) and (2.1,-4) ..
(2.1,-3.41) .. controls (1.9,-3.59) and (1.5,-3.59) ..
(1.3,-3.4) .. controls (1.3,-3.8) and (0.9,-4.1) ..
(0.51,-3.61) .. controls (0.3,-4.1) and (-0.8,-4) ..
(-0.7,-3.13) .. controls (-0.7,-3.61) and (-1.6,-3.4) ..
(-1.5,-2.8) .. controls (-1.5,-3.5) and (-2.1,-3.4) ..
(-2.3,-3.1) .. controls (-2.4,-3.4) and (-2.9,-3.6) ..
(-3.3,-3.4) .. controls (-3.7,-3.2) and (-3.7,-2.8) ..
(-3.2,-2.56) .. controls (-3.62,-2.77) and (-3.8,-1.95) ..
(-3.42,-2) .. controls (-3.77,-1.93) and (-3.97,-1.6) ..
(-3.74,-1.36);
\draw [draw=#2,  line width=#3pt]
(-5.53,4) .. controls (-5.59,3.8) and (-5.4,3.55) .. (-5.13,3.63)
(-5.7,4.9) .. controls (-5.89,4.72) and (-5.88,4.48) .. (-5.6,4.4)
(-4.77,3.8) .. controls (-4.74,3.43) and (-4.2,3.46) .. (-4.03,3.73)
(-4.11,4.06) .. controls (-4.2,3.8) and (-3.9,3.6) .. (-3.55,3.71)
(-3.4,3.1) .. controls (-3.29,2.79) and (-2.69,2.91) .. (-2.67,3.36)
(-4.56,4.3) .. controls (-4.78,4.4) and (-4.71,4.87) .. (-4.34,4.74)
(-4.59,4.71) .. controls (-5.14,4.9) and (-4.97,5.37) ..
(-4.52,5.21) .. controls (-4.76,5.63) and (-4.2,5.74) ..
(-4,5.5)
(-3.07,4.55) .. controls (-3.34,4.52) and (-3.23,4.12) ..
(-2.91,4.24) .. controls (-2.99,3.7) and (-2.16,3.78) ..
(-2.3,4.3) .. controls (-1.85,4.08) and (-1.71,4.46) ..
(-2.16,4.6)
(-3.4,5) .. controls (-3.57,5.23) and (-3.35,5.4) ..
(-3.13,5.22) .. controls (-3.25,5.89) and (-2.6,5.93) ..
(-2.5,5.4) .. controls (-2.34,5.69) and (-2,5.64) ..
(-2,5.3)
(-1.51,5.47) .. controls (-1.35,5.86) and (-0.67,5.72) ..
(-0.84,5.24) .. controls (-0.63,5.44) and (-0.4,5.3) ..
(-0.48,5.06)
(-1.1,4.22) .. controls (-1.13,4) and (-0.76,3.9) ..
(-0.6,4.2) .. controls (0.03,3.82) and (0.28,4.66) ..
(-0.36,4.7) .. controls (-0.2,4.7) and (-0.12,4.77) ..
(-0.19,4.88)
(-2.19,3.56) .. controls (-1.99,3.18) and (-1.64,3.26) ..
(-1.6,3.6) .. controls (-1.4,3.4) and (-1.2,3.5) ..
(-1.2,3.76)
(-2.9,-2) .. controls (-3,-2.1) and (-3,-2.2) ..
(-2.71,-2.28) .. controls (-3.4,-2.9) and (-1.89,-3.1) ..
(-2.05,-2.36) .. controls (-1.9,-2.8) and (-1.5,-2.5) ..
(-1.58,-2.25)
(-2.1,-1.5) .. controls (-2.2,-1.7) and (-1.9,-1.9) ..
(-1.72,-1.67) .. controls (-1.6,-1.9) and (-1.3,-1.9) ..
(-1.24,-1.69)
(-0.6,-1.3) .. controls (-0.7,-1.6) and (-0.4,-1.7) ..
(-0.3,-1.5) .. controls (-0.03,-2.01) and (0.5,-1.6) ..
(0.3,-1.3)
(-0.9,-2.5) .. controls (-0.9,-2.8) and (-0.7,-2.9) ..
(-0.4,-2.5) .. controls (-0.2,-3.3) and (0.6,-2.8) ..
(0.3,-2.3) .. controls (0.6,-2.4) and (0.7,-2.2) ..
(0.61,-2.01)
(-0.08,-3.37) .. controls (0.1,-3.7) and (0.9,-3.7) ..
(0.75,-3.14) .. controls (0.9,-3.2) and (1.01,-3.17) ..
(1,-3.04)
(1.3,-2.9) .. controls (1.5,-2.9) and (1.59,-3.24) .. (1.26,-3.33)
(3.3,-3) .. controls (3.6,-3) and (3.7,-2.9) .. (3.7,-2.66)
(2.4,-2.1) .. controls (2.7,-2.1) and (2.8,-1.9) .. (2.65,-1.75)
(3.7,-1.84) .. controls (3.9,-1.8) and (3.97,-1.47) .. (3.72,-1.43)
(1.9,-0.4) .. controls (2.1,-0.2) and (2.3,-0.5) .. (2.14,-0.7)
(2.8,1.2) .. controls (2.9,1.36) and (3.2,1.34) .. (3.32,1.07)
(5.05,0.24) .. controls (5.36,0.11) and (5.37,-0.3) .. (5.12,-0.34)
(0.4,-0.7) .. controls (0.5,-1) and (0.9,-0.8) ..
(0.8,-0.5) .. controls (1.3,-0.6) and (1.2,0.3) ..
(0.67,-0.07) .. controls (0.71,0.15) and (0.5,0.3) ..
(0.3,0.2)
(1.4,-2.4) .. controls (1.8,-2.6) and (2,-2.3) ..
(1.8,-2) .. controls (2.4,-2) and (2.5,-1) ..
(1.7,-1.4) .. controls (1.8,-1.1) and (1.5,-0.9) ..
(1.3,-1.1) .. controls (1.3,-1) and (1.3,-0.9) ..
(1.16,-0.87)
(2.45,-2.88) .. controls (2.7,-3.2) and (3.1,-3) ..
(2.96,-2.6) .. controls (3.2,-2.8) and (3.4,-2.4) ..
(3.2,-2.3) .. controls (3.35,-2.27) and (3.36,-2.17) ..
(3.27,-2.1)
(2.73,-0.65) .. controls (3.2,-0.3) and (3.6,-0.9) ..
(3.1,-1.2) .. controls (3.3,-1.1) and (3.3,-1.3) ..
(3.2,-1.4)
(5,-1.6) .. controls (5.2,-1.8) and (5.2,-2) ..
(4.9,-2.15) .. controls (4.99,-2.24) and (4.99,-2.24) ..
(4.99,-2.37)
(4.2,-0.3) .. controls (4.8,0) and (4.9,-0.9) ..
(4.5,-1.1) .. controls (4.8,-1.2) and (4.7,-1.6) ..
(4.4,-1.57) .. controls (4.5,-1.7) and (4.5,-1.8) ..
(4.3,-1.9)
(1.8,0.9) .. controls (2,1.17) and (2.2,1) ..
(2.3,0.7) .. controls (2.8,1) and (3.1,0.4) ..
(2.71,0.16) .. controls (2.97,0.32) and (3.1,0.2) ..
(2.97,0.03)
(3.5,0) .. controls (3.7,0.2) and (4,-0.1) ..
(3.7,-0.4) .. controls (3.9,-0.2) and (3.9,-0.4) ..
(3.86,-0.52)
(4.5,0.2) .. controls (4.6,0.4) and (4.5,0.5) ..
(4.2,0.4) .. controls (4.3,0.8) and (4,1) ..
(3.5,0.7)
(4.1,0.8) -- (4.3,1.0)
(-7.01,-0.02) .. controls (-6.7,0.6) and (-6.4,1.1) ..
(-6.04,1.51) .. controls (-5.7,1.9) and (-5.34,2.5) ..
(-5.22,2.96)
(-0.5,3.2) .. controls (-0.4,2.7) and (-0.1,2.1) ..
(0.1,1.7) .. controls (0.3,1.4) and (0.52,1.15) ..
(0.72,1) .. controls (0.98,0.85) and (1.17,0.65) ..
(1.3,0.5) .. controls (1.3,0.4) and (1.5,0.2) ..
(1.89,-0.03)
(-3.28,-4.78) .. controls (-2.8,-5.1) and (-2.2,-5.17) .. (-1.53,-4.83)
(-0.6,-5.5) .. controls (-0.1,-5.7) and (0.6,-5.7) .. (1.1,-5.5)
(1.09,-4.92) .. controls (1.3,-5) and (1.7,-5) .. (2.13,-4.84)
(3.5,-5.1) .. controls (4,-5.3) and (4.7,-5.3) .. (5.18,-4.85);
\draw [draw=#2,  line width=#3pt]
(-2.9,-3.5) .. controls (-3,-4) and (-3.4,-5.2) ..
(-3.75,-5.52) .. controls (-3.92,-5.77) and (-3.4,-5.9) ..
(-3.13,-5.8) .. controls (-3.09,-5.43) and (-2.79,-5.53) ..
(-2.88,-5.88) .. controls (-2.4,-5.97) and (-2.23,-5.96) ..
(-2.1,-5.96) .. controls (-1.9,-6) and (-1.65,-5.6) ..
(-1.59,-5.3) .. controls (-1.56,-4.9) and (-1.46,-4.4) ..
(-1.4,-4.1) .. controls (-1.4,-3.8) and (-1.3,-3.6) ..
(-1.3,-3.3) .. controls (-1.4,-3.26) and (-1.61,-3.2) ..
(-1.5,-2.8) .. controls (-1.6,-3.53) and (-2.1,-3.4) ..
(-2.3,-3.1) .. controls (-2.4,-3.4) and (-2.6,-3.5) ..
(-2.94,-3.51)
(-0.4,-3.8) .. controls (-0.4,-4.4) and (-0.45,-4.9) ..
(-0.54,-5.3) .. controls (-0.6,-5.55) and (-0.7,-5.9) ..
(-0.8,-6.2) .. controls (-0.9,-6.4) and (-0.5,-6.4) ..
(-0.3,-6.4) .. controls (-0.2,-6.1) and (0,-6.1) ..
(-0.02,-6.47) .. controls (0.3,-6.56) and (0.5,-6.55) ..
(0.7,-6.5) .. controls (0.9,-6.5) and (1.15,-6) ..
(1.1,-5.69) .. controls (1.1,-5.43) and (1.1,-5) ..
(1.06,-4.7) .. controls (1.05,-4.5) and (1.01,-4.2) ..
(1,-3.86) .. controls (0.8,-3.87) and (0.6,-3.8) ..
(0.5,-3.63) .. controls (0.3,-4) and (-0.2,-4) ..
(-0.4,-3.8)
(1.1,-5.7) .. controls (1.76,-5.85) and (2.06,-5.55) ..
(2.08,-5.1) .. controls (2.2,-4.7) and (2.3,-4.3) ..
(2.3,-3.7) .. controls (2.2,-3.7) and (2.1,-3.6) ..
(2.1,-3.4) .. controls (1.9,-3.6) and (1.5,-3.6) ..
(1.3,-3.4) .. controls (1.3,-3.6) and (1.2,-3.8) ..
(1,-3.86) .. controls (1,-4.2) and (1.06,-4.5) ..
(1.06,-4.7) .. controls (1.1,-5) and (1.1,-5.43) ..
(1.1,-5.7)
(3.2,-3.5) .. controls (3.4,-3.9) and (3.5,-4.4) ..
(3.5,-5.2) .. controls (3.5,-5.5) and (3.48,-5.6) ..
(3.49,-5.7) .. controls (3.3,-6.1) and (3.9,-6.2) ..
(3.98,-6.1) .. controls (4,-5.7) and (4.2,-5.7) ..
(4.3,-6.1) .. controls (4.7,-6.1) and (4.9,-6.1) ..
(5.1,-6) .. controls (5.3,-5.8) and (5.3,-5.4) ..
(5.19,-4.89) .. controls (5.1,-4.4) and (5,-3.9) ..
(4.96,-3.6) .. controls (4.9,-3.4) and (4.8,-2.9) ..
(4.7,-2.8) .. controls (4.6,-2.8) and (4.5,-2.77) ..
(4.32,-2.58) .. controls (4.82,-3.11) and (3.6,-3.5) ..
(3.4,-3.1) .. controls (3.4,-3.3) and (3.3,-3.4) ..
(3.2,-3.5);
\draw [draw=#2, line width=#3pt]
(-4.41,2.03) .. controls (-4.4,2.29) and (-4.23,2.37) ..
(-3.99,2.4) .. controls (-3.7,2.42) and (-3.54,2.3) ..
(-3.61,2.21) .. controls (-3.65,2.09) and (-3.77,2.16) ..
(-3.87,2.2) .. controls (-4,2.22) and (-4.2,2.16) ..
(-4.41,2.03)
(-1.51,1.94) .. controls (-1.5,2.2) and (-1.6,2.3) ..
(-1.9,2.38) .. controls (-2.1,2.42) and (-2.24,2.4) ..
(-2.27,2.26) .. controls (-2.3,2.07) and (-2.01,2.2) ..
(-1.91,2.15) .. controls (-1.76,2.13) and (-1.63,2.07) ..
(-1.51,1.94)
(-4.3,1.4) .. controls (-4.3,1.4) and (-4.3,1.4) .. (-4.4,1.5)
(-4.3,1.6) .. controls (-4.26,1.5) and (-4.26,1.5) .. (-4.2,1.45)
(-4.08,1.67) .. controls (-4.14,1.59) and (-4.14,1.59) .. (-4.09,1.51)
(-2.26,1.48) .. controls (-2.34,1.51) and (-2.34,1.51) .. (-2.35,1.6)
(-2.16,1.73) .. controls (-2.21,1.62) and (-2.21,1.62) .. (-2.15,1.57)
(-1.96,1.75) .. controls (-2.04,1.66) and (-2.04,1.66) .. (-1.98,1.56)
(-2.03,1.67) .. controls (-1.91,1.7) and (-1.8,1.69) .. (-1.69,1.58)
(-4.01,1.61) .. controls (-3.9,1.65) and (-3.79,1.64) .. (-3.68,1.53)
(-3.99,1.12) circle (0.4)
(-2,1.17) circle (0.4);
\draw [draw=#2,  line width=#3pt]
(-3.7,-0.3) .. controls (-3.6,-0.5) and (-3.4,-0.57) ..
(-3.26,-0.54) .. controls (-3.1,-0.53) and (-2.8,-0.4) ..
(-2.74,-0.18)
(-2.75,-0.17) .. controls (-2.6,-0.17) and (-2.6,-0.17) ..
(-2.5,-0.27)
(-3.12,-0.52) .. controls (-3.2,-0.7) and (-2.9,-0.8) ..
(-2.76,-0.62) .. controls (-2.6,-0.5) and (-2.62,-0.3) ..
(-2.75,-0.17)
(-3.64,-0.1) -- (-3.65,0.04) .. controls (-3.4,-0.1) and (-3.1,-0.1) ..
(-2.86,0.06) -- (-2.88,-0.08)
(-3.3,-0.1) .. controls (-3.3,-0.3) and (-3.3,-0.4) .. (-3.26,-0.53);
\draw [draw=#2,  line width=#3pt, fill = black]
(-3.9,1.12) circle (0.2)
(-1.95,1.16) circle (0.2);
\draw [draw=#2,  line width=#3pt, fill = white]
(-3.94,1.16) circle (0.1)
(-1.95,1.21) circle (0.1);
\end{tikzpicture}}
%117###
\newcommand{\fcChick}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt]
(1.27,6.92) .. controls (1,6.7) and (0.9,6.3) ..
(0.94,6.15) .. controls (0.86,5.8) and (1.3,6) ..
(1.7,5.74) .. controls (2.3,5.6) and (2.9,4.9) ..
(3.02,4.5) .. controls (3.5,3.7) and (3.44,2.7) ..
(2.9,2.1) .. controls (2.39,1.51) and (2.42,1.2) ..
(2.63,0.89) .. controls (2.89,1.36) and (3.6,1.75) ..
(4.3,1.9) .. controls (5.18,1.94) and (5.73,1.39) ..
(6,0.9) .. controls (6.5,0.01) and (5.48,-0.48) ..
(4.9,0.1) .. controls (4.6,0.47) and (3.9,0.42) ..
(3.63,0.29) .. controls (3.4,0.2) and (3.3,0) ..
(3.1,-0.1) .. controls (3.3,0) and (3.4,0.2) ..
(3.63,0.29) .. controls (3.9,0.42) and (4.6,0.47) ..
(4.9,0.1) .. controls (5.48,-0.48) and (6.5,0.01) ..
(6,0.9) .. controls (5.73,1.39) and (5.18,1.94) ..
(4.3,1.9) .. controls (3.6,1.75) and (2.89,1.36) ..
(2.63,0.89) .. controls (2.87,0.6) and (3.04,0.2) ..
(3.1,-0.1) .. controls (3.2,-0.4) and (3.3,-0.6) ..
(3.33,-0.93) -- (2.88,-1.27) -- (1.56,0) --
(1.06,-0.08) -- (0.43,-1.03) -- (-0.46,0) --
(-1.04,0.03) -- (-2.23,-1.38) --
(-2.9,-0.67) .. controls (-2.89,-0.45) and (-2.83,-0.27) ..
(-2.7,-0.1) .. controls (-2.9,0.1) and (-3.2,0.3) ..
(-3.7,0.54) .. controls (-3.97,0.71) and (-4.5,0.72) ..
(-5,0.5) .. controls (-5.47,0.22) and (-5.99,0.35) ..
(-6,0.7) .. controls (-6.12,0.94) and (-5.75,1.54) ..
(-5.2,1.8) .. controls (-4.8,2.07) and (-4.1,2.2) ..
(-3.4,2.1) .. controls (-2.8,1.94) and (-2.26,1.57) ..
(-2,1.1) .. controls (-2.26,1.57) and (-2.8,1.94) ..
(-3.4,2.1) .. controls (-4.1,2.2) and (-4.8,2.07) ..
(-5.2,1.8) .. controls (-5.75,1.54) and (-6.12,0.94) ..
(-6,0.7) .. controls (-5.99,0.35) and (-5.47,0.22) ..
(-5,0.5) .. controls (-4.5,0.72) and (-3.97,0.71) ..
(-3.7,0.54) .. controls (-3.2,0.3) and (-2.9,0.1) ..
(-2.7,-0.1) .. controls (-2.7,0.2) and (-2.3,0.7) ..
(-2,1.1) .. controls (-1.86,1.4) and (-1.9,1.6) ..
(-2.18,1.92) .. controls (-2.4,2.2) and (-2.6,2.7) ..
(-2.6,3.3) .. controls (-2.6,3.9) and (-2.2,4.7) ..
(-1.8,5.1) .. controls (-1.3,5.5) and (-1,5.74) ..
(-0.6,5.86) .. controls (-0.17,5.89) and (-0.17,5.97) ..
(-0.4,6.1) .. controls (-0.5,6.2) and (-0.6,6.4) ..
(-0.58,6.64) .. controls (-0.3,6.4) and (-0.2,6.3) ..
(0.1,6.3) .. controls (0,6.7) and (0.3,7.3) ..
(0.77,7.79) .. controls (0.5,7.1) and (0.4,6.7) ..
(0.53,6.24) .. controls (0.7,6.7) and (0.9,6.9) ..
(1.27,6.92)
(0.43,-1.03) -- (0.4,-1.5);
%CASCA
\draw [draw=#2, line width=#3pt]
(4.8,-0.2) -- (4.25,-0.18) -- (2.88,-1.27) -- (1.56,0) --
(1.06,-0.08) -- (0.43,-1.03) -- (-0.46,0) --
(-1.04,0.03) -- (-2.23,-1.38) --
(-3.6,0.09) -- (-4.15,0.15) .. controls (-4.6,-0.4) and (-4.9,-1.3) ..
(-4.92,-2.6) .. controls (-5,-3.5) and (-4.6,-4.7) ..
(-4,-5.5) .. controls (-3.55,-6.2) and (-2.5,-7.1) ..
(-1.6,-7.33) .. controls (-0.7,-7.7) and (0.5,-7.8) ..
(1.9,-7.4) .. controls (3.2,-6.9) and (4.3,-6) ..
(4.9,-4.7) .. controls (5.3,-3.9) and (5.4,-2.9) ..
(5.3,-2.3) .. controls (5.3,-1.6) and (5,-0.7) ..
(4.8,-0.2);
\draw [draw=#2,  line width=#3pt]
(-4.15,0.15) -- (-2.46,-1.6) -- (-1.04,0.03) --
(0.4,-1.5) -- (1.56,0) -- (3.1,-1.46) -- (4.8,-0.2);
\draw [draw=#2, line width=#3pt]
(0.2,2.8) .. controls (0.7,2.9) and (1.1,2.5) ..
(1.2,2.2) .. controls (1.33,2) and (1.1,1.8) ..
(0.6,1.59) .. controls (0.1,1.42) and (-0.3,1.58) ..
(-0.5,1.8) .. controls (-0.8,2) and (-0.8,2.3) ..
(-0.4,2.6) .. controls (-0.2,2.8) and (0,2.8) ..
(0.2,2.8)
(-0.69,2.32) .. controls (-0.4,2.05) and (-0.1,1.9) ..
(0.3,1.9) .. controls (0.7,1.96) and (1,2.06) .. (1.2,2.2);
\draw [draw=#2,  line width=#3pt, fill = black]
(-1,3.73) circle (0.25)
(1.8,3.52) circle (0.25)
(-1.51,2.5) circle (0.3)
(1.95,2.31) circle (0.3)
(-0.95,3.98) -- (-0.93,4.15)
(-1.3,4) -- (-1.2,3.9)
(-1.4,3.6) -- (-1.23,3.65)
(1.72,3.9) -- (1.73,3.77)
(2.1,3.8) -- (1.99,3.69)
(2.2,3.4) -- (2.03,3.45);
\end{tikzpicture}}
%118###
\newcommand{\fcPeruA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-0.61,1.76) .. controls (-0.6,2.3) and (-0.5,2.8) ..
(-0.4,3.4) .. controls (-0.3,4.28) and (0,4.68) ..
(0.68,4.62) .. controls (0.43,3.9) and (0.3,2.9) ..
(0.01,1.75) .. controls (0.3,2.9) and (0.43,3.9) ..
(0.68,4.62) .. controls (0.8,5.2) and (1.1,5.6) ..
(1.36,5.82) .. controls (1.88,6.2) and (2.3,6.05) ..
(2.36,5.4) .. controls (2.06,4.7) and (1.8,3.9) ..
(1.52,3.2) .. controls (1.33,2.7) and (1.2,2.1) ..
(0.92,1.62) .. controls (1.2,2.1) and (1.33,2.7) ..
(1.52,3.2) .. controls (1.8,3.9) and (2.06,4.7) ..
(2.36,5.4) .. controls (2.66,5.99) and (3.3,6.31) ..
(3.8,6.2) .. controls (4.2,6.09) and (4.38,5.7) ..
(4.29,5.1) .. controls (3.95,4.6) and (3.31,3.6) ..
(2.94,3) .. controls (2.6,2.5) and (2.2,1.9) ..
(1.8,1.3) .. controls (2.2,1.9) and (2.6,2.5) ..
(2.94,3) .. controls (3.31,3.6) and (3.95,4.6) ..
(4.29,5.1) .. controls (4.69,5.49) and (5.21,5.6) ..
(5.6,5.3) .. controls (6,4.9) and (5.8,4.5) ..
(5.6,4.1) .. controls (5.23,3.69) and (4.59,3.22) ..
(4.18,2.82) .. controls (3.67,2.33) and (3.1,1.7) ..
(2.34,0.98) .. controls (3.1,1.7) and (3.67,2.33) ..
(4.18,2.82) .. controls (4.59,3.22) and (5.23,3.69) ..
(5.6,4.1) .. controls (6.2,4.22) and (6.6,3.9) ..
(6.7,3.5) .. controls (6.7,2.8) and (6.3,2.3) ..
(5.9,2.1) .. controls (5.5,1.86) and (4.99,1.52) ..
(4.3,1.2) .. controls (3.97,1.02) and (3.5,0.79) ..
(2.9,0.4) .. controls (3.5,0.79) and (3.97,1.02) ..
(4.3,1.2) .. controls (4.99,1.52) and (5.5,1.86) ..
(5.9,2.1) .. controls (6.39,2.04) and (6.6,1.7) ..
(6.6,1.2) .. controls (6.55,0.8) and (6.13,0.3) ..
(5.75,0.09) .. controls (5.3,0) and (4.9,-0.1) ..
(4.7,-0.14) .. controls (4.3,-0.2) and (3.9,-0.3) ..
(3.23,-0.48) .. controls (3.9,-0.3) and (4.3,-0.2) ..
(4.7,-0.14) .. controls (4.9,-0.1) and (5.3,0) ..
(5.75,0.09) .. controls (6.22,-0.03) and (6.43,-0.4) ..
(6.28,-0.9) .. controls (6.01,-1.42) and (5.2,-1.77) ..
(4.4,-1.87) .. controls (4,-1.86) and (3.6,-1.79) ..
(3.21,-1.74) .. controls (3.6,-1.79) and (4,-1.86) ..
(4.4,-1.87) .. controls (4.58,-2.3) and (4.2,-2.8) ..
(3.7,-2.73) .. controls (3.3,-2.76) and (3,-2.7) ..
(2.83,-2.6) .. controls (3.04,-2.3) and (3.14,-2) ..
(3.21,-1.74) .. controls (3.28,-1.3) and (3.3,-0.9) ..
(3.23,-0.48) .. controls (3.19,-0.18) and (3.09,0.12) ..
(2.9,0.4) .. controls (2.72,0.63) and (2.55,0.8) ..
(2.34,0.98) .. controls (2.15,1.14) and (1.95,1.24) ..
(1.8,1.3) .. controls (1.5,1.46) and (1.2,1.56) ..
(0.92,1.62) .. controls (0.6,1.7) and (0.3,1.73) ..
(0.01,1.75) .. controls (-0.2,1.77) and (-0.4,1.77) ..
(-0.61,1.76);
\draw [draw=#2,  line width=#3pt]
(-4.23,3.86) .. controls (-4.44,3.76) and (-4.54,3.66) ..
(-4.72,3.42) .. controls (-4.8,3.7) and (-4.8,4.2) ..
(-4.4,4.5) .. controls (-4.35,4.2) and (-4.32,4.1) ..
(-4.23,3.86)
(-3.65,4.79) .. controls (-3.3,4.8) and (-3.1,4.5) ..
(-3.15,4.31) .. controls (-3.14,4) and (-3.4,4) ..
(-3.69,4.05)
(-3.33,5.96) .. controls (-3,6.16) and (-2.6,6.21) ..
(-2.1,6.07) .. controls (-1.6,5.95) and (-1.34,5.6) ..
(-1.31,5) .. controls (-1.3,4.5) and (-1.5,4.1) ..
(-1.66,3.9) .. controls (-1.97,3.4) and (-2.2,2.9) ..
(-2.24,2.4) .. controls (-2.3,2.1) and (-2.21,1.9) ..
(-2.23,1.75) .. controls (-2.39,1.6) and (-2.1,1.41) ..
(-1.65,1.63) .. controls (-1.3,1.74) and (-0.9,1.79) ..
(-0.61,1.76) .. controls (-0.4,1.77) and (-0.2,1.77) ..
(0.01,1.76) .. controls (0.3,1.73) and (0.6,1.7) ..
(0.92,1.62) .. controls (1.2,1.56) and (1.5,1.46) ..
(1.8,1.3) .. controls (1.95,1.25) and (2.16,1.14) ..
(2.33,0.97) .. controls (2.55,0.8) and (2.72,0.63) ..
(2.9,0.4) .. controls (3.09,0.12) and (3.19,-0.18) ..
(3.23,-0.48) .. controls (3.3,-0.9) and (3.28,-1.3) ..
(3.21,-1.74) .. controls (3.14,-2) and (3.03,-2.3) ..
(2.83,-2.6) .. controls (2.7,-2.8) and (2.6,-2.9) ..
(2.5,-2.9) .. controls (2.3,-2.5) and (2.1,-2.2) ..
(1.61,-1.77) .. controls (1.2,-1.4) and (0.9,-1.2) ..
(0.6,-0.9) .. controls (0.34,-0.7) and (0.01,-0.3) ..
(-0.37,0.03) .. controls (-0.58,0.3) and (-1.39,0.83) ..
(-2.02,0.85) .. controls (-1.39,0.83) and (-0.58,0.3) ..
(-0.37,0.03) .. controls (0.01,-0.3) and (0.34,-0.7) ..
(0.6,-0.9) .. controls (0.9,-1.2) and (1.2,-1.4) ..
(1.61,-1.77) .. controls (2.1,-2.2) and (2.3,-2.5) ..
(2.5,-2.9) .. controls (2.6,-3.2) and (2.6,-3.4) ..
(2.6,-3.8) .. controls (2.7,-3.9) and (2.7,-4.3) ..
(2.6,-4.7) .. controls (2.8,-4.9) and (2.79,-5.4) ..
(2.72,-5.6) .. controls (2.7,-5.8) and (2.6,-5.9) ..
(2.4,-5.8) .. controls (2.4,-6) and (2.2,-6.1) ..
(1.8,-5.96) .. controls (1.5,-5.87) and (1,-5.7) ..
(0.65,-5.4) .. controls (0.4,-5.58) and (-0.3,-5.4) ..
(-0.96,-4.73) .. controls (-1,-4.7) and (-1.2,-4.6) ..
(-1.3,-4.5) .. controls (-1.47,-4.37) and (-1.64,-4.16) ..
(-1.91,-3.88) .. controls (-2.24,-3.45) and (-2.48,-3.13) ..
(-2.88,-2.59) .. controls (-3.01,-2.4) and (-3.37,-1.9) ..
(-3.39,-1.5) .. controls (-3.44,-1.1) and (-3.24,-0.74) ..
(-3.1,-0.48) .. controls (-3.24,-0.74) and (-3.44,-1.1) ..
(-3.39,-1.5) .. controls (-3.37,-1.9) and (-3.01,-2.4) ..
(-2.88,-2.59) .. controls (-2.48,-3.13) and (-2.24,-3.45) ..
(-1.91,-3.88) .. controls (-1.64,-4.16) and (-1.47,-4.37) ..
(-1.3,-4.5) .. controls (-1.2,-4.6) and (-1,-4.7) ..
(-0.96,-4.73) .. controls (-1.17,-5.45) and (-0.9,-5.68) ..
(-0.7,-5.6) .. controls (0,-5.7) and (0,-5.9) ..
(-0.6,-5.9) .. controls (-0.9,-5.8) and (-1.45,-6) ..
(-1.6,-6.3) .. controls (-1.8,-6.5) and (-2.2,-6.5) ..
(-2.2,-6.4) .. controls (-2.1,-6.2) and (-1.8,-6) ..
(-1.58,-5.89) .. controls (-1.94,-6.05) and (-2.33,-6.27) ..
(-2.6,-6.46) .. controls (-2.74,-6.56) and (-2.9,-6.7) ..
(-3.14,-6.63) .. controls (-3.3,-6.5) and (-3,-6.3) ..
(-2.7,-6.11) .. controls (-2.6,-6.02) and (-2.4,-5.92) ..
(-1.78,-5.69) .. controls (-2.21,-5.76) and (-2.6,-5.88) ..
(-3,-6.08) .. controls (-3.5,-6.3) and (-3.65,-6.09) ..
(-3.19,-5.86) .. controls (-2.9,-5.67) and (-2.4,-5.59) ..
(-2.05,-5.55) .. controls (-1.5,-5.5) and (-1.3,-5.2) ..
(-1.35,-4.46) -- (-0.96,-4.74) --
(-1.35,-4.46) .. controls (-1.47,-4.37) and (-1.64,-4.16) ..
(-1.71,-4.12) .. controls (-1.73,-4.4) and (-1.72,-4.7) ..
(-1.69,-4.9) .. controls (-1.7,-5.1) and (-1.6,-5.3) ..
(-1.5,-5.3) .. controls (-1.67,-5.48) and (-1.8,-5.5) ..
(-2.05,-5.55) .. controls (-2.4,-5.59) and (-2.9,-5.67) ..
(-3.19,-5.86) .. controls (-3.97,-6.1) and (-4.02,-5.97) ..
(-3.43,-5.63) .. controls (-3.2,-5.5) and (-2.9,-5.4) ..
(-2.55,-5.4) .. controls (-2.9,-5.4) and (-3.2,-5.5) ..
(-3.43,-5.63) .. controls (-4.24,-5.85) and (-4.34,-5.65) ..
(-3.86,-5.43) .. controls (-3.7,-5.33) and (-3.5,-5.23) ..
(-3.2,-5.2) .. controls (-2.3,-5.2) and (-2.07,-5.23) ..
(-2.1,-4.6) .. controls (-2.1,-4.4) and (-2.17,-4.1) ..
(-2.35,-3.82) .. controls (-2.19,-3.87) and (-2.05,-3.88) ..
(-1.91,-3.88) .. controls (-2.05,-3.88) and (-2.19,-3.87) ..
(-2.35,-3.82) .. controls (-2.6,-3.79) and (-3.1,-3.6) ..
(-3.68,-3.26) .. controls (-4.16,-2.97) and (-4.6,-2.5) ..
(-4.85,-2) .. controls (-5.2,-1.3) and (-5.26,-0.7) ..
(-5.21,-0.3) .. controls (-5.2,0.1) and (-5,0.9) ..
(-4.7,1.2) .. controls (-4.6,1.3) and (-4.4,1.5) ..
(-4.22,1.65) .. controls (-4.6,1.6) and (-4.5,1.9) ..
(-4.13,2.4) .. controls (-3.96,2.7) and (-3.8,3) ..
(-3.6,3.4) .. controls (-3.42,3.6) and (-3.5,3.9) ..
(-3.7,4) .. controls (-3.8,3.5) and (-4.13,3.5) ..
(-4.23,3.86) .. controls (-4.44,3.76) and (-4.54,3.66) ..
(-4.71,3.42) .. controls (-4.8,3.7) and (-4.8,4.2) ..
(-4.4,4.5) .. controls (-4.43,4.8) and (-4.34,5.2) ..
(-4,5.4) .. controls (-3.79,5.55) and (-3.54,5.92) ..
(-3.33,5.96);
\draw [draw=#2,  line width=#3pt]
(-4.23,3.86) .. controls (-4.12,3.5) and (-3.8,3.5) ..
(-3.7,4) .. controls (-3.7,4.3) and (-3.7,4.5) ..
(-3.65,4.79) .. controls (-3.67,5.1) and (-3.6,5.4) ..
(-3.41,5.6) .. controls (-3.33,5.7) and (-3.26,5.8) ..
(-3.33,5.96) .. controls (-3.54,5.93) and (-3.79,5.55) ..
(-4,5.4) .. controls (-4.33,5.2) and (-4.43,4.8) ..
(-4.4,4.5) .. controls (-4.35,4.2) and (-4.32,4.1) ..
(-4.23,3.86);
\draw [draw=#2, line width=#3pt]
(-0.4,3.4) .. controls (-0.1,3.9) and (0.2,3.9) .. (0.39,3.5)
(-0.48,2.94) .. controls (-0.18,3.42) and (0.11,3.46) .. (0.27,2.9)
(-0.55,2.49) .. controls (-0.2,2.9) and (0,2.8) .. (0.17,2.44)
(-0.61,2.09) .. controls (-0.31,2.48) and (-0.05,2.54) .. (0.06,1.98)
(0.43,3.72) .. controls (0.9,4.3) and (1.6,4.3) ..
(1.78,3.89) .. controls (2.3,4.6) and (3.3,4.4) ..
(3.2,3.4) .. controls (3.6,3.5) and (4.3,3.3) ..
(4.1,2.75) .. controls (5,2.9) and (5.1,2) ..
(4.8,1.46) .. controls (5.5,1.3) and (5.6,0.7) ..
(5.2,-0.03) .. controls (5.9,-0.2) and (5.9,-1) ..
(5.5,-1.57)
(3.34,3.66) .. controls (4,3.9) and (4.4,3.6) .. (4.35,2.97)
(1.7,3.69) .. controls (2.4,4.06) and (3.14,4.1) ..
(2.87,2.9)
(0.35,3.33) .. controls (0.82,3.91) and (1.52,3.89) ..
(1.59,3.37)
(0.26,2.86) .. controls (0.5,3.2) and (1.2,3.3) ..
(1.37,2.8) .. controls (1.8,3.1) and (2.4,3.1) ..
(2.46,2.3) .. controls (3.1,2.47) and (3.3,2.1) ..
(3.07,1.7) .. controls (3.5,1.8) and (3.8,1.3) ..
(3.47,0.74) .. controls (3.9,0.8) and (4.3,0.4) .. (4.06,-0.26)
(3.91,-0.31) .. controls (4.5,-0.5) and (4.34,-1.5) ..
(3.8,-1.82) .. controls (3.9,-2.2) and (3.7,-2.5) ..
(3.1,-2.7)
(0.13,2.32) .. controls (0.5,2.7) and (1,2.9) .. (1.14,2.12)
(1.2,2.3) .. controls (1.8,2.63) and (2.1,2.5) .. (2.23,1.96)
(2.27,2.02) .. controls (2.6,2.1) and (3,2.1) ..
(2.75,1.38) .. controls (3.2,1.4) and (3.3,1.2) ..
(3.2,0.6) .. controls (3.6,0.5) and (3.8,0) ..
(3.6,-0.4)
(3.8,2.47) .. controls (4.5,2.6) and (4.67,1.8) ..
(4.3,1.2) .. controls (5,1.3) and (5.2,0.3) ..
(4.6,-0.15)
(4.9,-0.1) .. controls (5.4,-0.5) and (5.5,-1) .. (5.07,-1.72)
(4.3,-0.2) .. controls (4.9,-0.6) and (4.8,-1.5) .. (4.15,-1.85)
(4.12,-1.84) .. controls (4.2,-2.1) and (4.2,-2.5) .. (3.9,-2.72);
\draw [draw=#2, line width=#3pt]
(-4.22,1.65) .. controls (-4.3,1.4) and (-4,1.29) ..
(-3.83,1.51) .. controls (-3.8,1.1) and (-3.3,1.1) ..
(-3.24,1.42) .. controls (-3.1,1.1) and (-2.7,1.2) ..
(-2.7,1.6) .. controls (-2.5,1.44) and (-2.4,1.48) ..
(-2.28,1.6)
(-4.7,1.2) .. controls (-4.7,0.9) and (-4.6,0.81) ..
(-4.31,0.94) .. controls (-4.5,0.9) and (-4.32,0.62) ..
(-4.1,0.8) .. controls (-4.6,0.4) and (-3.57,0.1) ..
(-3.6,0.6) .. controls (-3.6,0.3) and (-3.4,0.34) ..
(-3.31,0.45)
(-5.07,0.36) .. controls (-5,0.1) and (-4.88,0.06) ..
(-4.67,0.19) .. controls (-4.9,0) and (-4.6,-0.3) ..
(-4.41,-0.04) .. controls (-4.76,-0.4) and (-4,-0.5) ..
(-3.96,-0.1) .. controls (-4,-0.39) and (-3.8,-0.38) ..
(-3.7,-0.2)
(-5.2,-0.8) .. controls (-5.1,-0.9) and (-4.8,-1.1) ..
(-4.74,-0.86) .. controls (-4.8,-1.5) and (-4.1,-1.5) ..
(-4.1,-1) .. controls (-4.1,-1.3) and (-3.9,-1.26) ..
(-3.8,-1.1)
(-4.8,-2) .. controls (-4.7,-2) and (-4.5,-2) ..
(-4.34,-1.88) .. controls (-4.3,-2.1) and (-4,-2.3) ..
(-3.93,-1.98) .. controls (-3.94,-2.1) and (-3.8,-2.1) ..
(-3.8,-2.1)
(-4.15,-2.89) .. controls (-3.9,-3) and (-3.7,-2.9) ..
(-3.73,-2.76) .. controls (-3.66,-2.96) and (-3.4,-2.9) ..
(-3.3,-2.77)
(-1.3,1.5) .. controls (-1.1,1.6) and (-0.95,1.48) ..
(-1.1,1.3) .. controls (-0.5,1.3) and (-0.5,0.8) ..
(-1,0.8)
(-0.12,1.25) .. controls (0,1.2) and (0,1.1) ..
(-0.1,1) .. controls (0.21,0.94) and (0.2,0.6) ..
(-0.2,0.6) .. controls (-0.1,0.4) and (-0.2,0.3) ..
(-0.3,0.3)
(0.9,1.2) .. controls (1.08,1.1) and (1.1,1) ..
(0.93,0.87) .. controls (1.4,0.7) and (1.2,0.3) ..
(0.8,0.3) .. controls (0.9,0.2) and (0.9,0.1) ..
(0.76,0.07) .. controls (0.8,-0.1) and (0.7,-0.1) ..
(0.57,-0.17)
(1.7,0.5) .. controls (2.3,0.1) and (2,-0.2) ..
(1.6,-0.14) .. controls (1.8,-0.17) and (1.8,-0.3) ..
(1.66,-0.34) .. controls (2,-0.7) and (1.4,-0.8) ..
(1.13,-0.65)
(-1.97,-3.78) .. controls (-1.7,-3.9) and (-1.4,-3.93) ..
(-1.26,-3.78) .. controls (-0.8,-4) and (-0.3,-3.9) ..
(-0.2,-3.7)
(-1.15,-4.59) .. controls (-0.9,-4.69) and (-0.5,-4.6) .. (-0.46,-4.45)
(-0.28,-4.63) .. controls (0.1,-4.7) and (0.4,-4.6) .. (0.54,-4.42)
(-1.95,-3.07) .. controls (-1.4,-3.7) and (-0.8,-4.2) ..
(-0.51,-4.41) .. controls (-0.1,-4.8) and (0.4,-5.2) .. (0.65,-5.4)
(-0.6,-3.3) .. controls (0,-3.9) and (0.37,-4.3) ..
(0.78,-4.62) .. controls (1.1,-4.9) and (1.6,-5.3) .. (2.4,-5.8)
(-0.1,-3.8) .. controls (0.3,-3.9) and (0.9,-3.6) ..
(0.97,-3.3) .. controls (1.3,-3.4) and (1.38,-3.27) .. (1.48,-3.03)
(0.66,-4.51) .. controls (1.3,-4.6) and (1.6,-4.2) .. (1.6,-3.9)
(0.4,-2.8) .. controls (0.76,-3.11) and (1.3,-3.6) ..
(1.7,-4) .. controls (1.98,-4.23) and (2.3,-4.6) .. (2.71,-4.9)
(1.7,-4) .. controls (1.9,-4) and (2,-3.9) .. (2,-3.75)
(0.7,-2.2) .. controls (1.3,-2.8) and (1.7,-3.3) ..
(1.82,-3.49) .. controls (2.2,-4) and (2.3,-4.2) .. (2.61,-4.71)
(1.37,-2.92) .. controls (1.6,-2.9) and (1.7,-2.7) .. (1.64,-2.35)
(1.9,-3.6) .. controls (2.1,-3.7) and (2.25,-3.53) .. (2.25,-3.25)
(0.64,-1.38) .. controls (1.2,-1.8) and (1.6,-2.3) ..
(1.8,-2.5) .. controls (2.1,-2.8) and (2.46,-3.7) ..
(2.65,-3.95)
(1.54,-2.23) .. controls (1.7,-2.2) and (1.7,-2) .. (1.56,-1.73)
(2.2,-3.1) .. controls (2.3,-3) and (2.35,-2.8) .. (2.3,-2.56);
\draw [draw=#2,  line width=#3pt]
(-1.72,-4.15) .. controls (-1.81,-4.17) and (-1.9,-4.17) .. (-2,-4.12)
(-1.01,-5.44) .. controls (-1.1,-5.46) and (-1.19,-5.46) .. (-1.29,-5.41)
(-1.66,-5.18) .. controls (-1.77,-5.27) and (-1.86,-5.27) .. (-1.96,-5.22)
(-1.71,-4.84) .. controls (-1.8,-4.86) and (-1.89,-4.86) .. (-1.97,-4.83)
(-1.7,-4.4) -- (-1.91,-4.42)(-1.03,-5.29) -- (-1.2,-5.28)
(-0.98,-4.77) -- (-1.18,-4.76)
(-1.71,-4.59) -- (-1.89,-4.59)(-1.68,-5.01) -- (-1.89,-5.01)
(-1.04,-5.13) -- (-1.22,-5.13)(-1.02,-4.95) -- (-1.19,-4.94)
(-3.39,4.52) .. controls (-3.34,4.46) and (-3.31,4.37) .. (-3.32,4.28)
(-3.68,4.29) .. controls (-3.52,4.37) and (-3.41,4.41) .. (-3.33,4.4)
(-3.89,-5.43) .. controls (-3.8,-5.5) and (-3.74,-5.59) .. (-3.82,-5.69)
(-3.59,-5.71) .. controls (-3.5,-5.7) and (-3.47,-5.82) .. (-3.57,-5.94)
(-3.3,-5.92) .. controls (-3.2,-6.02) and (-3.22,-5.95) .. (-3.21,-6.13)
(-3.1,-6.4) .. controls (-2.9,-6.3) and (-2.83,-6.4) .. (-2.9,-6.61)
(-2.07,-6.2) .. controls (-2,-6.2) and (-1.9,-6.3) .. (-1.9,-6.43)
(-0.4,-5.64) .. controls (-0.47,-5.73) and (-0.4,-5.8) .. (-0.29,-5.86)
(-3.2,5.7) .. controls (-3.1,5.9) and (-2.8,5.9) .. (-2.65,5.74);
\draw [draw=#2,  line width=#3pt, fill = black]
(-2.97,5.18) circle (0.2)
(-3.01,5.52) .. controls (-3.04,5.44) and (-3.03,5.41) .. (-3.02,5.36)
(-3.16,5.41) .. controls (-3.14,5.35) and (-3.14,5.35) .. (-3.11,5.31);
\draw [draw=#2,  line width=#3pt, fill = white]
(-2.91,5.21) circle (0.1);
\end{tikzpicture}}
%119###
\newcommand{\fcPuppy}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(1.4,-0.3) .. controls (1.3,-0.77) and (1.1,-1.06) ..
(0.9,-1.3) .. controls (0.41,-1.87) and (-1,-2.6) ..
(-1.9,-2.6) .. controls (-2.8,-2.5) and (-3.6,-2.2) ..
(-4,-1.9) .. controls (-4.5,-1.53) and (-4.85,-1.1) ..
(-5.02,-0.6) .. controls (-5.27,0) and (-5.21,0.7) ..
(-4.95,1.2) .. controls (-4.8,1.8) and (-4.7,2.2) ..
(-4.79,2.49) .. controls (-4.7,2.2) and (-4.79,1.8) ..
(-4.95,1.2) .. controls (-5.21,0.7) and (-5.27,0) ..
(-5.02,-0.6) .. controls (-5.3,-0.7) and (-5.6,-0.9) ..
(-6.2,-0.94) .. controls (-6.79,-1.11) and (-7.07,-0.57) ..
(-6.8,0) .. controls (-6.6,0.5) and (-6.3,1.1) ..
(-5.97,1.32) .. controls (-5.7,1.6) and (-5.1,2.1) ..
(-4.79,2.49) .. controls (-4.7,2.9) and (-4.7,3) ..
(-4.6,3.3) .. controls (-5,3.4) and (-5.3,3.6) ..
(-5.5,4) .. controls (-5.2,4.4) and (-4.79,4.86) ..
(-4.1,5.2) .. controls (-3.62,5.43) and (-3.3,5.5) ..
(-2.8,5.6) .. controls (-3.3,5.5) and (-3.62,5.43) ..
(-4.1,5.2) .. controls (-3.87,5.69) and (-3.1,5.96) ..
(-2.6,6.03) .. controls (-2.1,6.1) and (-1.4,6.1) ..
(-0.9,5.7) .. controls (-1,6) and (-1.1,6.1) ..
(-1.29,6.39) .. controls (-0.8,6.25) and (-0.31,5.95) ..
(0.12,5.56) .. controls (0.45,5.33) and (0.9,4.7) ..
(0.84,4.43) .. controls (1.1,4.4) and (1.3,3.9) ..
(1.27,3.4) .. controls (1.6,2.9) and (2.08,2.44) ..
(2.65,1.86) .. controls (3.1,1.4) and (3.75,0.78) ..
(4.03,0.32) .. controls (5,-1.4) and (4.6,-2) ..
(3.4,-1.79) .. controls (2.9,-1.7) and (2,-1.3) ..
(1.4,-0.3);
\draw [draw=#2,  line width=#3pt]
(0.94,-1.24) .. controls (0.41,-1.87) and (-1,-2.6) ..
(-1.9,-2.6) .. controls (-1.7,-3.2) and (-1.6,-4.3) ..
(-0.95,-5.5) .. controls (-1.6,-5.8) and (-1.1,-6.3) ..
(0,-6.03) .. controls (0.2,-6.4) and (1.3,-6.5) ..
(1.53,-6.19) .. controls (2.3,-6.4) and (2.8,-6.32) ..
(3.4,-6.26) .. controls (3.8,-6.3) and (4.17,-5.9) ..
(4.09,-5.48) .. controls (4.09,-5.2) and (4.03,-4.8) ..
(3.99,-4.48) .. controls (3.81,-3.9) and (3.45,-2.97) ..
(2.83,-2.32) .. controls (2.5,-1.93) and (1.4,-1.3) ..
(0.93,-1.24);
\draw [draw=#2,  line width=#3pt]
(4,-4.5) .. controls (4.4,-4) and (4.6,-4.1) ..
(4.5,-4.6) .. controls (5.5,-4.2) and (5.7,-5.6) ..
(4.51,-5.65) .. controls (5.2,-6) and (4.7,-6.4) ..
(4.01,-5.95) .. controls (4.19,-5.7) and (4.06,-4.9) .. (3.99,-4.48);
\draw [draw=#2,  line width=#3pt]
(-4.6,3.3) .. controls (-4,3.3) and (-3.7,3.4) ..
(-3.5,3.62) .. controls (-3.4,4) and (-3.3,4.3) ..
(-3,4.5) .. controls (-3.3,4.3) and (-3.4,4) ..
(-3.5,3.62) .. controls (-3.5,3.3) and (-3.6,3) ..
(-3.6,2.7) .. controls (-3.4,2.8) and (-3.1,3) ..
(-2.8,3.2) .. controls (-2.8,3.7) and (-2.4,4.6) ..
(-1.6,4.8) .. controls (-2.4,4.6) and (-2.8,3.7) ..
(-2.8,3.2) .. controls (-2.8,2.9) and (-2.9,2.8) ..
(-2.96,2.45) .. controls (-2.6,2.5) and (-2,2.66) ..
(-1.7,2.83) .. controls (-1.3,2.9) and (-1,3.1) ..
(-0.7,3.28);
\draw [line width=#3pt, draw=#2]
(0.01,4.15) .. controls (-0.3,3.3) and (-0.1,2.6) ..
(0.16,2.2) .. controls (0.4,2.6) and (0.5,3.1) ..
(0.53,3.52) .. controls (0.7,3.2) and (0.7,2.8) ..
(0.7,2.3) .. controls (1,2.6) and (1.2,3) .. (1.27,3.4)
(-2.9,-0.4) .. controls (-2.92,-0.6) and (-2.9,-0.7) .. (-2.79,-0.94);
\draw [draw=#2,  line width=#3pt]
(-5.2,3.7) .. controls (-4.9,3.6) and (-4.7,3.6) .. (-4.5,3.7)
(-3.07,5.9) .. controls (-2.5,5.9) and (-2.2,5.8) .. (-1.83,5.65)
(-2.8,4.9) .. controls (-3.1,4.8) and (-3.6,4.7) ..
(-3.7,4.5) .. controls (-4.32,4) and (-4.22,3.7) ..
(-3.4,3.9)
(-3.6,4.2) .. controls (-3.6,4.1) and (-3.8,4) .. (-4.05,3.9)
(0,5.65) .. controls (0.2,5.3) and (0.3,5) .. (0.23,4.82)
(-1.7,2.82) .. controls (-1.5,3.1) and (-1.4,3.2) .. (-1.3,3.5)
(-0.4,3.9) .. controls (-0.5,3.7) and (-0.6,3.5) .. (-0.8,3.2)
(0.1,3.8) .. controls (0,3.5) and (-0.1,3.3) .. (-0.11,2.9)
(-3,3.7) .. controls (-3,3.5) and (-3,3.3) .. (-3.14,2.99)
(0.83,3.95) .. controls (1,3.7) and (1.1,3.3) .. (1,2.7)
(0.53,4.11) .. controls (0.7,3.9) and (0.7,3.7) .. (0.63,3.3)
(0.38,3.87) .. controls (0.46,3.79) and (0.51,3.7) .. (0.53,3.52);
\draw [draw=#2,  line width=#3pt]
(1.4,-0.3) .. controls (1.5,0.2) and (1.4,0.6) ..
(1.32,1.1) .. controls (1.3,1.3) and (1.27,1.6) ..
(1.24,2.1) .. controls (1.8,1.4) and (2.3,0.7) ..
(2.6,0.3) .. controls (3,-0.1) and (3.1,-0.3) ..
(3.42,-0.68) .. controls (3.7,-1) and (3.8,-1.6) ..
(3.6,-1.82)
(-6.17,-0.93) .. controls (-6.4,-0.9) and (-6.5,-0.5) ..
(-6.14,-0.2) .. controls (-5.9,0.1) and (-5.4,0.5) ..
(-4.95,1.2);
\draw [draw=#2,  line width=#3pt]
(-2.4,-2.1) .. controls (-1.7,-2.04) and (-1.1,-1.5) ..
(-1.2,-0.9) .. controls (-1.3,-0.4) and (-2.1,0) ..
(-2.75,-0.03) .. controls (-3.5,-0.07) and (-3.86,-0.5) ..
(-3.86,-0.9) .. controls (-3.8,-1.7) and (-3.1,-2.04) .. (-2.4,-2.1);
\draw [line width=#3pt, draw=#2]
(3.2,-3.3) .. controls (2.7,-2.97) and (2,-2.99) ..
(1.53,-3.8) .. controls (1.57,-3.3) and (1.5,-2.7) ..
(1.3,-2.5) .. controls (1.5,-2.7) and (1.57,-3.3) ..
(1.53,-3.8) .. controls (1.5,-4.2) and (1.6,-4.8) ..
(1.6,-5.7) .. controls (1.7,-5.5) and (1.8,-5.5) ..
(1.98,-5.53) .. controls (1.8,-5.5) and (1.7,-5.5) ..
(1.6,-5.7) .. controls (1.6,-5.9) and (1.4,-6.07) ..
(1.6,-6.2)
(1.84,-5.82) .. controls (1.77,-5.9) and (1.7,-6) .. (1.8,-6.24)
(2,-5.95) .. controls (1.97,-6.15) and (1.96,-6.06) .. (2.03,-6.28)
(0.6,-5.9) .. controls (0.48,-5.99) and (0.4,-6.1) .. (0.48,-6.3)
(0.4,-5.8) .. controls (0.3,-5.9) and (0.2,-6) .. (0.24,-6.21)
(-0.69,-5.77) .. controls (-0.8,-5.9) and (-0.8,-6) .. (-0.8,-6.1)
(-0.9,-5.7) .. controls (-1,-5.8) and (-1,-5.9) .. (-1,-6.01)
(0.03,-6.06) .. controls (0,-5.8) and (0.3,-5.7) ..
(0.1,-5.4) .. controls (0,-5.1) and (-0.1,-5) ..
(-0.14,-4.84) .. controls (-0.5,-4.7) and (-0.8,-4.4) ..
(-1.1,-4.1) .. controls (-1.22,-3.95) and (-1.3,-3.8) ..
(-1.4,-3.6) .. controls (-1.5,-3.4) and (-1.5,-3.4) ..
(-1.5,-3.2) .. controls (-1.5,-3.4) and (-1.5,-3.4) ..
(-1.4,-3.6) .. controls (-1.4,-3.14) and (-1.2,-3) ..
(-0.9,-3.13) .. controls (-0.79,-3.23) and (-0.63,-3.4) ..
(-0.59,-3.57) .. controls (-0.7,-3.3) and (-0.7,-3.3) ..
(-0.67,-3.1) .. controls (-0.7,-3.3) and (-0.7,-3.3) ..
(-0.59,-3.56) .. controls (-0.5,-3.7) and (-0.4,-4.1) ..
(-0.3,-4.4) .. controls (-0.24,-4.53) and (-0.2,-4.7) ..
(-0.14,-4.84)
(-4.2,1.8) .. controls (-4.3,2.1) and (-4.1,2.3) ..
(-3.7,2.4) .. controls (-3.3,2.48) and (-3.1,2.2) ..
(-3.3,2.07) .. controls (-3.4,2.2) and (-3.91,2.13) ..
(-4.21,1.81)
(-0.41,1.61) .. controls (-0.34,2) and (-0.7,2.3) ..
(-0.94,2.32) .. controls (-1.4,2.4) and (-1.4,2.2) ..
(-1.35,2.02) .. controls (-1,2.17) and (-0.6,1.9) ..
(-0.4,1.61)
(-1.2,1.4) .. controls (-1,1.4) and (-0.8,1.3) .. (-0.7,1.2)
(-3.66,1.49) .. controls (-3.4,1.5) and (-3.3,1.45) .. (-3.15,1.28)
(-2.8,-1.4) .. controls (-2.66,-1.47) and (-2.66,-1.47) .. (-2.5,-1.4)
(-3.3,-0.4) .. controls (-3.3,-0.6) and (-3.2,-0.8) ..
(-3,-0.9) .. controls (-2.8,-0.94) and (-2.6,-0.94) ..
(-2.4,-0.9) .. controls (-2.21,-0.87) and (-2.1,-0.7) ..
(-2.05,-0.58)
(-1.9,-0.8) .. controls (-1.94,-0.58) and (-2.1,-0.5) ..
(-2.19,-0.56);
\draw [draw=#2,  line width=#3pt, fill = white]
(-3,-0.9) .. controls (-2.8,-0.96) and (-2.6,-0.96) ..
(-2.4,-0.9) .. controls (-2.37,-1.1) and (-2.6,-1.25) ..
(-2.68,-1.14) .. controls (-2.8,-1.3) and (-3,-1.1) ..
(-2.98,-0.89)
(-3.67,0.74) circle (0.6)
(-1.2,0.6) circle (0.6)
(-3.55,0.78) circle (0.15)
(-1.09,0.65) circle (0.15)
(-2.8,0.05) ellipse (0.25 cm and 0.08cm);
\draw [draw=#2,  line width=#3pt, fill = white]
(-3,-0.9) .. controls (-2.8,-0.96) and (-2.6,-0.96) ..
(-2.4,-0.9) .. controls (-2.37,-1.1) and (-2.6,-1.25) ..
(-2.68,-1.14) .. controls (-2.8,-1.3) and (-3,-1.1) ..
(-2.98,-0.89)
(-3.67,0.74) circle (0.6)
(-1.2,0.6) circle (0.6);
\draw [line width=#3pt, draw=#2, fill = black]
(-2.9,-0.4) .. controls (-2.6,-0.38) and (-2.51,-0.3) ..
(-2.4,-0.1) .. controls (-2.33,0.04) and (-2.46,0.21) ..
(-2.78,0.22) .. controls (-3.1,0.26) and (-3.23,0.1) ..
(-3.19,-0.1) .. controls (-3.2,-0.2) and (-3.1,-0.3) ..
(-2.89,-0.4)
(-3.56,0.74) circle (0.3)
(-1.08,0.6) circle (0.3)
(-2.44,-0.7) circle (0.01)
(-3.14,-0.53) circle (0.01)
(-3.07,-0.48) circle (0.01)
(-3.07,-0.64) circle (0.01)
(-2.56,-0.55) circle (0.01)
(-2.44,-0.5) circle (0.01);
\draw [draw=#2,  line width=#3pt, fill = white]
(-3.55,0.78) circle (0.15)
(-1.09,0.65) circle (0.15)
(-2.8,0.05) ellipse (0.25 cm and 0.08cm);
\end{tikzpicture}}
%120###
\newcommand{\fcCalf}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-2.2,6.5) .. controls (-2.14,7.56) and (-1.44,7.76) ..
(-1,6.9) .. controls (-1.4,6.8) and (-1.8,6.7) ..
(-2.2,6.5) .. controls (-1.8,6.7) and (-1.4,6.8) ..
(-1,6.9) .. controls (-0.7,7) and (-0.3,7) ..
(0.21,6.97) .. controls (0.62,7.99) and (1.42,7.79) ..
(1.39,6.64) .. controls (1,6.8) and (0.4,6.9) ..
(0.21,6.97) .. controls (0.4,6.9) and (1,6.8) ..
(1.39,6.64) .. controls (2.1,6.73) and (3.1,6.57) ..
(4.28,6.66) .. controls (5.73,7.05) and (5.46,6.1) ..
(5.34,5.7) .. controls (5.27,5.29) and (4.76,4.8) ..
(4.3,4.8) .. controls (3.8,4.8) and (3.4,4.9) ..
(2.9,5.2) .. controls (2.5,5.7) and (2,6.3) ..
(1.39,6.64) .. controls (2,6.3) and (2.5,5.7) ..
(2.9,5.2) .. controls (3.51,4) and (3.84,3) ..
(3.97,1.9) .. controls (4.13,1) and (3.93,0.3) ..
(3.51,-0.41) .. controls (3.2,-0.86) and (2.45,-1.58) ..
(1.1,-1.89) .. controls (0.4,-2.05) and (-0.5,-2.15) ..
(-1.2,-2.03) .. controls (-1.96,-1.96) and (-2.56,-1.76) ..
(-3.18,-1.34) .. controls (-4.1,-0.7) and (-4.5,0.3) ..
(-4.6,1.2) .. controls (-4.6,2) and (-4.5,3.04) ..
(-4.16,3.9) .. controls (-3.96,4.4) and (-3.86,4.6) ..
(-3.68,4.92) .. controls (-3.38,5.52) and (-2.84,6.05) ..
(-2.2,6.5) .. controls (-2.8,6.39) and (-3.5,6.29) ..
(-5.07,6.2) .. controls (-6.8,6.53) and (-6.47,5.4) ..
(-6.27,4.9) .. controls (-5.98,4.43) and (-5.58,4.23) ..
(-5,4.24) .. controls (-4.5,4.26) and (-4,4.6) ..
(-3.68,4.92) .. controls (-3.38,5.52) and (-2.84,6.05) ..
(-2.2,6.5);
\draw [draw=#2,  line width=#3pt]
(-4.17,3.92) .. controls (-3.4,4.35) and (-2.9,4.42) ..
(-2.2,4.37) .. controls (-1.46,4.28) and (-0.86,3.98) ..
(-0.38,3.2) .. controls (-0.03,2.5) and (0.17,1.6) ..
(0.05,0.9) .. controls (0.04,0.4) and (-0.23,-0.3) ..
(-0.72,-0.95)
(-2.38,-1.73) .. controls (-1.9,-1.2) and (-1.2,-1) ..
(-0.7,-0.95) .. controls (-0.1,-0.83) and (0.5,-0.88) ..
(1.1,-0.97) .. controls (1.5,-1.02) and (1.9,-1.1) ..
(2.3,-1.4)
(-2.12,-0.57) .. controls (-1.91,-0.41) and (-1.71,-0.41) ..
(-1.44,-0.52)
(1.1,-0.57) .. controls (1.31,-0.41) and (1.51,-0.41) ..
(1.78,-0.57);
\draw [draw=#2,  line width=#3pt, fill = black]
(-1.2,-0.1) ellipse (0.15 cm and 0.38cm)
(0.9,-0.1) ellipse (0.15 cm and 0.38cm);
\draw [draw=#2,  line width=#3pt]
(3.51,-0.41) .. controls (3.2,-0.86) and (2.45,-1.58) ..
(1.1,-1.88) .. controls (0.4,-2.05) and (-0.5,-2.15) ..
(-1.2,-2.03) .. controls (-1.96,-1.96) and (-2.56,-1.76) ..
(-3.18,-1.34) .. controls (-3.4,-1.2) and (-3.6,-1) ..
(-3.83,-0.73) .. controls (-4.1,-0.9) and (-4.5,-0.9) ..
(-4.82,-1.02) .. controls (-5.4,-1.2) and (-5.2,-1.5) ..
(-5.11,-1.59) .. controls (-5.05,-1.71) and (-5.06,-1.81) ..
(-5.14,-1.91) .. controls (-5.4,-2) and (-5.3,-2.5) ..
(-4.65,-3.04) .. controls (-4.4,-3.24) and (-4,-3.5) ..
(-3.6,-3.5) .. controls (-3.4,-3.1) and (-3.4,-2.8) ..
(-3.04,-2.32) .. controls (-3.4,-2.8) and (-3.4,-3.1) ..
(-3.6,-3.5) .. controls (-3.83,-4.1) and (-3.83,-5) ..
(-3.3,-5.7) .. controls (-3.3,-5) and (-3.1,-4.4) ..
(-2.8,-3.9) .. controls (-2.5,-3.26) and (-1.8,-3.24) ..
(-1.61,-3.6) .. controls (-1.49,-4) and (-1.07,-3.99) ..
(-0.82,-3.8) .. controls (-0.51,-3.48) and (-0.11,-3.68) ..
(-0.04,-4.4) .. controls (0.07,-5) and (0,-5.6) ..
(-0.2,-6) .. controls (-0.38,-6.3) and (-0.58,-6.5) ..
(-0.95,-6.72) .. controls (-1.33,-6.76) and (-1.7,-6.8) ..
(-2.2,-6.73) .. controls (-2.71,-6.6) and (-3.12,-6.12) ..
(-3.3,-5.7) .. controls (-3.12,-6.12) and (-2.71,-6.6) ..
(-2.2,-6.73) .. controls (-1.7,-6.8) and (-1.33,-6.76) ..
(-0.95,-6.72) .. controls (-0.46,-6.93) and (0.96,-6.97) ..
(1.3,-6.62) .. controls (1,-6.4) and (0.66,-6) ..
(0.46,-5.46) .. controls (0.33,-5) and (0.33,-4.6) ..
(0.5,-4.1) .. controls (0.8,-3.5) and (1.3,-3.6) ..
(1.51,-3.79) .. controls (1.7,-4.02) and (1.9,-4.02) ..
(2.1,-3.7) .. controls (2.4,-3.3) and (3,-3.4) ..
(3.47,-4.1) .. controls (3.7,-4.6) and (3.7,-4.8) ..
(3.76,-5.3) .. controls (3.66,-5.7) and (3.4,-6.1) ..
(3,-6.4) .. controls (2.54,-6.69) and (2,-6.8) ..
(1.29,-6.62) .. controls (2,-6.8) and (2.54,-6.69) ..
(3,-6.4) .. controls (3.4,-6.1) and (3.66,-5.7) ..
(3.76,-5.3) .. controls (4.12,-4.9) and (4.28,-4.3) ..
(4.01,-3.38) .. controls (3.76,-2.7) and (3.56,-2.4) ..
(3.2,-2) .. controls (3.56,-2.4) and (3.76,-2.7) ..
(4.01,-3.38) .. controls (4.42,-3.1) and (4.62,-2.9) ..
(4.98,-2.45) .. controls (5.3,-2.1) and (5.6,-1.5) ..
(5.25,-1.46) .. controls (5.04,-1.4) and (5.01,-1.18) ..
(5.12,-1) .. controls (5.39,-0.81) and (5.1,-0.6) ..
(4.7,-0.5) .. controls (4.3,-0.4) and (3.9,-0.4) ..
(3.48,-0.41)
(-3.3,-5.7) .. controls (-3.3,-5) and (-3.1,-4.4) ..
(-2.8,-3.9) .. controls (-2.5,-3.26) and (-1.8,-3.24) ..
(-1.6,-3.6) .. controls (-1.5,-4) and (-1,-4) ..
(-0.8,-3.8) .. controls (-0.51,-3.48) and (-0.1,-3.68) ..
(-0.04,-4.4) .. controls (0.07,-5) and (0,-5.6) ..
(-0.2,-6) .. controls (-0.39,-6.3) and (-0.58,-6.5) ..
(-0.95,-6.72) .. controls (-1.33,-6.76) and (-1.7,-6.8) ..
(-2.2,-6.73) .. controls (-2.71,-6.6) and (-3.12,-6.12) ..
(-3.3,-5.7)
(1.29,-6.62) .. controls (1,-6.4) and (0.66,-6) ..
(0.46,-5.46) .. controls (0.33,-5) and (0.33,-4.6) ..
(0.5,-4.1) .. controls (0.8,-3.5) and (1.3,-3.6) ..
(1.51,-3.79) .. controls (1.7,-4.02) and (1.9,-4.02) ..
(2.1,-3.7) .. controls (2.4,-3.3) and (3,-3.4) ..
(3.47,-4.1) .. controls (3.7,-4.6) and (3.7,-4.8) ..
(3.76,-5.3) .. controls (3.66,-5.7) and (3.4,-6.1) ..
(3,-6.4) .. controls (2.54,-6.69) and (2,-6.8) ..
(1.29,-6.62);
\draw [draw=#2,  line width=#3pt]
(-4.8,-2.9) .. controls (-4.27,-2.5) and (-4.17,-1.6) .. (-4.53,-0.95)
(4.6,-0.5) .. controls (4.28,-1.04) and (4.28,-1.84) .. (4.9,-2.5);
\draw [draw=#2,  line width=#3pt, fill = black]
(-1.2,-2.03) .. controls (-1.36,-2.4) and (-1.3,-2.6) ..
(-1.33,-2.8) .. controls (-1.4,-3.1) and (-1.1,-3.3) ..
(-0.5,-3.23) .. controls (-0.2,-3.2) and (0,-3.2) ..
(0.23,-3.2) .. controls (0.2,-3.7) and (1.23,-3.5) ..
(1.09,-3.13) .. controls (1.4,-3.3) and (1.7,-3) ..
(1.43,-2.4) .. controls (1.37,-2.2) and (1.3,-2.1) ..
(1.21,-1.9) .. controls (0.4,-2.05) and (-0.5,-2.15) ..
(-1.25,-2.03);
\draw [line width=#3pt, color = white, fill = white]
(-1.06,-2.15) .. controls (-1.1,-2.3) and (-1.1,-2.5) ..
(-1.12,-2.73) .. controls (-0.6,-2.6) and (-0.2,-2.57) ..
(0.2,-2.53) .. controls (0.6,-2.5) and (0.9,-2.6) ..
(1.3,-2.65) .. controls (1.3,-2.4) and (1.2,-2.3) ..
(1.07,-2) .. controls (0.5,-2.15) and (-0.5,-2.21) ..
(-1.08,-2.15)
(-0.43,-3.01) .. controls (-0.2,-2.83) and (0.1,-2.8) ..
(0.34,-2.84) .. controls (0.2,-3.1) and (-0.1,-3.1) ..
(-0.43,-3.01)
(0.5,-2.8) .. controls (0.6,-2.8) and (0.7,-2.8) ..
(0.82,-2.8) .. controls (0.9,-2.84) and (0.9,-3.1) ..
(0.89,-3.25) .. controls (0.7,-3.33) and (0.6,-3.34) ..
(0.5,-3.33) .. controls (0.4,-3.3) and (0.46,-3) ..
(0.51,-2.79)
(1,-2.9) .. controls (1.1,-2.82) and (1.1,-2.82) ..
(1.3,-2.9) .. controls (1.2,-3) and (1.1,-3) ..
(1,-2.87);
\draw [draw=#2,  line width=#3pt]
(-7.9,-1.1) .. controls (-8.2,0) and (-7.8,0.1) ..
(-7.18,-0.74) .. controls (-6.2,-0.3) and (-6,-0.7) ..
(-6.6,-1.4) .. controls (-5.9,-2.1) and (-6.1,-2.5) ..
(-7.01,-2.1) .. controls (-7.3,-3.1) and (-8,-2.9) ..
(-7.88,-1.92) .. controls (-8.9,-1.9) and (-9,-1.4) ..
(-7.84,-1.09)
(7.31,1.57) .. controls (7.6,2.4) and (8.1,2.3) ..
(8.02,1.4) .. controls (8.9,1.5) and (8.9,0.9) ..
(8.1,0.7) .. controls (8.4,-0.2) and (7.9,-0.3) ..
(7.5,0.4) .. controls (6.89,-0.2) and (6.4,0.2) ..
(6.9,0.9) .. controls (6.2,1.4) and (6.4,1.8) ..
(7.39,1.59)
(6.49,-5.58) .. controls (7.1,-4.8) and (7.6,-5.2) ..
(7.2,-6) .. controls (8.2,-6.3) and (8,-7) ..
(7,-6.7) .. controls (7,-7.9) and (6.3,-7.8) ..
(6.2,-6.8) .. controls (5.3,-7.1) and (4.9,-6.5) ..
(5.9,-6.1) .. controls (5.4,-5.3) and (6,-4.9) ..
(6.55,-5.61);
\end{tikzpicture}}
%121###
\newcommand{\fcMoose}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-4.69,-4.03) .. controls (-4.24,-3.7) and (-4.04,-3.4) ..
(-3.7,-2.9) .. controls (-3.5,-2.6) and (-3.2,-2.1) ..
(-3.1,-1.9) .. controls (-2.9,-1.5) and (-2.8,-1) ..
(-2.6,-0.8) .. controls (-2.8,-0.7) and (-3,-0.7) ..
(-3.2,-0.8) .. controls (-3.5,-0.9) and (-3.8,-1) ..
(-4,-0.98) .. controls (-4.21,-0.95) and (-4.41,-0.82) ..
(-4.61,-0.62) .. controls (-4.82,-0.41) and (-4.92,-0.3) ..
(-5.01,-0.19) .. controls (-5.4,0.1) and (-5.4,0.36) ..
(-4.85,0.4) .. controls (-4.5,0.5) and (-4,0.6) ..
(-3.6,0.54) .. controls (-3.3,0.5) and (-3,0.3) ..
(-2.78,0.22) .. controls (-2.6,0.15) and (-2.5,0.1) ..
(-2.32,0.06) .. controls (-2.21,0.04) and (-2.21,0.04) ..
(-2.32,0.06) .. controls (-2.2,0.2) and (-2.1,0.3) ..
(-1.93,0.33) .. controls (-2,0.4) and (-2.1,0.7) ..
(-2.3,1) .. controls (-2.4,1.2) and (-2.6,1.4) ..
(-2.94,1.54) .. controls (-3.08,1.62) and (-3.2,1.65) ..
(-3.4,1.7) .. controls (-4.1,1.9) and (-4.26,1.8) ..
(-3.88,1.1) .. controls (-3.73,0.87) and (-3.55,0.7) ..
(-3.4,0.6) .. controls (-3.2,0.45) and (-3.06,0.37) ..
(-2.78,0.22) .. controls (-2.6,0.15) and (-2.5,0.1) ..
(-2.32,0.06) .. controls (-2.2,0.2) and (-2.1,0.3) ..
(-1.93,0.33) .. controls (-1.8,0.36) and (-1.6,0.4) ..
(-1.44,0.4) .. controls (-1.4,0.3) and (-1.3,0.2) ..
(-1.3,0.2) .. controls (-1.2,0.1) and (-1.1,0.1) ..
(-1,0.1) .. controls (-0.9,-0.15) and (-0.6,-0.12) ..
(-0.5,0) .. controls (-0.4,-0.1) and (-0.4,-0.3) ..
(-0.32,-0.45) .. controls (-0.2,-0.6) and (-0.1,-0.65) ..
(0,-0.7) .. controls (0.2,-0.79) and (0.52,-0.81) ..
(0.7,-0.91) .. controls (0.8,-1) and (0.9,-1.1) ..
(0.7,-1.4) .. controls (0.6,-1.5) and (0.5,-1.6) ..
(0.4,-1.6) .. controls (0.3,-1.6) and (0.2,-1.6) ..
(0.07,-1.56) .. controls (0.2,-1.6) and (0.3,-1.6) ..
(0.4,-1.6) .. controls (0.42,-1.77) and (0.2,-1.8) ..
(0,-1.7) .. controls (-0.2,-1.6) and (-0.3,-1.5) ..
(-0.5,-1.5) .. controls (-0.6,-1.5) and (-0.7,-1.5) ..
(-0.87,-1.51) .. controls (-1.1,-1.5) and (-1.23,-1.54) ..
(-1.4,-1.4) .. controls (-1.23,-1.54) and (-1.1,-1.5) ..
(-0.87,-1.51) .. controls (-1.03,-1.7) and (-1.15,-1.9) ..
(-1.24,-2.3) .. controls (-1.3,-2.7) and (-1.24,-2.9) ..
(-1.18,-3.3) .. controls (-1.18,-3.5) and (-1.1,-3.8) ..
(-1.1,-4) .. controls (-1.06,-4.3) and (-1.05,-4.6) ..
(-1.25,-4.99) .. controls (-1.3,-4.8) and (-1.38,-4.7) ..
(-1.34,-4.55) .. controls (-1.4,-4.8) and (-1.44,-5) ..
(-1.52,-5.43) .. controls (-1.9,-5.4) and (-2.3,-5.3) ..
(-2.9,-5.1) .. controls (-3.2,-5) and (-3.6,-4.8) ..
(-3.8,-4.72) .. controls (-4,-4.63) and (-4.53,-4.3) ..
(-4.71,-4.02)
(-0.2,-5.5) .. controls (-0.3,-5.3) and (-0.4,-5) ..
(-0.44,-4.7) .. controls (-0.48,-4.5) and (-0.48,-4.4) ..
(-0.45,-4.3) .. controls (-0.48,-4.4) and (-0.48,-4.5) ..
(-0.44,-4.7) .. controls (-0.55,-4.71) and (-0.66,-4.6) ..
(-0.7,-4.3) .. controls (-0.75,-4.1) and (-0.76,-3.8) ..
(-0.7,-3.4) .. controls (-0.7,-3.2) and (-0.6,-2.9) ..
(-0.58,-2.42) .. controls (-0.57,-2.6) and (-0.73,-2.74) ..
(-0.84,-2.92) .. controls (-0.86,-2.7) and (-0.81,-2.5) ..
(-0.74,-2.2) .. controls (-0.65,-1.9) and (-0.6,-1.7) ..
(-0.5,-1.5) .. controls (-0.3,-1.5) and (-0.2,-1.6) ..
(0,-1.7) .. controls (0.2,-1.8) and (0.42,-1.77) ..
(0.4,-1.6) .. controls (0.5,-1.6) and (0.6,-1.5) ..
(0.7,-1.4) .. controls (0.9,-1.1) and (0.8,-1) ..
(0.7,-0.91) .. controls (0.52,-0.81) and (0.2,-0.79) ..
(0,-0.7) .. controls (-0.1,-0.65) and (-0.1,-0.65) ..
(-0.09,-0.63) .. controls (0,-0.5) and (0.1,-0.2) ..
(0.2,0) .. controls (0.2,0.1) and (0.25,0.2) ..
(0.25,0.34).. controls (0.5,0.4) and (0.83,0.31) ..
(1,0.5) .. controls (0.83,0.31) and (0.5,0.4) ..
(0.25,0.34) .. controls (0.1,0.3) and (-0.1,0.3) ..
(-0.5,0) .. controls (-0.6,-0.12) and (-0.9,-0.15) ..
(-1,0.1) .. controls (-0.8,0.1) and (-0.7,0.2) ..
(-0.5,0.3) .. controls (-0.7,0.2) and (-0.8,0.1) ..
(-1,0.1) .. controls (-1.1,0.1) and (-1.2,0.1) ..
(-1.3,0.2) .. controls (-1.3,0.2) and (-1.4,0.3) ..
(-1.44,0.4) .. controls (-1.5,0.5) and (-1.6,0.6) ..
(-1.5,0.81) .. controls (-1.4,0.92) and (-1.1,0.94) ..
(-0.92,1.11) .. controls (-0.7,1.27) and (-0.4,1.5) ..
(-0.3,1.6) .. controls (-0.1,1.8) and (-0.24,2) ..
(-0.1,2.2) .. controls (0.1,2.4) and (0.4,2.6) ..
(0.84,2.63) .. controls (1.1,2.64) and (1.3,2.67) ..
(1.6,2.6) .. controls (1.9,2.5) and (2.08,2.6) ..
(2.25,2.8) .. controls (2.42,3.01) and (2.7,3.3) ..
(2.8,3.4) .. controls (3.1,3.6) and (3.45,3.71) ..
(3.6,3.74) .. controls (4.6,4.1) and (4.77,3.78) ..
(4.67,3.5) .. controls (4.65,3.3) and (4.4,2.77) ..
(4.27,2.55) .. controls (4.14,2.23) and (3.7,2) ..
(3.3,1.93) .. controls (3.1,1.9) and (2.7,1.9) ..
(2.54,1.7) .. controls (2.68,1.5) and (2.64,1.1) ..
(2.57,0.7) .. controls (2.54,0.2) and (2.54,-0.2) ..
(2.56,-0.7) .. controls (2.6,-1.1) and (2.64,-1.5) ..
(2.73,-2) .. controls (2.8,-2.3) and (2.9,-2.6) ..
(3,-2.9) .. controls (3.1,-3.1) and (3.24,-3.46) ..
(3.69,-3.53) .. controls (3.9,-3.6) and (4.1,-3.6) ..
(4.32,-3.64) .. controls (4.02,-4.2) and (3.5,-4.5) ..
(3,-4.79) .. controls (2.6,-5) and (1.9,-5.25) ..
(1.3,-5.38) .. controls (0.9,-5.46) and (0.3,-5.5) ..
(-0.21,-5.5);
\draw [draw=#2,  line width=#3pt]
(-3.85,-3.6) -- (-4,-3.8) (-3.33,-3.96) -- (-3.46,-4.14)
(-2.86,-3.99) -- (-2.86,-4.23) (-2.3,-4.6) -- (-2.4,-4.8)
(-2,-3.8) -- (-2.1,-4) (-2.37,-4.07) -- (-2.41,-4.21)
(-3.6,-3.1) -- (-3.8,-3.3) (-2.9,-3.4) -- (-3.1,-3.5)
(-2.3,-3.3) -- (-2.37,-3.44) (-2,-3.1) -- (-2.1,-3.3)
(-1.3,-3.4) -- (-1.3,-3.6) (-1.7,-3.26) -- (-1.74,-3.5)
(-3.3,-2.7) -- (-3.45,-2.82) (-2.5,-2.9) -- (-2.65,-3.05)
(-2.95,-2.9) -- (-3.1,-3.1) (-2.6,-2.4) -- (-2.8,-2.6)
(-2.9,-2.1) -- (-3,-2.3) (-2.4,-1.94) -- (-2.46,-2.19)
(-2.18,-2.39) -- (-2.32,-2.54) (-1.4,-2.7) -- (-1.46,-2.89)
(-1.8,-2.4) -- (-1.93,-2.58) (-1.7,-2.8) -- (-1.8,-2.94)
(-1.95,-2.02) -- (-2.1,-2.3) (-2.7,-1.5) -- (-2.8,-1.7)
(-2.4,-1.6) -- (-2.53,-1.8) (-2.14,-1.65) -- (-2.22,-1.8)
(-1.3,-1.9) -- (-1.4,-2) (-1.5,-2) -- (-1.6,-2.2)
(-1.33,-1.6) -- (-1.4,-1.7) (-1.58,-1.67) -- (-1.7,-1.8)
(-1.7,-1.5) -- (-1.73,-1.63) (-1.83,-1.3) -- (-1.93,-1.5)
(-2.02,-1.17) -- (-2.12,-1.37) (-2.4,-1.3) -- (-2.54,-1.46)
(-2.1,-1) -- (-2.2,-1.1) (-2.1,-0.8) -- (-2.27,-0.94)
(-2.44,-0.9) -- (-2.55,-1.04) (-2.4,-0.7) -- (-2.6,-0.8)
(-2.4,-0.5) -- (-2.51,-0.61) (-2.2,-0.38) -- (-2.35,-0.38)
(-2.37,-0.23) -- (-2.5,-0.2) (-1.8,-0.4) -- (-2,-0.4)
(-1.9,-0.6) -- (-2.02,-0.65) (-1.7,-0.5) -- (-1.81,-0.57)
(-1.5,-0.7) -- (-1.64,-0.78) (-1.8,-0.8) -- (-1.87,-0.91)
(-1.75,-1.17) -- (-1.6,-1) (-1.43,-1.12) -- (-1.53,-1.22)
(-1.47,-1.3) -- (-1.3,-1.2) (-1.1,-1.4) -- (-1.1,-1.3)
(-0.97,-1.09) -- (-0.9,-1) (-0.48,-1.34) -- (-0.37,-1.26)
(-1.17,-1.03) -- (-1.3,-1.07) (-0.8,-1.17) -- (-0.9,-1.2)
(-0.52,-1.25) -- (-0.6,-1.3) (-0.8,-1.3) -- (-0.7,-1.2)
(0.07,-0.9) -- (0.18,-0.87) (0.37,-0.94) -- (0.25,-0.95)
(-0.81,-0.73) -- (-0.81,-0.8) (-0.9,-0.74) -- (-0.9,-0.8)
(-1.03,-0.72) -- (-1.1,-0.8) (-1.25,-0.65) -- (-1.17,-0.63)
(-1.47,0.26) -- (-1.38,0.22) (-1.78,0.2) -- (-1.6,0.23)
(-1.72,0.05) -- (-1.62,0.05) (-1.96,-0.05) -- (-1.74,-0.06)
(-1.74,-0.17) -- (-1.6,-0.2) (-1.4,0.05) -- (-1.44,0.05)
(-1.58,-0.08) -- (-1.62,-0.08) (-1.45,-0.37) -- (-1.51,-0.37)
(-1.38,-0.44) -- (-1.45,-0.48) (-3.25,0.3) -- (-3.33,0.3)
(-3.51,0.41) -- (-3.62,0.44) (-3.8,0.44) -- (-3.9,0.44)
(-4.9,-0.13) -- (-4.8,-0.1) (-4.72,-0.26) -- (-4.6,-0.2)
(-4.66,-0.41) -- (-4.5,-0.4) (-4.5,-0.5) -- (-4.32,-0.46)
(-4.3,-0.6) -- (-4.2,-0.6) (-4.05,-0.83) -- (-4.05,-0.73)
(-3.8,-0.64) -- (-3.88,-0.77) (-3.68,-0.83) -- (-3.62,-0.7)
(-3.43,-0.6) -- (-3.5,-0.76) (-3.3,-0.7) -- (-3.3,-0.6)
(-2.6,-0.2) .. controls (-2.7,-0.2) and (-2.7,-0.2) ..
(-2.81,-0.17) .. controls (-2.9,-0.2) and (-3.1,-0.3) ..
(-3.36,-0.45) .. controls (-3.1,-0.3) and (-2.9,-0.2) ..
(-2.81,-0.17) .. controls (-2.91,-0.12) and (-2.91,-0.12) ..
(-2.97,-0.1) .. controls (-3.2,-0.2) and (-3.4,-0.24) ..
(-3.7,-0.4) .. controls (-3.4,-0.24) and (-3.2,-0.2) ..
(-2.97,-0.1) .. controls (-3.07,-0.03) and (-3.07,-0.03) ..
(-3.16,0.01) .. controls (-3.5,0) and (-3.7,-0.1) ..
(-4.02,-0.26) .. controls (-3.7,-0.1) and (-3.5,0) ..
(-3.16,0.01) .. controls (-3.29,0.09) and (-3.29,0.09) ..
(-3.4,0.15) .. controls (-3.6,0.1) and (-3.9,0.1) ..
(-4.2,-0.07) .. controls (-3.9,0.1) and (-3.6,0.1) ..
(-3.4,0.15) .. controls (-3.5,0.2) and (-3.62,0.26) ..
(-3.72,0.31) .. controls (-4.02,0.27) and (-4.3,0.2) ..
(-4.5,0) .. controls (-4.3,0.2) and (-4.02,0.27) ..
(-3.72,0.31) .. controls (-4,0.4) and (-4.14,0.38) ..
(-4.27,0.38) .. controls (-4.45,0.32) and (-4.6,0.2) ..
(-4.78,0.05) .. controls (-4.6,0.2) and (-4.45,0.32) ..
(-4.27,0.38) .. controls (-4.5,0.36) and (-4.7,0.3) ..
(-5.02,0.2)
(-2.23,0.57) -- (-2.2,0.7) (-2.4,0.9) -- (-2.4,0.8)
(-2.62,1.02) -- (-2.62,1.16) (-2.73,1.24) -- (-2.79,1.43)
(-3.69,1.03) -- (-3.6,0.9) (-3.44,0.87) -- (-3.43,0.74)
(-3.2,0.7) -- (-3.16,0.57) (-2.9,0.5) -- (-2.9,0.4)
(-2.4,0.25) -- (-2.33,0.23) (-2.5,0.4) -- (-2.43,0.34)
(-2.7,0.46) -- (-2.59,0.45) (-2.8,0.6) -- (-2.7,0.6)
(-3,0.7) -- (-2.9,0.7) (-3.19,0.83) -- (-3.1,0.82)
(-3.38,0.99) -- (-3.24,0.98) (-3.5,1.14) -- (-3.37,1.11)
(-2.5,0.6) -- (-2.4,0.6) (-2.7,0.74) -- (-2.5,0.7)
(-2.8,0.9) -- (-2.6,0.9) (-3,1) -- (-2.8,1)
(-3.17,1.19) -- (-3,1.2) (-3.33,1.38) -- (-3.17,1.36)
(-3.43,1.56) -- (-3.29,1.5) (-3.8,1.6) -- (-3.7,1.6)
(-3.76,1.42) -- (-3.6,1.42) (-3.6,1.3) -- (-3.5,1.26)
(-1.39,-0.37) .. controls (-1.3,-0.2) and (-1.1,-0.04) ..
(-0.97,-0.01)
(-0.72,-0.35) .. controls (-0.72,-0.4) and (-0.72,-0.5) ..
(-0.65,-0.56)
(0.37,1.55) -- (0.38,1.8) (1.95,-4.8) -- (1.9,-4.6)
(3.64,-4.05) -- (3.44,-3.84) (3.1,-3.6) -- (3,-3.4)
(2.8,-3.8) -- (2.85,-3.93) (2.43,-4.1) -- (2.25,-3.94)
(1.88,-4.03) -- (1.82,-3.88) (1.23,-4.48) -- (1.1,-4.3)
(0.44,-4.32) -- (0.36,-4.14) (1.2,-3.9) -- (1.2,-3.6)
(0.34,-3.86) -- (0.33,-3.65) (0.74,-3.49) -- (0.75,-3.3)
(0,-3.4) -- (0,-3.2) (2,-3.3) -- (1.94,-3.07)
(2.63,-3.2) -- (2.57,-2.92) (1.4,-3.2) -- (1.5,-2.9)
(1,-3) -- (1,-2.8) (0.75,-2.63) -- (0.75,-2.44)
(0.09,-2.45) -- (0.1,-2.2) (2.6,-2.6) -- (2.5,-2.4)
(1.9,-2.6) -- (1.8,-2.4) (2.48,-2.04) -- (2.4,-1.9)
(2,-2.2) -- (1.94,-1.93) (1.6,-2) -- (1.6,-1.8)
(1.2,-2.2) -- (1.2,-2.1) (1,-2) -- (1,-1.84)
(0.65,-2.05) -- (0.64,-1.83) (0.9,-1.7) -- (0.9,-1.5)
(2.23,-1.42) -- (2.2,-1.2) (1.87,-1.2) -- (1.9,-1.37)
(1.5,-1.5) -- (1.4,-1.3) (1.03,-1.05) -- (1.02,-0.92)
(1.46,-1) -- (1.46,-0.8) (2.02,-0.75) -- (2,-0.6)
(1.7,-0.5) -- (1.73,-0.73) (1.4,-0.7) -- (1.4,-0.5)
(1.14,-0.5) -- (1.14,-0.7) (0.86,-0.53) -- (0.86,-0.35)
(0.54,-0.41) -- (0.54,-0.24) (0.3,-0.33) -- (0.26,-0.18)
(2,-0.4) -- (1.94,-0.22) (2.2,-0.3) -- (2.1,0)
(2.4,0) -- (2.25,0.27) (2.1,0.1) -- (1.95,0.25)
(1.55,-0.25) -- (1.47,-0.08) (0.93,-0.08) -- (0.85,0.1)
(0.5,0) -- (0.44,0.15)
(1.24,0.17) -- (1.2,0.3) (1.7,0.2) -- (1.6,0.4)
(2.24,0.56) -- (2.16,0.7) (2.41,0.77) -- (2.25,0.97)
(2.19,1.36) -- (2.41,1.23) (1.9,1.2) -- (2.1,1.07)
(1.6,1.2) -- (1.65,1.07) (1.37,0.99) -- (1.51,0.82)
(1.04,0.84) -- (1.14,0.74) (0.9,0.7) -- (1.07,0.65)
(0.6,0.6) -- (0.69,0.57) (0.7,0.9) -- (0.88,0.88)
(0.32,0.72) -- (0.48,0.72) (0.2,0.7) -- (0.37,0.65)
(0.1,0.6) -- (0.2,0.6) (-0.12,0.62) -- (0.02,0.55)
(-0.24,0.5) -- (-0.18,0.48) (1.1,1.3) -- (1.24,1.22)
(1.3,1.46) -- (1.39,1.46) (1.7,1.4) -- (1.8,1.4)
(2.2,1.5) -- (2.34,1.42) (1.63,1.62) -- (1.75,1.61)
(1.97,1.67) -- (2.14,1.67) (2.12,1.84) -- (2.26,1.86)
(1.3,1.85) -- (1.5,1.85) (1.5,2) -- (1.7,2)
(1.73,2.28) -- (1.86,2.27) (1.16,2.1) -- (1.27,2.12)
(1.41,2.24) -- (1.52,2.26) (1.3,2.4) -- (1.48,2.45)
(1.36,2.56) -- (1.24,2.54) (1.1,2.5) -- (0.98,2.46)
(1.2,2.3) -- (1.12,2.27) (0.96,2.34) -- (0.88,2.26)
(0.8,2.5) -- (0.7,2.4) (0.07,2.18) -- (0,2.1)
(-0.1,1.9) -- (-0.1,1.8) (-0.04,1.74) -- (0.02,1.87)
(0,1.5) -- (0,1.6) (0.1,1.7) -- (0.1,1.6)
(0.2,1.7) -- (0.2,1.6) (0.2,1.5) -- (0.1,1.4)
(0.1,1.3) -- (0.1,1.22) (0.19,1.27) -- (0.19,1.31)
(-1.07,0.85) -- (-0.97,0.85) (-0.94,0.96) -- (-0.84,0.95)
(-0.83,1.04) -- (-0.73,1.03) (-0.74,1.15) -- (-0.63,1.15)
(-0.6,1.23) -- (-0.51,1.22) (-0.5,1.3) -- (-0.4,1.3)
(-0.24,1.2) -- (-0.16,1.2) (-0.1,1.25) -- (-0.1,1.4)
(0.99,1.64) -- (1.06,1.64) (1.05,1.56) -- (0.97,1.56)
(0.9,1.5) -- (1,1.5) (0.75,1.35) -- (0.84,1.34)
(0.83,1.42) -- (0.9,1.4) (0.7,1.3) -- (0.7,1.3)
(0.6,1.3) -- (0.7,1.25) (0.54,1.29) -- (0.6,1.2)
(0.33,1.26) -- (0.34,1.2) (0.4,1.2) -- (0.4,1.2)
(0.26,1.37) -- (0.26,1.28) (3.03,2.15) -- (3.13,2.05)
(3.22,2.19) -- (3.32,2.09) (3.43,2.24) -- (3.53,2.14)
(3.57,2.33) -- (3.68,2.26) (3.8,2.38) -- (3.93,2.32)
(3.9,2.63) -- (4.06,2.62) (4,2.8) -- (4.2,2.8)
(4.14,2.97) -- (4.3,3) (4.16,3.15) -- (4.29,3.18)
(4.3,3.36) -- (4.41,3.39) (3.06,3.39) -- (3.12,3.44)
(2.8,3.2) -- (2.86,3.3) (2.66,3.05) -- (2.6,3)
(2.2,2.2) .. controls (2.25,2.25) and (2.3,2.3) ..
(2.35,2.34) .. controls (2.6,2.34) and (2.8,2.34) ..
(3.05,2.32) .. controls (2.8,2.34) and (2.6,2.34) ..
(2.35,2.34) .. controls (2.4,2.4) and (2.46,2.45) ..
(2.5,2.5) .. controls (2.7,2.5) and (3.1,2.6) ..
(3.41,2.55) .. controls (3.1,2.6) and (2.7,2.5) ..
(2.5,2.5) .. controls (2.57,2.58) and (2.58,2.64) ..
(2.64,2.68) .. controls (2.9,2.78) and (3.3,2.87) ..
(3.62,2.83) .. controls (3.3,2.87) and (2.9,2.78) ..
(2.64,2.68) .. controls (2.7,2.8) and (2.77,2.89) ..
(2.81,2.94) .. controls (3,3) and (3.4,3.1) ..
(3.7,3.1) .. controls (3.4,3.1) and (3,3) ..
(2.81,2.94) .. controls (2.9,3.1) and (3,3.2) ..
(3.1,3.28) .. controls (3.36,3.32) and (3.68,3.35) ..
(3.94,3.32) .. controls (3.68,3.35) and (3.36,3.32) ..
(3.1,3.28) .. controls (3.26,3.41) and (3.4,3.5) ..
(3.55,3.55) .. controls (3.78,3.55) and (3.98,3.54) ..
(4.15,3.51) .. controls (3.98,3.54) and (3.78,3.55) ..
(3.55,3.55) .. controls (3.7,3.6) and (3.99,3.74) ..
(4.15,3.72);
\draw [draw=#2,  line width=#3pt, fill = black]
(-1.1,-0.65) .. controls (-0.9,-0.7) and (-0.6,-0.73) ..
(-0.5,-0.5) .. controls (-0.7,-0.6) and (-0.8,-0.63) ..
(-1.1,-0.65)
(0.24,1.57) .. controls (0.4,1.4) and (0.66,1.4) ..
(0.88,1.64) .. controls (0.63,1.55) and (0.5,1.51) ..
(0.24,1.57)
(1.05,1.92) .. controls (0.9,2.2) and (0.5,2.3) ..
(0.16,2.25) -- (0.16,2.12) .. controls (0.3,2.27) and (0.8,2.21) ..
(1.05,1.92)
(-5.01,-0.19) .. controls (-5.4,0.1) and (-5.4,0.36) ..
(-4.85,0.4) .. controls (-5,0.27) and (-5.1,0.2) ..
(-5.01,-0.19)
(-3.4,1.7) .. controls (-4.1,1.9) and (-4.26,1.8) ..
(-3.88,1.1) .. controls (-3.9,1.3) and (-3.95,1.55) ..
(-3.86,1.64) .. controls (-3.7,1.7) and (-3.5,1.7) ..
(-3.4,1.7)
(3.6,3.74) .. controls (4.6,4.1) and (4.77,3.78) ..
(4.67,3.5) .. controls (4.65,3.3) and (4.4,2.77) ..
(4.27,2.55) .. controls (4.3,2.8) and (4.4,3.1) ..
(4.47,3.4) .. controls (4.5,3.6) and (4.4,3.72) ..
(4.25,3.75) .. controls (4,3.8) and (3.8,3.8) ..
(3.6,3.74)
(0.7,-0.91) .. controls (0.8,-1) and (0.9,-1.1) ..
(0.7,-1.4) .. controls (0.6,-1.3) and (0.5,-1.27) ..
(0.42,-1.24) .. controls (0.33,-1.1) and (0.5,-0.95) ..
(0.71,-0.9)
(-1.5,0.8) .. controls (-1.4,0.8) and (-1.2,0.8) ..
(-1.1,0.7) .. controls (-0.95,0.6) and (-1.02,0.41) ..
(-1.11,0.39) .. controls (-1.22,0.3) and (-1.22,0.3) ..
(-1.3,0.2) .. controls (-1.3,0.2) and (-1.4,0.3) ..
(-1.44,0.4) .. controls (-1.5,0.5) and (-1.6,0.6) ..
(-1.5,0.81)
(0.84,2.63) .. controls (0.82,2.7) and (0.7,2.9) ..
(0.54,3.1) .. controls (0.4,3.3) and (0.38,3.7) ..
(0.44,3.9) .. controls (0.5,4.1) and (0.6,4.3) ..
(0.74,4.39) .. controls (0.76,4.2) and (0.7,4) ..
(0.67,3.8) .. controls (0.64,3.6) and (0.69,3.4) ..
(0.8,3.2) .. controls (0.9,3.4) and (0.9,3.6) ..
(1.03,3.78) .. controls (1.2,4) and (1.33,4.18) ..
(1.5,4.4) .. controls (1.6,4.6) and (1.7,4.8) ..
(1.7,5) .. controls (1.7,5.2) and (1.7,5.4) ..
(1.66,5.6) .. controls (1.64,5.93) and (1.7,6) ..
(1.84,5.75) .. controls (1.95,5.53) and (1.95,5.3) ..
(1.95,5.1) .. controls (1.86,4.67) and (1.92,4.57) ..
(2.2,5) .. controls (2.35,5.2) and (2.5,5.6) ..
(2.5,6) .. controls (2.49,6.34) and (2.41,6.6) ..
(2.23,6.9) .. controls (2.33,6.91) and (2.42,6.82) ..
(2.5,6.7) .. controls (2.54,7) and (2.45,7.2) ..
(2.32,7.5) .. controls (2.58,7.4) and (2.71,7.1) ..
(2.72,6.8) .. controls (2.76,6.5) and (2.8,6.2) ..
(2.74,6) .. controls (2.7,5.7) and (2.6,5.5) ..
(2.5,5.2) .. controls (2.37,4.92) and (2.4,4.9) ..
(2.6,5) .. controls (2.54,4.8) and (2.31,4.55) ..
(2.15,4.42) .. controls (2,4.3) and (1.8,4.1) ..
(1.63,3.9) .. controls (1.42,3.38) and (1.52,3.28) ..
(1.8,3.6) .. controls (2,3.8) and (2.3,3.9) ..
(2.6,4.03) .. controls (2.84,4.16) and (3.1,4.4) ..
(3.23,4.7) .. controls (3.4,5) and (3.5,5.2) ..
(3.5,5.3) .. controls (3.6,5.5) and (3.76,5.5) ..
(3.7,5.1) .. controls (3.65,4.8) and (3.5,4.6) ..
(3.3,4.3) .. controls (3.6,4.44) and (4,4.7) ..
(4.4,5.2) .. controls (4.58,5.5) and (4.68,5.9) ..
(4.6,6.2) .. controls (4.7,6.1) and (4.8,6) ..
(4.8,5.9) .. controls (4.95,6.1) and (4.95,6.3) ..
(4.95,6.83) .. controls (5.1,6.6) and (5.17,6.2) ..
(5.02,5.9) .. controls (4.93,5.5) and (4.7,5.1) ..
(4.5,4.9) .. controls (4.29,4.64) and (4,4.5) ..
(3.89,4.34) .. controls (4.1,4.4) and (4.14,4.28) ..
(3.7,4.05) .. controls (3.4,3.96) and (3.1,3.87) ..
(2.7,3.7) .. controls (2.3,3.54) and (1.92,3.36) ..
(1.75,3.2) .. controls (1.63,3.1) and (1.5,2.8) ..
(1.6,2.6) .. controls (1.3,2.66) and (1.3,2.66) ..
(1.3,2.7) .. controls (1.3,2.9) and (1.3,3.1) ..
(1.3,3.3) .. controls (1.36,3.75) and (1.36,3.75) ..
(1.17,3.4) .. controls (1.07,3.2) and (1.1,3) ..
(1.1,2.8) .. controls (1.1,2.64) and (1.1,2.64) ..
(0.84,2.63)
(4.32,-3.64) .. controls (4.02,-4.2) and (3.5,-4.5) ..
(3,-4.8) .. controls (2.6,-5) and (1.9,-5.25) ..
(1.3,-5.38) .. controls (0.9,-5.46) and (0.3,-5.5) ..
(-0.21,-5.5) .. controls (-0.6,-5.5) and (-1.2,-5.5) ..
(-1.52,-5.43) .. controls (-1.9,-5.4) and (-2.3,-5.3) ..
(-2.9,-5.1) .. controls (-3.2,-5) and (-3.6,-4.8) ..
(-3.8,-4.72) .. controls (-4,-4.63) and (-4.53,-4.3) ..
(-4.72,-4.03) .. controls (-4.8,-3.9) and (-4.89,-3.8) ..
(-4.9,-3.7) .. controls (-5,-3.7) and (-5.3,-3.9) ..
(-5.4,-4.1) .. controls (-5.69,-4.53) and (-5.75,-4.61) ..
(-5.79,-4.69) .. controls (-5.9,-4.8) and (-5.84,-5.09) ..
(-5.42,-5.42) .. controls (-5.1,-5.7) and (-4.1,-6.2) ..
(-3.5,-6.4) .. controls (-2.7,-6.7) and (-1.4,-6.9) ..
(-0.7,-6.93) .. controls (0,-7) and (0.8,-6.9) ..
(1.3,-6.84) .. controls (2,-6.71) and (2.5,-6.6) ..
(3,-6.44) .. controls (3.6,-6.24) and (4.1,-6) ..
(4.5,-5.8) .. controls (5,-5.5) and (5.27,-5.32) ..
(5.63,-4.9) .. controls (5.83,-4.7) and (5.89,-4.53) ..
(5.2,-4) .. controls (4.9,-3.8) and (4.6,-3.7) ..
(4.32,-3.64)
(-7.5,-4) .. controls (-7.1,-4.07) and (-6.7,-4.2) ..
(-6.5,-4.32) .. controls (-6.3,-4.4) and (-6.1,-4.5) ..
(-5.82,-4.56) .. controls (-6,-4.7) and (-6.01,-5) ..
(-5.78,-5.24) .. controls (-5.6,-5.5) and (-5.3,-5.7) ..
(-4.84,-5.93) .. controls (-5.1,-6.03) and (-5.7,-6) ..
(-6.1,-5.9) .. controls (-6.4,-5.8) and (-6.7,-5.61) ..
(-7,-5.5) .. controls (-7.3,-5.4) and (-7.6,-5.3) ..
(-7.9,-5.23) .. controls (-7.7,-5.1) and (-7.5,-4.9) ..
(-7.3,-4.8) .. controls (-7.1,-4.7) and (-7,-4.6) ..
(-7.22,-4.3) -- (-7.5,-4)
(5.85,-4.45) .. controls (6.2,-4.4) and (6.9,-4) ..
(7.32,-3.91) .. controls (7.2,-4.1) and (7.1,-4.2) ..
(7,-4.3) .. controls (6.8,-4.5) and (6.9,-4.6) ..
(7.2,-4.8) .. controls (7.4,-4.9) and (7.5,-5) ..
(7.7,-5.2) .. controls (7.3,-5.2) and (6.9,-5.4) ..
(6.6,-5.53) .. controls (6.2,-5.74) and (5.86,-5.85) ..
(5.4,-5.95) .. controls (5.1,-6) and (4.84,-5.96) ..
(4.67,-5.85) .. controls (5,-5.7) and (5.4,-5.4) ..
(5.51,-5.27) .. controls (5.73,-5.07) and (6,-4.7) ..
(5.86,-4.43);
\draw [line width=#3pt, color = white, fill = white]
(-1.32,0.6) .. controls (-1.54,0.68) and (-1.54,0.72) ..
(-1.3,0.7) .. controls (-1.09,0.66) and (-0.93,0.5) ..
(-1.32,0.6)
(0.6,-1.1) .. controls (0.73,-0.98) and (0.7,-0.95) ..
(0.6,-1) .. controls (0.4,-1.1) and (0.4,-1.2) ..
(0.6,-1.1)
(-2.37,-5.93) .. controls (-2.4,-5.7) and (-2.6,-5.7) ..
(-2.62,-5.9) .. controls (-2.6,-6) and (-2.57,-6.12) ..
(-2.49,-6.25) .. controls (-2.4,-6.25) and (-2.2,-6.2) ..
(-2.1,-6) .. controls (-2.1,-5.9) and (-2.2,-5.8) ..
(-2.37,-5.93)
(-1.55,-6.07) .. controls (-1.71,-5.74) and (-1.92,-5.84) ..
(-1.86,-6.09) .. controls (-1.84,-6.22) and (-1.7,-6.4) ..
(-1.54,-6.52) .. controls (-1.4,-6.44) and (-1.2,-6.3) ..
(-1.2,-6.2) .. controls (-1.1,-6) and (-1.3,-5.8) ..
(-1.55,-6.07)
(-0.45,-6.1) .. controls (-0.6,-5.7) and (-1,-5.7) ..
(-0.87,-6.12) .. controls (-0.82,-6.28) and (-0.68,-6.43) ..
(-0.38,-6.68) .. controls (-0.2,-6.6) and (-0.1,-6.4) ..
(0.02,-6.2) .. controls (0.2,-5.76) and (-0.2,-5.7) ..
(-0.45,-6.1)
(0.67,-6.1) .. controls (0.54,-5.77) and (0.26,-5.86) ..
(0.36,-6.12) .. controls (0.41,-6.25) and (0.55,-6.43) ..
(0.71,-6.55) .. controls (0.85,-6.47) and (1,-6.3) ..
(1.04,-6.15) .. controls (1.12,-6) and (0.9,-5.7) ..
(0.67,-6.1)
(1.53,-6.02) .. controls (1.38,-5.83) and (1.26,-5.9) ..
(1.3,-6.02) .. controls (1.4,-6.2) and (1.5,-6.2) ..
(1.63,-6.28) .. controls (1.7,-6.2) and (1.73,-6.13) ..
(1.75,-6.05) .. controls (1.84,-5.9) and (1.68,-5.75) ..
(1.52,-6.02);
\end{tikzpicture}}
%122###
\newcommand{\fcCellPhone}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-8.3,3.77) .. controls (-7.01,4.3) and (-6.92,4.22) ..
(-6.5,2.8) .. controls (-6.1,1.6) and (-5.8,0.7) ..
(-5.4,-0.4) .. controls (-5.1,-1.2) and (-5.2,-1.37) ..
(-6.2,-1.6) -- (-6.03,-2.1) .. controls (-5.98,-2.28) and (-5.98,-2.34) ..
(-6.11,-2.36) -- (-6.01,-2.65) -- (-6.24,-2.7) --
(-6.34,-2.44) .. controls (-6.42,-2.46) and (-6.48,-2.43) ..
(-6.53,-2.3) -- (-6.68,-1.78) .. controls (-7.65,-2.19) and (-7.8,-2.1) ..
(-8.05,-1.3) .. controls (-8.33,-0.5) and (-8.6,0.3) ..
(-9.14,1.9) .. controls (-9.67,3.23) and (-9.8,3.39) ..
(-8.3,3.77)
(-9.1,2.6) -- (-6.94,3.27) -- (-5.68,-0.5) -- (-7.8,-1.2) -- (-9.1,2.6)
(-8.38,1.05) .. controls (-8.3,1.36) and (-8,1.4) .. (-7.76,1.15)
(-7.08,1.36) .. controls (-7.05,1.6) and (-6.72,1.82) .. (-6.6,1.64)
(6.47,-2.37) .. controls (6.54,-2.45) and (6.62,-2.43) ..
(6.64,-2.3) -- (6.82,-1.72) .. controls (7.79,-2.11) and (8,-2.1) ..
(8.23,-1.1) .. controls (8.7,0.3) and (9.1,1.3) ..
(9.5,2.6) .. controls (9.73,3.26) and (9.7,3.4) ..
(9.1,3.6) .. controls (8.8,3.7) and (8.2,3.9) ..
(7.7,4.1) .. controls (7.2,4.26) and (7.11,4.2) ..
(6.9,3.5) .. controls (6.4,2.2) and (6.1,1.1) ..
(5.54,-0.4) .. controls (5.25,-1.3) and (5.5,-1.34) ..
(6.36,-1.56) -- (6.16,-2.15) .. controls (6.12,-2.21) and (6.14,-2.29) ..
(6.26,-2.31) -- (6.18,-2.62) -- (6.38,-2.66) -- (6.48,-2.35)
(7.09,3.35) -- (9.22,2.64) -- (7.92,-1.2) -- (5.8,-0.5) -- (7.11,3.35)
(7.13,0.85) .. controls (7.4,1) and (7.7,1) .. (7.88,0.77)
(7.84,0.65) .. controls (7.84,0.77) and (7.84,0.77) .. (7.92,0.85);
\draw [draw=#2,  line width=#3pt, fill = black]
(-8.2,3.48) circle (0.03)
(8.33,3.52) circle (0.03);
\draw [draw=#2,  line width=#3pt, fill = black, rotate = 20]
(-6.5,5.88) ellipse (0.35cm and 0.05 cm);
\draw [draw=#2,  line width=#3pt, fill = black, rotate = -13]
(7.3156,5.0794) ellipse (0.35cm and 0.05 cm);
\draw [draw=#2,  line width=#3pt, fill = black]
(-7.53,0.78) .. controls (-7.44,0.49) and (-7.2,0.4) ..
(-7.12,0.57) .. controls (-7.13,0.64) and (-7.16,0.72) ..
(-7.02,0.91) .. controls (-7.2,0.8) and (-7.3,0.8) ..
(-7.53,0.78)
(6.83,1.92) -- (7,1.9) .. controls (7,1.7) and (7.2,1.6) ..
(7.37,1.75) -- (7.5,1.7) .. controls (7.3,1.3) and (6.8,1.5) ..
(6.83,1.92)
(7.92,1.56) -- (8.09,1.54) .. controls (8.09,1.34) and (8.29,1.24) ..
(8.46,1.39) -- (8.59,1.34) .. controls (8.39,0.94) and (7.89,1.14) ..
(7.92,1.56);
\draw [draw=#2,  line width=#3pt]
(-6.2,-2.7) .. controls (-6.1,-2.9) and (-5.97,-3.2) ..
(-5.76,-3.44) .. controls (-5.6,-3.7) and (-5.1,-4.17) ..
(-4.5,-4.4) .. controls (-3.8,-4.7) and (-3.3,-4.7) ..
(-2.6,-4.72) .. controls (-2.3,-4.7) and (-1.7,-4.6) ..
(-1.2,-4.43) .. controls (-0.8,-4.31) and (-0.4,-4.18) ..
(-0.08,-3.98) .. controls (0.4,-4.2) and (1.1,-4.4) ..
(1.9,-4.5) .. controls (2.7,-4.6) and (3.6,-4.63) ..
(4.6,-4.38) .. controls (5.3,-4.13) and (6,-3.6) ..
(6.31,-2.66) -- (6.2,-2.63) .. controls (6.17,-2.8) and (5.91,-3.45) ..
(5.2,-3.93) .. controls (4.7,-4.33) and (3.6,-4.54) ..
(2.4,-4.4) .. controls (1.43,-4.35) and (0.7,-4.1) ..
(0.08,-3.89) .. controls (0.9,-3.52) and (1.92,-2.82) ..
(2.57,-2.28) .. controls (3.3,-1.7) and (3.91,-1) ..
(4.4,-0.3) .. controls (4.78,0.3) and (5.1,0.9) ..
(5.16,1.91) .. controls (5.2,2.6) and (4.9,3.4) ..
(4.4,3.82) .. controls (3.8,4.4) and (3.2,4.7) ..
(2.4,4.74) .. controls (1.9,4.8) and (1.2,4.6) ..
(0.9,4.43) .. controls (0.4,4.2) and (0,3.7) ..
(-0.19,3.36).. controls (-0.4,3.7) and (-1,4.03) ..
(-1.7,4.1) .. controls (-2.3,4.16) and (-2.9,3.98) ..
(-3.34,3.65) .. controls (-3.71,3.38) and (-4.1,2.9) ..
(-4.22,2.5) .. controls (-4.4,2.1) and (-4.43,1.7) ..
(-4.44,1.3) .. controls (-4.4,0.8) and (-4.32,0.4) ..
(-4.21,0.1) .. controls (-4.06,-0.4) and (-3.87,-0.8) ..
(-3.65,-1.11) .. controls (-3.48,-1.4) and (-3.22,-1.73) ..
(-2.98,-1.99) .. controls (-2.7,-2.3) and (-2.4,-2.6) ..
(-2,-2.9) .. controls (-1.7,-3.12) and (-1.31,-3.41) ..
(-1.02,-3.54) .. controls (-0.81,-3.65) and (-0.5,-3.8) ..
(-0.24,-3.88) .. controls (-0.6,-4.1) and (-0.9,-4.15) ..
(-1.3,-4.3) .. controls (-1.8,-4.44) and (-2.4,-4.54) ..
(-2.7,-4.56) .. controls (-3.2,-4.56) and (-3.7,-4.53) ..
(-4.4,-4.3) .. controls (-5,-4.02) and (-5.3,-3.75) ..
(-5.6,-3.4) .. controls (-5.75,-3.2) and (-5.87,-3) ..
(-6.04,-2.68) -- (-6.21,-2.71)
(-0.1,-3.8) .. controls (0.4,-3.6) and (1.32,-3.05) ..
(2.02,-2.51) .. controls (2.64,-2.01) and (3.1,-1.6) ..
(3.6,-1.1) .. controls (4.02,-0.6) and (4.38,-0.1) ..
(4.61,0.4) .. controls (4.85,0.9) and (5.01,1.5) ..
(5,1.9) .. controls (5.01,2.5) and (4.85,3.01) ..
(4.58,3.38) .. controls (4.35,3.7) and (4,4.03) ..
(3.6,4.22) .. controls (3.2,4.43) and (2.8,4.53) ..
(2.4,4.58) .. controls (2,4.6) and (1.6,4.54) ..
(1.1,4.37) .. controls (0.76,4.2) and (0.54,4.05) ..
(0.4,3.9) .. controls (0.27,3.8) and (0.06,3.5) ..
(-0.08,3.28) .. controls (0.23,2.8) and (0.33,2.5) ..
(0.34,2.1) .. controls (0.36,1.8) and (0.36,1.6) ..
(0.28,1.4) .. controls (0.21,1.25) and (0,1.11) ..
(-0.2,1.2) .. controls (-0.4,1.3) and (-0.52,1.5) ..
(-0.58,1.7) .. controls (-0.6,2.1) and (-0.55,2.4) ..
(-0.48,2.7) .. controls (-0.44,2.9) and (-0.38,3.1) ..
(-0.27,3.26) .. controls (-0.49,3.53) and (-1.1,3.87) ..
(-1.5,3.9) .. controls (-1.9,3.96) and (-2.2,3.94) ..
(-2.6,3.83) .. controls (-3,3.71) and (-3.3,3.5) ..
(-3.6,3.2) .. controls (-3.79,3) and (-4.03,2.6) ..
(-4.14,2.3) .. controls (-4.3,1.9) and (-4.3,1.5) ..
(-4.3,1.2) .. controls (-4.24,0.8) and (-4.17,0.3) ..
(-3.86,-0.38) .. controls (-3.64,-0.8) and (-3.42,-1.2) ..
(-3.18,-1.5) .. controls (-2.92,-1.83) and (-2.63,-2.14) ..
(-2.32,-2.42) .. controls (-1.94,-2.74) and (-1.58,-3.01) ..
(-1.3,-3.2) .. controls (-0.9,-3.42) and (-0.5,-3.62) ..
(-0.1,-3.8)
(-0.16,3.14) .. controls (0,2.9) and (0.1,2.6) ..
(0.17,2.3) .. controls (0.2,2.1) and (0.2,1.9) ..
(0.18,1.7) .. controls (0.16,1.5) and (0.08,1.31) ..
(-0.06,1.31) .. controls (-0.33,1.4) and (-0.46,1.77) ..
(-0.4,2.1) .. controls (-0.36,2.4) and (-0.3,2.7) ..
(-0.16,3.14);
\end{tikzpicture}}
%123###
\newcommand{\fcBaloonsA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-5.88,-3.64) .. controls (-6.6,-3.5) and (-7.7,-3.9) ..
(-7.9,-4.5) .. controls (-8.1,-5.3) and (-7.3,-5.7) ..
(-6.4,-5.8) .. controls (-7,-6.8) and (-6.3,-7.6) ..
(-5,-7.9) .. controls (-4.2,-8.1) and (-3.4,-8.1) ..
(-2.4,-7.7) .. controls (-1.5,-8.1) and (-0.4,-8.26) ..
(0.7,-8) .. controls (1.3,-7.8) and (2.1,-7.6) ..
(2.6,-7.1) .. controls (3,-6.8) and (3.2,-6.7) ..
(3.35,-6) .. controls (4.2,-6) and (4.5,-5.8) ..
(5.04,-5.3) .. controls (5.3,-4.8) and (5.4,-4.3) ..
(4.63,-3.84) .. controls (4,-3.44) and (3.5,-3.37) ..
(2.5,-3.35) -- (2.43,-4.87) -- (-2.86,-5.21) --
(-5.91,-4.65) -- (-5.88,-3.64);
\draw [draw=#2,  line width=#3pt]
(2.63,-1.76) -- (2.43,-4.87) -- (-2.86,-5.21) --
(-5.91,-4.65) -- (-5.79,-0.92) -- (-2.84,-2.33) --
(-2.86,-5.21) -- (-2.84,-2.33) -- (2.63,-1.76)
(-5.79,-0.92) -- (-2.84,-2.33) -- (2.63,-1.76) --
(-0.55,0.17) -- (-5.79,-0.92)
(-0.55,0.17) -- (-5.79,-0.92) --
(-3.8,2.4) .. controls (-3.1,1.8) and (-2.6,1.7) ..
(-1.96,1.89) .. controls (-0.6,2.2) and (0.2,2.5) ..
(1.1,2.81) .. controls (1.57,3) and (1.6,3.2) ..
(1.45,3.64) .. controls (1.3,4) and (1.1,4) ..
(-0.4,3.48) .. controls (-1.4,3.1) and (-2.7,2.8) ..
(-3.8,2.4) .. controls (-3.1,1.8) and (-2.6,1.7) ..
(-1.96,1.89) .. controls (-0.6,2.2) and (0.2,2.5) ..
(0.4,2.56) -- (-0.55,0.17);
\draw [draw=#2,  line width=#3pt]
(-4.43,-2.16) .. controls (-4,-1.9) and (-3.92,-2.43) ..
(-4.47,-2.62) .. controls (-5,-2.2) and (-4.7,-1.7) ..
(-4.41,-2.18)
(-3.55,-3.27) .. controls (-3.12,-3.01) and (-3.04,-3.54) ..
(-3.59,-3.73) .. controls (-4.12,-3.31) and (-3.82,-2.81) ..
(-3.53,-3.29)
(-5.23,-2.94) .. controls (-4.8,-2.68) and (-4.72,-3.21) ..
(-5.27,-3.4) .. controls (-5.8,-2.98) and (-5.5,-2.48) ..
(-5.21,-2.96)
(-4.39,-4.07) .. controls (-3.96,-3.81) and (-3.88,-4.34) ..
(-4.43,-4.53) .. controls (-4.96,-4.11) and (-4.66,-3.61) ..
(-4.37,-4.09)
(-2.1,-2.7) .. controls (-1.76,-2.4) and (-1.5,-2.7) ..
(-2.1,-3.2) .. controls (-2.7,-2.7) and (-2.4,-2.34) ..
(-2.06,-2.71)
(-2.12,-4.13) .. controls (-1.84,-3.83) and (-1.52,-4.13) ..
(-2.12,-4.63) .. controls (-2.72,-4.13) and (-2.42,-3.77) ..
(-2.08,-4.14)
(-1.04,-3.42) .. controls (-0.74,-3.13) and (-0.5,-3.6) ..
(-1.04,-3.89) .. controls (-1.6,-3.6) and (-1.35,-3.13) ..
(-1,-3.43)
(-0.14,-4.15) .. controls (0.16,-3.86) and (0.4,-4.33) ..
(-0.14,-4.62) .. controls (-0.7,-4.33) and (-0.45,-3.86) ..
(-0.1,-4.16)
(-0.04,-2.49) .. controls (0.26,-2.2) and (0.5,-2.67) ..
(-0.04,-2.96) .. controls (-0.6,-2.67) and (-0.35,-2.2) ..
(0,-2.5)
(1.08,-3.32) .. controls (1.38,-3.03) and (1.62,-3.5) ..
(1.08,-3.79) .. controls (0.52,-3.5) and (0.77,-3.03) ..
(1.12,-3.33)
(1.8,-4.14) .. controls (2.1,-3.85) and (2.34,-4.32) ..
(1.8,-4.61) .. controls (1.24,-4.32) and (1.49,-3.85) ..
(1.84,-4.15)
(1.84,-2.31) .. controls (2.14,-2.02) and (2.38,-2.49) ..
(1.84,-2.78) .. controls (1.28,-2.49) and (1.53,-2.02) ..
(1.88,-2.32)
(-2.5,-2.3) .. controls (-2.8,-2.1) and (-3.1,-1.8) ..
(-3.22,-1.3) .. controls (-3.2,-0.6) and (-2.3,-0.4) ..
(-2.1,-0.9) .. controls (-1.8,-0.3) and (-1,-0.5) ..
(-0.86,-1.1) .. controls (-0.8,-1.5) and (-1.1,-1.9) ..
(-1.46,-2.18) -- (-2.52,-2.3);
\draw [draw=#2,  line width=#3pt]
(-0.28,-0.75) .. controls (-0.1,-0.2) and (0.1,0.4) ..
(-0.27,0.91) .. controls (-0.47,1.2) and (-0.36,1.9) ..
(-0.07,2.3) .. controls (-0.02,2.4) and (0,2.5) .. (0.08,2.7)
(0.87,-0.7) .. controls (0.87,-0.48) and (0.93,-0.3) .. (1.04,-0.07)
(3.2,-1) .. controls (3.2,-0.6) and (3.2,-0.3) ..
(3.34,0.1) .. controls (3.4,0.4) and (3.7,0.6) ..
(3.8,0.9) .. controls (3.9,1.2) and (4,1.5) ..
(4,1.9)
(4.88,-0.95) .. controls (5.3,-0.9) and (5.51,-0.64) ..
(5.7,-0.4) .. controls (5.9,-0.1) and (6,0.4) ..
(6.2,0.6)
(5,0.4) .. controls (5.18,0.7) and (5.28,1) ..
(5.3,1.4) .. controls (5.32,1.7) and (5.32,2) ..
(5.37,2.3) .. controls (5.4,2.6) and (5.5,2.8) ..
(5.67,3.1)
(2.2,2.7) .. controls (2.2,3.3) and (2.3,3.6) ..
(2.6,4) .. controls (2.9,4.2) and (3.1,5) .. (3,5.7)
(2.8,2.9) .. controls (2.9,3.4) and (2.8,3.7) ..
(2.6,4) .. controls (2.4,4.2) and (1.87,4.7) ..
(1.9,5.3);
\draw [draw=#2,  line width=#3pt, fill = white]
(1,-0.07) .. controls (1.6,-0.1) and (2.3,0.2) ..
(2.8,0.6) .. controls (3.5,1.5) and (2.6,2.5) ..
(1.87,1.8) .. controls (1.8,2.6) and (0.5,2.6) ..
(0.37,1.6) .. controls (0.4,0.9) and (0.7,0.3) ..
(1.04,-0.07)
(0.1,2.7) .. controls (0.5,3) and (0.8,3.5) ..
(0.8,3.8) .. controls (0.8,4.5) and (0,4.6) ..
(-0.2,4) .. controls (-0.6,4.4) and (-1.2,4) ..
(-0.9,3.3) .. controls (-0.8,3) and (-0.4,2.8) ..
(0.1,2.7)
(3,5.7) .. controls (3.8,6.1) and (4.3,6.7) ..
(4.3,7.3) .. controls (4.2,8.1) and (3.4,8.2) ..
(3,7.6) .. controls (2.8,8.1) and (1.8,8) ..
(1.8,7.1) .. controls (2,6.4) and (2.7,5.9) ..
(3,5.7);
\draw [draw=#2,  line width=#3pt, fill = white]
(1.9,5.3) .. controls (2.3,5.6) and (2.47,5.8) ..
(2.6,6.1) .. controls (2.8,7) and (2,7.4) ..
(1.7,6.62) .. controls (1,7.1) and (0.5,6.3) ..
(1.11,5.7) .. controls (1.3,5.5) and (1.5,5.4) ..
(1.9,5.3)
(4,1.9) .. controls (4.4,1.9) and (4.9,2.2) ..
(5.17,2.6) .. controls (5.4,3.2) and (4.8,3.6) ..
(4.38,3.25) .. controls (4,3.8) and (3.3,3.6) ..
(3.4,2.7) .. controls (3.5,2.4) and (3.8,2) ..
(4,1.9)
(5.68,3.1) .. controls (6.3,3.2) and (7,3.6) ..
(7.3,4.1) .. controls (7.6,5) and (6.8,5.4) ..
(6.2,4.9) .. controls (5.9,5.6) and (4.9,5.5) ..
(4.9,4.5) .. controls (4.9,3.9) and (5.2,3.5) ..
(5.67,3.1)
(6.2,0.6) .. controls (6.6,0.6) and (7,1) ..
(6.97,1.2) .. controls (7,1.5) and (6.7,1.7) ..
(6.44,1.4) .. controls (6.4,1.8) and (6,1.9) ..
(5.8,1.5) .. controls (5.77,1.2) and (5.85,1) ..
(6.2,0.6);
\end{tikzpicture}}
%124###
\newcommand{\fcCactusB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-1.8,-3.77) .. controls (-2.39,-3) and (-2.84,-1.9) ..
(-3.07,-1.2) .. controls (-3.3,-0.4) and (-3.4,0.2) ..
(-3.5,0.84) .. controls (-3.6,1.3) and (-3.6,1.9) ..
(-3.6,2.5) .. controls (-3.6,3.2) and (-3.5,3.9) ..
(-3.2,4.6) .. controls (-3.06,4.9) and (-2.8,5.2) ..
(-2.6,5.47) .. controls (-2.4,5.4) and (-2.4,5.4) ..
(-2.1,5.3) .. controls (-1.8,5.7) and (-1.7,5.9) ..
(-1.68,6.1) .. controls (-1.2,6.3) and (-0.7,6.42) ..
(-0.1,6.32) .. controls (0.3,6.25) and (0.83,5.94) ..
(1.1,5.7) .. controls (1.46,5.4) and (1.67,5.12) ..
(1.8,4.9) .. controls (1.6,4.6) and (1.4,4.2) ..
(1.2,3.64) .. controls (1.6,3.5) and (2.1,3.32) ..
(2.3,3.38) .. controls (2.4,2.7) and (2.4,2) ..
(2.4,1.5) .. controls (2.4,1.1) and (2.34,0.7) ..
(2.24,0.02) .. controls (2.16,-0.3) and (2.1,-0.8) ..
(1.95,-1.3) .. controls (1.7,-2) and (1.4,-2.8) ..
(0.9,-3.73) .. controls (0.3,-3.85) and (-1,-3.86) ..
(-1.82,-3.77)
(-3.5,0.84) .. controls (-3.6,1.3) and (-3.6,1.9) ..
(-3.6,2.5) .. controls (-3.8,2.3) and (-4.3,2.3) ..
(-4.6,3) .. controls (-4.9,3.7) and (-4.9,4.5) ..
(-5.08,5.04) .. controls (-5.13,5.36) and (-5.25,5.58) ..
(-5.4,5.8) .. controls (-5.6,5.7) and (-5.6,5.7) ..
(-5.95,5.52) .. controls (-6.04,5.76) and (-6.04,5.76) ..
(-6.16,5.94) .. controls (-6.5,5.5) and (-6.6,5) ..
(-6.6,4.6) .. controls (-6.63,4.1) and (-6.53,3.4) ..
(-6.3,2.7) .. controls (-6.05,2.1) and (-5.6,1.5) ..
(-5.08,1.22) .. controls (-4.4,0.83) and (-3.8,0.73) ..
(-3.47,0.83)
(2.24,0.02) .. controls (2.16,-0.3) and (2.1,-0.8) ..
(1.95,-1.3) .. controls (2.3,-1.4) and (3.2,-1.2) ..
(3.7,-0.9) .. controls (4.4,-0.5) and (4.84,0.2) ..
(5.08,0.9) .. controls (5.25,1.5) and (5.25,2.2) ..
(5.02,2.63) .. controls (4.8,2.6) and (4.8,2.6) ..
(4.45,2.54) .. controls (4.32,2.8) and (4.32,2.8) ..
(4.19,3.1) .. controls (3.9,3) and (3.7,2.7) ..
(3.68,2.3) .. controls (3.6,1.9) and (3.5,1.6) ..
(3.3,1.2) .. controls (3,0.6) and (2.69,0.18) ..
(2.23,0);
\draw [draw=#2,  line width=#3pt]
(-1.33,-3.79) .. controls (-1.7,-3) and (-2.1,-1.7) ..
(-2.3,-1.2) .. controls (-2.51,-0.4) and (-2.7,0.6) ..
(-2.76,1.17) .. controls (-2.82,1.7) and (-2.84,2.3) ..
(-2.8,3.1) .. controls (-2.7,4) and (-2.6,4.7) ..
(-2.33,5.36)
(-0.91,-3.8) .. controls (-1.17,-2.9) and (-1.4,-1.7) ..
(-1.54,-0.9) .. controls (-1.7,-0.2) and (-1.7,0.6) ..
(-1.8,1.5) .. controls (-1.8,2.1) and (-1.8,2.6) ..
(-1.76,3.4) .. controls (-1.7,4.1) and (-1.67,4.8) ..
(-1.57,5.2) .. controls (-1.5,5.5) and (-1.44,5.8) ..
(-1.29,6.23)
(-0.48,-3.8) .. controls (-0.5,-3.2) and (-0.5,-1.6) ..
(-0.48,-0.6) .. controls (-0.5,0.2) and (-0.5,1.4) ..
(-0.52,2.8) .. controls (-0.57,3.9) and (-0.56,5.3) ..
(-0.57,6.35)
(-0.07,-3.8) .. controls (0.2,-3) and (0.3,-2.2) ..
(0.5,-1.4) .. controls (0.6,-0.6) and (0.6,0.2) ..
(0.7,1.5) .. controls (0.7,1.9) and (0.6,3.6) ..
(0.57,4) .. controls (0.5,4.5) and (0.3,5.5) ..
(0.1,6.28)
(0.4,-3.8) .. controls (0.7,-3.1) and (1.1,-2) ..
(1.33,-1.2) .. controls (1.55,-0.1) and (1.7,1) ..
(1.7,1.8) .. controls (1.7,2.3) and (1.7,2.9) ..
(1.6,3.5)
(1.46,4.32) .. controls (1.32,4.9) and (1.22,5.3) ..
(0.98,5.82)
(-3.59,1.34) .. controls (-4.2,1.3) and (-4.8,1.54) ..
(-5.2,1.97) .. controls (-5.55,2.3) and (-5.84,2.8) ..
(-6.04,3.5) .. controls (-6.24,4.1) and (-6.3,5) ..
(-6.04,5.72)
(-3.6,1.9) .. controls (-3.9,1.9) and (-4.4,2) ..
(-4.69,2.31) .. controls (-5.03,2.7) and (-5.16,3.2) ..
(-5.27,3.8) .. controls (-5.4,4.5) and (-5.4,5.1) ..
(-5.66,5.68)
(2.14,-0.39) .. controls (2.7,-0.3) and (3.2,0) ..
(3.51,0.51) .. controls (3.8,1) and (3.99,1.6) ..
(4.02,2) .. controls (4.07,2.3) and (4.14,2.6) ..
(4.3,2.8)
(2.04,-0.88) .. controls (2.5,-0.94) and (3.2,-0.74) ..
(3.59,-0.36) .. controls (4,0) and (4.5,0.7) ..
(4.64,1.4) .. controls (4.77,1.8) and (4.8,2.3) ..
(4.7,2.6);
\draw [draw=#2,  line width=#3pt]
(-2.6,5.47) .. controls (-2.4,5.4) and (-2.4,5.4) ..
(-2.1,5.3) .. controls (-1.8,5.7) and (-1.7,5.9) ..
(-1.68,6.1) .. controls (-1.6,6.4) and (-1.7,6.9) ..
(-1.9,7.04) .. controls (-2.1,7.2) and (-2.5,7) ..
(-2.46,6.62) .. controls (-2.7,6.9) and (-3.1,6.9) ..
(-3.3,6.6) .. controls (-3.5,6.3) and (-3.38,5.9) ..
(-3.08,5.72) .. controls (-2.9,5.6) and (-2.79,5.53) ..
(-2.6,5.47)
(1.8,4.9) .. controls (1.6,4.6) and (1.4,4.2) ..
(1.2,3.64) .. controls (1.6,3.5) and (2.1,3.32) ..
(2.3,3.38) .. controls (2.9,3.4) and (3.3,3.6) ..
(3.34,3.9) .. controls (3.5,4.3) and (3,4.6) ..
(2.55,4.52) .. controls (2.8,4.8) and (2.8,5.2) ..
(2.4,5.3) .. controls (2.2,5.3) and (1.92,5.17) ..
(1.8,4.9)
(-5.4,5.8) .. controls (-5.6,5.7) and (-5.6,5.7) ..
(-5.95,5.52) .. controls (-6.04,5.76) and (-6.04,5.76) ..
(-6.16,5.94) .. controls (-6.35,6.2) and (-6.4,6.6) ..
(-6.32,6.8) .. controls (-6.1,7.3) and (-5.6,7) ..
(-5.62,6.6) .. controls (-5.3,7) and (-4.9,6.8) ..
(-4.88,6.4) .. controls (-4.9,6.1) and (-5.16,5.95) ..
(-5.4,5.8)
(5.02,2.63) .. controls (4.8,2.6) and (4.8,2.6) ..
(4.45,2.54) .. controls (4.32,2.8) and (4.32,2.8) ..
(4.19,3.1) .. controls (4.1,3.5) and (4,3.9) ..
(4.4,4.1) .. controls (4.7,4.2) and (5,3.8) ..
(5,3.5) .. controls (5.4,3.9) and (5.9,3.7) ..
(5.9,3.3) .. controls (5.9,3) and (5.5,2.7) ..
(5.02,2.63);
\draw [draw=#2,  line width=#3pt]
(-6.83,4.45) -- (-6.33,4.11) (-5.9,2.4) -- (-6.24,2.06)
(-5.09,4.34) -- (-4.7,4.69) (-5.54,3.22) -- (-5.1,3)
(-4.13,2.88) -- (-4.24,2.38) (-4.49,1.73) -- (-4.93,1.47)
(-4.04,1) -- (-3.89,0.54) (-2.78,-0.87) -- (-2.3,-1.2)
(-1.3,-2.3) -- (-0.75,-2.1) (-2.82,1.05) -- (-2.46,1.39)
(0.6,-0.3) -- (1,0) (0.3,-2.5) -- (0.73,-2.12)
(-0.75,-0.46) -- (-0.5,-0.7) (-3.73,3.95) -- (-3.21,3.64)
(-2.1,4.8) -- (-1.7,4.4) (-0.66,0.51) -- (-0.26,0.93)
(1.69,1.12) -- (2.04,1.39) (2.2,2.6) -- (2.69,2.93)
(1.45,5.14) -- (1.88,5.5) (-0.1,6) -- (0.35,6.44)
(-1.29,6.54) -- (-1,6) (0.4,4.9) -- (0.75,5.21)
(-0.08,4.14) -- (-0.54,3.91) (3.16,-0.93) -- (3.6,-1.14)
(3.3,0.7) -- (3.31,0.27) (4.17,0.3) -- (4.6,0.37)
(4.96,1.44) -- (5.4,1.8) (3.57,2.39) -- (4,1.94);
\draw [draw=#2,  line width=#3pt]
(-2.24,3.02) .. controls (-1.9,3.1) and (-1.6,3) ..
(-1.49,2.84) .. controls (-1.82,2.82) and (-2,2.8) ..
(-2.3,2.6)
(1.08,3.15) .. controls (0.8,3.13) and (0.4,3) ..
(0.31,2.92) .. controls (0.6,2.84) and (0.87,2.85) ..
(1.17,2.71)
(-2.3,2.2) circle (0.41)
(1.19,2.3) circle (0.41)
(-1.6,2.2) .. controls (-1.2,1.9) and (-0.9,1.8) ..
(-0.5,1.8) .. controls (-0.2,1.8) and (0.2,2) ..
(0.5,2.3);
\draw [draw=#2,  line width=#3pt]
(0.9,-3.73) .. controls (1.01,-3.51) and (1.01,-3.51) ..
(1.1,-3.35) .. controls (1.3,-3.4) and (1.9,-3.5) ..
(1.83,-3.58) .. controls (1.5,-3.7) and (1.1,-3.7) ..
(0.9,-3.73) .. controls (0.3,-3.85) and (-1,-3.86) ..
(-1.82,-3.77) .. controls (-2.1,-3.8) and (-2.5,-3.7) ..
(-3,-3.6) .. controls (-3,-3.5) and (-2.4,-3.4) ..
(-2.09,-3.39) .. controls (-2,-3.5) and (-2,-3.5) ..
(-1.82,-3.77)
(1.83,-3.58) .. controls (1.5,-3.7) and (1.1,-3.7) ..
(0.9,-3.73) .. controls (0.3,-3.85) and (-1,-3.86) ..
(-1.82,-3.77) .. controls (-2.1,-3.8) and (-2.5,-3.7) ..
(-3,-3.6) .. controls (-2.9,-4) and (-2.9,-4.4) ..
(-2.83,-4.68) .. controls (-2.8,-4.9) and (-2.6,-4.9) ..
(-2,-5) .. controls (-0.9,-5.1) and (0.1,-5.1) ..
(0.7,-5) .. controls (1.48,-4.9) and (1.68,-4.9) ..
(1.68,-4.6) .. controls (1.76,-4.2) and (1.8,-3.9) ..
(1.83,-3.58)
(-2.7,-4.9) .. controls (-2.6,-5.4) and (-2.5,-5.8) ..
(-2.36,-6.2) .. controls (-2.3,-6.5) and (-2.2,-6.7) ..
(-2.06,-7.01) .. controls (-1.9,-7.4) and (-1.7,-7.5) ..
(-1.1,-7.5) .. controls (-0.8,-7.53) and (-0.4,-7.54) ..
(0,-7.5) .. controls (0.6,-7.5) and (0.76,-7.4) ..
(0.96,-6.9) .. controls (1.1,-6.6) and (1.2,-6.3) ..
(1.3,-5.9) .. controls (1.4,-5.6) and (1.5,-5.2) ..
(1.5,-4.9) .. controls (1.1,-4.94) and (0.9,-5) ..
(0.7,-5) .. controls (0.1,-5.1) and (-0.9,-5.1) ..
(-2,-5) .. controls (-2.2,-4.97) and (-2.4,-4.94) ..
(-2.73,-4.88);
\end{tikzpicture}}
%125###
\newcommand{\fcSnailB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(1.8,-5.9) .. controls (2.4,-5.7) and (2.9,-5.46) ..
(3.4,-5.13) .. controls (3.8,-4.9) and (4.1,-4.6) ..
(4.47,-4.3) .. controls (5,-3.8) and (5.4,-3.4) ..
(5.95,-2.7) .. controls (6.4,-2.1) and (6.8,-1.5) ..
(7.02,-0.99) .. controls (7.3,-0.5) and (7.5,0) ..
(7.7,0.6) .. controls (7.97,1.4) and (8.06,2.1) ..
(7.99,2.8) .. controls (7.9,3.4) and (7.8,3.8) ..
(7.4,4.4) .. controls (7.2,4.7) and (6.8,5.1) ..
(6.4,5.33) .. controls (6.1,5.5) and (5.4,5.8) ..
(4.9,5.8) .. controls (4.5,5.84) and (4,5.76) ..
(3.5,5.57) .. controls (3.1,5.44) and (2.64,5.12) ..
(2.37,4.8) .. controls (2.1,4.5) and (1.9,4.3) ..
(1.83,4) .. controls (1.7,4.3) and (1.5,4.7) ..
(0.91,5.14) .. controls (0.6,5.4) and (0,5.7) ..
(-0.6,5.77) .. controls (-1.1,5.87) and (-1.7,5.8) ..
(-2.2,5.6) .. controls (-2.7,5.4) and (-3.1,5.1) ..
(-3.4,4.8) .. controls (-3.7,4.5) and (-3.9,4.1) ..
(-4.02,3.9) .. controls (-4.2,3.6) and (-4.3,3.2) ..
(-4.37,2.58) .. controls (-4.36,2.3) and (-4.35,1.7) ..
(-4.25,1.3) .. controls (-4.15,0.7) and (-3.9,0.1) ..
(-3.61,-0.5) .. controls (-3.4,-0.9) and (-3.2,-1.4) ..
(-2.8,-2) .. controls (-2.5,-2.4) and (-2.2,-2.9) ..
(-1.8,-3.3) .. controls (-1.3,-3.9) and (-0.8,-4.3) ..
(-0.37,-4.67) .. controls (0.4,-5.3) and (0.8,-5.5) ..
(1.8,-5.9);
\draw [draw=#2,  line width=#3pt]
(1.8,2) .. controls (2.1,2.5) and (2.4,2.7) ..
(2.9,2.94) .. controls (3.2,3.1) and (3.7,3.1) ..
(4.2,3) .. controls (4.7,2.9) and (5.3,2.5) ..
(5.4,2.2) .. controls (5.8,1.7) and (5.85,1) ..
(5.67,0.4) .. controls (5.52,-0.1) and (5.2,-0.7) ..
(4.85,-1.27) .. controls (4.6,-1.7) and (4.1,-2.2) ..
(3.6,-2.6) .. controls (3.2,-2.9) and (2.6,-3.3) ..
(1.8,-3.6) .. controls (1,-3.3) and (0.3,-2.9) ..
(-0.4,-2.2) .. controls (-0.8,-1.8) and (-1.1,-1.4) ..
(-1.43,-0.9) .. controls (-1.65,-0.6) and (-1.9,-0.1) ..
(-2,0.3) .. controls (-2.1,0.8) and (-2.2,1.3) ..
(-2.07,1.6) .. controls (-1.9,2.1) and (-1.6,2.4) ..
(-1.3,2.66) .. controls (-1,2.9) and (-0.5,3.1) ..
(-0.1,3.06) .. controls (0.5,3.1) and (0.9,2.9) ..
(1.2,2.7) .. controls (1.5,2.5) and (1.7,2.3) ..
(1.8,2);
\draw [draw=#2,  line width=#3pt]
(1.83,0.53) .. controls (1.9,0.9) and (2.5,1.1) ..
(2.8,0.9) .. controls (3.1,0.8) and (3.4,0.4) ..
(3.23,-0.1) .. controls (3.16,-0.3) and (3,-0.7) ..
(2.66,-0.95) .. controls (2.56,-1.1) and (2.3,-1.3) ..
(1.8,-1.5) .. controls (1.5,-1.4) and (1.2,-1.2) ..
(1,-1) .. controls (0.8,-0.8) and (0.6,-0.5) ..
(0.46,-0.2) .. controls (0.28,0.2) and (0.4,0.8) ..
(0.8,0.9) .. controls (1.2,1.1) and (1.7,0.9) ..
(1.83,0.54);
\draw [draw=#2,  line width=#3pt]
(-4.37,2.58) .. controls (-4.36,2.3) and (-4.35,1.7) ..
(-4.25,1.3) .. controls (-4.15,0.7) and (-3.9,0.1) ..
(-3.61,-0.5) .. controls (-3.4,-0.9) and (-3.2,-1.4) ..
(-2.8,-2) .. controls (-2.5,-2.4) and (-2.2,-2.9) ..
(-1.8,-3.3) .. controls (-1.3,-3.9) and (-0.8,-4.3) ..
(-0.37,-4.67) .. controls (0.4,-5.3) and (0.8,-5.5) ..
(1.8,-5.9) .. controls (2.4,-5.7) and (2.9,-5.46) ..
(3.4,-5.13) .. controls (3.8,-4.9) and (4.1,-4.6) ..
(4.47,-4.3) .. controls (5.2,-4.4) and (5.8,-4.6) ..
(6.4,-4.8) .. controls (7,-5.1) and (7.6,-5.3) ..
(8,-5.58) .. controls (8.8,-6) and (8.7,-6.06) ..
(8.1,-6.4) .. controls (7.7,-6.55) and (7.2,-6.64) ..
(6.6,-6.68) .. controls (6.2,-6.69) and (5.6,-6.68) ..
(5.1,-6.64) .. controls (4.7,-6.6) and (4.1,-6.6) ..
(3.6,-6.57) .. controls (3,-6.6) and (2.2,-6.6) ..
(1.5,-6.6) .. controls (1,-6.6) and (0.3,-6.6) ..
(-0.4,-6.6) .. controls (-0.8,-6.6) and (-1.6,-6.6) ..
(-2.2,-6.56) .. controls (-2.7,-6.6) and (-3.6,-6.5) ..
(-4.3,-6.34) .. controls (-4.8,-6.2) and (-5.4,-6) ..
(-5.8,-5.7) .. controls (-6.2,-5.4) and (-6.6,-4.9) ..
(-6.8,-4.4) .. controls (-7.1,-3.8) and (-7,-3.3) ..
(-7,-3.1) .. controls (-6.9,-2.4) and (-6.7,-1.7) ..
(-6.63,-1.1) .. controls (-6.5,-0.6) and (-6.5,-0.2) ..
(-6.32,0.3) .. controls (-6.2,0.8) and (-6.2,1.1) ..
(-6.29,1.27) .. controls (-6.1,1.35) and (-5.8,1.6) ..
(-5.7,1.75) .. controls (-5.8,1.6) and (-6.1,1.35) ..
(-6.29,1.27) .. controls (-6.5,1.1) and (-6.8,1) ..
(-7,0.95) .. controls (-7.3,0.9) and (-7.7,1.2) ..
(-7.77,1.4) .. controls (-7.87,1.7) and (-7.8,2.5) ..
(-7.62,2.8) .. controls (-7.56,3.1) and (-7.4,3.4) ..
(-7,3.68) .. controls (-6.8,3.9) and (-6.4,4) ..
(-6,4) .. controls (-5.6,4) and (-5.1,3.9) ..
(-4.93,3.65) .. controls (-4.7,3.4) and (-4.5,3.1) ..
(-4.37,2.57);
\draw [draw=#2,  line width=#3pt]
(-5.57,3.96) .. controls (-5.4,4.3) and (-5.3,4.6) ..
(-5.11,4.8) .. controls (-5,5) and (-4.9,5.1) ..
(-4.65,5.15) .. controls (-4.7,5.5) and (-4.61,5.88) ..
(-4.34,6.16) .. controls (-4.1,6.4) and (-3.9,6.4) ..
(-3.7,6.2) .. controls (-3.6,6) and (-3.6,5.9) ..
(-3.64,5.71) .. controls (-3.3,5.7) and (-3.2,5.5) ..
(-3.3,5.2) .. controls (-3.4,5) and (-3.6,4.9) ..
(-3.9,4.9) .. controls (-4.2,4.9) and (-4.5,5) ..
(-4.65,5.15)
(-6.42,3.94) .. controls (-6.5,4.2) and (-6.6,4.4) ..
(-6.71,4.58) .. controls (-6.8,4.7) and (-6.9,4.9) ..
(-7.09,4.94) .. controls (-7.4,4.84) and (-7.7,4.7) ..
(-8,4.79) .. controls (-8.5,4.9) and (-8.5,5.2) ..
(-8.4,5.4) .. controls (-8.3,5.5) and (-8.2,5.6) ..
(-8.01,5.57) .. controls (-8.1,5.7) and (-8.2,6) ..
(-7.9,6.13) .. controls (-7.7,6.3) and (-7.4,6.2) ..
(-7.23,5.86) .. controls (-7.1,5.7) and (-7,5.4) ..
(-7,5.2) .. controls (-7,5.1) and (-7,5.1) ..
(-7.09,4.94);
\draw [draw=#2,  line width=#3pt]
(-7.17,2.78) circle (0.2)
(-6.4,2.8) circle (0.2)
(-7.16,2.91) circle (0.35)
(-6.42,2.91) circle (0.35);
\end{tikzpicture}}
%126###
\newcommand{\fcKittensA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-10.53,-3.58) -- (-9.62,-4.6) -- (-9.68,-5.54) -- (-9.3,-5.4) -- (-7.8,-6.5)
(-10.37,-5.03) .. controls (-10.3,-4.8) and (-10.1,-4.8) ..
(-10.03,-5.05) -- (-10.04,-5.4) -- (-10.36,-5.39) -- (-10.37,-5.03)
(-10.33,-6.13) .. controls (-10.26,-5.9) and (-10.06,-5.9) ..
(-9.99,-6.15) -- (-10,-6.57) -- (-10.32,-6.56) -- (-10.33,-6.13)
(-9.74,-7.18) .. controls (-9.67,-6.95) and (-9.47,-6.95) ..
(-9.4,-7.2) -- (-9.41,-7.55) -- (-9.73,-7.54) -- (-9.74,-7.18)
(10.54,-3.67) -- (9.82,-4.41) -- (9.8,-6) -- (9.07,-5.42) -- (8.1,-6.4)
(9.46,-6.92) .. controls (9.53,-6.69) and (9.73,-6.69) ..
(9.8,-6.94) -- (9.79,-7.29) -- (9.47,-7.28) -- (9.46,-6.92)
(10.14,-6.3) .. controls (10.21,-6.07) and (10.41,-6.07) ..
(10.48,-6.32) -- (10.47,-6.67) -- (10.15,-6.66) -- (10.14,-6.3)
(10.12,-5.24) .. controls (10.19,-5.01) and (10.39,-5.01) ..
(10.46,-5.26) -- (10.45,-5.61) -- (10.13,-5.6) -- (10.12,-5.24)
(-9.01,-7.81) .. controls (-8.9,-7.9) and (-8.8,-7.8) ..
(-8.71,-7.57) .. controls (-8.6,-8) and (-8.2,-8.1) ..
(-7.92,-7.57) .. controls (-7.8,-8.1) and (-7.2,-8.1) ..
(-7.03,-7.56) .. controls (-7,-8.1) and (-6.4,-8.1) ..
(-6.27,-7.57) .. controls (-6.1,-8.1) and (-5.4,-8.2) ..
(-5.12,-7.57) .. controls (-5,-8.1) and (-4.2,-8.17) ..
(-4,-7.6) .. controls (-3.9,-8.1) and (-3,-8.2) ..
(-2.7,-7.6) .. controls (-2.6,-8.1) and (-1.8,-8.2) ..
(-1.71,-7.55) .. controls (-1.54,-8.2) and (-0.9,-8.2) ..
(-0.67,-7.62) .. controls (-0.4,-8.1) and (0.3,-8.2) ..
(0.53,-7.56) .. controls (0.6,-8.1) and (1.3,-8.1) ..
(1.49,-7.57) .. controls (1.6,-8.2) and (2.4,-8.2) ..
(2.6,-7.6) .. controls (2.8,-8.1) and (3.3,-8.2) ..
(3.46,-7.6) .. controls (3.8,-8.1) and (4,-8.1) ..
(4.4,-7.6) .. controls (4.8,-8.2) and (5.1,-8.2) ..
(5.5,-7.6) .. controls (5.8,-8.2) and (6.2,-8.2) ..
(6.41,-7.57) .. controls (6.7,-8.2) and (7.1,-8.1) ..
(7.24,-7.55) .. controls (7.4,-8.1) and (8,-8.1) ..
(8.01,-7.56) .. controls (8.2,-8.2) and (8.8,-8) ..
(8.85,-7.55) .. controls (8.95,-7.66) and (9,-7.71) ..
(9.14,-7.8);
\draw [draw=#2,  line width=#3pt]
(-9.04,-8.24) -- (-9,-6.5) -- (9.15,-6.4) -- (9.15,-8.26)
(-9,-7.1) -- (9.1,-7.1)
(-7.84,-6.48) .. controls (-8.3,-5.9) and (-8.1,-3.2) ..
(-6.95,-1.6) .. controls (-6.1,-0.3) and (-4.7,1.2) ..
(-3.3,1.63) .. controls (-1.1,2.5) and (1.6,2.5) ..
(3.5,1.63) .. controls (4.3,1.4) and (5.9,0) ..
(6.5,-0.8) .. controls (7,-1.4) and (7.6,-2.6) ..
(7.8,-3.4) .. controls (8.08,-4.3) and (8.15,-5.2) ..
(8.04,-6.4);
\draw [draw=#2,  line width=#3pt, fill = white]
(-0.4,-0.9) .. controls (-0.6,-0.9) and (-0.8,-1) ..
(-1,-1.2) .. controls (-1.4,-1.1) and (-1.9,-1.1) ..
(-2.4,-1.1) .. controls (-2.64,-0.85) and (-2.9,-0.7) ..
(-3.26,-0.64) .. controls (-3.5,-1) and (-3.5,-1.4) ..
(-3.41,-1.8) .. controls (-3.71,-2) and (-3.8,-2.7) ..
(-3.8,-3.4) .. controls (-4.2,-4.1) and (-4.3,-4.4) ..
(-4.43,-4.8) .. controls (-4.7,-5.5) and (-4.3,-5.7) ..
(-3.93,-5.3) .. controls (-4,-4.9) and (-4,-4.3) ..
(-3.8,-3.4) .. controls (-4,-4.2) and (-4,-4.9) ..
(-3.93,-5.3) .. controls (-3.9,-6.3) and (-3.3,-6.8) ..
(-1.98,-6.92) .. controls (-2.1,-6.7) and (-2.1,-6.5) ..
(-2,-6.2) .. controls (-2.1,-6.5) and (-2.1,-6.7) ..
(-1.98,-6.92) .. controls (-1.9,-7.3) and (-1.2,-7.93) ..
(-0.7,-7.8) .. controls (0,-7.8) and (0.2,-7.5) ..
(0.3,-7.1) .. controls (0.1,-6.59) and (-0.6,-7) ..
(-1.1,-6.9) .. controls (-1.4,-6.9) and (-1.74,-6.69) ..
(-1.8,-6.3) .. controls (-1.74,-6.69) and (-1.4,-6.9) ..
(-1.1,-6.9) .. controls (-0.5,-6.7) and (-0.3,-6.5) ..
(-0.1,-6) .. controls (-0.24,-5.5) and (-0.37,-5.1) ..
(-0.3,-4.3) .. controls (-0.7,-4.6) and (-1.2,-4.8) ..
(-1.6,-4.9) .. controls (-2,-5.1) and (-2.3,-4.5) ..
(-1.93,-4.29) .. controls (-1.6,-3.9) and (-1.1,-3.6) ..
(-0.4,-3.3) .. controls (-0.5,-2.9) and (-0.6,-2.1) ..
(-0.34,-1.4) .. controls (-0.49,-1.37) and (-0.5,-1.2) ..
(-0.45,-0.9);
\draw [draw=#2,  line width=#3pt, fill = white]
(-0.1,-6) .. controls (-0.24,-5.5) and (-0.37,-5.1) ..
(-0.3,-4.3) .. controls (-0.7,-4.6) and (-1.2,-4.8) ..
(-1.6,-4.9) .. controls (-2,-5.1) and (-2.3,-4.5) ..
(-1.93,-4.29) .. controls (-1.6,-3.9) and (-1.1,-3.6) ..
(-0.4,-3.3) .. controls (-0.5,-2.9) and (-0.6,-2.1) ..
(-0.34,-1.4) .. controls (-0.49,-1.37) and (-0.5,-1.2) ..
(-0.45,-0.9) .. controls (-0.43,-0.6) and (-0.41,-0.5) ..
(-0.3,-0.25) .. controls (0,-0.5) and (0.45,-0.6) ..
(0.55,-0.8) .. controls (1,-0.6) and (1.6,-0.54) ..
(2.2,-0.56) .. controls (2.3,-0.1) and (2.6,0.1) ..
(3,0.2) .. controls (3.3,-0.1) and (3.4,-0.5) ..
(3.3,-1.1) .. controls (3.7,-1.5) and (3.9,-2.3) ..
(4,-3.2) .. controls (4.3,-3.7) and (4.6,-4.1) ..
(4.8,-4.7) .. controls (5,-5.3) and (4.4,-5.5) ..
(4.23,-4.8) .. controls (4.2,-4.3) and (4.1,-3.6) ..
(4,-3.2) .. controls (4.1,-3.6) and (4.2,-4.3) ..
(4.23,-4.8) .. controls (4.3,-5.2) and (4.3,-5.6) ..
(4.13,-5.92) .. controls (3.6,-5.7) and (3.7,-6.1) ..
(3.5,-6.4) .. controls (3.4,-6.7) and (3,-6.8) ..
(2.59,-6.65) .. controls (2.3,-6.6) and (2.2,-6.3) ..
(2.19,-6.04) .. controls (2.2,-6.3) and (2.3,-6.6) ..
(2.59,-6.65) .. controls (3,-6.8) and (3.4,-6.7) ..
(3.5,-6.4) .. controls (3.7,-6.1) and (3.6,-5.7) ..
(4.13,-5.92) .. controls (4.4,-6.2) and (4.3,-6.8) ..
(3.7,-7.1) .. controls (3.3,-7.3) and (2.8,-7.3) ..
(2.3,-6.9) .. controls (2.04,-6.7) and (1.95,-6.4) ..
(1.98,-6.04) .. controls (1.95,-6.4) and (2.04,-6.7) ..
(2.3,-6.9) .. controls (1.8,-6.9) and (0.5,-7.1) ..
(-0.1,-6);
\draw [draw=#2,  line width=#3pt]
(-4.21,-2.98) .. controls (-4,-2.92) and (-4,-2.92) .. (-3.77,-2.93)
(-4.3,-3.3) .. controls (-4,-3.2) and (-4,-3.2) .. (-3.8,-3.2)
(-2.32,-1.1) .. controls (-2.4,-1.4) and (-2.1,-1.6) ..
(-1.7,-1.66) .. controls (-1.4,-1.65) and (-1.1,-1.6) ..
(-1.11,-1.18)
(0.9,-0.7) .. controls (0.5,-0.9) and (0.5,-1.2) ..
(0.58,-1.4) .. controls (0.7,-1.6) and (1,-1.8) ..
(1.5,-1.78) .. controls (1.8,-1.7) and (2.2,-1.6) ..
(2.33,-1.2) .. controls (2.38,-1) and (2.2,-0.7) ..
(1.87,-0.56)
(-0.32,-2.83) .. controls (0.3,-2.85) and (0.8,-2.85) ..
(1.5,-2.8) .. controls (2,-2.8) and (2.6,-2.7) ..
(3.47,-2.45) .. controls (3.4,-2.6) and (3.1,-2.9) ..
(2.4,-3.03) .. controls (1.9,-3.2) and (1.4,-3.2) ..
(0.9,-3.15) .. controls (0.7,-3.1) and (0.2,-3.1) ..
(-0.32,-2.83)
(-0.3,-3.8) .. controls (0.5,-3.85) and (1,-3.85) ..
(1.7,-3.8) .. controls (2.2,-3.8) and (2.8,-3.7) ..
(3.8,-3.4) .. controls (3.6,-3.6) and (3.3,-3.9) ..
(2.6,-4.1) .. controls (2.1,-4.25) and (1.6,-4.25) ..
(1.1,-4.23) .. controls (0.9,-4.18) and (0.4,-4.18) ..
(-0.3,-3.8)
(-0.1,-4.7) .. controls (0.5,-4.85) and (1,-4.85) ..
(1.7,-4.8) .. controls (2.2,-4.8) and (2.8,-4.7) ..
(4,-4.3) .. controls (4,-4.6) and (3.4,-4.95) ..
(2.7,-5.18) .. controls (2.2,-5.35) and (1.7,-5.35) ..
(1.2,-5.32) .. controls (1,-5.3) and (0.1,-5.4) ..
(-0.1,-4.7)
(-0.2,-5.6) .. controls (0.6,-5.9) and (1.1,-5.82) ..
(1.8,-5.8) .. controls (3.2,-5.8) and (3.8,-5.6) ..
(4.1,-5.1) .. controls (4,-5.8) and (3,-6.2) ..
(2.27,-6.2)
(1.97,-6.24) .. controls (1.1,-6.2) and (0.3,-6.3) ..
(-0.2,-5.6)
(3.9,-2.7) .. controls (4.2,-2.6) and (4.6,-2.6) .. (4.9,-2.7)
(4,-3) .. controls (4.4,-3) and (4.8,-3) .. (5.2,-3.2);
\draw [draw=#2,  line width=#3pt]
(-1.96,0.59) .. controls (-1.8,1) and (-1.3,1) ..
(-1.2,0.6) .. controls (-1.1,0.3) and (-1.4,0) ..
(-1.7,-0.2) .. controls (-2,-0.2) and (-2.4,-0.1) ..
(-2.6,0.1) .. controls (-2.8,0.5) and (-2.4,0.8) ..
(-1.94,0.58)
(-3.02,4.51) .. controls (-2.86,4.92) and (-2.36,4.92) ..
(-2.26,4.52) .. controls (-2.16,4.22) and (-2.46,3.92) ..
(-2.76,3.72) .. controls (-3.06,3.72) and (-3.46,3.82) ..
(-3.66,4.02) .. controls (-3.86,4.42) and (-3.46,4.72) ..
(-3,4.5)
(-1.12,7.01) .. controls (-0.96,7.42) and (-0.46,7.42) ..
(-0.36,7.02) .. controls (-0.26,6.72) and (-0.56,6.42) ..
(-0.86,6.22) .. controls (-1.16,6.22) and (-1.56,6.32) ..
(-1.76,6.52) .. controls (-1.96,6.92) and (-1.56,7.22) ..
(-1.1,7)
(-1.12,2.71) .. controls (-0.96,3.12) and (-0.46,3.12) ..
(-0.36,2.72) .. controls (-0.26,2.42) and (-0.56,2.12) ..
(-0.86,1.92) .. controls (-1.16,1.92) and (-1.56,2.02) ..
(-1.76,2.22) .. controls (-1.96,2.62) and (-1.56,2.92) ..
(-1.1,2.7)
(1.1,1.2) .. controls (1.5,1.7) and (2,1.4) ..
(1.96,1) .. controls (1.9,0.7) and (1.6,0.5) ..
(1,0.2) .. controls (0.75,0.42) and (0.55,0.62) ..
(0.35,0.82) .. controls (-0.1,1.4) and (0.9,1.9) .. (1.13,1.2)
(1.87,4.5) .. controls (2.27,5) and (2.77,4.7) ..
(2.73,4.3) .. controls (2.67,4) and (2.37,3.8) ..
(1.77,3.5) .. controls (1.52,3.72) and (1.32,3.92) ..
(1.12,4.12) .. controls (0.67,4.7) and (1.67,5.2) ..
(1.9,4.5)
(-0.7,4.5) .. controls (-0.6,4.8) and (-0.3,4.7) ..
(-0.33,4.4) .. controls (-0.3,4.3) and (-0.46,4.15) ..
(-0.6,4.03) .. controls (-0.8,4.1) and (-1,4.2) ..
(-1.05,4.4) .. controls (-1.1,4.6) and (-0.9,4.8) ..
(-0.66,4.5)
(0.66,6.3) .. controls (0.76,6.6) and (1.06,6.5) ..
(1.03,6.2) .. controls (1.06,6.1) and (0.9,5.95) ..
(0.76,5.83) .. controls (0.56,5.9) and (0.36,6) ..
(0.31,6.2) .. controls (0.26,6.4) and (0.46,6.6) ..
(0.7,6.3);
\end{tikzpicture}}
%127###
\newcommand{\fcKittenA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(2.4,-2.1) .. controls (2.4,-1.2) and (2.4,-0.8) ..
(2.5,-0.2) .. controls (2.6,0.3) and (3.1,1) ..
(4,1.1) .. controls (5.3,1.3) and (6,1.8) ..
(6,2.6) .. controls (6,3.3) and (6.1,4.3) ..
(6.4,4.7) .. controls (7,5.2) and (7.2,5.4) ..
(7.4,4) .. controls (7.8,1.1) and (6.5,0.6) ..
(5.7,0.6) .. controls (4.3,0.4) and (3.9,0) ..
(3.7,-1.1) .. controls (3.6,-1.9) and (3.5,-2.5) ..
(3.6,-3.6) .. controls (3.2,-3) and (2.8,-2.5) ..
(2.4,-2.1);
\draw [draw=#2,  line width=#3pt]
(0.8,-2.25) .. controls (1.4,-3.2) and (1.7,-4) ..
(1.72,-4.8) .. controls (1.8,-5.6) and (1.7,-6.1) ..
(1.1,-6.7) .. controls (1.7,-7.3) and (2.5,-7.4) ..
(3.3,-7) .. controls (3.9,-6.5) and (4.1,-6) ..
(4.1,-5.3) .. controls (4,-4.6) and (3.8,-4.1) ..
(3.6,-3.6) .. controls (3.2,-3) and (2.8,-2.5) ..
(2.4,-2.1) .. controls (2.1,-1.8) and (1.9,-1.7) ..
(1.58,-1.39) .. controls (1.46,-1.68) and (1.2,-1.9) ..
(0.8,-2.25);
\draw [draw=#2,  line width=#3pt]
(-5.95,-2.13) .. controls (-6.4,-2.8) and (-6.7,-3.4) ..
(-7,-4.8) .. controls (-7.1,-5.8) and (-6.5,-6.5) ..
(-6,-7) .. controls (-4.9,-7.7) and (-3.3,-7.5) ..
(-2.6,-6.2) .. controls (-2.2,-7.1) and (-1.3,-7.5) ..
(-0.2,-7.4) .. controls (0.3,-7.3) and (0.7,-7) ..
(1.1,-6.7) .. controls (1.7,-6.1) and (1.8,-5.6) ..
(1.72,-4.78) .. controls (1.7,-4) and (1.4,-3.2) ..
(0.8,-2.3) .. controls (0.5,-2.4) and (0,-2.7) ..
(-0.7,-2.6) .. controls (-1.5,-2.6) and (-1.9,-2.3) ..
(-2.51,-1.42) .. controls (-2.9,-2.1) and (-3.4,-2.4) ..
(-4.1,-2.6) .. controls (-4.7,-2.8) and (-5.3,-2.6) ..
(-5.95,-2.13);
\draw [draw=#2,  line width=#3pt]
(1.58,-1.39) .. controls (1.46,-1.68) and (1.2,-1.9) ..
(0.8,-2.26) .. controls (0.5,-2.4) and (0,-2.7) ..
(-0.7,-2.6) .. controls (-1.5,-2.6) and (-1.9,-2.3) ..
(-2.51,-1.42) .. controls (-2.9,-2.1) and (-3.4,-2.4) ..
(-4.1,-2.6) .. controls (-4.7,-2.8) and (-5.3,-2.6) ..
(-5.95,-2.13) .. controls (-6.6,-1.7) and (-6.9,-0.9) ..
(-6.9,-0.4) .. controls (-6.9,0.4) and (-6.7,1.2) ..
(-6.4,1.8) .. controls (-6.2,2.2) and (-6.1,2.5) ..
(-5.55,3.22) .. controls (-5.3,3.2) and (-4.8,3.4) ..
(-4.63,3.7) .. controls (-4.5,3.9) and (-4.5,4.1) ..
(-4.47,4.25) .. controls (-4.2,4.1) and (-3.7,4.06) ..
(-3.4,4.22) .. controls (-3.1,4.4) and (-2.8,4.9) ..
(-2.88,5.45) .. controls (-2.7,5.6) and (-2.6,5.57) ..
(-2.37,5.51) .. controls (-2.47,5) and (-2.4,4.7) ..
(-1.9,4.25) .. controls (-1.5,4.06) and (-1.1,4.07) ..
(-0.78,4.24) .. controls (-0.8,3.9) and (-0.7,3.7) ..
(-0.5,3.5) .. controls (-0.28,3.3) and (0.13,3.14) ..
(0.49,3.2) .. controls (0.9,2.7) and (1.2,2.1) ..
(1.5,1.37) .. controls (1.6,1.1) and (1.8,0.3) ..
(1.82,-0.4) .. controls (1.8,-0.7) and (1.8,-1) ..
(1.6,-1.4);
\draw [draw=#2,  line width=#3pt]
(-4.76,1.2) .. controls (-5,1.4) and (-5.1,1.8) ..
(-5.02,2.1) .. controls (-5,2.4) and (-4.92,2.6) ..
(-4.8,2.7) .. controls (-4.7,3) and (-4.2,3.3) ..
(-3.9,3.3) .. controls (-3.4,3.4) and (-2.9,3.2) ..
(-2.7,2.9) .. controls (-2.5,2.6) and (-2.4,2.2) ..
(-2.4,1.9) .. controls (-2.4,1.4) and (-2.6,1.1) ..
(-2.85,0.83)
(0,1.1) .. controls (0.4,1.3) and (0.3,1.8) ..
(0.2,2.2) .. controls (0.1,2.7) and (-0.3,3) ..
(-0.9,3.2) .. controls (-1.4,3.2) and (-1.9,3) ..
(-2.2,2.5) .. controls (-2.3,2.3) and (-2.4,2.2) ..
(-2.4,1.9) .. controls (-2.33,1.4) and (-2.2,1.1) ..
(-2,0.9);
\draw [draw=#2,  line width=#3pt, fill = black]
(-3.15,1.48) ellipse (0.48 and 0.58)
(-1.6,1.35) ellipse (0.48 and 0.58);
\draw [draw=#2,  line width=#3pt, fill = white]
(-7.36,1.84) -- (-3.7,0.3) (-7.7,0) -- (-3.6,0) (-3.4,-0.4) -- (-7.3,-1.6)
(-1.72,-0.45) -- (2.1,-1.6) (-1.5,0) -- (2.6,0) (-1.5,0.3) -- (2.19,1.82)
(-2.6,0.6) .. controls (-2.4,0.9) and (-2.1,1) ..
(-1.82,0.87) .. controls (-1.4,0.6) and (-1.42,0.1) ..
(-1.7,-0.4) .. controls (-2,-0.7) and (-2.2,-1) ..
(-2.5,-1.1) .. controls (-2.9,-1) and (-3.2,-0.7) ..
(-3.4,-0.4) .. controls (-3.7,0.1) and (-3.7,0.4) ..
(-3.56,0.67) .. controls (-3.3,1) and (-2.9,1) ..
(-2.6,0.6)
(-5.1,1.1) .. controls (-4.3,1.3) and (-3.9,1.3) .. (-3.31,0.86)
(-1.6,0.6) .. controls (-1.2,1) and (-0.4,1.2) .. (0.3,1.02)
(-3.1,1.5) circle (0.2)
(-1.57,1.41) circle (0.2);
\draw [draw=#2,  line width=#3pt]
(-5.55,3.22) .. controls (-5.3,3.2) and (-4.8,3.4) ..
(-4.63,3.7) .. controls (-4.5,3.9) and (-4.5,4.1) ..
(-4.47,4.25) .. controls (-4.2,4.1) and (-3.7,4.06) ..
(-3.4,4.22) .. controls (-3.1,4.4) and (-2.8,4.9) ..
(-2.88,5.45) .. controls (-3.2,6.1) and (-3.5,6.4) ..
(-3.97,6.65) .. controls (-4.4,6.9) and (-5.1,7.1) ..
(-6,7.04) .. controls (-6.4,6.6) and (-6.7,6.1) ..
(-6.73,5.3) .. controls (-6.8,4.8) and (-6.7,4.2) ..
(-6.55,3.82) .. controls (-6.4,3.5) and (-6,3.3) ..
(-5.57,3.22)
(-4.6,4.46) .. controls (-4,4.3) and (-3.8,4.4) ..
(-3.6,4.6) .. controls (-3.4,4.9) and (-3.3,5.2) ..
(-3.7,5.7) .. controls (-4,6.1) and (-4.8,6.5) ..
(-5.7,6.5) .. controls (-6.1,6.1) and (-6.2,5.6) ..
(-6.2,5) .. controls (-6.2,4.4) and (-6.1,4.1) ..
(-5.8,3.8) .. controls (-5.3,3.5) and (-4.7,3.9) ..
(-4.6,4.46)
(-2.37,5.51) .. controls (-2.47,5) and (-2.4,4.7) ..
(-1.9,4.25) .. controls (-1.5,4.06) and (-1.1,4.07) ..
(-0.78,4.24) .. controls (-0.8,3.9) and (-0.7,3.7) ..
(-0.5,3.5) .. controls (-0.28,3.3) and (0.13,3.14) ..
(0.49,3.2) .. controls (1,3.3) and (1.3,3.8) ..
(1.47,4.5) .. controls (1.5,5) and (1.4,6.4) ..
(0.8,7.08) .. controls (0.1,7.1) and (-0.7,7) ..
(-1.4,6.54) .. controls (-1.9,6.3) and (-2.2,5.9) ..
(-2.37,5.51)
(-0.67,4.48) .. controls (-0.6,3.8) and (-0.1,3.6) ..
(0.4,3.7) .. controls (0.8,3.9) and (1.1,4.5) ..
(0.97,5.2) .. controls (0.9,5.7) and (0.7,6.1) ..
(0.46,6.48) .. controls (0.1,6.5) and (-0.3,6.5) ..
(-0.8,6.3) .. controls (-1.2,6.1) and (-1.6,5.8) ..
(-1.7,5.6) .. controls (-1.9,5.2) and (-1.9,4.7) ..
(-1.6,4.5) .. controls (-1.3,4.3) and (-1,4.3) ..
(-0.66,4.46);
\end{tikzpicture}}
%128###
\newcommand{\fcBears}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0.1,6.67) .. controls (0.7,7.8) and (2.2,7.1) ..
(2.32,6.6) .. controls (2.6,6) and (2.4,5) ..
(1.5,4.2) .. controls (1,3.8) and (0.8,3.6) ..
(0.17,3.22) .. controls (-0.8,3.6) and (-1.3,4) ..
(-1.7,4.6) .. controls (-2.1,5.1) and (-2.5,5.9) ..
(-2.1,6.6) .. controls (-1.7,7.4) and (-0.3,7.5) .. (0.1,6.67);
\draw [draw=#2,  line width=#3pt]
(3,-3.3) .. controls (2.5,-3.3) and (1.5,-4) ..
(1.5,-4.6) .. controls (1.6,-5) and (1.4,-5.5) ..
(0.97,-5.71) .. controls (0.51,-6.35) and (0.91,-7.15) ..
(1.5,-7.22) .. controls (2.2,-7.37) and (2.9,-7.37) ..
(3.4,-7.2) .. controls (4.3,-7) and (4.2,-6.2) ..
(4.9,-6.1) .. controls (5.3,-6) and (6.1,-5.6) ..
(6.5,-5.2) .. controls (6.8,-4.9) and (7.1,-4.4) ..
(7.1,-3.9) .. controls (7.3,-3.2) and (7.1,-2.4) ..
(6.8,-1.9) .. controls (6.3,-1.1) and (6,-0.7) ..
(5.6,0) .. controls (5.3,0.6) and (5,1.3) ..
(4.9,1.7) .. controls (4.8,2) and (4.5,2.1) ..
(4.3,1.97) .. controls (4.9,2.5) and (4.8,2.9) ..
(4.5,3.1) .. controls (4.2,3.3) and (3.9,3.3) ..
(3.4,2.8) .. controls (3.6,3) and (3.6,3) ..
(3.6,3) .. controls (3.3,3.3) and (2.7,3.2) ..
(2.2,3.1) .. controls (1.8,2.9) and (1.5,2.7) ..
(1.3,2.4) .. controls (1.25,2.16) and (1.05,1.96) ..
(0.7,1.9) .. controls (0.3,2) and (0.2,1.6) ..
(0.33,1.4) .. controls (0.2,0.9) and (0.7,0.4) ..
(0.79,0.25) .. controls (0.9,-0.2) and (1.7,-0.5) ..
(1.72,-0.97) .. controls (1.72,-0.97) and (2.2,-1.14) ..
(2.9,-0.4) .. controls (2.2,-1.14) and (1.8,-0.9) ..
(1.5,-1.08) .. controls (1,-1.2) and (0.1,-1) ..
(0.2,-1.3) .. controls (0.5,-1.5) and (0.6,-1.8) ..
(0.6,-2) .. controls (0.9,-2.3) and (0.8,-2.8) ..
(0.5,-3.1) .. controls (0.3,-3.3) and (0.4,-3.6) ..
(1.1,-3.5) .. controls (1.6,-3.4) and (2.2,-3.3) ..
(2.7,-3) .. controls (3,-2.8) and (3.3,-2.5) ..
(3.8,-2.1) .. controls (3.3,-2.5) and (3,-2.8) ..
(2.7,-3) .. controls (2.2,-3.3) and (1.97,-3.27) ..
(1.98,-3.28) -- (2.1,-3.7)
(6.5,-5.2) .. controls (7.4,-5.5) and (7.9,-4.2) ..
(7.1,-3.9) .. controls (7.1,-4.4) and (6.8,-4.9) .. (6.5,-5.2)
(0.8,-6) .. controls (0.4,-5.8) and (0.5,-5.1) ..
(1.1,-4.6) .. controls (1,-4.2) and (1,-3.8) ..
(1.1,-3.5) .. controls (1.6,-3.4) and (1.6,-3.4) ..
(1.98,-3.29) -- (2.1,-3.7) .. controls (1.8,-3.9) and (1.6,-4.2) ..
(1.5,-4.6) .. controls (1.6,-5) and (1.4,-5.5) ..
(1,-5.7) .. controls (0.9,-5.8) and (0.9,-5.8) ..
(0.8,-6)
(1.3,-0.4) .. controls (1.2,-0.6) and (0.9,-0.8) ..
(0.55,-0.82) .. controls (0.1,-0.8) and (-0.1,-1) ..
(-0.25,-1.21) .. controls (-0.1,-1.2) and (0.1,-1.2) ..
(0.2,-1.3) .. controls (0.1,-1) and (1,-1.2) ..
(1.5,-1.1) .. controls (1.81,-0.94) and (1.7,-0.6) ..
(1.3,-0.4);
\draw [draw=#2,  line width=#3pt, fill = black]
(0.33,1.38) .. controls (0.2,1.6) and (0.3,2) ..
(0.7,1.9) .. controls (0.7,1.7) and (0.6,1.5) ..
(0.32,1.39)
(-0.6,1.9) .. controls (-0.1,1.9) and (0,1.7) ..
(-0.2,1.4) .. controls (-0.5,1.5) and (-0.5,1.6) ..
(-0.6,1.9);
\draw [draw=#2,  line width=#3pt]
(1.35,1.77) .. controls (1.6,1.7) and (1.78,1.73) .. (1.9,1.9)
(-2,1.6) .. controls (-1.6,1.6) and (-1.6,1.8) .. (-1.5,1.9); ;
\draw [draw=#2,  line width=#3pt]
(0.54,0.58) .. controls (0.8,0.7) and (0.8,0.8) .. (0.87,1.1)
(1.97,2.38) .. controls (2.1,2.3) and (2.1,2.3) .. (2.1,2.2)
(3.9,2.7) .. controls (4.2,2.9) and (4.43,2.6) .. (4.16,2.33)
(-4.34,2.38) .. controls (-4.8,2.7) and (-4.3,3.2) .. (-3.98,2.84)
(-0.9,0.9) .. controls (-0.9,0.7) and (-0.8,0.5) .. (-0.6,0.3);
\draw [line width=#3pt, color = white, fill = white, rotate = 285]
(-1.5,0.9) ellipse (0.01 and 0.05);
\draw [line width=#3pt, color = white, fill = white, rotate = 28]
(0.5405,1.6123) ellipse (0.01 and 0.05);
\draw [draw=#2,  line width=#3pt]
(-3.4,-2.4) .. controls (-2.9,-2.8) and (-2.1,-3.4) ..
(-1.2,-3.6) .. controls (-0.7,-3.7) and (-0.4,-3.7) ..
(-0.06,-3.66) .. controls (0.4,-3.5) and (0.3,-3.3) ..
(0.5,-3.1) .. controls (0.8,-2.8) and (0.9,-2.3) ..
(0.6,-2) .. controls (0.6,-1.8) and (0.5,-1.5) ..
(0.2,-1.33) .. controls (0.08,-1.27) and (-0.1,-1.2) ..
(-0.26,-1.22) .. controls (-0.7,-1.2) and (-1.6,-1.1) ..
(-1.85,-0.74) .. controls (-2.1,-0.6) and (-2.1,-0.5) ..
(-2.3,-0.3) .. controls (-2.1,-0.5) and (-2.1,-0.6) ..
(-1.85,-0.74) .. controls (-1.6,-0.6) and (-1.3,-0.3) ..
(-1,0.08) .. controls (-0.6,0.2) and (-0.37,0.5) ..
(-0.23,0.7) .. controls (-0.1,1) and (-0.1,1.3) ..
(-0.2,1.4) .. controls (0,1.7) and (-0.1,1.9) ..
(-0.6,1.9) .. controls (-0.8,1.9) and (-1,2.2) ..
(-1.17,2.5) .. controls (-1.4,3) and (-1.9,3.3) ..
(-2.6,3.33) .. controls (-3,3.33) and (-3.3,3.33) ..
(-3.6,3.2) .. controls (-3.56,3.1) and (-3.56,3.1) ..
(-3.58,2.99) .. controls (-3.56,3.1) and (-3.56,3.1) ..
(-3.6,3.2) .. controls (-3.9,3.7) and (-4.4,3.6) ..
(-4.74,3.33) .. controls (-5.1,3) and (-5.2,2.3) ..
(-4.7,2.1) .. controls (-4.5,2) and (-4.5,2) ..
(-4.3,1.9) .. controls (-4.5,2) and (-4.5,2) ..
(-4.7,2.1) .. controls (-5,1.5) and (-5.3,0.8) ..
(-5.73,0.35) .. controls (-6.1,0) and (-6.6,-0.8) ..
(-6.82,-1.3) .. controls (-7.18,-1.9) and (-7.4,-2.5) ..
(-7.2,-4) .. controls (-7.6,-4.2) and (-7.6,-4.7) ..
(-7.46,-5.08) .. controls (-7.3,-5.4) and (-6.8,-5.7) ..
(-6.4,-5.5) .. controls (-6.8,-4.9) and (-7.1,-4.5) ..
(-7.2,-4) .. controls (-7.1,-4.5) and (-6.8,-4.9) ..
(-6.4,-5.5) .. controls (-6.1,-5.8) and (-5.8,-6.1) ..
(-5.4,-6.2) .. controls (-4.9,-6.3) and (-5,-6.9) ..
(-4.38,-7.25) .. controls (-3.9,-7.5) and (-3.2,-7.6) ..
(-2.5,-7.5) .. controls (-2.1,-7.4) and (-1.5,-7.3) ..
(-1.2,-7) .. controls (-0.7,-6.6) and (-0.9,-6) ..
(-1.2,-5.7) .. controls (-1.56,-5.5) and (-1.7,-4.9) ..
(-1.75,-4.44) .. controls (-1.9,-3.8) and (-2.6,-3.2) ..
(-3.4,-3.23) .. controls (-2.6,-3.2) and (-1.9,-3.8) ..
(-1.75,-4.44) .. controls (-1.43,-4.24) and (-1.26,-4) ..
(-1.2,-3.61) .. controls (-0.8,-3.8) and (-0.9,-4.2) ..
(-1,-4.5) .. controls (-1.1,-4.9) and (-0.8,-5.2) ..
(-0.6,-5.5) .. controls (-0.44,-6.09) and (-0.64,-6.29) ..
(-0.9,-6.38) .. controls (-0.9,-6.2) and (-0.9,-6) ..
(-1.2,-5.7) .. controls (-1.6,-5.5) and (-1.7,-4.9) ..
(-1.75,-4.43) .. controls (-1.43,-4.24) and (-1.26,-4) ..
(-1.2,-3.61)
(-1.86,-0.74) .. controls (-1.6,-0.6) and (-1.3,-0.3) ..
(-1.28,-0.3) .. controls (-1.2,-0.7) and (-0.53,-0.98) ..
(-0.1,-1) .. controls (-0.2,-1.1) and (-0.2,-1.1) ..
(-0.2,-1.2) .. controls (-0.7,-1.2) and (-1.6,-1.1) ..
(-1.86,-0.74);
\end{tikzpicture}}
%129###
\newcommand{\fcChicks}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-9.34,-1.79) .. controls (-8.2,-1.7) and (-7.7,-1.2) ..
(-7.39,-0.8) .. controls (-6.9,-0.2) and (-6.6,0.4) ..
(-6.32,1) .. controls (-6,1.9) and (-5.74,2.6) ..
(-5.63,3) .. controls (-5.6,3.3) and (-5.3,3.7) ..
(-5.07,3.89) .. controls (-4.9,3.9) and (-4.8,3.9) ..
(-4.7,3.97) .. controls (-4.66,3.6) and (-4.5,3.5) ..
(-4.1,3.5) .. controls (-3.8,3.6) and (-3.7,3.7) ..
(-3.62,4) .. controls (-3.2,3.9) and (-3,4.1) ..
(-2.83,4.64) .. controls (-2.4,4.8) and (-2,4.67) ..
(-1.73,4.41) .. controls (-1.44,4.2) and (-1.3,3.9) ..
(-1.1,3.3) .. controls (-0.9,2.8) and (-0.9,2.5) ..
(-0.8,2.1) .. controls (-0.8,1.7) and (-0.8,0.9) ..
(-1.01,0.3) .. controls (-1.3,-0.3) and (-1.5,-0.8) ..
(-1.85,-1.4) .. controls (-2.1,-1.8) and (-2.6,-2.3) ..
(-3.12,-2.76) .. controls (-3.6,-3.1) and (-4.2,-3.4) ..
(-5,-3.6) .. controls (-5.3,-3.6) and (-5.8,-3.7) ..
(-6.3,-3.7) .. controls (-6.6,-3.7) and (-7.3,-3.7) ..
(-7.7,-3.48) .. controls (-8.3,-3.2) and (-9.1,-2.5) ..
(-9.38,-1.78);
\draw [draw=#2,  line width=#3pt]
(-6.5,-1.5) .. controls (-6.7,-1.8) and (-7.1,-1.9) ..
(-7.4,-2.08) .. controls (-8,-2.3) and (-8.1,-2) ..
(-7.3,-1.5) .. controls (-6.9,-1.2) and (-6.5,-0.8) ..
(-6.1,-0.4) .. controls (-5.7,0) and (-5.1,0.4) ..
(-4.4,0.2) .. controls (-3.8,-0.1) and (-3.4,-0.6) ..
(-3.82,-1.6) .. controls (-4.2,-2.1) and (-4.5,-2.6) ..
(-4.7,-2.9) .. controls (-5,-3.5) and (-5.5,-3.5) ..
(-5.1,-2.5) .. controls (-5.7,-3.6) and (-6.9,-4) ..
(-5.7,-2.3) .. controls (-7.2,-3.9) and (-7.6,-3.3) ..
(-6.1,-2) .. controls (-7.9,-3.2) and (-8.1,-2.8) ..
(-6.5,-1.5);
\draw [draw=#2,  line width=#3pt]
(-3.11,2.26) .. controls (-3,1.9) and (-2.7,1.7) ..
(-2.2,1.6) .. controls (-2,1.6) and (-1.9,1.9) ..
(-2.5,2.1) .. controls (-2.7,2.1) and (-2.8,2.2) ..
(-3.04,2.28) .. controls (-2.8,2.4) and (-2.5,2.6) ..
(-2.3,2.7) .. controls (-1.8,3.1) and (-1.5,2.8) ..
(-1.9,2.42) .. controls (-2.4,2.1) and (-2.8,2.2) ..
(-3.1,2.3);
\draw [draw=#2,  line width=#3pt]
(-6.2,1.4) .. controls (-6.5,1.7) and (-6.2,2) ..
(-6.03,1.8) -- (-6.18,1.4)
(-5.7,1.6) .. controls (-5.4,1.5) and (-5.6,1) ..
(-5.85,1.12) .. controls (-6.2,1.3) and (-5.9,1.7) ..
(-5.7,1.6)
(-4.97,1.31) .. controls (-4.67,1.21) and (-4.87,0.73) ..
(-5.12,0.83) .. controls (-5.47,1.01) and (-5.17,1.41) ..
(-4.97,1.31)
(-4.28,1.11) .. controls (-3.98,1.01) and (-4.18,0.51) ..
(-4.43,0.63) .. controls (-4.78,0.81) and (-4.48,1.21) ..
(-4.28,1.11)
(-3.48,0.96) .. controls (-3.18,0.86) and (-3.38,0.36) ..
(-3.63,0.48) .. controls (-3.98,0.66) and (-3.68,1.06) ..
(-3.48,0.96)
(-2.67,0.88) .. controls (-2.37,0.78) and (-2.57,0.3) ..
(-2.82,0.4) .. controls (-3.17,0.58) and (-2.87,0.98) ..
(-2.67,0.88)
(-1.91,0.93) .. controls (-1.61,0.83) and (-1.81,0.33) ..
(-2.06,0.45) .. controls (-2.41,0.63) and (-2.11,1.03) ..
(-1.91,0.93)
(-1.22,1.2) .. controls (-0.92,1.1) and (-1.12,0.6) ..
(-1.37,0.72) .. controls (-1.72,0.9) and (-1.42,1.3) ..
(-1.22,1.2)
(-0.82,1.42) .. controls (-0.5,1.3) and (-0.6,0.9) ..
(-0.84,1) -- (-0.82,1.42);
\draw [draw=#2,  line width=#3pt]
(-6.1,1.6) -- (-5.98,1.5) (-5.54,1.26) -- (-5.23,1.17) (-4.81,0.99) -- (-4.57,0.94)
(-4.12,0.82) -- (-3.77,0.74) (-3.31,0.68) -- (-2.97,0.67) (-2.49,0.63) -- (-2.2,0.7)
(-1.74,0.74) -- (-1.5,0.8) (-1.05,1.02) -- (-0.83,1.12);
\draw [draw=#2,  line width=#3pt]
(-4.79,2.67) .. controls (-4.59,2.73) and (-4.53,2.84) ..
(-4.5,2.93) .. controls (-4.3,3.15) and (-3.98,3.06) .. (-3.91,2.73)
(-1.88,3.2) .. controls (-1.8,3.9) and (-1.5,3.78) ..
(-1.37,3.52) .. controls (-1.3,3.4) and (-1.2,3.4) .. (-1.11,3.35)
(-4.75,2.81) -- (-4.59,2.78) (-1.31,3.46) -- (-1.15,3.5);
\draw [draw=#2,  line width=#3pt]
(-5.07,3.89) .. controls (-4.9,3.9) and (-4.8,3.9) ..
(-4.7,3.97) .. controls (-4.66,3.6) and (-4.5,3.5) ..
(-4.1,3.5) .. controls (-3.8,3.6) and (-3.7,3.7) ..
(-3.62,4) .. controls (-3.2,3.9) and (-3,4.1) ..
(-2.83,4.64) .. controls (-2.82,4.9) and (-2.86,5.26) ..
(-3.13,5.28) .. controls (-3,5.8) and (-3.5,6.13) ..
(-3.92,5.95) .. controls (-4.1,6.1) and (-4.3,6.2) ..
(-4.56,6.17) .. controls (-4.8,6.1) and (-5,5.9) ..
(-5.03,5.74) .. controls (-5.32,5.91) and (-5.7,5.3) ..
(-5.37,5.09) .. controls (-5.5,4.8) and (-5.5,4.6) ..
(-5.47,4.3) .. controls (-5.4,4.1) and (-5.27,3.95) ..
(-5.04,3.89);
\draw [draw=#2,  line width=#3pt]
(-5.37,5.09) .. controls (-5.3,5.2) and (-5.2,5.2) ..
(-5.06,5.26) .. controls (-5.1,5.4) and (-5.1,5.6) ..
(-5.03,5.74)
(-5.07,5.27) .. controls (-4.96,5.04) and (-4.9,4.9) ..
(-4.7,4.8) .. controls (-4.58,4.76) and (-4.4,4.74) ..
(-4.3,4.8) .. controls (-4.4,5) and (-4.4,5.3) ..
(-4.2,5.4) .. controls (-4,5.4) and (-3.9,5.3) ..
(-3.91,5.22) .. controls (-3.9,5.2) and (-3.83,5.34) ..
(-3.8,5.4) .. controls (-3.75,5.6) and (-3.8,5.8) ..
(-3.92,5.95)
(-4.3,4.8) .. controls (-4.3,4.8) and (-4.2,4.6) ..
(-4.1,4.6) .. controls (-3.9,4.6) and (-3.7,4.6) ..
(-3.64,4.87) .. controls (-3.63,4.98) and (-3.7,5.07) ..
(-3.9,5.03) .. controls (-4,5) and (-4.2,4.8) ..
(-4.1,4.6)
(-3.9,5.2) .. controls (-3.9,5.1) and (-3.9,5.1) ..
(-3.9,5)
(-4.7,4.8) .. controls (-4.9,4.6) and (-4.8,4.4) ..
(-4.5,4.1) .. controls (-4.58,4.07) and (-4.62,4.05) ..
(-4.69,3.96)
(-3.8,5.4) .. controls (-3.6,5.4) and (-3.3,5.3) ..
(-3.2,5.1) .. controls (-3.17,5.22) and (-3.14,5.25) ..
(-3.13,5.28)
(-3.2,5.1) .. controls (-3.14,4.8) and (-3.4,4.3) ..
(-3.61,4.27)
(-3.62,4) .. controls (-3.6,4.1) and (-3.6,4.2) ..
(-3.62,4.27) .. controls (-3.7,4.24) and (-3.8,4.3) ..
(-3.84,4.3)
(-4.5,4.1) .. controls (-4.1,4) and (-3.9,4.12) ..
(-3.86,4.31) .. controls (-3.8,4.4) and (-3.8,4.5) ..
(-3.84,4.61);
\draw [draw=#2, line width=#3pt]
(-6.31,-3.7) .. controls (-6.35,-4.6) and (-6.23,-5.3) ..
(-6.16,-5.77) .. controls (-6.2,-6.1) and (-5.95,-6) ..
(-6,-5.7) .. controls (-6.06,-5.2) and (-6.2,-4.6) ..
(-6.14,-3.7) .. controls (-6.2,-3.7) and (-6.2,-3.7) ..
(-6.32,-3.69)
(-6.29,-4.8) .. controls (-6.75,-5.22) and (-6.54,-5.38) ..
(-6.27,-5) -- (-6.29,-4.8)
(-6.11,-5.94) .. controls (-6.4,-6.8) and (-5.8,-6.9) ..
(-6.12,-5.94)
(-6.04,-5.94) .. controls (-5.2,-6.2) and (-5.5,-6.8) ..
(-6.04,-5.94)
(-6.05,-5.98) .. controls (-6.1,-6.9) and (-5.4,-6.6) ..
(-6.05,-5.98)
(-5.2,-3.6) .. controls (-5.07,-4.6) and (-4.8,-5.5) ..
(-4.7,-5.7) .. controls (-4.62,-5.87) and (-4.5,-5.82) ..
(-4.57,-5.57) .. controls (-4.8,-4.9) and (-5,-4.3) ..
(-5,-3.6) -- (-5.2,-3.6)
(-5,-4.72) .. controls (-5.4,-5.2) and (-5.1,-5.3) ..
(-4.94,-4.9) -- (-5,-4.72)
(-4.66,-5.76) .. controls (-4.8,-6.6) and (-4.2,-6.8) ..
(-4.66,-5.76)
(-4.58,-5.78) .. controls (-3.5,-5.9) and (-4,-6.5) ..
(-4.58,-5.78)
(-4.6,-5.8) .. controls (-4.4,-6.7) and (-3.9,-6.4) ..
(-4.6,-5.8);
\draw [draw=#2,  line width=#3pt]
(2.02,4.7) .. controls (1.5,4.98) and (0.8,4.6) ..
(0.43,3.9) .. controls (0.06,3.3) and (-0.06,2.6) ..
(-0.1,1.9) .. controls (-0.1,1.5) and (0,0.9) ..
(0.23,0.1) .. controls (0.5,-0.5) and (1,-1.4) ..
(1.46,-1.91) .. controls (2.1,-2.6) and (2.8,-3.1) ..
(3.6,-3.36) .. controls (4.3,-3.5) and (4.9,-3.6) ..
(5.7,-3.66) .. controls (6.3,-3.7) and (7.03,-3.51) ..
(7.4,-3.23) .. controls (8.05,-2.84) and (8.52,-2.3) ..
(8.8,-1.7) .. controls (8.3,-1.8) and (7.6,-1.6) ..
(7.2,-1.2) .. controls (6.84,-0.87) and (6.52,-0.5) ..
(6.22,0) .. controls (5.97,0.38) and (5.67,0.98) ..
(5.5,1.4) .. controls (5.36,1.8) and (5.18,2.3) ..
(5,2.8) .. controls (4.9,3.2) and (4.8,3.7) ..
(4.3,3.96) .. controls (4.1,3.7) and (3.4,3.6) ..
(3,3.68) .. controls (2.5,3.9) and (2.15,4.1) ..
(2.02,4.71);
\draw [draw=#2,  line width=#3pt]
(3.39,0.13) .. controls (4,0.51) and (4.7,0.3) ..
(5.2,-0.2) .. controls (5.95,-0.84) and (6.38,-1.24) ..
(6.7,-1.5) .. controls (7.6,-2) and (7.3,-2.6) ..
(5.72,-1.45) .. controls (7.7,-2.8) and (7.1,-3.2) ..
(5.4,-1.9) .. controls (6.82,-3.23) and (6.6,-3.8) ..
(5,-2.2) .. controls (6.2,-3.6) and (5.5,-3.9) ..
(4.3,-2.4) .. controls (4.85,-3.18) and (4.6,-3.9) ..
(3.63,-2.35) .. controls (3.43,-2.1) and (2.95,-1.5) ..
(2.85,-0.9) .. controls (2.8,-0.5) and (3.1,0) ..
(3.39,0.13);
\draw [draw=#2,  line width=#3pt]
(2.14,1.93) .. controls (1.92,1.52) and (1.86,1.46) ..
(1.32,1.29) .. controls (1.08,1.25) and (0.9,1.5) ..
(1.3,1.63) .. controls (1.6,1.73) and (1.9,1.82) ..
(2.14,1.93) .. controls (1.9,2) and (1.6,2.2) ..
(1.28,2.4) .. controls (0.5,2.8) and (0.7,2.1) ..
(1.2,1.93) .. controls (1.63,1.71) and (1.9,1.8) ..
(2.14,1.93);
\draw [draw=#2,  line width=#3pt]
(2.43,1.07) .. controls (2.6,0.5) and (2.51,0.3) ..
(2.46,0.2) .. controls (2.4,-0.14) and (2.1,-0.28) ..
(1.6,0.09) .. controls (1.7,0.3) and (1.67,0.4) ..
(1.58,0.47) .. controls (1.74,0.66) and (1.9,1) ..
(2.43,1.07)
(1.27,0.5) .. controls (1.2,0.7) and (0.9,0.9) ..
(0.5,0.96) .. controls (0.48,0.6) and (0.5,0.4) ..
(0.5,0.2) .. controls (0.5,-0.27) and (0.9,-0.3) ..
(1.3,0.1) .. controls (1.23,0.2) and (1.2,0.3) ..
(1.26,0.5)
(1.58,0.48) .. controls (1.66,0.4) and (1.7,0.3) ..
(1.6,0.1) .. controls (1.5,0) and (1.4,0) ..
(1.3,0.1) .. controls (1.23,0.2) and (1.2,0.3) ..
(1.27,0.5) .. controls (1.38,0.55) and (1.5,0.55) .. (1.58,0.48);
\draw [draw=#2,  line width=#3pt, fill = black]
(1.85,0.33) circle (0.01) (1.82,0.04) circle (0.01) (2.07,0.18) circle (0.01)
(2.3,0.2) circle (0.01) (2.1,0.5) circle (0.01) (1.94,0.62) circle (0.01)
(2.1,0.8) circle (0.01) (0.8,0.3) circle (0.01) (1,0) circle (0.01)
(0.8,0.1) circle (0.01) (1.04,0.23) circle (0.01) (1.1,0.4) circle (0.01)
(0.68,0.42) circle (0.01) (0.9,0.5) circle (0.01) (0.6,0.7) circle (0.01)
(2.3,0.7) circle (0.01) (1.35,0.2) circle (0.01) (1.5,0.2) circle (0.01)
(1.4,0.4) circle (0.01);
\draw [draw=#2,  line width=#3pt]
(4.3,3.96) .. controls (4.1,3.7) and (3.4,3.59) ..
(3,3.68) .. controls (2.5,3.89) and (2.15,4.1) ..
(2.02,4.71) .. controls (2,4.9) and (2.3,5.1) ..
(2.59,4.85) .. controls (2.67,5.2) and (2.75,5.5) ..
(2.8,5.7) .. controls (2.9,6) and (3.2,6.25) ..
(3.8,6.1) .. controls (4.4,5.85) and (4.5,5.5) ..
(4.33,5.2) .. controls (4.2,4.8) and (4.07,4.5) ..
(4,4.3) .. controls (4.3,4.3) and (4.3,4.2) ..
(4.3,3.96);
\draw [draw=#2,  line width=#3pt]
(3.11,2.62) .. controls (3.2,2.09) and (3.6,2.05) .. (3.8,2.47)
(0.45,3.32) .. controls (0.4,2.9) and (0.9,2.8) .. (1.06,3.19)
(2.59,4.85) .. controls (2.6,4.6) and (2.8,4.5) ..
(3.2,4.32) .. controls (3.49,4.25) and (4,4.2) .. (4,4.3)
(2.59,4.85) .. controls (2.4,4.7) and (2.4,4.5) ..
(2.63,4.26) .. controls (2.9,4.08) and (3.1,4.03) ..
(3.5,3.95) .. controls (3.74,3.93) and (3.9,4) .. (4,4.3);
\draw [draw=#2, line width=#3pt]
(4.26,-3.49) .. controls (4.2,-4.1) and (4,-4.8) ..
(3.81,-5.4) .. controls (3.7,-5.8) and (3.9,-5.9) ..
(4.04,-5.3) .. controls (4.2,-4.7) and (4.4,-4.2) ..
(4.45,-3.51) -- (4.26,-3.49)
(4.2,-4.8) .. controls (4.5,-5.3) and (4.7,-4.9) ..
(4.21,-4.7) -- (4.2,-4.8)
(3.8,-5.73) .. controls (2.8,-5.9) and (3.1,-6.4) .. (3.8,-5.73)
(3.86,-5.71) .. controls (3.4,-6.5) and (4.1,-6.6) .. (3.86,-5.71)
(3.8,-5.77) .. controls (3.1,-6.4) and (3.6,-6.6) .. (3.8,-5.77)
(5.41,-3.62) .. controls (5.5,-4.4) and (5.4,-5) ..
(5.3,-5.6) .. controls (5.2,-6) and (5.5,-6) ..
(5.5,-5.5) .. controls (5.6,-5) and (5.6,-4.5) ..
(5.6,-3.63) -- (5.41,-3.62)
(5.6,-5) .. controls (5.9,-5.3) and (6,-5) ..
(5.6,-4.8) -- (5.6, -5)
(5.31,-5.87) .. controls (4.3,-6.2) and (4.8,-6.7) ..
(5.31,-5.87)
(5.4,-5.88) .. controls (5,-6.9) and (5.7,-6.6) ..
(5.4,-5.88)
(5.3,-5.88) .. controls (4.7,-6.6) and (5.3,-6.8) .. (5.33,-5.88);
\end{tikzpicture}}
%130###
\newcommand{\fcLittleBirds}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0.97,5.5) .. controls (1.4,5.7) and (1.7,5.2) ..
(1.23,5.05) .. controls (1.02,5.02) and (0.9,5) ..
(0.7,5) .. controls (0.5,5.2) and (0.4,5.5) ..
(0.43,5.69) .. controls (0.56,6.04) and (0.9,6) ..
(1,5.49)
(-0.1,6.6) .. controls (0.2,6.8) and (0.38,6.9) ..
(0.38,7.1) .. controls (0.24,7.35) and (0.1,7.4) ..
(-0.1,7.1) .. controls (-0.2,7.4) and (-0.66,7.3) ..
(-0.56,6.92) .. controls (-0.45,6.81) and (-0.3,6.7) ..
(-0.07,6.6);
\draw [draw=#2,  line width=#3pt]
(0.34,3.72) .. controls (0.35,4.2) and (0.11,4.8) ..
(-0.2,5.2) .. controls (-0.6,5.59) and (-1.1,5.8) ..
(-1.6,5.8) .. controls (-2.2,5.8) and (-2.7,5.6) ..
(-3.17,5.25) .. controls (-3.6,4.9) and (-3.95,4.4) ..
(-4,4) .. controls (-4,3.6) and (-4.1,3.1) ..
(-4.23,2.84) .. controls (-4.35,2.58) and (-4.5,2.4) ..
(-4.67,2.35) .. controls (-5.06,2.52) and (-5.35,2.2) ..
(-5.6,1.7) .. controls (-5.83,1.2) and (-5.94,0.5) ..
(-5.83,-0.3) .. controls (-5.67,-1) and (-5.3,-1.7) ..
(-4.84,-2.3) .. controls (-4.4,-2.8) and (-3.9,-3.2) ..
(-3.2,-3.7) .. controls (-2.2,-5.1) and (-1.9,-5.4) ..
(-1.76,-5.64) .. controls (-1.57,-6.02) and (-1.2,-6.2) ..
(-1,-6.03) .. controls (-0.7,-6.6) and (-0.2,-6.9) ..
(0.1,-6.5) .. controls (-0.2,-6.9) and (0.7,-7.1) ..
(0.9,-6.6) .. controls (1.2,-7) and (1.6,-6.4) ..
(1.77,-6.17) .. controls (1.9,-6.4) and (2.1,-6.2) ..
(2.36,-5.78) .. controls (2.6,-5.2) and (3.1,-4.5) ..
(3.5,-4.1) .. controls (3.8,-3.7) and (4.38,-3.3) ..
(4.6,-2.7) .. controls (4.85,-2.1) and (4.9,-1.5) ..
(4.9,-1) .. controls (4.9,-0.6) and (4.8,0) ..
(4.77,0.2) .. controls (4.7,0.6) and (4.2,0.7) ..
(4.1,0.4) .. controls (3.9,0.5) and (3.6,0.8) ..
(3.34,1.01) .. controls (3.2,1.3) and (3,1.7) ..
(2.86,2.2) .. controls (2.7,2.6) and (2.5,3.1) ..
(1.8,3.47) .. controls (1.4,3.7) and (0.7,3.8) .. (0.3,3.7);
\draw [draw=#2,  line width=#3pt]
(0.31,3.7) .. controls (0,3.63) and (-0.4,3.36) .. (-0.73,3.03);
\draw [draw=#2,  line width=#3pt]
(-0.66,3.09) .. controls (-0.9,2.9) and (-1.1,2.4) .. (-1.18,2);
\draw [draw=#2,  line width=#3pt]
(-1.18,2.07) .. controls (-1.27,1.6) and (-1.2,1) ..
(-0.97,0.58) .. controls (-0.8,0.3) and (-0.5,-0.1) ..
(-0.28,-0.26) .. controls (-0.37,-0.7) and (-0.4,-1.3) ..
(-0.35,-2.1) .. controls (-0.3,-2.6) and (-0.3,-3.1) ..
(-0.1,-4.3) .. controls (0.1,-5.2) and (0.2,-6.1) ..
(0.09,-6.55)
(-1,-6) .. controls (-1.2,-5.7) and (-1.35,-5.4) .. (-1.5,-5.17)
(0.14,-6.1) .. controls (0,-5.7) and (-0.1,-5.5) .. (-0.3,-5.2)
(0.9,-6.6) .. controls (0.96,-6.1) and (1.05,-5.7) .. (1.1,-5.2)
(1.7,-6.3) .. controls (1.9,-6) and (2.1,-5.4) .. (2.23,-5)
(4.1,0.4) .. controls (4.1,0.3) and (4.2,0.2) .. (4.27,0.06)
(3.7,-3.8) .. controls (4,-3.3) and (4.1,-3.1) .. (4.3,-2.3);
\draw [draw=#2,  line width=#3pt]
(-0.54,3.7) .. controls (-0.8,3.89) and (-0.92,4.09) ..
(-1.24,4.35) .. controls (-1.7,4.35) and (-1.9,4.3) ..
(-2.37,4.2).. controls (-2,3.9) and (-1.8,3.7) ..
(-1.6,3.5) .. controls (-1.3,3.6) and (-1.1,3.6) ..
(-0.54,3.7)
(-0.15,1.26) .. controls (-0.06,1.22) and (0.01,1.24) ..
(0.12,1.3) .. controls (0.2,1.5) and (0.4,1.7) ..
(0.7,1.75) .. controls (0.9,1.8) and (1.2,1.81) ..
(1.39,1.76) .. controls (1.44,1.8) and (1.5,1.84) ..
(1.54,1.88) .. controls (1.5,1.84) and (1.44,1.8) ..
(1.39,1.76) .. controls (1.4,1.6) and (1.3,1.4) ..
(0.97,1.09) .. controls (0.7,1) and (0.4,1.1) ..
(0.1,1.3) .. controls (0.01,1.24) and (-0.06,1.22) ..
(-0.15,1.26);
\draw [draw=#2,  line width=#3pt]
(-1.87,4.61) .. controls (-2,4.8) and (-2.4,4.9) ..
(-2.61,4.72) .. controls (-2.7,4.69) and (-2.8,4.66) ..
(-3,4.7)
(-0.7,4.3) .. controls (-0.3,4.3) and (-0.1,4.1) ..
(-0.18,3.9) -- (0.0,3.9)
(-1.3,2.7) .. controls (-1.14,3.02) and (-1,3.2) .. (-0.64,3.38)
(-0.12,1.84) .. controls (-0.5,1.8) and (-0.6,1.7) ..
(-0.55,1.38) -- (-0.68,1.35)
(0.85,2.23) .. controls (1,2.54) and (1.3,2.61) ..
(1.5,2.43) -- (1.65,2.49)
(0.1,-0.4) .. controls (0.5,-0.1) and (0.87,-0.15) ..
(1.08,-0.5) .. controls (1.18,-0.7) and (1.08,-1.05) ..
(0.73,-1.5) .. controls (0.4,-2.1) and (0.2,-2.9) .. (0.1,-3.8)
(-2.37,4.2) .. controls (-2.1,4.1) and (-1.7,3.9) ..
(-1.5,3.8) .. controls (-1.1,3.7) and (-0.9,3.7) ..
(-0.54,3.7)
(0.1,1.3) .. controls (0.4,1.3) and (0.5,1.2) ..
(0.7,1.2) .. controls (0.9,1.4) and (1.2,1.6) .. (1.35,1.77);
\draw [draw=#2,  line width=#3pt, fill = black]
(-6.6,-4.5) .. controls (-6.6,-5) and (-6.4,-5.5) ..
(-6.1,-5.9) .. controls (-6.1,-5.2) and (-5.5,-4.6) ..
(-4.8,-4.5) .. controls (-4.3,-4.4) and (-3.8,-4.4) ..
(-3.4,-4.5) .. controls (-3.3,-4.8) and (-3,-5) ..
(-2.8,-4.9) .. controls (-2.8,-5.1) and (-2.5,-5.1) ..
(-2.3,-4.9) .. controls (-2.1,-5.1) and (-2,-5) ..
(-1.9,-4.98) .. controls (-1.7,-5) and (-1.5,-5) ..
(-1.3,-5) .. controls (-1.2,-5.1) and (-1.1,-5.1) ..
(-1,-5) .. controls (-1,-5.2) and (-0.8,-5.1) ..
(-0.7,-5) .. controls (-0.5,-5.1) and (-0.4,-5.1) ..
(-0.3,-5) .. controls (-0.1,-5.1) and (0.2,-5.1) ..
(0.3,-5.3) .. controls (0.5,-5.4) and (0.7,-5.4) ..
(1.1,-5.3) .. controls (1.5,-5.2) and (2,-5.1) ..
(3.1,-5) .. controls (3.8,-4.8) and (4.4,-4.5) ..
(4.9,-4.1) .. controls (5.4,-3.6) and (5.7,-3.4) ..
(6.3,-3.2) .. controls (6.3,-2.6) and (6.2,-2.3) ..
(6,-1.8) .. controls (5.6,-2.5) and (5,-3.1) ..
(4.1,-3.62) .. controls (3.6,-3.8) and (2.9,-4) ..
(2.5,-4.1) .. controls (2.4,-4.1) and (2,-4.2) ..
(1.6,-4.2) .. controls (0.9,-4.6) and (0.1,-4.5) ..
(-0.2,-4.3) .. controls (-0.8,-4.2) and (-1.6,-4.3) ..
(-2.4,-3.9) .. controls (-3.1,-3.7) and (-3.9,-3.7) ..
(-4.5,-3.3) .. controls (-4.9,-3.8) and (-5.4,-4.1) ..
(-6.6,-4.5);
\draw [draw=#2,  line width=#3pt, fill = white]
(-3.2,-4.2) .. controls (-3.22,-3.9) and (-2.9,-3.7) ..
(-2.77,-3.86) .. controls (-2.8,-4.1) and (-2.8,-4.5) ..
(-2.78,-4.77) .. controls (-3.1,-4.87) and (-3.25,-4.6) ..
(-3.2,-4.2)
(-2.77,-4.77) .. controls (-2.8,-4.5) and (-2.8,-4.1) ..
(-2.78,-3.86) .. controls (-2.61,-3.76) and (-2.4,-3.8) ..
(-2.36,-4.02) .. controls (-2.4,-4.3) and (-2.4,-4.6) ..
(-2.35,-4.8) .. controls (-2.5,-5.02) and (-2.7,-4.94) ..
(-2.77,-4.77)
(-2.36,-4.02) .. controls (-2.4,-4.3) and (-2.4,-4.6) ..
(-2.35,-4.8) .. controls (-2.3,-5) and (-2.04,-4.96) ..
(-2,-4.84) .. controls (-2,-4.6) and (-2,-4.3) ..
(-1.97,-4.08) .. controls (-1.99,-3.84) and (-2.1,-3.8) ..
(-2.36,-4.02)
(-1.3,-4.46) .. controls (-1.4,-4.1) and (-1.1,-3.9) ..
(-0.92,-4.07) .. controls (-1.01,-4.4) and (-1,-4.6) ..
(-0.9,-4.9) .. controls (-1.1,-5) and (-1.3,-4.7) ..
(-1.3,-4.45)
(-0.9,-4.9) .. controls (-0.8,-5) and (-0.6,-5) ..
(-0.6,-4.8) .. controls (-0.52,-4.6) and (-0.53,-4.3) ..
(-0.51,-4.04) .. controls (-0.7,-3.8) and (-0.8,-3.9) ..
(-0.92,-4.07)
(-0.51,-4.04) .. controls (-0.4,-3.88) and (-0.24,-3.88) ..
(-0.2,-4.1) .. controls (-0.2,-4.4) and (-0.3,-4.7) ..
(-0.37,-4.8) .. controls (-0.45,-4.96) and (-0.55,-4.96) ..
(-0.57,-4.8) .. controls (-0.53,-4.6) and (-0.52,-4.3) ..
(-0.51,-4.04)
(1.2,-4.4) .. controls (1.19,-4.9) and (1.47,-4.9) ..
(1.57,-4.7) .. controls (1.6,-4.4) and (1.5,-4) ..
(1.43,-4.05) .. controls (1,-3.9) and (0.9,-4.4) ..
(1.22,-4.38)
(1.57,-4.7) .. controls (1.7,-4.9) and (1.8,-4.9) ..
(1.9,-4.6) .. controls (1.9,-4.5) and (2,-4.3) ..
(1.96,-4.04) .. controls (1.9,-3.8) and (1.6,-3.9) ..
(1.43,-4.05) .. controls (1.54,-4.11) and (1.6,-4.4) ..
(1.57,-4.7)
(1.96,-4.04) .. controls (2,-4.3) and (1.9,-4.5) ..
(1.9,-4.6) .. controls (1.9,-4.9) and (2.1,-4.8) ..
(2.22,-4.6) .. controls (2.26,-4.5) and (2.27,-4.2) ..
(2.24,-4.14) .. controls (2.2,-4) and (2.1,-4) ..
(1.96,-4.04)
(2.68,-4.12) .. controls (2.7,-4.8) and (2.9,-4.8) ..
(3.05,-4.42) .. controls (3.08,-4.12) and (2.98,-3.72) ..
(2.94,-3.8) .. controls (2.6,-3.7) and (2.5,-4.1) ..
(2.7,-4.1)
(3.05,-4.42) .. controls (3.02,-4.76) and (3.3,-4.67) ..
(3.33,-4.32) .. controls (3.34,-4.2) and (3.34,-4.1) ..
(3.32,-3.92) .. controls (3.3,-3.6) and (3.08,-3.62) ..
(2.94,-3.8) .. controls (3.02,-3.83) and (3.08,-4.12) ..
(3.05,-4.42)
(3.32,-3.92) .. controls (3.34,-4.1) and (3.34,-4.2) ..
(3.33,-4.32) .. controls (3.3,-4.8) and (3.58,-4.52) ..
(3.62,-4.32) .. controls (3.66,-4.22) and (3.7,-4) ..
(3.6,-3.9) .. controls (3.5,-3.8) and (3.4,-3.8) ..
(3.32,-3.92);
\end{tikzpicture}}
%131###
\newcommand{\fcRazor}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(2.2,1.9) .. controls (1.2,1.2) and (0,0.3) ..
(-1.04,-0.38) .. controls (-1.75,-0.9) and (-2.3,-1.4) ..
(-3.26,-2.36) .. controls (-4,-3.2) and (-4.9,-4.1) ..
(-6.02,-4.73) .. controls (-7.5,-5.2) and (-8.1,-5.1) ..
(-8.66,-4.53) .. controls (-9.3,-3.8) and (-8.56,-2.4) ..
(-7.74,-1.85) .. controls (-6.7,-1) and (-5.51,-0.47) ..
(-4.6,-0.1) .. controls (-3.6,0.4) and (-2.4,0.8) ..
(-1.37,1.28) .. controls (-0.5,1.7) and (0.7,2.1) ..
(1.7,2.7) -- (3.7,2.3) .. controls (2.82,3.5) and (1.72,3.8) ..
(3.87,4.65) .. controls (5.4,5.6) and (6.4,4.8) ..
(5,4.1) -- (3.63,3.6) -- (6.48,0.8) .. controls (9,2.8) and (9.7,1.2) ..
(7.9,0.57) .. controls (5.8,-0.5) and (6.4,-0.2) ..
(4.76,1.32) -- (2.15,1.9)
(5,4.1) -- (3.63,3.6) -- (6.48,0.8) ..
controls (7.2,1.4) and (7.7,1.6) ..
(8.24,1.8) -- (5.5,4.4) .. controls (5.4,4.3) and (5.2,4.2) ..
(5,4.1);
\draw [draw=#2,  line width=#3pt]
(-8.42,-2.53) .. controls (-8.3,-3.1) and (-7.8,-3.4) ..
(-7.1,-3.27) .. controls (-6.3,-3.1) and (-5.5,-2.8) ..
(-4.9,-2.37) .. controls (-4.5,-2.1) and (-4.1,-1.8) ..
(-3.6,-1.2) .. controls (-3.2,-0.6) and (-2.8,0.1) .. (-2.86,0.65)
(4.3,3.8) -- (6.9,1.2) (7.6,1.6) -- (5,4.1);
\end{tikzpicture}}
%132###
\newcommand{\fcShower}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-2.62,4.84) -- (-6.4,2.6) -- (-1,2.7) -- (2.22,4.87) -- (-2.65,4.84)
(-6.4,2.6) -- (-1,2.7) -- (2.37,4.85) -- (2.49,4.1) -- (-0.8,2) --
(-6.5,1.8) -- (-6.52,2.6) (-0.8,2) -- (-1,2.7);
\draw [draw=#2,  line width=#3pt, fill = white]
(-8.84,4.9) -- (-8.84,-5.3) .. controls (-8.8,-5.7) and (-7.9,-5.8) ..
(-7.7,-5.4) -- (-7.8,4.0) -- (-2.44,4.62) --
(-2.42,3.92) .. controls (-2.3,3.6) and (-1.6,3.7) ..
(-1.5,4) -- (-1.7,5.6) -- (-8.84,4.9);
\draw [draw=#2,  line width=#3pt, fill = black]
(-5.78,0.7) .. controls (-5.7,1.4) and (-5.6,1.4) ..
(-5.5,0.7) .. controls (-5.5,0.1) and (-5.62,0) .. (-5.78,0.74)
(-4.84,0.5) .. controls (-4.8,1.2) and (-4.7,1.2) ..
(-4.6,0.5) .. controls (-4.6,-0.35) and (-4.65,-0.4) .. (-4.84,0.51)
(-3.7,0) .. controls (-3.8,1.3) and (-3.7,1.3) ..
(-3.54,0.17) .. controls (-3.46,-1.15) and (-3.56,-1.15) .. (-3.7,0)
(-2.6,0.7) .. controls (-2.65,1.46) and (-2.45,1.46) ..
(-2.4,0.7) .. controls (-2.4,-0.4) and (-2.4,-0.4) .. (-2.6,0.7)
(-1.17,0.4) .. controls (-1.28,1.86) and (-1.16,1.9) ..
(-0.97,0.4) .. controls (-0.9,-1.1) and (-0.96,-1.1) .. (-1.17,0.4)
(-0.2,0.9) .. controls (-0.3,1.74) and (-0.1,1.74) ..
(0,0.9) .. controls (0,0) and (0,0) .. (-0.2,0.9)
(1,1.5) .. controls (0.96,2.39) and (1.07,2.39) ..
(1.19,1.6) .. controls (1.2,0.46) and (1.2,0.46) .. (1.01,1.51)
(1.98,2.13) .. controls (2,2.8) and (2.1,2.8) ..
(2.18,2.2) .. controls (2.1,1.7) and (2.1,1.7) .. (1.98,2.15)
(-5.6,-1.4) .. controls (-5.6,-0.8) and (-5.5,-0.8) ..
(-5.4,-1.3) .. controls (-5.39,-1.96) and (-5.49,-1.96) .. (-5.6,-1.39)
(-4.67,-1.4) .. controls (-4.7,-1) and (-4.5,-0.9) ..
(-4.5,-1.3) .. controls (-4.54,-1.87) and (-4.54,-1.87) .. (-4.68,-1.4)
(-3.74,-2.2) .. controls (-3.8,-1.6) and (-3.7,-1.6) ..
(-3.6,-2.2) .. controls (-3.47,-3.1) and (-3.6,-3.1) .. (-3.74,-2.18)
(-2.4,-1.8) .. controls (-2.4,-0.88) and (-2.3,-0.88) ..
(-2.2,-1.9) .. controls (-2.09,-3.3) and (-2.19,-3.3) .. (-2.4,-1.78)
(-5.37,-3.88) .. controls (-5.43,-3.04) and (-5.23,-3.04) ..
(-5.18,-3.83) .. controls (-5.14,-4.86) and (-5.19,-4.86) .. (-5.37,-3.88)
(-4.41,-3.99) .. controls (-4.48,-3.13) and (-4.38,-3.13) ..
(-4.3,-4) .. controls (-4.3,-4.9) and (-4.3,-4.9) .. (-4.41,-3.99)
(-2.87,-3.1) .. controls (-2.91,-2.18) and (-2.81,-2.18) ..
(-2.7,-3.1) .. controls (-2.69,-4.22) and (-2.69,-4.22) .. (-2.87,-3.1)
(-1.2,-2.1) .. controls (-1.26,-1.39) and (-1.26,-1.39) ..
(-1.13,-2.1) .. controls (-1.09,-3.14) and (-1.09,-3.14) .. (-1.2,-2.1)
(-0.08,-1.2) .. controls (-0.1,-0.6) and (0,-0.6) ..
(0.1,-1.2) .. controls (0.19,-2.38) and (0.19,-2.38) .. (-0.08,-1.2)
(1.11,-1.4) .. controls (1.08,-0.33) and (1.18,-0.33) ..
(1.3,-1.4) .. controls (1.4,-3.49) and (1.4,-3.49) .. (1.11,-1.4)
(2.3,-0.5) .. controls (2.18,0.63) and (2.41,0.62) ..
(2.5,-0.5) .. controls (2.56,-2.02) and (2.56,-2.02) .. (2.3,-0.5)
(0.22,-3.4) circle (0.1)
(2.58,-2.84) circle (0.1);
\draw [draw=#2,  line width=#3pt]
(4.8,-2.9) .. controls (4.7,-2.2) and (3.91,-2.3) ..
(3.84,-3.47) .. controls (3.8,-4.6) and (5,-4.5) ..
(4.6,-3.8) .. controls (4.91,-3.83) and (5.31,-3.81) ..
(5.63,-3.77) .. controls (6.2,-4.4) and (6.87,-4.36) ..
(7.1,-3.8) .. controls (7.5,-3.7) and (8.1,-3.9) ..
(8.08,-4.3) .. controls (8.3,-4.6) and (8.78,-4.6) ..
(8.88,-4.17) .. controls (8.94,-3.6) and (8.7,-3.34) ..
(8.3,-3.1) .. controls (7.9,-2.9) and (7.6,-2.9) ..
(7.11,-2.89) .. controls (7.06,-2.7) and (6.96,-2.6) ..
(6.87,-2.52) .. controls (6.7,-2.7) and (6.4,-2.8) ..
(6.14,-2.5) .. controls (6,-2.5) and (5.9,-2.6) ..
(5.7,-2.9) .. controls (5.4,-3) and (5.2,-2.9) ..
(4.8,-2.9) .. controls (4.36,-3.04) and (4.27,-3.58) ..
(4.6,-3.8)
(6.1,-1.6) .. controls (5.9,-1.9) and (5.6,-1.9) ..
(5.1,-1.87) .. controls (4.73,-1.7) and (4.93,-1.3) ..
(5.33,-1.3) .. controls (5.8,-1.3) and (6,-1.4) ..
(6.1,-1.6) .. controls (6.3,-1.8) and (6.7,-1.9) ..
(7,-1.7) .. controls (7.2,-1.9) and (7.6,-2) ..
(8,-1.9) .. controls (8.29,-1.7) and (8.19,-1.46) ..
(7.8,-1.36) .. controls (7.5,-1.35) and (7.21,-1.27) ..
(7,-1.7) .. controls (7.14,-1.35) and (6.9,-1.2) ..
(6.6,-1.2) .. controls (6.3,-1.2) and (6,-1.4) ..
(6.1,-1.6) .. controls (6.24,-1.9) and (6.24,-2.2) ..
(6.1,-2.5)
(7,-1.7) .. controls (6.7,-2) and (6.7,-2.3) .. (6.86,-2.5);
\end{tikzpicture}}
%133###
\newcommand{\fcMirror}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(3,5.5) .. controls (4,4.5) and (4.5,3) ..
(4.8,1.5) .. controls (5,0) and (5,-1.5) ..
(4.3,-3.5) .. controls (3.5,-5) and (2.95,-5.75) ..
(2,-6.4) .. controls (1,-7) and (-0.5,-7) ..
(-1.45,-6.35) .. controls (-2.7,-5.55) and (-3.5,-4.5) ..
(-4.2,-3) .. controls (-4.71,-1.5) and (-5,0) ..
(-4.9,1.5) .. controls (-4.6,3) and (-4.35,4) ..
(-3.5,5) .. controls (-2.5,6.1) and (-1.2,6.85) ..
(0,6.9) .. controls (1,7) and (2.1,6.6) .. (3,5.5);
\draw [draw=#2,  line width=#3pt]
(-0.8,5.95) .. controls (0,6.19) and (1.2,5.91) ..
(1.93,5.32) .. controls (2.67,4.6) and (3.2,3.8) ..
(3.7,2.6) .. controls (3.9,1.9) and (4.1,0.7) ..
(4.17,-0.3) .. controls (4.1,-1.3) and (3.8,-2.4) ..
(3.6,-3.1) .. controls (3.3,-3.8) and (2.8,-4.6) ..
(2.2,-5.3) .. controls (1.62,-5.77) and (0.98,-6.15) ..
(0.2,-6.2) .. controls (-0.7,-6.13) and (-1.5,-5.73) ..
(-2.3,-4.9) .. controls (-2.8,-4.3) and (-3.3,-3.5) ..
(-3.7,-2.6) .. controls (-3.9,-2.1) and (-4.27,-0.9) ..
(-4.34,0) .. controls (-4.43,0.7) and (-4.3,1.7) ..
(-3.97,2.8) .. controls (-3.54,3.63) and (-3.03,4.6) ..
(-2.36,5.16) .. controls (-1.81,5.55) and (-1.4,5.8) ..
(-0.8,5.97);
\draw [draw=#2,  line width=#3pt, fill = black]
(-1.9,2.7) .. controls (-0.61,4.23) and (-0.45,4.06) ..
(-1.78,2.57) .. controls (-3.34,0.35) and (-3.4,0.6) .. (-1.9,2.69)
(-0.92,1.93) .. controls (1.16,4.56) and (1.36,4.46) ..
(-1,1.6) .. controls (-3.5,-1.9) and (-3.6,-1.6) .. (-0.92,1.93)
(0.1,0.9) .. controls (2.2,3.24) and (2.4,3) ..
(0,0.5) .. controls (-3.11,-3.63) and (-3.21,-3.43) .. (0.1,0.9)
(1.3,0) .. controls (3.2,2.1) and (3.2,1.8) ..
(1,-0.6) .. controls (-2.63,-4.93) and (-2.73,-4.93) .. (1.3,0)
(1.2,-2.5) .. controls (2.23,-1.25) and (2.33,-1.35) ..
(1.2,-2.8) .. controls (-0.1,-4.36) and (-0.2,-4.36) .. (1.2,-2.5);
\end{tikzpicture}}
%134###
\newcommand{\fcToiletPaper}[3]{ \begin{tikzpicture}[scale = #1]
\draw [line width=#3pt, draw=#2]
(2.91,1.2) circle (1.0)
(-2.1,0.68) .. controls (-2.4,-0.2) and (-2.8,-1.1) ..
(-3.15,-1.67) .. controls (-3.54,-2.19) and (-4.3,-2.6) ..
(-5.6,-3) .. controls (-4.6,-3.5) and (-1.9,-5.3) ..
(-1.3,-6.6) .. controls (-0.6,-6.2) and (0.3,-6) ..
(1,-5.81) .. controls (1.5,-5.7) and (2.2,-5.21) ..
(2.6,-4.4) .. controls (2.9,-3.5) and (3.1,-2.6) ..
(4.06,-1.36) .. controls (3.2,-1.8) and (2.2,-2) ..
(1.1,-1.4) .. controls (0.1,-0.8) and (-0.7,0.6) ..
(-0.2,1.7) .. controls (0.3,2.8) and (1.6,3.85) ..
(2.3,3.94) .. controls (3.3,4.2) and (3.9,3.8) ..
(4.5,3.31) .. controls (5.56,2.5) and (5.9,1.4) ..
(5.4,0.2) .. controls (5.1,-0.5) and (4.6,-0.9) .. (4.06,-1.36)
(4.67,3.15) .. controls (4,4.04) and (3.2,4.63) ..
(2.83,4.98) .. controls (2.2,5.4) and (1.76,5.94) ..
(1,6.33) .. controls (0.1,6.8) and (-0.7,6.6) ..
(-1.74,6.25) .. controls (-2.6,5.9) and (-3,5.5) ..
(-3.53,4.9) .. controls (-4.3,4) and (-4.2,2.7) ..
(-3.56,2.13) .. controls (-2.9,1.4) and (-2.3,0.9) ..
(-1.8,0.4) .. controls (-1.1,-0.2) and (-0.2,-0.8) .. (1.1,-1.42);
\end{tikzpicture}}
%135###
\newcommand{\fcComb}[3]{ \begin{tikzpicture}[scale = #1]
\draw [line width=#3pt, draw=#2]
(-4.8,1.42) .. controls (-5.1,2.7) and (-3.7,4.1) ..
(-2.21,3.87) .. controls (-2.1,6.5) and (1.6,6.2) ..
(2.12,4.05) .. controls (4.1,4.7) and (5,3.1) ..
(4.7,1.7) .. controls (6.7,2.2) and (7.9,1.4) ..
(8.19,-0.7) .. controls (8.4,-1.8) and (8.5,-2.9) ..
(8.43,-3.9) .. controls (8,-6) and (7.1,-6.2) ..
(7.1,-3.6) .. controls (7.1,-2.6) and (7.1,-1.6) ..
(6.9,-0.31) .. controls (6.94,-1.59) and (7,-2.7) ..
(7,-3.6) .. controls (6.6,-5.9) and (6.1,-5.9) ..
(5.9,-3.7) .. controls (5.9,-2.4) and (5.8,-1.5) ..
(5.77,-0.2) .. controls (5.9,-1.5) and (5.9,-2.4) ..
(5.87,-3.7) .. controls (5.6,-5.7) and (4.8,-5.8) ..
(4.8,-4.2) .. controls (4.7,-2.5) and (4.7,-1.3) ..
(4.6,-0.3) .. controls (4.7,-1.3) and (4.4,-2.8) ..
(4.4,-3.8) .. controls (4.1,-6.1) and (3.3,-6) ..
(3.2,-3.7) .. controls (3.2,-2.4) and (3.2,-1.3) ..
(3.22,-0.32) .. controls (3.2,-1.3) and (3.2,-2.4) ..
(3,-3.8) .. controls (2.8,-5.7) and (1.9,-5.9) ..
(1.8,-3.7) .. controls (1.74,-2.4) and (1.7,-1.4) ..
(1.7,-0.3) .. controls (1.7,-1.5) and (1.6,-2.4) ..
(1.6,-3.7) .. controls (1.6,-5.9) and (0.6,-6) ..
(0.21,-3.6) .. controls (0.1,-2.3) and (0.2,-1.5) ..
(0.2,-0.4) .. controls (0.2,-1.6) and (0.1,-2.3) ..
(0.21,-3.6) .. controls (0.1,-6) and (-1.1,-6.2) ..
(-1.1,-3.8) .. controls (-1.2,-3.1) and (-1.3,-1.5) ..
(-1.4,-0.4) .. controls (-1.3,-1.5) and (-1.3,-2.8) ..
(-1.5,-3.8) .. controls (-1.6,-5.9) and (-2.2,-6) ..
(-2.8,-4.5) .. controls (-2.8,-2.9) and (-2.9,-1.7) ..
(-2.9,-0.5) .. controls (-2.9,-1.8) and (-2.8,-3) ..
(-2.8,-4.4) .. controls (-3.1,-6.2) and (-3.9,-6.1) ..
(-4.1,-4.1) .. controls (-4.3,-2.9) and (-4.4,-1.8) ..
(-4.4,-0.6) .. controls (-4.4,-1.8) and (-4.4,-2.9) ..
(-4.3,-4.2) .. controls (-4.3,-6) and (-5.1,-6.1) ..
(-5.6,-4.6) .. controls (-5.8,-3.2) and (-5.7,-2) ..
(-5.7,-0.6) .. controls (-5.7,-2) and (-5.8,-3.2) ..
(-5.65,-4.62) .. controls (-6,-6.1) and (-6.8,-6.2) ..
(-6.9,-4.7) .. controls (-6.9,-3.6) and (-7,-1.7) ..
(-6.99,-0.58) .. controls (-7.2,-1.8) and (-7.2,-3.6) ..
(-7.2,-4.9) .. controls (-7.4,-6.2) and (-8.3,-6.3) ..
(-8.44,-4.1) .. controls (-8.4,-2.9) and (-8.4,-1.3) ..
(-8.04,-0.3) .. controls (-7.8,1.3) and (-5.8,1.9) ..
(-4.77,1.47)
(-0.72,1.62) .. controls (-1.1,2.4) and (-1.7,2.8) ..
(-2.7,2.88) .. controls (-3.8,2.7) and (-4.1,1.6) ..
(-2.9,1.5) .. controls (-2.1,1.4) and (-1.4,1.6) ..
(-0.71,1.69)
(1.2,1.6) .. controls (1.6,2.8) and (2.7,3.3) ..
(3.4,2.9) .. controls (3.9,2.5) and (3.8,1.8) ..
(3,1.7) .. controls (2.4,1.7) and (1.9,1.7) ..
(1.15,1.66)
(0.3,1.5) .. controls (0.5,2) and (0.7,2.7) ..
(1,3.2) .. controls (1.4,4) and (0.9,4.6) ..
(0.3,4.78) .. controls (-0.5,5) and (-1.7,4.2) ..
(-0.9,3.1) .. controls (-0.6,2.6) and (-0.2,2.2) ..
(0.38,1.52);
\end{tikzpicture}}
%136###
\newcommand{\fcFaceTowel}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-6.44,4.56) .. controls (-6.9,5.5) and (-8.7,5.5) ..
(-8.78,4.1) .. controls (-8.7,2.8) and (-7.2,2.6) ..
(-6.62,3) -- (5.8,4.2) .. controls (7,3.5) and (7.7,3.9) ..
(7.97,5.1) .. controls (7.9,5.9) and (7.4,6.4) ..
(6.9,6.4) .. controls (6.4,6.4) and (6,6.1) ..
(5.56,5.64) -- (-6.44,4.56);
\draw [draw=#2,  line width=#3pt, fill = white]
(-4.6,-3.7) .. controls (-4,-3.8) and (-3.1,-3.8) ..
(-3,-4.1) .. controls (-2.9,-4.8) and (-2.89,-5.2) ..
(-2.88,-5.7) .. controls (-3.1,-6.5) and (-2,-6.68) ..
(-0.4,-6.2) .. controls (1.4,-5.9) and (2.9,-5.7) ..
(5.3,-5.1) .. controls (4.9,-1.7) and (4.4,1.9) ..
(4.2,3.5) .. controls (4,5) and (4.09,6) ..
(2.6,6.1) .. controls (1.9,6.3) and (1.1,6.2) ..
(-1.4,5.9) .. controls (-5.8,5.7) and (-4,3) ..
(-4.26,1.5) .. controls (-4.3,0.2) and (-4.4,-1.9) ..
(-4.56,-3.7);
\draw [draw=#2,  line width=#3pt]
(-4.2,4.7) .. controls (-3.98,4.77) and (-3.98,4.77) .. (-3.83,4.75)
(-4.4,3.2) .. controls (-3.8,3.2) and (-3.8,3.2) .. (-3,3.3);
\draw [draw=#2,  line width=#3pt, fill = white]
(-6.44,4.56) .. controls (-5.3,4.63) and (-5.3,4.64) ..
(-3.83,4.75) .. controls (-3.16,4.48) and (-3.1,3.8) ..
(-3.01,3.3) .. controls (-4.9,3.1) and (-4.9,3.1) ..
(-6.6,3) .. controls (-6.2,3.5) and (-6.1,4.1) .. (-6.44,4.56);
\draw [draw=#2,  line width=#3pt]
(-6.44,4.56) .. controls (-6.1,4.1) and (-6.2,3.5) .. (-6.6,3)
(-7.4,4.73) .. controls (-8.2,4.6) and (-8.4,3.4) ..
(-7.3,3.24) .. controls (-6.5,3.6) and (-6.7,4.6) .. (-7.4,4.73)
(5.56,5.64) .. controls (6.1,5.2) and (6.2,4.5) .. (5.8,4.2)
(6.8,5.8) .. controls (7.5,5.8) and (7.5,4.6) ..
(6.8,4.4) .. controls (6.1,4.5) and (6.1,5.7) .. (6.8,5.8)
(-2.1,5.8) .. controls (-1.1,5.6) and (0,5.5) .. (0.7,5.7)
(-4.1,4.85) .. controls (-2.9,4.5) and (-2.98,3.3) ..
(-2.9,1.2) .. controls (-2.9,0.2) and (-3,-1.7) .. (-2.97,-4.15)
(-4.4,-2.7) -- (-2.96,-2.85) (-2.9,-0.9) -- (-4.4,-2.1)
(-4.36,-1.07) -- (-2.9,0.1)(-4.2,0.8) -- (-2.9,0.6)
(-4.3,1.4) -- (-2.9,1.2)
(-2.9,-5.5) .. controls (-1.9,-5.3) and (-0.1,-5) ..
(1.3,-4.85) .. controls (2.9,-4.6) and (4.7,-4.2) ..
(5.2,-4.1)
(-2.96,-2.85) .. controls (-2.4,-3.5) and (-1.6,-4.2) ..
(-1,-4.7) .. controls (-0.7,-4.1) and (-0.3,-3.4) ..
(0.1,-2.7) .. controls (0.7,-3.2) and (1.4,-3.8) ..
(1.7,-4.1) .. controls (2.4,-3.2) and (2.6,-2.6) ..
(3,-2.1) .. controls (3.7,-2.7) and (4,-3) ..
(4.6,-3.6) -- (5,-2.7)
(-3,-2.4) .. controls (-2.4,-2.8) and (-1.8,-3.2) ..
(-1.1,-3.7) .. controls (-0.7,-2.9) and (-0.5,-2.4) ..
(-0.1,-1.8) .. controls (0.3,-2.2) and (1.1,-2.8) ..
(1.6,-3.2) .. controls (2.2,-2.4) and (2.5,-1.9) ..
(2.8,-1.3) .. controls (3.4,-1.6) and (3.9,-1.9) ..
(4.6,-2.7) -- (4.9,-2.1)
(-3,-1.3) .. controls (-1.2,-0.9) and (2.2,-0.2) .. (4.6,0)
(-3,-1.9) .. controls (-1,-1.5) and (2.1,-0.8) .. (4.7,-0.4)
(3.9,-3.6) .. controls (3.9,-4.1) and (4,-4.4) .. (4,-4.7)
(4.3,-4) .. controls (4.3,-4.3) and (4.3,-4.4) .. (4.41,-4.7)
(3.6,2.3) .. controls (3.8,2) and (3.8,1.5) .. (4,0.9)
(3.1,1.3) .. controls (3.2,0.9) and (3.3,0.6) .. (3.3,0.3)
(3.5,1.1) .. controls (3.6,0.8) and (3.5,0.8) .. (3.6,0.5)
(-1.9,3.9) .. controls (-1.7,3.6) and (-1.7,3.4) .. (-1.7,3.2)
(-2.4,3.9) .. controls (-2.3,3.6) and (-2.2,3.3) .. (-2.1,3)
(-2.9,4.2) .. controls (-2.6,3.7) and (-2.3,3.1) .. (-2.3,2.3)
(-5.9,3.9) .. controls (-5.8,3.6) and (-5.8,3.6) .. (-5.9,3.4)
(5.1,4.9) .. controls (5.2,4.6) and (5.2,4.6) .. (5.2,4.4)
(5.5,4.8) .. controls (5.5,4.6) and (5.5,4.6) .. (5.5,4.5)
(5,4.6) .. controls (5,4.6) and (5,4.6) .. (5,4.45)
(-5.6,3.7) .. controls (-5.5,3.6) and (-5.5,3.6) .. (-5.5,3.4)
(-5.3,3.7) .. controls (-5.2,3.6) and (-5.2,3.6) .. (-5.3,3.4)
(-5,3.7) .. controls (-5,3.6) and (-5,3.6) .. (-5,3.4);
\end{tikzpicture}}
%137###
\newcommand{\fcMat}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-8.7,-0.2) .. controls (-8,0.3) and (-7.1,0.9) ..
(-6.2,1.3) .. controls (-5,2.1) and (-3.6,1.9) ..
(-2.7,1.6) .. controls (-1.8,1.5) and (-0.5,1.1) ..
(0.5,1.3) .. controls (1.8,1.6) and (3.1,2.4) ..
(3.6,2.7) .. controls (4.4,3.3) and (5.6,4.7) ..
(6.8,4.8) .. controls (7.4,3.4) and (7.9,2) ..
(8.4,0) .. controls (7.5,0.2) and (6.8,-0.4) ..
(5.9,-1.1) .. controls (5.4,-1.5) and (4.4,-2.3) ..
(2.9,-3.01) .. controls (2.1,-3.6) and (0.1,-2.6) ..
(-1,-2.7) .. controls (-1.7,-2.7) and (-2.5,-2.8) ..
(-3.2,-3.2) .. controls (-3.7,-3.4) and (-4.4,-3.8) ..
(-5.4,-4.5) .. controls (-6.5,-3) and (-7.4,-1.9) ..
(-8.7,-0.2)
(-6.2,1.3) -- (-3.2,-3.2) (-2.7,1.6) -- (-1,-2.7)
(0.5,1.3) -- (2.9,-3.01) (3.6,2.7) -- (5.9,-1.1)
(-8.59,-0.3) .. controls (-8.8,-0.4) and (-9.1,-0.4) .. (-9.3,-0.67)
(-8.42,-0.53) .. controls (-8.6,-0.6) and (-8.9,-0.8) .. (-9.2,-0.9)
(-8.2,-0.8) .. controls (-8.5,-0.9) and (-8.8,-1) .. (-9,-1.2)
(-8.04,-1) .. controls (-8.3,-1.1) and (-8.6,-1.2) .. (-8.77,-1.37)
(-7.9,-1.2) .. controls (-8.1,-1.3) and (-8.4,-1.5) .. (-8.6,-1.57)
(-7.7,-1.5) .. controls (-7.9,-1.6) and (-8.1,-1.7) .. (-8.4,-1.9)
(-7.5,-1.8) .. controls (-7.7,-1.9) and (-7.9,-2) .. (-8.2,-2.15)
(-5.4,-4.4) .. controls (-5.6,-4.6) and (-5.8,-4.7) .. (-6.1,-4.8)
(-5.6,-4.2) .. controls (-5.9,-4.3) and (-6.1,-4.4) .. (-6.3,-4.6)
(-5.8,-3.9) .. controls (-6,-4) and (-6.2,-4.1) .. (-6.4,-4.3)
(-6,-3.7) .. controls (-6.2,-3.8) and (-6.3,-3.8) .. (-6.6,-4)
(-6.2,-3.4) .. controls (-6.4,-3.5) and (-6.6,-3.6) .. (-6.9,-3.8)
(-6.4,-3.1) .. controls (-6.7,-3.2) and (-6.9,-3.4) .. (-7.16,-3.53)
(-6.7,-2.8) .. controls (-7,-3) and (-7.2,-3.1) .. (-7.45,-3.23)
(-6.9,-2.6) .. controls (-7.1,-2.7) and (-7.3,-2.8) .. (-7.6,-3)
(-7,-2.3) .. controls (-7.3,-2.4) and (-7.5,-2.5) .. (-7.8,-2.7)
(-7.24,-2.09) .. controls (-7.5,-2.2) and (-7.7,-2.2) .. (-7.9,-2.4)
(8.4,0) .. controls (8.8,0) and (9,0) .. (9.32,-0.15)
(8.3,0.2) .. controls (8.7,0.3) and (9,0.3) .. (9.3,0.3)
(8.24,0.46) .. controls (8.5,0.5) and (8.9,0.5) .. (9.2,0.6)
(8.8,0.9) .. controls (8.6,0.8) and (8.4,0.8) .. (8.2,0.7)
(9.2,1.1) .. controls (8.8,1.1) and (8.5,1) .. (8.1,0.95)
(9,1.3) .. controls (8.8,1.3) and (8.4,1.3) .. (8.1,1.2)
(9,1.6) .. controls (8.7,1.6) and (8.4,1.5) .. (8,1.45)
(8.5,1.8) .. controls (8.3,1.8) and (8.1,1.8) .. (7.9,1.7)
(8.9,2) .. controls (8.6,2.1) and (8.3,2) .. (7.9,1.9)
(8.8,2.3) .. controls (8.5,2.3) and (8.2,2.3) .. (7.8,2.2)
(8.6,2.6) .. controls (8.4,2.6) and (8.1,2.5) .. (7.7,2.4)
(8.4,2.9) .. controls (8.1,2.8) and (7.9,2.8) .. (7.6,2.66)
(8.5,3.1) .. controls (8.2,3.1) and (7.9,3.1) .. (7.5,2.9)
(8.4,3.5) .. controls (8.1,3.5) and (7.7,3.4) .. (7.4,3.2)
(8.2,3.7) .. controls (7.9,3.7) and (7.7,3.6) .. (7.3,3.5)
(8.3,4) .. controls (8,4) and (7.5,3.9) .. (7.2,3.8)
(8.2,4.2) .. controls (7.8,4.2) and (7.5,4.2) .. (7.06,4.13)
(8.1,4.5) .. controls (7.7,4.5) and (7.3,4.5) .. (6.9,4.4)
(7.7,4.8) .. controls (7.4,4.8) and (7.2,4.8) .. (6.8,4.7);
\draw [draw=#2, line width=#3pt]
(-6.7,0.7) .. controls (-6.6,0.8) and (-6.6,0.8) .. (-6.5,0.8)
(-7,0.3) .. controls (-6.7,0.5) and (-6.4,0.7) .. (-6.1,0.7)
(-6.3,0.4) .. controls (-6.4,0.4) and (-6.5,0.3) .. (-6.6,0.2)
(-2.8,-2.1) .. controls (-2.7,-2) and (-2.7,-2) .. (-2.5,-2)
(-2.2,-2.1) .. controls (-2,-2.1) and (-2,-2.1) .. (-1.8,-2.1)
(-2.5,-2.4) .. controls (-2.3,-2.4) and (-2,-2.34) .. (-1.8,-2.3)
(1.6,1.1) .. controls (1.9,1.2) and (2.2,1.3) .. (2.5,1.6)
(2,1) .. controls (2.3,1.1) and (2.5,1.2) .. (2.7,1.4)
(1.8,0.7) .. controls (2.1,0.8) and (2.2,0.8) .. (2.4,1)
(6.5,0.2) .. controls (6.58,0.25) and (6.58,0.25) .. (6.64,0.27)
(6.3,-0.1) .. controls (6.4,0) and (6.5,0.06) .. (6.6,0.1)
(6.4,-0.4) .. controls (6.6,-0.2) and (6.9,0) .. (7.2,0);
\end{tikzpicture}}
%138###
\newcommand{\fcDryer}[3]{ \begin{tikzpicture}[scale = #1]
\draw [line width=#3pt, draw=#2]
(-6.5,7) -- (-6.5,0.93) .. controls (-6.1,0.8) and (-5,0.9) ..
(-4.15,1.3) .. controls (-2.9,1.3) and (-2.1,1.3) ..
(-1,1.3) .. controls (-0.9,0.4) and (0.3,-1) ..
(1.5,-1.3) .. controls (2.5,-1.6) and (3.5,-1.5) ..
(4.5,-1) .. controls (5.5,-0.5) and (6.4,1) ..
(6.55,2) .. controls (6.6,4) and (6,5.5) ..
(3.5,6.15) .. controls (2.5,6.4) and (-1,6.2) ..
(-2.27,6.3) .. controls (-2.47,6.5) and (-3.3,6.3) ..
(-3.94,6.36) .. controls (-4.6,6.37) and (-5.5,7.17) .. (-6.5,6.8)
(1.5,-1.3) .. controls (1.5,-1.5) and (1.5,-1.5) ..
(1.53,-1.75) .. controls (1,-1.5) and (0.5,-1.7) ..
(0.6,-2.16) .. controls (0.7,-2.8) and (1.2,-2.6) ..
(1.6,-2.6) .. controls (1.6,-2.3) and (1.58,-2) ..
(1.53,-1.75) .. controls (1.58,-2) and (1.6,-2.3) ..
(1.6,-2.6) .. controls (1.6,-3) and (1.5,-3.9) ..
(1.3,-5.3) .. controls (1.4,-6.2) and (1.8,-7) ..
(3,-6.92) .. controls (4,-6.9) and (4.4,-6.1) ..
(4.5,-5.3) .. controls (4.6,-4.2) and (4.6,-3.3) ..
(4.6,-2.9) .. controls (4.6,-2.3) and (4.5,-1.6) ..
(4.5,-1) .. controls (3.5,-1.5) and (2.5,-1.6) .. (1.5,-1.3);
\draw [line width=#3pt, draw=#2]
(-4.2,6.4) -- (-4.16,1.3) (-2.43,6.3) -- (-2.44,1.3)(1.3,-5.3) -- (4.5,-5.3);
\draw [draw=#2,  line width=#3pt, fill = black]
(2.16,-0.08) ellipse (0.13 and 0.49)
(2.75,-0.08) ellipse (0.13 and 0.49)
(3.33,-0.08) ellipse (0.13 and 0.49)
(0.41,3.5) circle (0.6)
(4.9,3.5) circle (0.6);
\draw [draw=#2,  line width=#3pt, fill = white]
(0.39,2.1) ellipse (0.6 and 0.37)
(4.91,2.13) ellipse (0.6 and 0.37)
(0.32,3.79) circle (0.25)
(4.78,3.78) circle (0.25);
\draw [draw=#2,  line width=#3pt]
(2,3.15) .. controls (2,1.9) and (3.2,1.9) .. (3.3,3.15)
(0.6,2.28) -- (0.5,2) (0.3,2.3) -- (0.2,2) (5.1,2.3) -- (5.2,2)(4.8,2.3) -- (4.9,2);
\end{tikzpicture}}
%139###
\newcommand{\fcVase}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-1,1.5) .. controls (-2,1.5) and (-3,0.5) ..
(-3.5,0) .. controls (-5.5,-1.6) and (-4.8,-2.5) ..
(-4,-3) .. controls (-2.7,-3.8) and (-1,-3.8) ..
(0.5,-3) .. controls (1.9,-2.6) and (2.5,-2) ..
(2.83,-1.47) .. controls (3.5,-0.7) and (3.3,-0.1) ..
(2,0.5) .. controls (1.3,1.1) and (-0.5,1.5) .. (-1,1.5)
(0,1.3) .. controls (0,2.3) and (0,3.4) ..
(0.1,5) .. controls (0,5.7) and (0.3,6.3) ..
(1.4,6.71) .. controls (2,7.1) and (3.1,6.9) ..
(3.7,6.57) .. controls (5.6,6) and (6,5.4) ..
(5.85,3.5) .. controls (5.8,2.4) and (5.6,1.2) ..
(5.5,0.6) .. controls (5.4,-0.2) and (4.6,-0.9) ..
(4.1,-0.65) .. controls (3.7,-0.2) and (2.9,0.1) ..
(2,0.5) .. controls (1.5,0.8) and (1,1.15) .. (-0.04,1.33);
\draw [line width=#3pt, draw=#2]
(-1,1.5) .. controls (-2,1.5) and (-3,0.5) ..
(-3.5,0.15) .. controls (-4,-0.1) and (-4.7,-0.7) ..
(-5.2,-1.2) .. controls (-6.2,-2.6) and (-5.9,-3.1) ..
(-5.32,-3.84) .. controls (-4.8,-4.5) and (-4,-4.8) ..
(-3.3,-5) .. controls (-2.4,-5.1) and (-1.8,-5.3) ..
(-1.9,-6) .. controls (-2.1,-6.5) and (-1.5,-7) ..
(-0.1,-6.96) .. controls (0.9,-7) and (2.4,-5.9) ..
(2.84,-5.14) .. controls (2.94,-4.7) and (3,-4.2) ..
(3.04,-3.6) .. controls (3.8,-3) and (4.5,-2.5) ..
(4.4,-1.5) .. controls (4.2,-0.2) and (3.3,-0.1) ..
(2,0.53) .. controls (1.3,1.1) and (-0.5,1.5) ..
(-1,1.5);
\draw [line width=#3pt, draw=#2]
(2.7,5.5) .. controls (3.2,5.3) and (3.5,5.8) ..
(2.8,6.05) .. controls (2.4,6.2) and (2.2,5.5) .. (2.75,5.49);
\end{tikzpicture}}
%140###
\newcommand{\fcMailBoxA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-4.5,-6.7) .. controls (-4.6,-5) and (-4.5,-2.9) ..
(-4.5,-1.5) .. controls (-4.6,0.1) and (-4.3,1.6) ..
(-3.67,2.5) .. controls (-3,3.7) and (-2.1,4.1) ..
(-1.4,4.46) .. controls (-0.6,4.9) and (0.6,5) ..
(1.18,4.9) .. controls (2.5,4.8) and (3.3,4) ..
(3.8,3) .. controls (4.5,1.7) and (4.5,0.3) ..
(4.5,-1.4) .. controls (4.6,-3) and (4.5,-4.7) ..
(4.3,-6.6) .. controls (2.5,-7.3) and (-1.4,-7.4) .. (-4.56,-6.7)
(-1.4,4.46) .. controls (-1.5,5.1) and (-1.5,5.9) ..
(-1.7,7.1) .. controls (-0.6,7.1) and (0.2,7.1) ..
(1.1,7.1) .. controls (1.2,6.2) and (1.1,5.6) ..
(1.2,4.9) .. controls (0.6,5) and (-0.6,4.9) .. (-1.4,4.46);
\draw [draw=#2,  line width=#3pt]
(-1.6,6.5) -- (1.16,6.57)
(-0.3,-3.1) .. controls (0.2,-2.2) and (1,-1) ..
(1.56,-0.2) .. controls (2.1,0.7) and (1.1,1.6) ..
(0.03,0.04) .. controls (-0.6,1.3) and (-2,0.9) ..
(-1.5,-0.7) .. controls (-1,-1.7) and (-0.7,-2.4) ..
(-0.24,-3.1);
\end{tikzpicture}}
%141###
\newcommand{\fcPlanetA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0,0) circle (4.5);
\draw [draw=#2,  line width=#3pt]
(-4.2,1.3) .. controls (-3.2,1.1) and (-3.2,0.7) ..
(-3.3,0.5) .. controls (-3.4,0.3) and (-3.39,0.13) ..
(-3.23,0.01) .. controls (-3.16,-0.07) and (-3.5,-0.54) ..
(-3,-0.3) .. controls (-2.86,-0.08) and (-2.7,-0.3) ..
(-2.7,-0.5) .. controls (-2.68,-0.75) and (-2.88,-0.85) ..
(-3.3,-1) .. controls (-3.5,-1.1) and (-3.83,-1.37) .. (-4,-1.8)
(-0.96,4.3) .. controls (-1.1,3.8) and (-1.3,3.3) ..
(-1.5,3.1) .. controls (-1.85,2.9) and (-1.95,2.69) ..
(-1.5,2.3) .. controls (-1.03,2.1) and (-1.2,1.7) ..
(-1.14,1.5) .. controls (-0.83,1.14) and (-1.03,0.94) ..
(-1.4,1.2) .. controls (-1.7,2.4) and (-1.9,2.5) ..
(-2.37,1.86) .. controls (-2.42,1.6) and (-2.4,1.4) ..
(-2.6,1.4) .. controls (-2.8,1.2) and (-2.6,1) ..
(-2.2,0.9) .. controls (-1.85,0.67) and (-1.78,0.4) ..
(-1.6,0.3) .. controls (-1.4,0.2) and (-1.5,-0.1) ..
(-1.7,-0.1) .. controls (-2,-0.1) and (-2.14,0.08) ..
(-2.17,0.27) .. controls (-2.3,0.5) and (-2.6,0.4) ..
(-2.6,0.2) .. controls (-2.6,-0.2) and (-2.2,0) ..
(-2.1,-0.4) .. controls (-2.2,-0.6) and (-2,-0.7) ..
(-1.5,-0.7) .. controls (-1.2,-0.7) and (-1,-0.9) ..
(-1.1,-1.1) .. controls (-1.2,-1.3) and (-0.9,-1.6) ..
(-0.6,-1.6) .. controls (-0.3,-1.83) and (-0.3,-2.3) ..
(-0.3,-2.6) .. controls (-0.25,-3) and (-0.4,-3.1) ..
(-0.7,-3.3) .. controls (-1.1,-3.4) and (-1.1,-3.9) .. (-0.5,-4.4)
(-0.42,4.4) .. controls (-0.5,4) and (-0.7,3.7) ..
(-0.85,3.5) .. controls (-1.2,2.9) and (-0.8,2.9) ..
(-0.4,3.15) .. controls (0,3.5) and (0.5,3.1) ..
(0.78,3.35) .. controls (1.15,3.6) and (1.25,3.9) .. (1.13,4.29)
(2.1,3.9) .. controls (2,3.6) and (1.97,3.3) ..
(2,3.1) .. controls (2.1,2.7) and (1.9,2.5) ..
(1.6,2.5) .. controls (1.3,2.54) and (0.7,2.4) ..
(1,2.2) .. controls (1.1,1.97) and (0.94,1.73) ..
(0.77,1.6) .. controls (0.5,1.3) and (0.79,0.85) ..
(1.2,0.7) .. controls (1.9,0.5) and (1.8,1.4) ..
(2.48,1.33) .. controls (3.4,1.45) and (3.7,1.25) ..
(3.9,0.9) .. controls (4.1,0.6) and (3.9,0.3) ..
(3.3,0.3) .. controls (3,0.4) and (2.5,0.5) ..
(2.22,0.5) .. controls (1.9,0.3) and (1.6,0.3) ..
(1.4,0.4) .. controls (1,0.6) and (0.7,0.4) ..
(0.77,-0.04) .. controls (0.5,-0.3) and (0.3,-0.6) ..
(0.1,-0.9) .. controls (0.1,-1.2) and (0.2,-1.5) ..
(0.4,-1.6) .. controls (0.74,-1.73) and (0.8,-2.1) ..
(0.9,-2.6) .. controls (1,-2.9) and (1.25,-3.2) ..
(1.5,-3.4) .. controls (1.74,-3.55) and (1.77,-3.73) .. (1.74,-4.05)
(2.9,-3.4) .. controls (2.8,-3) and (2.9,-2.7) ..
(2.9,-2.4) .. controls (3,-2.1) and (2.73,-1.7) ..
(2.6,-1.1) .. controls (2.6,-0.3) and (2.9,-0.3) ..
(3.1,-1.1) .. controls (3.1,-2.1) and (3.5,-2.1) ..
(3.8,-1.74) .. controls (4.1,-1.5) and (4.3,-1.1) ..
(3.8,-0.8) .. controls (3.3,-0.3) and (3.7,-0.1) .. (4.33,-0.8);
\end{tikzpicture}}
%142###
\newcommand{\fcPlanetB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0,0) circle (6);
\draw [draw=#2,  line width=#3pt]
(-1.4,5.8) .. controls (-1.2,5.47) and (-0.7,5.3) ..
(-0.5,5.3) .. controls (0.05,5.4) and (0.09,5.02) ..
(0.19,4.72) .. controls (0.3,4.5) and (0.9,4.36) ..
(1.4,4.38) .. controls (2,4.48) and (2.4,4.1) ..
(2.74,3.62) .. controls (3.1,3.25) and (3.8,3.06) ..
(4.1,2.92) .. controls (4.4,2.8) and (5,2.7) .. (5.4,2.6)
(-3.3,4.9) .. controls (-3.1,4.6) and (-2.7,4.5) ..
(-2.38,4.46) .. controls (-1.84,4.43) and (-1.54,4.13) ..
(-1.42,3.9) .. controls (-1.27,3.64) and (-0.6,3.32) ..
(0.2,3.27) .. controls (0.66,3.28) and (1.1,3) ..
(1.34,2.84) .. controls (1.65,2.38) and (2.09,2.19) ..
(2.6,2.28) .. controls (2.9,2.25) and (3.2,2) ..
(3.3,1.8) .. controls (3.4,1.5) and (3.8,1.6) ..
(4.4,1.52) .. controls (5,1.3) and (5.4,1.1) .. (5.85,0.89)
(5.98,-0.15) .. controls (5.7,-0.1) and (5.1,0.07) ..
(4.6,0.4) .. controls (4.3,0.55) and (3.6,0.9) ..
(2.7,1.04) .. controls (2.1,1.1) and (1.2,1.18) ..
(0.5,1.45) .. controls (-0.3,1.7) and (-1,1.82) ..
(-2.4,2.7) .. controls (-1.22,1.74) and (-0.53,1.4) ..
(0.1,1.16) .. controls (0.7,0.9) and (1.4,0.77) ..
(2.1,0.6) .. controls (2.9,0.32) and (3.94,0.45) ..
(4.6,-0.2) .. controls (5,-0.4) and (5.5,-0.9) .. (5.9,-0.76)
(-5.1,2.9) .. controls (-4.5,2.62) and (-4.12,2.24) ..
(-3.78,1.93) .. controls (-3.4,1.5) and (-2.6,1.1) ..
(-1.4,0.8) .. controls (-0.6,0.8) and (-0.3,0.7) ..
(0.2,0.1) .. controls (0.8,-0.55) and (1.5,-0.5) ..
(2,-0.5) .. controls (2.73,-0.3) and (3.2,-0.8) ..
(3.7,-1.13) .. controls (4.3,-1.4) and (5,-1.6) .. (5.7,-1.8)
(-5.57,1.96) .. controls (-5.2,1.64) and (-4.63,0.96) ..
(-3.9,0.7) .. controls (-3.07,0.56) and (-2.6,0.11) ..
(-2.2,-0.3) .. controls (-2,-0.6) and (-1.1,-0.9) ..
(-0.4,-0.96) .. controls (0.3,-1.2) and (1.1,-1.5) ..
(1.68,-1.81) .. controls (2.5,-2.47) and (3.1,-2.68) ..
(4,-2.74) .. controls (4.4,-2.82) and (4.7,-3) .. (5.03,-3.05)
(-5.8,1.2) .. controls (-5.4,0.9) and (-5.1,0.6) ..
(-4.7,0.2) .. controls (-4.38,-0.17) and (-3.7,-0.55) ..
(-2.9,-0.75) .. controls (-2.1,-1) and (-0.8,-1.48) ..
(0.07,-1.89) .. controls (0.8,-2.3) and (1.7,-2.75) ..
(2.4,-3.1) .. controls (3,-3.3) and (3.8,-3.7) .. (4.3,-4)
(-5.9,0.1) .. controls (-5.3,-0.1) and (-4.9,-0.6) ..
(-4.2,-1.15) .. controls (-3.6,-1.7) and (-2.6,-2.4) ..
(-1.8,-2.8) .. controls (-1,-3.2) and (0.2,-3.44) ..
(1.4,-3.83) .. controls (2.2,-4.1) and (2.8,-4.5) .. (3.4,-4.9)
(2.6,-5.3) .. controls (2.3,-5.2) and (1.8,-4.9) ..
(1.2,-4.54) .. controls (-0.43,-4) and (-0.66,-4.37) ..
(0.5,-5.06) .. controls (0.9,-5.2) and (1.3,-5.3) .. (1.99,-5.57)
(-5.3,-2.67) .. controls (-4.7,-3.1) and (-3.9,-3.3) ..
(-3.4,-3.6) .. controls (-2.9,-3.7) and (-2.2,-4.03) ..
(-1.7,-4.7) .. controls (-0.8,-5.31) and (-0.3,-5.52) .. (0.7,-5.9);
\end{tikzpicture}}
%143###
\newcommand{\fcPlanetC}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0,0) circle (4.05);
\draw [draw=#2,  line width=#3pt]
(-1.84,3.53) .. controls (-2.4,3) and (-2.1,2.7) ..
(-1.5,2.9) .. controls (-1.67,2.63) and (-1.6,2.5) ..
(-1.3,2.5) .. controls (-1.8,2.5) and (-1.5,1.6) ..
(-1.2,2) .. controls (-1.5,1.7) and (-1,1.5) ..
(-0.7,1.6) .. controls (-0.6,1.3) and (-0.2,1.2) ..
(-0.07,1.47) .. controls (0.27,1.82) and (0.4,1.69) ..
(0.38,1.3) .. controls (0.5,0.9) and (1,0.7) ..
(1.5,0.8) .. controls (2.1,0.8) and (2.5,0.8) ..
(2.21,1.35) .. controls (2.6,1.35) and (2.8,0.9) ..
(3.15,1.22) .. controls (3.1,1.8) and (3.3,1.5) .. (3.8,1.5)
(-3.33,2.15) .. controls (-2.6,2.4) and (-2.56,2.15) ..
(-2.7,1.9) .. controls (-2.78,1.73) and (-2.57,1.54) ..
(-2.5,1.5) .. controls (-2.3,1.3) and (-2.2,1.9) ..
(-2.06,1.36) .. controls (-2,1.2) and (-1.8,1.2) ..
(-1.6,1.1) .. controls (-1.3,1) and (-1.4,0.6) ..
(-1.7,0.8) .. controls (-1.9,1) and (-2,1) ..
(-2.3,0.9) .. controls (-2.6,1) and (-2.8,1.1) ..
(-2.9,1.1) .. controls (-3.1,1) and (-3.3,1.2) ..
(-3.78,1.17)
(-4,-0.2) .. controls (-3.6,-0.9) and (-3.5,-0.8) ..
(-3.4,-0.5) .. controls (-3.2,-0.4) and (-2.9,-0.3) ..
(-3.2,-0.1) .. controls (-3.5,0.2) and (-3.3,0.4) ..
(-2.9,0.45) .. controls (-2.6,0.75) and (-2.3,0.7) ..
(-2.5,0.3) .. controls (-2.6,0.2) and (-2.5,0) ..
(-2.3,0) .. controls (-2.4,-0.6) and (-2.1,-0.6) ..
(-1.9,-0.2) .. controls (-1.6,0.1) and (-1.3,0) ..
(-1.42,-0.2) .. controls (-1.56,-0.6) and (-1.1,-0.7) ..
(-0.9,-0.4) .. controls (-0.6,-0.2) and (-0.4,-0.3) ..
(-0.2,-0.5) .. controls (0.1,-0.7) and (0.4,-0.7) ..
(0.6,-0.4) .. controls (0.8,-0.3) and (1,-0.3) ..
(1.2,-0.5) .. controls (1.5,-0.7) and (1.7,-0.6) ..
(1.9,-0.5) .. controls (2.1,-0.4) and (2.3,-0.4) ..
(2.5,-0.5) .. controls (2.7,-0.6) and (3,-0.6) ..
(3.2,-0.5) .. controls (3.5,-0.5) and (3.7,-0.6) ..
(3.9,-0.6)
(3.98,0.24) .. controls (3.8,0.3) and (3.7,0.4) ..
(3.64,0.55) .. controls (3.5,0.7) and (3.33,0.7) ..
(3.12,0.5) .. controls (2.92,0.5) and (2.72,0.5) ..
(2.54,0.5) .. controls (2.02,0.5) and (2.02,0.1) ..
(2.7,0.06) .. controls (3,0.1) and (3.2,0) ..
(3.4,0.05) .. controls (3.6,0.1) and (3.8,-0.1) ..
(4,0.1)
(-3.56,-1.77) .. controls (-3.3,-1.51) and (-3.16,-1.74) ..
(-2.97,-1.92) .. controls (-2.4,-2.2) and (-2.7,-1.7) ..
(-2.4,-1.6) .. controls (-1.9,-1.4) and (-1.7,-2) ..
(-1.16,-1.86) .. controls (-0.6,-1.8) and (-0.8,-1.3) ..
(-0.4,-1.2) .. controls (0,-1.1) and (0.3,-1.2) ..
(0.6,-1.2) .. controls (0.9,-1.3) and (1,-0.9) ..
(1.7,-0.9) .. controls (2,-1) and (2.6,-1) ..
(2.9,-1) .. controls (3.2,-0.9) and (3.5,-0.9) ..
(3.9,-0.8)
(-3.3,-2.3) .. controls (-3,-2.3) and (-2.7,-2.4) ..
(-2.5,-2.6) .. controls (-2.3,-2.7) and (-2,-2.7) ..
(-1.97,-2.56) .. controls (-1.9,-2.2) and (-1.6,-2.3) ..
(-1.3,-2.4) .. controls (-1.1,-2.5) and (-0.6,-2.4) ..
(-0.3,-2.2) .. controls (0,-2) and (0.6,-1.8) ..
(0.8,-1.9) .. controls (1.2,-2) and (1.5,-1.7) ..
(1.65,-1.93) .. controls (1.85,-2.03) and (2.4,-2.2) ..
(2.7,-1.93) .. controls (3,-1.6) and (3.3,-1.5) .. (3.64,-1.57)
(-2.3,-3.3) .. controls (-2.1,-3.1) and (-1.9,-3.1) ..
(-1.9,-3.2) .. controls (-1.8,-3.4) and (-1.7,-3.4) ..
(-1.6,-3.2) .. controls (-1.5,-3.1) and (-1.4,-3.4) ..
(-1.09,-3.43) .. controls (-0.8,-3.5) and (-0.5,-3.3) ..
(-0.66,-3.17) .. controls (-0.7,-2.8) and (-0.3,-3.1) ..
(-0.14,-3.01) .. controls (0.3,-2.8) and (0.4,-3.3) ..
(0.6,-3.15) .. controls (0.9,-3.15) and (1.2,-3.3) ..
(1.6,-3.1) .. controls (1.9,-2.9) and (2.2,-3) .. (2.4,-3.1);
\end{tikzpicture}}
%144###
\newcommand{\fcPlanetD}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0,0) circle (2.89);
\draw [draw=#2,  line width=#3pt]
(-2.16,1.75) .. controls (-1.95,1.58) and (-1.95,1.38) ..
(-2.12,1.05) .. controls (-1.6,0.9) and (-1.6,0.5) ..
(-1.9,0.43) .. controls (-2.1,0.4) and (-2.4,0.5) ..
(-2.47,0.63) .. controls (-2.5,0.5) and (-2.6,0.4) .. (-2.78,0.3)
(-2.8,-0.2) .. controls (-2.6,-0.2) and (-2.5,-0.1) ..
(-2.36,0.06) .. controls (-2.1,-0.1) and (-1.8,-0.1) ..
(-1.54,0.14) .. controls (-1.16,0.4) and (-1.06,0.7) ..
(-1.3,1) .. controls (-1.7,1.3) and (-1.8,1.4) ..
(-1.6,1.6) .. controls (-1.5,1.9) and (-1.5,2.1) .. (-1.62,2.25)
(-1.5,-2.34) .. controls (-1.5,-2) and (-1.2,-2.01) ..
(-0.8,-2.1) .. controls (-0.5,-2.2) and (-0.3,-2.1) ..
(0,-2) .. controls (0.23,-1.98) and (0.4,-2.1) ..
(0.38,-2.4) .. controls (0.4,-2.5) and (0.3,-2.6) .. (0.26,-2.78)
(-1.84,-2.12) .. controls (-1.9,-1.7) and (-1.7,-1.5) ..
(-1.3,-1.5) .. controls (-0.7,-1.8) and (-0.5,-1.3) ..
(-0.32,-1.27) .. controls (0.2,-1.1) and (0.46,-1.14) ..
(0.8,-1.5) .. controls (1.01,-1.7) and (1.01,-2) ..
(0.97,-2.2) .. controls (0.9,-2.4) and (0.8,-2.6) .. (0.7,-2.7)
(2.5,-1.3) .. controls (2.2,-1.4) and (1.7,-1.4) ..
(1.4,-1.2) .. controls (1.1,-0.9) and (1,-0.7) ..
(1.3,-0.3) .. controls (1.5,-0.2) and (1.7,0.3) ..
(2,0.3) .. controls (2.3,0.4) and (2.6,0.3) .. (2.8,-0.1)
(1.94,-0.45) circle (0.3)
(2.16,1.73) .. controls (1.9,1.5) and (1.8,1.3) ..
(2,0.9) .. controls (2.2,0.7) and (2.5,0.6) .. (2.7,0.6)
(2.3,1.6) .. controls (2,1.4) and (2.2,0.8) .. (2.68,0.9)
(-0.62,2.73) .. controls (-0.7,2.2) and (-0.7,2) ..
(-0.5,1.72) .. controls (-0.9,1.4) and (-0.5,1) ..
(-0.2,0.8) .. controls (0,0.7) and (0.4,0.6) ..
(0.74,0.75) .. controls (0.9,0.8) and (1,0.9) ..
(1.1,1.2) .. controls (1.44,1.4) and (1.44,1.6) ..
(1.43,1.8) .. controls (1.5,2) and (1.1,2.3) .. (1.1,2.6)
(0.7,2.1) .. controls (0.6,2.3) and (0.4,2.5) ..
(0.1,2.5) .. controls (-0.2,2.5) and (-0.3,2.2) ..
(-0.12,1.87) .. controls (-0.2,1.5) and (0,1.3) ..
(0.4,1.3) .. controls (0.8,1.33) and (1.12,1.43) ..
(1.14,1.8) .. controls (1.1,2.1) and (0.9,2.23) ..
(0.66,2.14);
\end{tikzpicture}}
%145###
\newcommand{\fcBallA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0,0) circle (4.3);
\draw [draw=#2,  line width=#3pt]
(-4.1,1.3) .. controls (-3.3,0.2) and (-2.4,0.7) ..
(-2,0.8) .. controls (-1.2,1.2) and (-0.1,0.9) ..
(0.3,0.8) .. controls (0.9,0.6) and (2,0.8) ..
(2.4,1.13) .. controls (2.8,1.4) and (3.3,2) .. (3.3,2.7)
(-4.1,-1) .. controls (-3.5,-0.7) and (-2.5,-0.6) ..
(-1.5,-0.6) .. controls (-0.6,-0.6) and (0.5,-0.6) ..
(1.4,-0.5) .. controls (2.1,-0.4) and (2.8,-0.16) ..
(3.3,0.04) .. controls (3.7,0.2) and (3.9,0.4) .. (4.2,0.6)
(-3.1,-2.8) .. controls (-2.8,-2.3) and (-2.1,-2.3) ..
(-1.4,-2.35) .. controls (-0.8,-2.5) and (0.1,-2.6) ..
(0.7,-2.3) .. controls (1.3,-2.04) and (1.8,-1.85) ..
(2.2,-1.74) .. controls (2.7,-1.6) and (3.2,-1.4) .. (3.9,-1.6);
\end{tikzpicture}}
%146###
\newcommand{\fcPlanetE}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0,0) circle (3);
\draw [draw=#2,  line width=#3pt]
(0.7,1.67) .. controls (1.2,1.6) and (1.1,1.1) ..
(0.7,1.04) .. controls (0.2,1.1) and (0.4,1.6) .. (0.73,1.67)
(1.4,0.5) .. controls (1.7,0.5) and (1.9,0.2) ..
(1.8,0) .. controls (1.7,-0.3) and (1.4,-0.4) ..
(1.1,-0.2) .. controls (0.94,0.1) and (0.93,0.4) .. (1.43,0.5)
(-2.23,1.7) .. controls (-2.3,1.4) and (-1.6,1.38) ..
(-1.3,1.5) .. controls (-1.05,1.63) and (-0.74,1.82) ..
(-0.54,2.1) .. controls (-0.4,2.4) and (-0.4,2.6) ..
(-0.58,2.76) .. controls (-0.7,2.8) and (-1.1,2.66) ..
(-1.34,2.52) .. controls (-1.5,2.45) and (-1.7,2.3) ..
(-1.84,2.2) .. controls (-1.99,2.08) and (-2.2,1.9) .. (-2.23,1.7)
(-2.7,-1) .. controls (-2.6,-1.3) and (-2.5,-1.5) ..
(-2.34,-1.7) .. controls (-2.1,-2) and (-1.9,-2.2) ..
(-1.7,-2.36) .. controls (-1.5,-2.5) and (-0.9,-2.9) ..
(-0.79,-2.75) .. controls (-0.76,-2.58) and (-0.88,-2.4) ..
(-1,-2.3) .. controls (-1.3,-2.2) and (-1.1,-1.94) ..
(-0.9,-2) .. controls (-0.6,-2) and (-0.3,-2) ..
(-0.22,-1.7) .. controls (-0.2,-1.5) and (-0.23,-1.2) ..
(-0.47,-1) .. controls (-0.7,-0.7) and (-0.9,-0.5) ..
(-1.1,-0.4) .. controls (-1.2,-0.3) and (-1.6,-0.2) ..
(-1.84,-0.36) .. controls (-2.1,-0.6) and (-2.2,-0.8) ..
(-2.08,-1.1) .. controls (-1.8,-1.5) and (-1.9,-1.7) ..
(-2.18,-1.4) .. controls (-2.3,-1.2) and (-2.7,-0.8) .. (-2.69,-1.05)
(2.87,-0.2) .. controls (2.8,-0.5) and (2.8,-0.8) ..
(2.65,-1.1) .. controls (2.5,-1.4) and (2.04,-2.13) ..
(1.98,-2.08) .. controls (1.6,-2) and (1.5,-1.7) ..
(1.6,-1.4) .. controls (1.7,-1.1) and (1.9,-0.8) ..
(2.1,-0.7) .. controls (2.4,-0.47) and (2.6,-0.4) .. (2.89,-0.19);
\end{tikzpicture}}
%147###
\newcommand{\fcSaturnA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0,0) circle (3.9);
\draw [draw=#2,  line width=#3pt]
(0.4,3.8) .. controls (0.5,3.1) and (2.7,1.6) .. (3.6,1.4)
(-0.66,3.77) .. controls (-0.2,2.9) and (0.3,2.5) ..
(1.1,2) .. controls (2,1.4) and (3.16,0.84) .. (3.77,0.65)
(-1,3.7) .. controls (-0.52,2.97) and (-0.1,2.37) ..
(1,1.7) .. controls (1.9,1.08) and (3.3,0.4) .. (3.8,0.3)
(-2,3.2) .. controls (-1.8,2.3) and (-1.3,1.3) ..
(-0.4,0.3) .. controls (0.7,-0.7) and (2.1,-1.7) .. (3.3,-2)
(-2.7,2.71) .. controls (-2.5,1.8) and (-2,1.1) ..
(-0.6,-0.3) .. controls (0.5,-1.27) and (1.9,-2) .. (3.1,-2.3)
(-3.74,-0.87) .. controls (-3,-1.8) and (-1.2,-3.1) .. (0.4,-3.8);
\draw [line width=#3pt, draw=#2, fill = white]
(-2.7,2.7) .. controls (-4.1,3.4) and (-4.5,2.5) ..
(-3.5,1.6) .. controls (-2.4,0.3) and (0,-1.7) ..
(2.7,-2.7) .. controls (3.87,-3.21) and (4.6,-3) ..
(3.53,-1.65).. controls (3.6,-1.4) and (3.7,-1.2) ..
(3.8,-0.9) .. controls (4.4,-1.4) and (5.3,-2.2) ..
(5.9,-3.1) .. controls (6.8,-4.5) and (6,-4.8) ..
(4.8,-4.4) .. controls (3.6,-4.1) and (2.2,-3.35) ..
(0.1,-2.1) .. controls (-1.3,-1.2) and (-2.7,-0.1) ..
(-3.7,0.7) .. controls (-4.5,1.4) and (-5.4,2.2) ..
(-6,3.3) .. controls (-6.7,4.4) and (-6.2,4.8) ..
(-4.6,4.3) .. controls (-3.8,4.05) and (-2.8,3.6) ..
(-2.12,3.3) .. controls (-2.2,3.21) and (-2.6,3) .. (-2.86,2.65);
\end{tikzpicture}}
%148###
\newcommand{\fcPlanetF}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0,0) circle (4.0);
\draw [draw=#2,  line width=#3pt]
(-3.04,-2.47) .. controls (-2.8,-2.1) and (-2.3,-2) ..
(-1.7,-2.32) .. controls (-1.1,-2.77) and (-0.5,-2.96) ..
(0,-2.92) .. controls (1.1,-2.9) and (1.7,-3) .. (1.9,-3.4)
(-3.67,-1.34) .. controls (-3.2,-1.1) and (-2.7,-1.1) ..
(-2,-1.3) .. controls (-1.6,-1.5) and (-0.9,-1.8) ..
(-0.4,-1.84) .. controls (0.1,-1.9) and (0.7,-1.9) ..
(1.2,-1.9) .. controls (1.6,-1.9) and (2.4,-2.1) .. (2.89,-2.67)
(-2.8,2.69) .. controls (-2.5,2.2) and (-2.1,2.1) ..
(-1.8,2) .. controls (-1.2,2) and (-1.11,1.78) ..
(-0.8,1.1) .. controls (-0.5,0.5) and (0.1,0.3) ..
(0.7,0.16) .. controls (1.1,0.1) and (2,0) ..
(2.4,0.12) .. controls (2.8,0.22) and (3.3,0.5) ..
(3.8,0.9)
(-1.1,3.73) .. controls (-1.2,2.9) and (-0.7,2.7) ..
(-0.1,2.6) .. controls (0.6,2.6) and (1.1,2.5) ..
(1.5,1.8) .. controls (1.9,1.4) and (2.9,1.3) ..
(3.4,1.9)
(-2.17,0.16) circle (0.5)
(3.59,-1.3) .. controls (3.69,-0.9) and (3.6,-0.6) ..
(3.39,-0.54) .. controls (3.2,-0.5) and (3,-0.6) ..
(2.93,-0.71) .. controls (2.75,-1) and (2.7,-1.3) ..
(2.84,-1.59) .. controls (3,-1.8) and (3.45,-1.7) .. (3.6,-1.3);
\end{tikzpicture}}
%149###
\newcommand{\fcPlanetG}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0,0) circle (3.6);
\draw [draw=#2,  line width=#3pt]
(-2.3,2.7) .. controls (-2.2,2.1) and (-1.8,2.2) ..
(-1.52,2.33) .. controls (-1.1,2.6) and (-1.4,2) ..
(-0.7,2.2) .. controls (-0.3,2.3) and (-0.2,2.4) ..
(-0.08,2.53) .. controls (0,2.8) and (0.4,2.6) ..
(0.4,2.9) .. controls (0.1,3.18) and (0.3,3.38) .. (0.84,3.44)
(-2.91,1.9) .. controls (-2.6,1.8) and (-2.66,1.5) ..
(-2.8,1.3) .. controls (-2.9,1) and (-2.7,0.7) ..
(-2.45,0.74) .. controls (-2.1,0.9) and (-2.19,0.4) ..
(-2.12,0.2) .. controls (-1.8,-0.1) and (-1.5,-0.1) ..
(-1.2,0.1) .. controls (-1,0.4) and (-1,0.6) ..
(-1,0.8) .. controls (-1.1,1) and (-0.6,1.17) ..
(-0.3,0.9) .. controls (0.2,0.73) and (0.7,0.8) ..
(0.56,1.31) .. controls (0.1,1.9) and (0.6,1.7) ..
(0.7,1.8) .. controls (0.9,1.9) and (1.1,2) ..
(1.3,1.9) .. controls (1.6,1.8) and (1.6,2.1) ..
(1.4,2.2) .. controls (1.1,2.6) and (1.8,2.6) .. (2.24,2.73)
(-3.4,0.7) .. controls (-3.2,0.7) and (-2.8,0.6) ..
(-2.8,0.3) .. controls (-2.8,-0.2) and (-2.4,0) ..
(-2.3,-0.3) .. controls (-2.1,-0.8) and (-1.6,-0.9) ..
(-1.2,-0.76) .. controls (-0.9,-0.6) and (-0.6,-0.4) ..
(-0.7,-0.1) .. controls (-0.6,0.55) and (-0.1,0.55) ..
(0.19,0.07) .. controls (0.4,-0.1) and (0.9,-0.1) ..
(1.2,0) .. controls (1.64,0.02) and (1.74,0.22) ..
(1.54,0.47) .. controls (1.3,0.9) and (1.7,1) ..
(2.3,0.9) .. controls (2.7,0.8) and (2.8,0.9) ..
(2.7,1.2) .. controls (2.8,1.5) and (3,1.1) .. (3.39,1)
(-3.5,-0.6) .. controls (-3.2,-0.2) and (-3,-0.3) ..
(-3,-0.5) .. controls (-3.1,-0.7) and (-2.9,-0.9) ..
(-2.72,-0.76) .. controls (-2.4,-0.6) and (-2.4,-0.8) ..
(-2.56,-0.98) .. controls (-2.8,-1.1) and (-2.7,-1.2) ..
(-2.5,-1.2) .. controls (-2.1,-1.3) and (-2.2,-1.5) .. (-3.1,-1.6)
(-2.9,-2) .. controls (-2.6,-1.8) and (-2.4,-1.6) ..
(-2.2,-1.76) .. controls (-2,-1.8) and (-2,-1.3) ..
(-1.6,-1.4) .. controls (-1.2,-1.5) and (-1.6,-2) ..
(-1,-2.1) .. controls (-0.6,-2) and (-1.1,-1.6) ..
(-0.5,-1.7) .. controls (0.4,-2.1) and (0.1,-1.5) ..
(0.16,-1.4) .. controls (0.1,-1.2) and (0.6,-1) ..
(0.1,-0.7) .. controls (-0.3,-0.4) and (-0.1,-0.1) ..
(0.6,-0.4) .. controls (0.8,-0.7) and (1.3,-0.7) ..
(1.4,-0.3) .. controls (1.6,0.1) and (2,-0.3) ..
(1.8,-0.6) .. controls (1.5,-1.2) and (2.4,-1.5) ..
(2.3,-0.5) .. controls (2,-0.1) and (2.2,0.2) ..
(2.4,0.1) .. controls (2.6,0) and (2.2,0.7) ..
(2.8,0.6) .. controls (3,0.5) and (3.2,0.5) .. (3.5,0.5)
(-2.64,-2.34) .. controls (-2.3,-2.1) and (-2.2,-2) ..
(-2.07,-1.96) .. controls (-1.8,-1.8) and (-1.6,-1.9) ..
(-1.6,-2.2) .. controls (-1.6,-2.6) and (-1,-2.7) ..
(-1,-2.5) .. controls (-1,-2.3) and (-0.7,-2.3) ..
(-0.7,-2.5) .. controls (-0.4,-2.7) and (-0.2,-2.5) ..
(-0.3,-2.3) .. controls (-0.5,-2) and (-0.2,-2) ..
(0.1,-2.1) .. controls (0.5,-2.3) and (0.9,-2) ..
(0.8,-1.8) .. controls (0.9,-1) and (1.2,-1.6) ..
(1.4,-1.5) .. controls (1.7,-1.4) and (1.6,-1.9) ..
(1.9,-2) .. controls (2.4,-2.2) and (2.2,-1.5) ..
(2.6,-1.5) .. controls (2.9,-1.4) and (3.1,-1.1) ..
(2.8,-0.8) .. controls (2.6,-0.6) and (2.8,-0.3) ..
(3,-0.4) .. controls (3.4,-0.4) and (2.9,0.1) .. (3.51,0.15)
(-1.6,-3.1) .. controls (-1.6,-2.6) and (-0.4,-2.8) .. (-0.5,-3.5)
(0.1,-3.5) .. controls (0,-3.2) and (0.2,-3.2) ..
(0.4,-3.25) .. controls (0.6,-3.3) and (0.2,-2.9) ..
(0.68,-2.96) .. controls (0.8,-3) and (0.45,-2.5) ..
(0.93,-2.62) .. controls (1.1,-2.7) and (1.2,-2.9) ..
(1.5,-2.7) .. controls (1.7,-2.5) and (2.1,-2.4) ..
(2.2,-2.7);
\end{tikzpicture}}
%150###
\newcommand{\fcPlanets}[3]{ \begin{tikzpicture}[scale = #1]
\draw [dashed, draw=#2,  line width=#3pt]
(5.2,3.5) .. controls (7.1,2.6) and (7.68,1.96) ..
(8.3,1) .. controls (8.89,0) and (8.76,-1.4) ..
(7.9,-2.3) .. controls (7.55,-2.83) and (6.65,-3.33) ..
(6.05,-3.63)
(3.3,3.5) .. controls (4.4,3.2) and (5.5,2.46) ..
(6.28,1.46) .. controls (7.2,0.5) and (7.3,-0.8) ..
(6,-2.2) .. controls (5.6,-2.6) and (5.1,-3.2) .. (4.1,-3.63)
(1.03,3.48) .. controls (3,2.9) and (3.93,2.24) ..
(4.68,1.5) .. controls (5.5,0.7) and (5.24,-1.37) ..
(4.2,-2.2) .. controls (3.4,-3) and (2.6,-3.4) .. (1.6,-3.6)
(-1.8,3.6) .. controls (-0.1,3.3) and (1.4,2.7) ..
(2.62,1.57) .. controls (3.5,0.8) and (3.33,-1.2) ..
(2.36,-1.98) .. controls (1.3,-2.9) and (0.2,-3.3) ..
(-1.2,-3.5)
(-5.1,3.5) .. controls (-3,3.2) and (-1.5,2.7) ..
(-0.6,2.19) .. controls (1.03,1.1) and (0.7,-1.2) ..
(-0.44,-1.95) .. controls (-1.3,-2.7) and (-2.7,-3.2) ..
(-4.8,-3.5)
(-6.5,2.9) .. controls (-4.9,2.8) and (-4,2.6) ..
(-2.8,2) .. controls (-1.54,1.2) and (-1.56,-0.6) ..
(-2.5,-1.5) .. controls (-3.2,-2.2) and (-4.7,-2.6) ..
(-6.3,-2.9)
(-7.2,2.4) .. controls (-5.8,2.3) and (-4.3,1.8) ..
(-3.6,1.3) .. controls (-2.5,0.4) and (-2.7,-0.4) ..
(-3.6,-0.9) .. controls (-4.4,-1.5) and (-5.3,-1.8) .. (-6.9,-2)
(-7.5,1.6) .. controls (-6.6,1.5) and (-5.8,1.4) ..
(-5.38,1.04) .. controls (-4.6,0.6) and (-4.5,-0.4) ..
(-5.4,-0.7) .. controls (-6,-1) and (-6.5,-1.1) ..
(-7.3,-1.2)
(-7.1,0.7) .. controls (-6.1,0.6) and (-6.1,-0.2) .. (-7,-0.4);
\draw [draw=#2,  line width=#3pt, fill = white]
(8.67,-0.43) circle (0.3)
(6.96,-0.36) circle (0.5)
(5.12,-0.28) circle (0.65)
(2.89,-0.1) circle (0.86)
(0.31,0) circle (1.1)
(-6.28,0.12) circle (0.3)
(-3.2,0.2) circle (0.75)
(-5,0.13) circle (0.6)
(-1.76,0.2) circle (0.4)
(-8.37,0.2) circle (1.22);
\draw [draw=#2,  line width=#3pt]
(2.72,0.77) .. controls (2.1,1.5) and (1.8,1.2) ..
(2.24,0.51) .. controls (2.5,0.1) and (2.9,-0.5) ..
(3.2,-0.9) .. controls (3.8,-1.6) and (4.1,-1.4) .. (3.6,-0.6)
(0,1.1) .. controls (0.3,0.72) and (0.8,0.5) .. (1.4,0.4)
(-0.6,0.6) .. controls (-0.2,0.16) and (0.6,-0.3) .. (1.36,-0.37)
(-0.8,0.1) .. controls (-0.67,-0.07) and (-0.6,-0.2) ..
(-0.4,-0.3) .. controls (-0.1,-0.25) and (0.2,-0.43) ..
(0.3,-0.7) .. controls (0,-0.9) and (-0.4,-0.7) ..
(-0.4,-0.3) .. controls (-0.1,-0.25) and (0.2,-0.43) ..
(0.3,-0.7) .. controls (0.5,-0.8) and (0.8,-0.82) .. (1.04,-0.82)
(-2.5,0.4) .. controls (-2.7,0.4) and (-3,0.46) ..
(-2.95,0.23) .. controls (-2.8,0.1) and (-2.8,0) ..
(-2.9,0) .. controls (-3.1,0) and (-3.1,-0.2) ..
(-2.8,-0.4)
(-3.6,0.8) .. controls (-3.3,0.6) and (-3.3,0.4) ..
(-3.4,0.4) .. controls (-3.6,0.4) and (-3.6,0.2) ..
(-3.57,0.1) .. controls (-3.5,-0.1) and (-3.6,-0.2) ..
(-3.9,-0.2);
\draw [draw=#2,  line width=#3pt, fill = black]
(-8.8,0.8) .. controls (-9.3,0.6) and (-9.37,0.2) ..
(-8.91,-0.34) .. controls (-9.2,0.1) and (-9.2,0.5) .. (-8.8,0.8)
(-8.52,-0.63) ellipse (0.08 and 0.03);
\end{tikzpicture}}
%151###
\newcommand{\fcET}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-1.88,-2.64) .. controls (-1.5,-2.7) and (-1.3,-2.9) ..
(-1.33,-3.1) .. controls (-1.4,-3.2) and (-1.4,-3.2) ..
(-1.5,-3.2) .. controls (-1.6,-3.2) and (-1.8,-3.2) ..
(-1.9,-3.15) .. controls (-2.1,-3) and (-2.3,-2.9) ..
(-2.14,-2.75) .. controls (-2.05,-2.68) and (-2.05,-2.67) .. (-1.86,-2.64);
\draw [draw=#2,  line width=#3pt]
(-0.55,-3.16) .. controls (-0.66,-3.4) and (-0.8,-3.7) ..
(-0.93,-3.88) .. controls (-1.1,-3.9) and (-1.4,-3.9) ..
(-1.39,-3.76) .. controls (-1.3,-3.6) and (-1.6,-3.4) ..
(-1.5,-3.2) .. controls (-1.4,-3.2) and (-1.4,-3.2) ..
(-1.33,-3.1) .. controls (-1.1,-3.1) and (-0.8,-3.2) .. (-0.58,-3.19);
\draw [draw=#2,  line width=#3pt]
(-1.4,-3.8) .. controls (-1.3,-3.6) and (-1.6,-3.4) ..
(-1.5,-3.2) .. controls (-1.6,-3.2) and (-1.8,-3.2) ..
(-1.9,-3.2) .. controls (-1.9,-3.4) and (-2.03,-3.57) ..
(-2.29,-3.68) .. controls (-2.46,-3.77) and (-2.9,-3.7) ..
(-3,-3.6) .. controls (-2.6,-3.9) and (-1.9,-3.8) .. (-1.4,-3.8);
\draw [draw=#2,  line width=#3pt]
(-0.8,-2.4) .. controls (-1.6,-2) and (-2.4,-1.2) ..
(-2.73,-0.74) .. controls (-2.95,-0.78) and (-3.4,-0.6) ..
(-4.2,-0.37) .. controls (-4.5,-0.3) and (-4.9,-0.28) ..
(-5.4,-0.3) .. controls (-6,-0.3) and (-6.3,-0.6) ..
(-5.84,-1.12) .. controls (-5.7,-1.3) and (-5.5,-1.4) ..
(-5.24,-1.55) .. controls (-4.8,-1.8) and (-4.3,-2) ..
(-3.8,-2.2) .. controls (-3.1,-2.41) and (-2.4,-2.51) ..
(-2,-2.59) .. controls (-1.5,-2.64) and (-1,-2.6) .. (-0.8,-2.4);
\draw [draw=#2,  line width=#3pt]
(0.3,7) .. controls (1.9,7.1) and (3.6,6.27) ..
(4.26,5.3) .. controls (4.9,4.6) and (5.3,3.4) ..
(5.06,2.1) .. controls (4.7,0.4) and (3.8,-0.9) ..
(3,-1.56) .. controls (1.7,-2.96) and (-0.4,-3.1) ..
(-1.94,-1.57) .. controls (-3.1,-0.6) and (-3.9,1.1) ..
(-4,2.5) .. controls (-4.2,4) and (-3.4,5.2) ..
(-2.7,5.8) .. controls (-1.7,6.6) and (-1,6.9) .. (0.3,7);
\draw [draw=#2,  line width=#3pt]
(-0.2,-2.56) .. controls (-0.5,-3.1) and (-0.8,-3.7) ..
(-1.1,-4.2) .. controls (-1.3,-4.6) and (-1.4,-5) ..
(-1.6,-5.4) .. controls (-2,-6.5) and (-1.2,-6.6) ..
(-0.5,-6.05) .. controls (-0.2,-5.8) and (1.5,-6.6) ..
(2.4,-6.6) .. controls (3.7,-6.86) and (3.7,-6.4) ..
(3.05,-5.73) .. controls (2.54,-4.63) and (2.2,-3.7) ..
(1.6,-2.49) .. controls (1,-2.64) and (0.42,-2.78) .. (-0.2,-2.56);
\draw [draw=#2,  line width=#3pt]
(-1.94,-3.18) .. controls (-1.9,-3.4) and (-2.03,-3.57) ..
(-2.29,-3.68) .. controls (-2.46,-3.77) and (-2.9,-3.7) ..
(-3.13,-3.53) .. controls (-3.4,-3.3) and (-3.37,-3.1) ..
(-3.1,-2.8) .. controls (-2.9,-2.5) and (-2.7,-2.6) ..
(-2.5,-2.6) .. controls (-2.29,-2.64) and (-2.16,-2.99) ..
(-1.93,-3.19);
\draw [draw=#2,  line width=#3pt]
(-5.24,-1.55) .. controls (-4.6,-1.5) and (-4.1,-0.8) .. (-4.2,-0.37)
(1.2,-4.6) .. controls (1.2,-4.8) and (1.1,-5) ..
(1.1,-5.2) .. controls (1.07,-5.39) and (1.3,-5.5) ..
(1.39,-5.35) .. controls (1.6,-5.7) and (2,-5.5) ..
(2.01,-5.29) .. controls (2.03,-5) and (2,-4.8) ..
(1.95,-4.5) .. controls (1.9,-4.2) and (1.8,-3.9) .. (1.7,-3.3)
(0.1,-1.6) .. controls (0.6,-1.68) and (1.2,-1.6) ..
(1.6,-1.48) .. controls (2.1,-1.3) and (2.48,-1.08) .. (2.84,-0.7);
\draw [draw=#2, line width=#3pt]
(-3.3,-1.6) .. controls (-3.6,-1.5) and (-3.9,-1.5) ..
(-4,-1.46) .. controls (-4.52,-1.35) and (-4.6,-1.6) ..
(-4.1,-1.8) .. controls (-3.7,-2) and (-3.3,-2.1) ..
(-2.8,-2.24) .. controls (-2.14,-2.4) and (-2.03,-2.2) ..
(-2.6,-1.9) .. controls (-2.8,-1.8) and (-3.1,-1.66) .. (-3.3,-1.6)
(-4.1,-1.8) .. controls (-3.7,-2) and (-3.3,-2.1) ..
(-2.8,-2.24) .. controls (-2.5,-2.2) and (-2.3,-2.12) ..
(-2.7,-1.9) .. controls (-3,-1.8) and (-3.3,-1.7) ..
(-3.6,-1.67) .. controls (-4.08,-1.59) and (-4.1,-1.7) .. (-4.1,-1.8);
\draw [draw=#2,  line width=#3pt, fill = black]
(-6.2,-0.3) .. controls (-6.9,-0.2) and (-6.96,-0.41) ..
(-6.4,-0.7) .. controls (-5.5,-1.2) and (-5.3,-0.4) .. (-6.2,-0.3)
(-1.5,3.6) .. controls (-1.9,3.76) and (-2.5,3.76) ..
(-2.9,3.6) .. controls (-3.38,3.41) and (-3.53,3.1) ..
(-3.7,2.8) .. controls (-3.89,2.3) and (-3.8,1.9) ..
(-3.29,1.32) .. controls (-3,1) and (-2.5,0.7) ..
(-2.2,0.6) .. controls (-1.8,0.46) and (-1.3,0.39) ..
(-0.9,0.4) .. controls (-0.48,0.46) and (-0.02,0.67) ..
(0.08,1.1) .. controls (0.13,1.7) and (-0.12,2.2) ..
(-0.4,2.6) .. controls (-0.72,3.1) and (-1.15,3.47) .. (-1.5,3.6)
(2.4,3.5) .. controls (2.7,3.67) and (3.1,3.76) ..
(3.5,3.74) .. controls (3.9,3.67) and (4.22,3.53) ..
(4.42,3.3) .. controls (4.7,3) and (4.86,2.6) ..
(4.8,2.1) .. controls (4.72,1.7) and (4.52,1.4) ..
(4,1) .. controls (3.7,0.8) and (3.3,0.6) ..
(2.9,0.5) .. controls (2.6,0.4) and (2.1,0.4) ..
(1.7,0.44) .. controls (1.4,0.5) and (1.06,0.8) ..
(1,1.2) .. controls (1,1.7) and (1.2,2.1) ..
(1.36,2.4) .. controls (1.6,2.8) and (1.9,3.2) .. (2.4,3.5);
\end{tikzpicture}}
%152###
\newcommand{\fcStarB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-1.23,0.58) .. controls (-1.3,1.6) and (-0.9,2.5) ..
(-0.1,3) .. controls (0.9,3.5) and (2,3.4) ..
(2.55,2.88) .. controls (3.3,2.4) and (3.5,1.6) ..
(3.37,0.67) .. controls (3.34,0.57) and (2.8,1.5) ..
(1.8,1.85) .. controls (0.9,2.1) and (0,1.4) ..
(-0.4,0.6) .. controls (-0.2,0.7) and (1.1,1) ..
(2,0.1) .. controls (2.78,-0.6) and (2.97,-1.3) ..
(2.78,-2.4) .. controls (2.6,-3.1) and (2.1,-3.7) ..
(1.7,-4) .. controls (1.1,-4.4) and (0.8,-4.5) ..
(0.2,-4.5) .. controls (0.1,-4.5) and (1.4,-3.8) ..
(1.6,-2.7) .. controls (1.6,-2.1) and (1.3,-1.2) ..
(0.15,-0.68) .. controls (0.2,-0.8) and (0.8,-1.6) ..
(0.5,-2.7) .. controls (0.2,-3.2) and (-0.2,-3.7) ..
(-0.7,-4) .. controls (-1.2,-4.3) and (-1.8,-4.45) ..
(-2.4,-4.38) .. controls (-2.9,-4.27) and (-3.3,-4.07) ..
(-3.74,-3.69) .. controls (-3.91,-3.59) and (-2.5,-3.8) ..
(-1.47,-2.98) .. controls (-1.1,-2.5) and (-0.9,-1.8) ..
(-0.89,-1.1) .. controls (-1.03,-1.2) and (-2.4,-1.9) ..
(-3.3,-1.7) .. controls (-3.9,-1.6) and (-4.5,-1.1) ..
(-4.8,-0.5) .. controls (-5.17,0.2) and (-5.18,0.8) ..
(-4.9,1.5) .. controls (-4.7,2.1) and (-4.4,2.4) ..
(-3.63,3.16) .. controls (-3.62,3.3) and (-4.83,1.6) ..
(-4.15,0.4) .. controls (-3.5,-0.5) and (-2.6,-0.5) ..
(-1.75,-0.2) .. controls (-1.9,-0.1) and (-2.6,0.1) ..
(-3.06,1.3) .. controls (-3.17,2) and (-3.03,2.6) ..
(-2.66,3.2) .. controls (-2.4,3.8) and (-1.8,4.2) ..
(-1.11,4.63) .. controls (-0.1,5.1) and (0.6,4.9) ..
(1.15,4.6) .. controls (1.3,4.7) and (-0.2,4.6) ..
(-1.12,3.86) .. controls (-1.7,3.4) and (-2,2.6) ..
(-1.9,2) .. controls (-1.8,1.5) and (-1.6,1) .. (-1.15,0.58);
\draw [draw=#2,  line width=#3pt]
(-4.9,-4.5) circle (0.32)
(-5.63,-1.13) circle (0.32)
(-3.39,-2.67) circle (0.32)
(-5.68,3.15) circle (0.32)
(-1,-5.67) circle (0.32)
(1.99,-5.67) circle (0.32)
(4,-0.6) circle (0.32)
(5.2,2.1) circle (0.32)
(4.01,-2.54) circle (0.32)
(2.6,4.5) circle (0.4)
(1.9,5.84) circle (0.32)
(-3.02,4.75) circle (0.32);
\draw [draw=#2,  line width=#3pt, fill = black]
(0.5,-5.5) circle (0.13)
(-2.3,-5.3) circle (0.13)
(-4.84,-2.51) circle (0.13)
(4.2,0.8) circle (0.13)
(-3.82,5.76) circle (0.13)
(4.1,3.6) circle (0.13)
(-3.8,4) circle (0.13)
(-4.7,-3.4) circle (0.08)
(-4.63,3.36) circle (0.08)
(-4.74,4.42) circle (0.08)
(-0.71,5.62) circle (0.08)
(0.08,6.38) circle (0.08)
(0.81,5.61) circle (0.08)
(-4.7,-3.4) circle (0.05)
(-6,-2.2) circle (0.05)
(-6.1,-4.1) circle (0.05)
(-5.7,-3.1) circle (0.05)
(2.9,-5.1) circle (0.08)
(-3.5,-5.3) circle (0.08)
(5.42,0.4) circle (0.08)
(-5.7,-3.1) circle (0.05)
(-5.9,4.6) circle (0.05)
(-6.55,2.3) circle (0.05)
(-6.4,1.5) circle (0.05)
(-5.4,2.1) circle (0.05)
(-5.9,1) circle (0.05)
(-6.4,0.36) circle (0.05)
(-7,-0.99) circle (0.05)
(-7,-0.99) circle (0.05)
(3.8,-3.9) circle (0.05)
(5.4,-3.6) circle (0.05)
(5,-1.9) circle (0.05)
(3.6,-1.7) circle (0.05)
(5.9,-0.7) circle (0.05)
(6.64,1.54) circle (0.05)
(6.6,4.74) circle (0.05)
(4.5,4.9) circle (0.05)
(3.8,6.3) circle (0.05)
(-0.7,6.5) circle (0.05)
(-1.8,7.3) circle (0.05)
(-1.9,5) circle (0.05)
(-2.4,6) circle (0.05)
(4.1,-6.5) circle (0.05)
(4.1,-5.2) circle (0.05)
(1.1,-6.7) circle (0.05)
(0,-6.3) circle (0.05)
(-1.5,-7.3) circle (0.05)
(-2,-6.1) circle (0.05)
(-3.8,-6.5) circle (0.05)
(2,-4.5) circle (0.05);
\end{tikzpicture}}
%153###
\newcommand{\fcStars}[3]{ \begin{tikzpicture}[scale = #1]
\draw [line width=#3pt, draw=#2]
(7.36,-4.44) .. controls (6.89,-3.7) and (6.8,-2.4) ..
(6.6,-1.7) .. controls (6.3,-0.9) and (5.8,-0.2) ..
(5.2,0.5) .. controls (4.7,0.8) and (4.1,1.5) ..
(3.4,1.9) .. controls (3,2.1) and (2.4,2.4) ..
(1.8,2.5) .. controls (1.4,2.6) and (0.4,2.5) ..
(-0.1,2.46) .. controls (-0.9,2.5) and (-1.3,2.2) ..
(-1.7,1.5) .. controls (-2,1) and (-2.3,0.3) ..
(-2.7,-0.6) .. controls (-3,-1) and (-3.6,-1.2) ..
(-4.2,-1.2) .. controls (-5,-1.3) and (-5.6,-0.7) ..
(-6.9,-0.4) .. controls (-7.4,-0.2) and (-7.8,0.5) ..
(-7.8,1.6) .. controls (-7.6,2.4) and (-7.7,3.7) ..
(-7.2,4.8) .. controls (-7.1,5.1) and (-6.7,5.1) ..
(-6.2,4.9) .. controls (-5.5,4.7) and (-4.5,4.3) ..
(-3.9,4.12) .. controls (-3.4,4) and (-3,3.3) ..
(-2.3,3.2);
\draw [line width=#3pt, draw=#2, fill = white]
(-7.28,6.16) .. controls (-6.7,7) and (-6.3,6.9) ..
(-6.4,6) .. controls (-5.6,5.7) and (-5.5,5.3) ..
(-6.4,5.1) .. controls (-6.4,4.2) and (-6.8,4) ..
(-7.2,4.9) .. controls (-8.2,4.5) and (-8.5,5) ..
(-7.6,5.5) .. controls (-8.4,6.4) and (-8,6.7) .. (-7.1,6.2)
(-7.93,0.8) .. controls (-7.35,1.64) and (-6.95,1.54) ..
(-7.05,0.64) .. controls (-6.25,0.34) and (-6.15,-0.06) ..
(-7.05,-0.26) .. controls (-7.05,-1.16) and (-7.45,-1.36) ..
(-7.85,-0.46) .. controls (-8.85,-0.86) and (-9.15,-0.36) ..
(-8.25,0.14) .. controls (-9.05,1.04) and (-8.65,1.34) .. (-7.75,0.84)
(-3.77,-0.57) .. controls (-3.19,0.27) and (-2.79,0.17) ..
(-2.89,-0.73) .. controls (-2.09,-1.03) and (-1.99,-1.43) ..
(-2.89,-1.63) .. controls (-2.89,-2.53) and (-3.29,-2.73) ..
(-3.69,-1.83) .. controls (-4.69,-2.23) and (-4.99,-1.73) ..
(-4.09,-1.23) .. controls (-4.89,-0.33) and (-4.49,-0.03) .. (-3.59,-0.53)
(-1.69,3.12) .. controls (-1.11,3.96) and (-0.71,3.86) ..
(-0.81,2.96) .. controls (-0.01,2.66) and (0.09,2.26) ..
(-0.81,2.06) .. controls (-0.81,1.16) and (-1.21,0.96) ..
(-1.61,1.86) .. controls (-2.61,1.46) and (-2.91,1.96) ..
(-2.01,2.46) .. controls (-2.81,3.36) and (-2.41,3.66) .. (-1.51,3.16)
(2.54,2.8) .. controls (3.12,3.64) and (3.52,3.54) ..
(3.42,2.64) .. controls (4.22,2.34) and (4.32,1.94) ..
(3.42,1.74) .. controls (3.42,0.84) and (3.02,0.64) ..
(2.62,1.54) .. controls (1.62,1.14) and (1.32,1.64) ..
(2.22,2.14) .. controls (1.42,3.04) and (1.82,3.34) .. (2.72,2.84)
(5.83,0.16) .. controls (6.41,1) and (6.81,0.9) ..
(6.71,0) .. controls (7.51,-0.3) and (7.61,-0.7) ..
(6.71,-0.9) .. controls (6.71,-1.8) and (6.31,-2) ..
(5.91,-1.1) .. controls (4.91,-1.5) and (4.61,-1) ..
(5.51,-0.5) .. controls (4.71,0.4) and (5.11,0.7) .. (6.01,0.2)
(7.22,-4.7) .. controls (7.8,-3.86) and (8.2,-3.96) ..
(8.1,-4.86) .. controls (8.9,-5.16) and (9,-5.56) ..
(8.1,-5.76) .. controls (8.1,-6.66) and (7.7,-6.86) ..
(7.3,-5.96) .. controls (6.3,-6.36) and (6,-5.86) ..
(6.9,-5.36) .. controls (6.1,-4.46) and (6.5,-4.16) .. (7.4,-4.66);
\end{tikzpicture}}
%154###
\newcommand{\fcRocketA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt, fill = black]
(-5.4,-4.8) .. controls (-5.3,-4.3) and (-5.2,-3.7) ..
(-5.1,-3.4) .. controls (-4.6,-3.3) and (-3.5,-3.15) ..
(-3.01,-3.07) .. controls (-2.75,-1.8) and (-2.4,-0.4) ..
(-1.73,1.2) .. controls (-1.4,2.1) and (-0.6,3.6) ..
(0.2,4.7) .. controls (0.84,5.6) and (1.6,6.5) ..
(3.02,7.4) .. controls (3.4,6.2) and (3.15,4.5) ..
(2.99,3.8) .. controls (2.69,2.5) and (2.4,1.7) ..
(1.83,0.3) .. controls (1.52,-0.6) and (1.17,-1.2) ..
(0.43,-2.8) .. controls (-0.17,-3.8) and (0,-4) ..
(0.15,-4.44) .. controls (0.8,-6.3) and (0.8,-6.6) ..
(0.4,-7.3) .. controls (0,-7.9) and (0,-7.9) ..
(-1.06,-5.67) .. controls (-1.35,-5.11) and (-1.35,-5.11) ..
(-1.59,-5.12) -- (-2.08,-5.1) .. controls (-2.31,-5.4) and (-2.49,-5.66) ..
(-2.63,-5.88) .. controls (-3.25,-6.52) and (-3.35,-6.52) ..
(-3.19,-5.6) .. controls (-2.7,-4.4) and (-2.7,-4.4) ..
(-3.7,-4.54) .. controls (-4.2,-4.63) and (-4.7,-4.68) .. (-5.48,-4.8);
\draw [draw=#2,  line width=#3pt, fill = white]
(-0.92,-5.15) .. controls (-0.85,-4.68) and (-0.64,-4.38) ..
(-0.5,-4.2) .. controls (-0.2,-3.8) and (-0.14,-3.83) ..
(0.1,-4.6) .. controls (0.35,-5.3) and (0.5,-6.1) ..
(0.4,-6.6) .. controls (0.3,-7.2) and (0.1,-7.2) ..
(-0.32,-6.4) .. controls (-0.6,-5.8) and (-0.74,-5.5) .. (-0.92,-5.15)
(-3.03,-5.5) .. controls (-3.2,-6) and (-3,-6) ..
(-2.7,-5.6) .. controls (-2.4,-5.2) and (-2.1,-4.6) ..
(-1.9,-4) .. controls (-1.52,-3.12) and (-1.89,-2.93) ..
(-2.3,-3.8) .. controls (-2.5,-4.1) and (-2.8,-4.7) .. (-3.03,-5.5)
(-3.6,-3.35) .. controls (-3.27,-3.24) and (-3.2,-3.26) ..
(-3.22,-3.7) .. controls (-3.3,-4.3) and (-3.5,-4.38) ..
(-3.9,-4.37) .. controls (-4.2,-4.4) and (-4.5,-4.5) ..
(-4.86,-4.52) .. controls (-5.34,-4.65) and (-5.34,-4.55) ..
(-5.21,-4.2) .. controls (-5.07,-3.7) and (-4.99,-3.59) ..
(-4.4,-3.5) .. controls (-4.1,-3.43) and (-3.8,-3.4) .. (-3.6,-3.35)
(2.94,7.16) .. controls (3.04,6.5) and (2.9,4.9) ..
(2.7,3.9) .. controls (2.6,3) and (2.2,1.7) ..
(1.8,0.7) .. controls (1.5,-0.2) and (1,-1.3) ..
(0.42,-2.1) .. controls (0,-2.8) and (-0.5,-3.6) ..
(-0.97,-4.1) .. controls (-1.36,-4.61) and (-1.36,-4.61) ..
(-1.83,-4.55) -- (-1.5,-3.3) -- (-2.04,-3.1) -- (-2.7,-4.1) --
(-2.9,-4.0) .. controls (-2.86,-3.4) and (-2.7,-2.1) ..
(-2.33,-1) .. controls (-2.03,0) and (-1.66,1) ..
(-1.2,2) .. controls (-0.8,2.9) and (-0.29,3.8) ..
(0.35,4.6) .. controls (0.9,5.5) and (1.9,6.5) .. (2.93,7.17);
\draw [draw=#2,  line width=#3pt, fill = black]
(-1.03,-1.53) circle (0.62)
(-0.06,0.43) circle (0.62)
(0.84,2.37) circle (0.62)
(1.78,4.4) circle (0.62);
\draw [draw=#2,  line width=#3pt, fill = white]
(-1.03,-1.59) circle (0.5)
(1.78,4.34) circle (0.5)
(0.85,2.31) circle (0.5)
(-0.07,0.39) circle (0.5);
\end{tikzpicture}}
%155###
\newcommand{\fcMonster}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-1.85,-5.86) .. controls (-2.3,-5.3) and (-2.9,-4.4) ..
(-3.23,-3.76) .. controls (-3.61,-2.84) and (-3.2,-1.5) ..
(-3,-0.9) .. controls (-2.6,0.1) and (-2.2,0.8) ..
(-1.7,1.4) .. controls (-1.4,1.7) and (-0.6,2.1) ..
(-1.14,2.86) .. controls (-2.07,3.99) and (-1.2,4.58) ..
(-0.5,4.46) .. controls (0.1,4.24) and (0.23,3.5) ..
(-0.18,3.2) .. controls (-1.3,2.1) and (0.23,1.35) ..
(0.87,2.7) .. controls (1.1,3.4) and (1.1,4.5) ..
(1.06,5.77) .. controls (0.4,6.2) and (0.05,7.41) ..
(1.3,7.66) .. controls (2.17,7.64) and (2.5,6.4) ..
(1.8,5.93) .. controls (1.7,5.5) and (1.6,4.6) ..
(1.5,3.9) .. controls (1.4,3.5) and (1.4,2.8) ..
(1.3,2.1) .. controls (1.6,1.5) and (2.18,0.5) ..
(2.51,-0.8) .. controls (2.64,-1.6) and (2.7,-2.4) ..
(2.46,-3.3) .. controls (2.4,-3.7) and (2,-4.5) ..
(1.77,-4.8) .. controls (0.37,-6.31) and (2,-6.2) ..
(2.8,-6.16) .. controls (3.5,-6.24) and (4.17,-6.37) ..
(4.6,-6.6) .. controls (6.1,-7.7) and (4.6,-7.58) ..
(4.1,-7.4) .. controls (3.5,-7.2) and (2.4,-7.2) ..
(1.6,-7.2) .. controls (0.8,-7.33) and (0,-7.3) ..
(-0.37,-7.13) .. controls (-0.8,-7.2) and (-1,-7.2) ..
(-1.8,-7.1) .. controls (-2.6,-7.03) and (-3.3,-6.98) ..
(-4.4,-7.15) .. controls (-5.2,-7.6) and (-6.5,-7.5) ..
(-5.36,-6.67) .. controls (-4.6,-6.1) and (-4,-6) ..
(-3.2,-6) .. controls (-2.6,-6) and (-2.1,-6) .. (-1.8,-5.8);
\draw [draw=#2,  line width=#3pt, fill = white]
(-0.9,3.58) circle (0.57)
(1.29,6.64) circle (0.67);
\draw [draw=#2,  line width=#3pt, fill = black]
(-0.92,3.43) circle (0.35)
(1.25,6.45) circle (0.38)
(0.06,0.55) circle (0.1)
(-0.87,-0.37) circle (0.1)
(0.8,1.23) circle (0.08)
(0.51,-0.06) circle (0.08)
(-0.24,1.19) circle (0.08)
(0.98,0.58) circle (0.06)
(-0.82,1.36) circle (0.06)
(1.3,-0.1) circle (0.06)
(-1.8,0.1) circle (0.06)
(1.23,-0.72) circle (0.06)
(-1.85,-0.55) circle (0.06)
(-0.4,-1) circle (0.06)
(-0.14,-0.18) rectangle (-0.04,-0.28)
(-0.69,0.42) rectangle (-0.52,0.32)
(-1.22,0.9) rectangle (-1.12,0.71)
(-1.4,-5.2) .. controls (-1.22,-5.37) and (-1.02,-5.46) ..
(-0.8,-5.48) .. controls (-0.6,-5.5) and (-0.3,-5.5) ..
(-0.1,-5.5) .. controls (0.1,-5.48) and (0.2,-5.46) ..
(0.5,-5.3) .. controls (0.4,-5.34) and (0.3,-5.4) ..
(0.25,-5.53) .. controls (0.2,-5.6) and (0.14,-5.8) ..
(0.05,-6) .. controls (-0.05,-6.2) and (-0.15,-6.5) ..
(-0.18,-6.7) .. controls (-0.2,-6.9) and (-0.21,-7.02) ..
(-0.06,-7.18) .. controls (-0.2,-7.12) and (-0.2,-7.12) ..
(-0.4,-7.1) .. controls (-0.6,-7.1) and (-0.6,-7.1) ..
(-0.74,-7.1) .. controls (-0.53,-6.93) and (-0.46,-6.8) ..
(-0.45,-6.6) .. controls (-0.44,-6.4) and (-0.5,-6.2) ..
(-0.57,-6) .. controls (-0.67,-5.69) and (-0.8,-5.6) ..
(-1,-5.5) .. controls (-1.1,-5.4) and (-1.2,-5.4) .. (-1.4,-5.2);
\draw [draw=#2,  line width=#3pt]
(-1.5,-3.2) .. controls (-1.1,-3.6) and (-0.6,-3.7) ..
(-0.1,-3.67) .. controls (0.2,-3.6) and (0.63,-3.44) ..
(0.87,-3.22) .. controls (1.2,-2.9) and (1.5,-2.6) ..
(1.45,-2.16) .. controls (1.5,-2.5) and (1.5,-2.7) .. (1.5,-2.95);
\draw [draw=#2,  line width=#3pt, fill = white]
(-0.92,3.43) circle (0.18)
(1.25,6.45) circle (0.18);
\end{tikzpicture}}
%156###
\newcommand{\fcSpacecraftA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-3.05,1.53) .. controls (-3.05,2.3) and (-3.12,3.2) ..
(-2.9,3.7) .. controls (-2.65,4.4) and (-2.06,5) ..
(-1.4,5.23) .. controls (-0.6,5.58) and (0.4,5.47) ..
(1.1,4.98) .. controls (1.6,4.7) and (2.1,4.1) ..
(2.24,3.3) .. controls (2.32,3) and (2.28,2.1) ..
(2.28,1.54) -- (-3.05,1.53) .. controls (-3.36,1.47) and (-3.7,1.2) ..
(-3.9,0.82) .. controls (-2.9,0.82) and (-1,0.82) ..
(0.1,0.82) .. controls (0.9,0.82) and (2.3,0.82) ..
(3.13,0.81) .. controls (3,1.1) and (2.7,1.42) .. (2.28,1.54) -- (-3.05,1.53)
(-3.9,0.8) .. controls (-4.4,0.8) and (-5.2,0.8) ..
(-5.9,0.6) .. controls (-6.6,0.35) and (-7,0.25) ..
(-7.64,-0.16) .. controls (-7.97,-0.33) and (-8.05,-0.53) ..
(-8.13,-0.56) .. controls (-8.58,-0.49) and (-8.61,-0.98) ..
(-8.13,-0.9) .. controls (-7.8,-1.2) and (-7.2,-1.52) ..
(-6.6,-1.73) .. controls (-6.2,-1.9) and (-5.2,-2.1) ..
(-4.3,-2.24) .. controls (-3.5,-2.4) and (-1.6,-2.5) ..
(-0.6,-2.5) .. controls (1,-2.5) and (2.4,-2.4) ..
(3.6,-2.22) .. controls (4.4,-2.1) and (5.4,-1.9) ..
(5.9,-1.7) .. controls (6.7,-1.5) and (7.2,-1) ..
(7.31,-0.89) .. controls (7.8,-0.99) and (7.82,-0.47) ..
(7.28,-0.54) .. controls (7.05,-0.23) and (6.4,0.2) ..
(5.27,0.53) .. controls (4.8,0.72) and (3.9,0.83) ..
(3.13,0.81) .. controls (2.3,0.81) and (0.9,0.81) ..
(0.1,0.81) .. controls (-1,0.81) and (-2.9,0.81) .. (-3.9,0.8);
\draw [draw=#2,  line width=#3pt]
(-8.13,-0.9) .. controls (-8.61,-0.98) and (-8.58,-0.49) ..
(-8.13,-0.56) -- (7.28,-0.54) .. controls (7.82,-0.47) and (7.8,-0.99) ..
(7.31,-0.89) -- (-8.13,-0.9);
\draw [draw=#2,  line width=#3pt, rotate = 15]
(-3.7045,1.122) ellipse (0.5 cm and 0.35cm);
\draw [draw=#2,  line width=#3pt]
(-0.3891,0.1278) ellipse (0.5 cm and 0.35cm)
(-6.4,0.4) .. controls (-6.78,0.24) and (-7.32,0.06) ..
(-7.5,-0.1) .. controls (-7.1,-0.4) and (-6.22,0.12) .. (-6.45,0.42)
(5.6,0.4) .. controls (5.5,0.1) and (6.3,-0.37) ..
(6.75,-0.13) .. controls (6.4,0.07) and (6,0.26) .. (5.54,0.43);
\draw [draw=#2,  line width=#3pt, rotate = -15]
(3,0.9) ellipse (0.5 cm and 0.35cm);
\end{tikzpicture}}
%157###
\newcommand{\fcRocketB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-8.07,1.92) .. controls (-7.3,1.1) and (-6.53,0.47) ..
(-5.9,0.05) .. controls (-5.14,0.68) and (-4.97,1.3) ..
(-5.1,2) .. controls (-5.8,2.1) and (-6.69,2.06) .. (-8.03,1.9);
\draw [draw=#2,  line width=#3pt]
(-5.1,2) .. controls (-4.97,1.3) and (-5.14,0.68) ..
(-5.9,0.05) .. controls (-5.6,-0.2) and (-5.01,-0.54) ..
(-4.7,-0.7) .. controls (-4.4,-0.86) and (-4.18,-0.96) ..
(-3.84,-1.1) .. controls (-3.5,-1.22) and (-3,-1.4) ..
(-2.58,-1.48) .. controls (-2.7,-1.3) and (-2.89,-0.91) ..
(-3,-0.7) .. controls (-2.4,-0.7) and (-2.1,-0.8) ..
(-1.4,-1.03) .. controls (-1.03,-1.13) and (-0.93,-1.23) ..
(-0.54,-2.03) .. controls (-0.3,-2.04) and (0.1,-2.1) ..
(0.56,-2.22) .. controls (0.8,-2) and (1.1,-1.7) ..
(1.2,-1.4) .. controls (1.26,-1.19) and (1.27,-0.9) ..
(1.19,-0.62) .. controls (1.1,-0.6) and (1,-0.5) ..
(0.75,-0.45) .. controls (0.5,-0.44) and (0,-0.4) ..
(-0.6,-0.26) .. controls (-1.2,-0.11) and (-2,0.16) ..
(-2.8,0.5) .. controls (-3.3,0.76) and (-3.9,1.1) ..
(-4.16,1.34) .. controls (-4.4,1.5) and (-4.6,1.7) ..
(-4.84,1.99) .. controls (-4.95,2) and (-4.95,2) .. (-5.1,2);
\draw [draw=#2,  line width=#3pt]
(-4.7,-0.7) .. controls (-4.4,-0.86) and (-4.18,-0.96) ..
(-3.84,-1.1) .. controls (-4,-1.3) and (-4.1,-1.7) ..
(-3.83,-2.27) .. controls (-3.9,-2.23) and (-4.35,-1.9) ..
(-4.6,-1.4) .. controls (-4.7,-1.1) and (-4.7,-0.9) ..
(-4.69,-0.68)
(-0.3,1.3) .. controls (-0.6,1.6) and (-1.1,2) ..
(-1.6,2.23) .. controls (-1.3,2.4) and (-0.7,2.7) ..
(0.1,2.6) .. controls (0.7,2.5) and (1.2,2.2) ..
(1.47,2.05) .. controls (0.8,2.1) and (0.1,1.8) .. (-0.33,1.34);
\draw [draw=#2,  line width=#3pt]
(0.56,-2.22) .. controls (0.8,-2) and (1.1,-1.7) ..
(1.2,-1.4) .. controls (1.26,-1.19) and (1.27,-0.9) ..
(1.19,-0.63) .. controls (1.4,-0.74) and (1.6,-0.84) ..
(1.78,-0.96) .. controls (2.1,-1.1) and (2.1,-1.3) ..
(2.03,-1.72) .. controls (1.9,-2.2) and (1.6,-2.5) ..
(1.2,-2.4) .. controls (0.9,-2.3) and (0.8,-2.3) .. (0.56,-2.22);
\draw [draw=#2,  line width=#3pt]
(-2.57,-1.48) .. controls (-2.7,-1.3) and (-2.89,-0.91) ..
(-3,-0.7) .. controls (-2.4,-0.7) and (-2.1,-0.8) ..
(-1.4,-1.03) .. controls (-1.03,-1.13) and (-0.93,-1.23) ..
(-0.54,-2.03) .. controls (-0.3,-2.5) and (-0.1,-3) ..
(0,-3.3) .. controls (-0.3,-3.3) and (-0.6,-3.3) ..
(-0.8,-3.28) .. controls (-1.13,-3.27) and (-1.3,-3.2) ..
(-1.55,-2.81) .. controls (-1.9,-2.4) and (-2.3,-1.9) .. (-2.58,-1.48);
\draw [draw=#2,  line width=#3pt]
(-4.85,2) .. controls (-4.6,1.7) and (-4.4,1.5) ..
(-4.16,1.34) .. controls (-3.9,1.1) and (-3.3,0.76) ..
(-2.8,0.5) .. controls (-2,0.16) and (-1.2,-0.11) ..
(-0.6,-0.26) .. controls (0,-0.4) and (0.5,-0.44) ..
(0.75,-0.45) .. controls (0.7,0.1) and (0.27,0.8) ..
(-0.3,1.3) .. controls (-0.6,1.6) and (-1.1,2) ..
(-1.6,2.23) .. controls (-1.9,2.4) and (-2.5,2.6) ..
(-3.1,2.54) .. controls (-3.6,2.56) and (-4.4,2.3) .. (-4.85,2);
\draw [draw=#2,  line width=#3pt]
(1.66,-2.33) .. controls (2,-2.1) and (2.1,-1.5) ..
(2.1,-1.2) .. controls (2.7,-1) and (3.7,-0.9) ..
(4.3,-1.1) .. controls (5.1,-1.3) and (5.4,-1.5) ..
(5.7,-1.9) .. controls (5.2,-1.7) and (4.8,-1.6) ..
(4.5,-1.6) .. controls (4.1,-1.7) and (4.07,-1.86) ..
(4.4,-2.2) .. controls (4.62,-2.48) and (5.2,-2.6) ..
(5.6,-2.4) .. controls (6,-2.2) and (6.4,-2.1) ..
(6.64,-2.58) .. controls (6.9,-3) and (7.3,-3.4) ..
(7.96,-3.52) .. controls (7.1,-3.67) and (6.9,-3.53) ..
(6.5,-3.3) .. controls (5.9,-2.74) and (5.84,-2.7) ..
(6.02,-3.6) .. controls (6.25,-3.95) and (6.9,-4.24) ..
(7.5,-4.38) .. controls (7.9,-4.4) and (8.2,-4.4) ..
(8.6,-4.5) .. controls (8.1,-4.7) and (7.6,-4.7) ..
(7.2,-4.8) .. controls (6.7,-4.8) and (6.3,-4.7) ..
(5.8,-4) .. controls (5.4,-3.3) and (5.2,-3.2) ..
(4.48,-3.12) .. controls (4.1,-3.07) and (3.67,-3.3) ..
(4.1,-3.8) .. controls (4.4,-4) and (4.6,-4.2) ..
(5.1,-4.48) .. controls (4.3,-4.4) and (3.48,-4.05) ..
(2.8,-3.5) .. controls (2.3,-3.1) and (1.9,-2.7) .. (1.66,-2.33)
(7.9,-3.7) .. controls (8.4,-3.5) and (8.9,-3.5) ..
(9.24,-3.84) .. controls (8.7,-4) and (8.5,-4.1) .. (7.9,-3.7);
\draw [draw=#2,  line width=#3pt]
(-4.8,2) -- (-4.3,2) -- (-3.97,2.36) (-3.74,2.43) -- (-3.07,2.16) --
(-2.6,2.5) (-2.36,2.47) -- (-1.96,2.16) -- (-1.62,2.21)
(-4.75,1.9) -- (-4.2,1.7) -- (-3.75,2.29) -- (-3.05,1.77) --
(-2.43,2.26) -- (-1.9,1.9) -- (-1.62,2.21)
(-1.8,0.1) -- (-2.4,0.9) -- (-1.4,0.8) -- (-2.4,1.8) -- (-1.2,1.4) --
(-1.5,2.15) -- (-0.6,1.2) -- (-1.6,1.3) -- (-0.5,0.34) -- (-2,0.6) -- (-1.8,0.1)
(-0.1,1.08) -- (-0.23,0.64) -- (0.27,0.41) -- (0.2,-0.1) -- (0.71,-0.3) -- (0.4,0) -- (0.43,0.4)
(-0.1,1.08) -- (-0.1,0.7)-- (0.3,0.58);
\draw [draw=#2,  line width=#3pt]
(0.85,-5.1) -- (1.4,-5.4) -- (1.9,-4.9) -- (1.8,-5.6) -- (2.35,-5.92) -- (1.74,-6) --
(1.73,-6.85) -- (1.3,-6.2) -- (0.6,-6.4) -- (1.1,-5.8) -- (0.86,-5.11)
(-6.2,-5.4) -- (-6.2,-4.6) -- (-5.5,-4.6) -- (-6.14,-4.2) -- (-5.9,-3.3) --(-6.46,-3.8) --
(-6.93,-3.05) -- (-6.9,-4) -- (-7.7,-4) -- (-7,-4.4) -- (-7.2,-5.3) -- (-6.7,-4.8) -- (-6.2,-5.4)
(6.8,2) -- (7.3,1.5) -- (7.9,1.7) -- (7.6,1.1) -- (8.2,0.6) -- (7.4,0.75) -- (7.1,0.1) --
(7,0.9) -- (6.3,1.1) -- (6.9,1.3) -- (6.8,2)
(4.33,5.13) -- (4.6,4.8) -- (5.03,4.95) -- (4.73,4.6) -- (4.94,4.34) -- (4.6,4.4) --
(4.2,4) -- (4.3,4.4) -- (3.8,4.54) -- (4.34,4.69) -- (4.33,5.13)
(-6.1,6.3) -- (-5.2,5.8) -- (-4.6,6.4) -- (-4.8,5.6) -- (-3.9,5.23) -- (-4.83,5.16) --
(-4.83,4.5) -- (-5.3,5.1) -- (-6.4,5.1) -- (-5.6,5.5) -- (-6.1,6.3);
\end{tikzpicture}}
%158###
\newcommand{\fcRocketC}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-3.1,3.7) .. controls (-3.1,4.2) and (-3.1,4.8) ..
(-3.13,5) .. controls (-3,5.6) and (-2.7,6.2) ..
(-2.1,6.7) .. controls (-1.2,7.3) and (-0.6,7.3) ..
(0.37,6.54) .. controls (0.9,6.2) and (1.28,5.3) ..
(1.2,4.8) .. controls (1.2,4.4) and (1.2,4.2) ..
(1.2,3.69) .. controls (0.8,3.65) and (0.3,3.3) ..
(0.4,2.4) .. controls (-0.4,3.4) and (-1.3,3.7) ..
(-2.35,2.2) .. controls (-2.34,2.6) and (-2.34,2.6) ..
(-2.36,2.98) .. controls (-2.42,3.4) and (-2.63,3.51) .. (-3.1,3.7);
\draw [draw=#2,  line width=#3pt]
(-2.35,2.2) .. controls (-2.34,2.6) and (-2.34,2.6) ..
(-2.36,2.98) .. controls (-2.42,3.4) and (-2.63,3.51) ..
(-3.1,3.7) .. controls (-3.3,3.74) and (-3.6,3.71) ..
(-3.85,3.56) .. controls (-4.18,3.4) and (-4.3,3) ..
(-4.26,2.7) .. controls (-4.25,2.3) and (-4.22,1.7) ..
(-4.2,1) .. controls (-4.18,0.5) and (-4.14,0) ..
(-4.1,-0.6) .. controls (-4.1,-1.2) and (-4.04,-2) ..
(-4,-3.01) .. controls (-3.7,-2.8) and (-3.08,-2.31) ..
(-2.9,-1.99) .. controls (-2.91,-1.5) and (-2.9,-1) ..
(-2.94,-0.6) .. controls (-2.93,-0.4) and (-2.93,0) ..
(-2.95,0.4) .. controls (-2.87,1.2) and (-2.6,1.8) .. (-2.35,2.2)
(0.4,2.4) .. controls (0.3,3.3) and (0.8,3.65) ..
(1.2,3.69) .. controls (1.47,3.7) and (1.8,3.67) ..
(2.17,3.38) .. controls (2.26,3.28) and (2.4,3.1) ..
(2.36,2.6) .. controls (2.32,2.3) and (2.32,1.8) ..
(2.29,1.4) .. controls (2.3,0.9) and (2.2,0.2) ..
(2.2,-0.4) .. controls (2.2,-1) and (2.2,-1.6) ..
(2.1,-3) .. controls (1.7,-2.7) and (1.2,-2.3) ..
(1,-2) .. controls (1,-1.6) and (1.08,-1.1) ..
(1.08,-0.7) .. controls (1.1,-0.4) and (1.1,0.1) ..
(1.1,0.3) .. controls (1.1,0.6) and (1,1.2) ..
(0.9,1.4) .. controls (0.8,1.7) and (0.6,2.1) .. (0.4,2.4);
\draw [draw=#2,  line width=#3pt]
(1,-2) .. controls (1,-2.8) and (0.9,-4.5) ..
(0.9,-5.3) .. controls (0.8,-5.7) and (-0.2,-6.2) ..
(-0.8,-6.1) .. controls (-0.9,-6.9) and (-0.92,-6.9) ..
(-1.08,-6.1) .. controls (-1.7,-6.1) and (-2.5,-5.9) ..
(-2.77,-5.37) .. controls (-2.8,-4.3) and (-2.9,-2.9) ..
(-2.9,-1.99) .. controls (-2.91,-1.5) and (-2.9,-1) ..
(-2.94,-0.6) .. controls (-2.93,-0.4) and (-2.93,0) ..
(-2.95,0.4) .. controls (-2.87,1.2) and (-2.6,1.8) ..
(-2.35,2.2) .. controls (-1.3,3.7) and (-0.4,3.4) ..
(0.4,2.4) .. controls (0.6,2.1) and (0.8,1.7) ..
(0.9,1.4) .. controls (1,1.2) and (1.1,0.6) ..
(1.1,0.3) .. controls (1.1,0.1) and (1.1,-0.4) ..
(1.08,-0.7) .. controls (1.08,-1.1) and (1,-1.6) .. (1,-2)
(-2.76,-5.37) .. controls (-2.8,-4.3) and (-2.9,-2.9) ..
(-2.9,-2.06) .. controls (-3.1,-2.4) and (-3.7,-2.9) ..
(-4,-3.03) .. controls (-5.1,-3.6) and (-4.9,-3.9) ..
(-4.87,-4.3) .. controls (-4.6,-5.6) and (-4.6,-5.45) ..
(-3.88,-5.41) .. controls (-3.5,-5.4) and (-3.1,-5.4) .. (-2.76,-5.37)
(-2.7,-5.5) .. controls (-2.8,-5.8) and (-2.9,-6) ..
(-2.5,-6.27) .. controls (-2,-6.5) and (-1.9,-6.4) ..
(-1.77,-6.01) .. controls (-2,-6.6) and (-1.9,-7) ..
(-1,-7.13) .. controls (0,-7) and (0.1,-6.7) ..
(-0.1,-6) .. controls (0,-6.4) and (0,-6.5) ..
(0.75,-6.14) .. controls (0.9,-6) and (0.9,-5.9) ..
(0.76,-5.53) .. controls (0.5,-5.7) and (-0.2,-6.2) ..
(-0.8,-6.1) .. controls (-0.89,-6.9) and (-0.92,-6.9) ..
(-1.08,-6.1) .. controls (-1.7,-6.1) and (-2.5,-5.9) .. (-2.7,-5.5)
(1,-2) .. controls (1.2,-2.3) and (1.7,-2.7) ..
(2.1,-3) .. controls (3.1,-3.6) and (3.1,-3.8) ..
(2.87,-4.7) .. controls (2.7,-5.4) and (2.7,-5.5) ..
(2.13,-5.45) .. controls (1.4,-5.4) and (1.1,-5.5) ..
(0.9,-5.3) .. controls (0.9,-4.5) and (1,-2.8) .. (1,-2)
(-1.08,-6.1) .. controls (-1.1,-5.8) and (-1.1,-5.4) ..
(-1.1,-5.1) .. controls (-1.1,-4.34) and (-0.7,-4.32) ..
(-0.73,-5.1) .. controls (-0.74,-5.4) and (-0.72,-5.8) .. (-0.8,-6.1);
\draw [draw=#2,  line width=#3pt]
(-3.1,4.85) .. controls (-2,4.1) and (0.1,4.1) .. (1.2,4.9)
(-4.24,2.4) .. controls (-3.5,2.13) and (-3.07,2.12) .. (-2.35,2.4)
(-2.47,1.97) .. controls (-2.1,1.37) and (-1.6,1) ..
(-0.86,1.06) .. controls (0.2,1.2) and (0.47,1.52) .. (0.6,2.03)
(0.4,2.4) .. controls (1.3,2.16) and (1.6,2.12) .. (2.33,2.42)
(1.1,-0.07) .. controls (1.4,-0.14) and (1.9,-0.1) .. (2.2,0.11)
(1.34,-2.36) .. controls (1.7,-2.4) and (2,-2.3) .. (2.13,-2.17)
(-4.15,0.17) .. controls (-3.9,-0.1) and (-3.5,-0.1) .. (-2.93,0)
(-4.02,-2.17) .. controls (-3.8,-2.3) and (-3.5,-2.4) .. (-3.1,-2.3)
(-3.8,-5.4) -- (-3.9,-4.3) -- (-2.9,-3.7)(-3.5,-4.8) -- (-3.1,-4.8)(-3.44,-4.98) -- (-3.1,-4.97)
(-3.4,-5.1) -- (-3.1,-5.1) (1.3,-4.8) -- (1.6,-4.8)(1.3,-5) -- (1.6,-5)(1.3,-5.1) -- (1.6,-5.1)
(0.95,-3.7) -- (2,-4.3) -- (1.89,-5.4)
(-2.6,-1.5) .. controls (-2.2,-2) and (-1.6,-2.1) ..
(-0.91,-2.07) .. controls (-0.5,-2.1) and (0.3,-2) ..
(0.65,-1.54) .. controls (0.6,-2.4) and (0.5,-3.4) ..
(0.48,-3.8) .. controls (0.2,-4.1) and (-0.2,-4.14) ..
(-0.92,-4.2) .. controls (-1.5,-4.2) and (-2.2,-4.1) ..
(-2.45,-3.7) .. controls (-2.46,-3) and (-2.5,-2.3) ..
(-2.6,-1.5)(-0.91,-2.07) -- (-0.92,-4.2)
(-2.8,-4.9) .. controls (-2.4,-5.34) and (-1.8,-5.65) .. (-1.1,-5.56)
(-0.72,-5.58) .. controls (-0.1,-5.6) and (0.4,-5.44) .. (0.9,-4.83)
(-0.1,-6.1) .. controls (0.3,-6.14) and (0.6,-6.02) .. (0.8,-5.7)
(-1.9,-6.5) .. controls (-1.18,-6.91) and (-0.53,-6.88) .. (0,-6.5)
(-2.75,-5.7) .. controls (-2.5,-6.06) and (-2.2,-6.15) .. (-1.83,-6.2);
\draw [draw=#2,  line width=#3pt]
(-2.06,-0.55) .. controls (-1.7,0.9) and (-0.1,0.8) .. (0.25,-0.58);
\end{tikzpicture}}
%159###
\newcommand{\fcSaturnB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-0.23,-0.1) circle (4.6)
(-8.11,1.44) circle (0.75)
(-7.6,5.9) circle (0.5)
(-2.92,6.36) circle (0.95)
(7.5,2.27) circle (0.5)
(6.9,-4.4) circle (0.88)
(-2.28,-6.76) circle (0.6);
\draw [draw=#2,  line width=#3pt, fill = white]
(-4.79,-0.81) .. controls (-5.6,-1.6) and (-6.4,-2.4) ..
(-7.1,-3.3) .. controls (-8.9,-5.9) and (-7.3,-6.8) ..
(-4.6,-5.18) .. controls (-2.7,-3.9) and (-0.3,-2) ..
(1.7,-0.4) .. controls (3.2,0.9) and (4.7,2.3) ..
(5.69,3.7) .. controls (6.7,5.6) and (5.9,6.7) ..
(3.8,5.93) .. controls (3,5.52) and (2.1,4.96) ..
(1.3,4.3) .. controls (1.6,4.2) and (2.1,4) ..
(2.56,3.61) .. controls (4,4.6) and (4.6,4.1) ..
(3.65,3) .. controls (2.6,2) and (1.5,1.1) ..
(0.1,0) .. controls (-1.2,-1.1) and (-2.1,-1.9) ..
(-3.7,-2.97) .. controls (-5.3,-4.1) and (-6,-3.5) ..
(-4.4,-2.1) .. controls (-4.5,-1.9) and (-4.7,-1.5) .. (-4.79,-0.8);
\draw [draw=#2, line width=#3pt]
(-8.3,1.2) -- (-8.3,0.8)(-7.66,5.75) -- (-7.65,5.53)(-7.76,5.87) -- (-7.9,5.7)
(7.3,2.2) -- (7.2,2.1)(7.4,2.1) -- (7.4,1.9)(-3.1,5.9) -- (-3.2,5.4)(6.7,-4.8) -- (6.7,-5.3)
(-8.5,1.5) .. controls (-8.6,1.4) and (-8.6,1.4) .. (-8.7,1.1)
(-7.8,1.2) .. controls (-7.9,1.1) and (-7.9,0.9) .. (-7.99,0.8)
(-7.37,5.74) .. controls (-7.43,5.62) and (-7.43,5.62) .. (-7.4,5.5)
(-3.4,6.3) .. controls (-3.5,6.1) and (-3.6,5.9) .. (-3.7,5.7)
(-2.6,5.9) .. controls (-2.7,5.8) and (-2.61,5.62) .. (-2.78,5.43)
(7.7,2.1) .. controls (7.6,2) and (7.6,2) .. (7.65,1.9)
(6.5,-4.5) .. controls (6.3,-4.6) and (6.2,-4.8) .. (6.2,-4.9)
(7.3,-4.8) .. controls (7.1,-4.8) and (7.2,-5.1) .. (7,-5.3)
(-2.4,-6.8) .. controls (-2.3,-6.9) and (-2.3,-7) .. (-2.4,-7.2)
(-2.04,-6.88) .. controls (-2.16,-7.02) and (-2.12,-6.94) .. (-2.13,-7.1)
(-1.6,1.8) .. controls (-1.7,1.6) and (-1.7,1.4) .. (-1.7,1.1)
(-0.9,1.7) .. controls (-0.9,1.5) and (-1.1,1.3) .. (-1,1.1)
(-0.3,1.6) .. controls (-0.2,1.4) and (-0.2,1.2) .. (-0.2,1)
(2.1,-0.8) .. controls (2.1,-0.9) and (2.1,-0.9) .. (2,-1.1)
(2.7,-0.8) .. controls (2.7,-1) and (2.7,-1.2) .. (2.5,-1.3)
(3.4,-0.8) .. controls (3.3,-1.1) and (3.3,-1.3) .. (3.2,-1.6)
(3,-2.4) .. controls (3.1,-2.6) and (3.1,-2.6) .. (3.1,-3.1)
(2.5,-2.9) .. controls (2.6,-3.2) and (2.6,-3.2) .. (2.4,-3.7)
(1.8,-3.2) .. controls (1.6,-3.5) and (1.6,-3.7) .. (1.5,-4.1)
(0.9,-3.3) .. controls (1,-3.6) and (0.9,-3.8) .. (0.7,-4.3)
(0.2,-3.6) .. controls (0.1,-3.8) and (0,-3.9) .. (-0.04,-4.25)
(-0.7,-3.5) .. controls (-0.9,-3.9) and (-0.9,-4.2) .. (-0.96,-4.37)
(-1.5,-3.5) .. controls (-1.5,-3.7) and (-1.5,-3.9) .. (-1.6,-4.1)
(-3.1,-2) .. controls (-3.2,-2.2) and (-3.2,-2.2) .. (-3.2,-2.5)
(-3.5,-1.7) .. controls (-3.6,-2) and (-3.7,-2.2) .. (-3.8,-2.5)
(-3.9,-1) .. controls (-3.9,-1.3) and (-4,-1.7) .. (-4.2,-2)
(-4.1,-0.2) .. controls (-4.3,-0.5) and (-4.4,-0.8) .. (-4.5,-1.3)
(-4.8,-1.5) .. controls (-5.6,-2.2) and (-6.4,-3) .. (-7,-4.2)
(-4.6,-1.7) .. controls (-5,-2.1) and (-5.6,-2.7) .. (-6,-3.4)
(-7.04,-5.02) .. controls (-7.2,-5.6) and (-5.7,-5.3) ..
(-5.2,-4.9) .. controls (-4.3,-4.5) and (-3.5,-3.9) .. (-2.5,-2.93)
(-6.2,-4.4) .. controls (-5.9,-4.7) and (-5.1,-4.4) .. (-4.2,-3.9)
(-1.4,-1.9) .. controls (0,-0.8) and (1.1,0.3) .. (2.7,1.7)
(-1.75,-2.44) .. controls (1.7,0.5) and (3.6,1.7) .. (4.9,3.3)
(2.7,4.2) .. controls (4.2,5) and (4.6,5.2) .. (4.7,4.2)
(3.4,5.1) .. controls (5.2,5.9) and (5.8,5.2) .. (5.2,4.3);
\end{tikzpicture}}
%160###
\newcommand{\fcSpacecraftB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-0.63,5.12) -- (0.7,5.12) .. controls (0.6,6) and (-0.6,6) .. (-0.63,5.12);
\draw [draw=#2,  line width=#3pt]
(-3.3,1) -- (3.4,1) .. controls (3.4,1.6) and (3.22,2.6) ..
(3,3.2) .. controls (2.5,4.5) and (2,4.9) .. (0.7,5.12) --
(-0.63,5.12) .. controls (-1.5,5.1) and (-2.2,4.7) ..
(-2.79,3.6) .. controls (-3.1,2.7) and (-3.3,1.7) .. (-3.3,1);
\draw [draw=#2,  line width=#3pt]
(-4.3,0.1) -- (4.35,0.1) .. controls (4.3,0.6) and (3.8,1.1) ..
(3.4,1) -- (-3.3,1) .. controls (-3.7,1.1) and (-4.1,0.8) .. (-4.3,0.1);
\draw [draw=#2,  line width=#3pt]
(-7,-1.8) -- (7.1,-1.8) .. controls (7.7,-1.8) and (7.7,-1.5) ..
(6.8,-0.5) .. controls (6.5,0) and (6.1,0.2) .. (5.8,0.1) --
(-5.7,0.1) .. controls (-6.3,0.2) and (-6.4,0.1) ..
(-7,-0.8) .. controls (-7.7,-1.6) and (-7.7,-1.7) .. (-7,-1.8);
\draw [draw=#2,  line width=#3pt]
(-7,-1.8) -- (7.1,-1.8) .. controls (7.4,-2.1) and (6.5,-2.7) ..
(5.2,-2.7) -- (-5.1,-2.7) .. controls (-6.1,-2.8) and (-7.35,-2.2) .. (-7,-1.8);
\draw [draw=#2,  line width=#3pt]
(5.2,-2.7) -- (-5.1,-2.7) .. controls (-5.1,-3.3) and (-4.7,-3.4) ..
(-4.48,-3.4)-- (4.54,-3.4) .. controls (5,-3.4) and (5.2,-3.1) .. (5.2,-2.7);
\draw [draw=#2,  line width=#3pt]
(-4.3,-3.4) -- (-2.5,-3.4) .. controls (-2.7,-4.3) and (-4.1,-4.3) .. (-4.3,-3.4)
(-1.1,-3.4) -- (1.15,-3.4) .. controls (1.1,-4.6) and (-1.1,-4.5) .. (-1.1,-3.4)
(2.56,-3.4) -- (4.36,-3.4) .. controls (4.3,-4.3) and (2.7,-4.3) .. (2.55,-3.4);
\end{tikzpicture}}
%161###
\newcommand{\fcBunnyE}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-1.71,4.88) .. controls (-2.1,5.5) and (-2.5,6.3) ..
(-3.5,6.9) .. controls (-4.4,7.4) and (-5.7,7.1) ..
(-5.35,5.7) .. controls (-5,4.8) and (-4.3,4.2) ..
(-3.6,3.7) .. controls (-4.6,2.7) and (-4.4,1.1) ..
(-3.9,-0.03) .. controls (-4.47,-1.5) and (-4.7,-2.5) ..
(-4.84,-3.32) .. controls (-5.4,-3.1) and (-6,-3.3) ..
(-6.37,-3.9) .. controls (-6.7,-4.4) and (-6.5,-5) ..
(-6.2,-5.3) .. controls (-6.7,-5.4) and (-6.7,-5.6) ..
(-6.5,-6) .. controls (-7.3,-5.8) and (-7.4,-6.6) ..
(-6.5,-6.6) .. controls (-6.54,-7.2) and (-6.2,-7.3) ..
(-5.3,-7.1) .. controls (-3.1,-7.2) and (-2.7,-7.2) ..
(-2.2,-7.16) .. controls (-0.7,-7.4) and (0.5,-7.4) ..
(2,-7.1) .. controls (3,-7.1) and (4.2,-6.9) ..
(5.6,-6.8) .. controls (6.1,-6.9) and (6.6,-6.8) ..
(6.6,-6.4) .. controls (7.3,-6.8) and (7.5,-6.2) ..
(6.9,-6.1) .. controls (7.6,-5.4) and (6.7,-4.8) ..
(6.2,-5.6) .. controls (6,-5) and (5.2,-5.7) ..
(5.9,-6) .. controls (5.5,-5.8) and (5.5,-5.8) ..
(5.2,-5.5) .. controls (4.9,-4.9) and (4.7,-3.9) ..
(4.35,-2.9) .. controls (4.8,-2.6) and (4.9,-2.2) ..
(4.54,-1.5) .. controls (4.4,-1) and (3.84,-0.31) ..
(4.14,-0.39) .. controls (4.4,0.2) and (4.65,1.3) ..
(4.54,1.9) .. controls (4.6,2.2) and (4.4,2.8) ..
(3.98,3.46) .. controls (5,3.9) and (5.6,4.4) ..
(6,4.92) .. controls (6.3,5.7) and (5.7,6.5) ..
(4.6,6.3) .. controls (4,6.3) and (3.5,5.8) ..
(2.2,4.8) .. controls (1,5.3) and (-0.4,5.4) .. (-1.76,4.86);
\draw [draw=#2,  line width=#3pt]
(-3.6,3.7) .. controls (-3.3,4.1) and (-3.1,4.3) .. (-2.6,4.6)
(-2.3,4.1) .. controls (-2.9,5) and (-3.7,5.8) .. (-4.58,6.33)
(2.2,4.8) .. controls (2.7,4.5) and (3.7,4) .. (3.98,3.47)
(5.5,5.6) .. controls (4.6,5.6) and (3.8,5.2) .. (2.99,4.35)
(-6.2,-5.3) .. controls (-5.8,-5.5) and (-5.7,-5.7) ..
(-5.7,-6) .. controls (-5,-5.5) and (-4.7,-6.2) .. (-5.7,-6.7)
(-4.83,-3.32) .. controls (-5,-4.8) and (-5.1,-5) .. (-5.8,-5.7)
(-3.84,-6.33) .. controls (-3.3,-6.8) and (-2.9,-7.1) .. (-2.21,-7.17)
(2,-7.1) .. controls (3.2,-6.7) and (3.9,-6.4) .. (4.3,-5.3)
(3.42,-6.5) .. controls (3.8,-6.3) and (4.1,-6.1) .. (4.38,-5.87)
(4.4,-2.9) .. controls (4.2,-3.1) and (3.9,-3.3) ..
(3.5,-3.4) .. controls (3.1,-3.9) and (2.8,-3.3) ..
(3.2,-3) .. controls (2.3,-3.5) and (2.4,-2.4) ..
(3.2,-2.5) .. controls (2.9,-2.5) and (3.3,-1.3) .. (3.54,-2.43)
(-3.3,-1.8) .. controls (-3.1,-2.1) and (-2.7,-2.5) ..
(-2.5,-2.6) .. controls (-2.3,-1.5) and (-1.2,-2.1) ..
(-2.1,-2.6) .. controls (-1.3,-2.9) and (-1.5,-3.5) ..
(-2.3,-3.2) .. controls (-2.3,-3.9) and (-2.9,-3.8) ..
(-2.97,-3.22) .. controls (-3.4,-3.1) and (-3.7,-3.1) .. (-3.85,-2.96)
(-3.8,-3.3) .. controls (-3.6,-3.3) and (-3.6,-3.3) .. (-3.5,-3.1);
\draw [draw=#2,  line width=#3pt]
(3.5,-3.4) .. controls (3.1,-3.9) and (2.8,-3.3) ..
(3.2,-3) .. controls (2.3,-3.5) and (2.4,-2.4) ..
(3.2,-2.5) .. controls (2.9,-2.5) and (3.3,-1.3) ..
(3.54,-2.43) .. controls (3.9,-1.9) and (3.7,-1.3) ..
(3.3,-1) .. controls (2.7,-0.4) and (1.6,-0.6) ..
(1.13,-1.33) .. controls (0.8,-0.6) and (-0.3,0.1) ..
(-0.7,0.1) .. controls (-1,0.2) and (-1.8,0) ..
(-2.35,-0.5) .. controls (-2.9,-1) and (-3,-1.9) ..
(-2.5,-2.6) .. controls (-2.3,-1.5) and (-1.2,-2.1) ..
(-2.1,-2.6) .. controls (-1.3,-2.9) and (-1.5,-3.5) ..
(-2.3,-3.2) .. controls (-2.1,-4.1) and (-1.4,-4.7) ..
(0.3,-6.3) .. controls (1.8,-5.4) and (2.6,-4.5) .. (3.5,-3.4);
\draw [draw=#2,  line width=#3pt]
(-1.4,2.3) -- (-1.1,2.3) .. controls (-1.5,1.3) and (-0.6,0.6) ..
(0.52,0.76) .. controls (0.9,0.8) and (1.2,1) ..
(1.44,1.2) .. controls (1.6,0.9) and (1.9,0.7) ..
(2.13,0.68) .. controls (3,0.6) and (3.5,0.9) ..
(3.4,1.7) -- (3.7,1.5)
(1.44,1.2) .. controls (1.5,1.5) and (1.5,1.5) ..
(1.5,1.9) .. controls (2.8,1.9) and (2.8,2.6) ..
(1.6,2.7) .. controls (0.1,2.7) and (0.2,1.9) .. (1.5,1.9)
(0.52,0.76) -- (0.6,0.1) -- (2,0.1) --(2.13,0.68);
\draw [draw=#2,  line width=#3pt, fill = black]
(1.37,3.32) ellipse (0.15 and 0.4)
(1.81,3.22) ellipse (0.15 and 0.3);
\end{tikzpicture}}
%162###
\newcommand{\fcRabbits}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-7.1,-5.7) .. controls (-8.9,-4.8) and (-8,-2.6) ..
(-6.5,-3.1) .. controls (-5.6,-3.8) and (-4.7,-4.2) ..
(-3.2,-4.1) .. controls (-1.9,-3.9) and (-0.4,-3.9) ..
(0.7,-4.1) .. controls (2.9,-5.3) and (4.6,-5) ..
(6.3,-3.3) .. controls (6.8,-3.3) and (6.8,-3.3) ..
(7.3,-3.5) .. controls (7.5,-3.1) and (7.5,-3.1) ..
(7.5,-2.6) .. controls (8.2,-3.1) and (8.3,-4.3) ..
(7.5,-5) .. controls (6.7,-5.7) and (5.7,-6.3) ..
(4,-6.76) .. controls (2.7,-7.1) and (0.6,-7.3) ..
(-1.6,-7) .. controls (-4.1,-6.9) and (-5.9,-6.4) .. (-7.09,-5.7)
(-5.7,-6.3) .. controls (-5.2,-6.7) and (-4.7,-7.4) .. (-4.3,-8.2)
(-1.6,-7) .. controls (-1.5,-7.1) and (-1.3,-7.7) .. (-1.2,-8.2);
\draw [draw=#2,  line width=#3pt]
(-6.9,-3.8) .. controls (-6.5,-3.4) and (-6.1,-3.6) ..
(-6.2,-4.1) .. controls (-6.4,-4.3) and (-6.7,-4.4) ..
(-6.93,-4.53) .. controls (-7.3,-4.4) and (-7.5,-4.1) ..
(-7.5,-3.7) .. controls (-7.3,-3.3) and (-6.9,-3.4) .. (-6.9,-3.8)
(-5.7,-5.2) .. controls (-5.3,-4.8) and (-4.9,-5) ..
(-5,-5.5) .. controls (-5.2,-5.7) and (-5.5,-5.8) ..
(-5.73,-5.93) .. controls (-6.1,-5.8) and (-6.3,-5.5) ..
(-6.3,-5.1) .. controls (-6.1,-4.7) and (-5.7,-4.8) .. (-5.7,-5.2)
(-1.5,-5.8) .. controls (-1.1,-5.4) and (-0.7,-5.6) ..
(-0.8,-6.1) .. controls (-1,-6.3) and (-1.3,-6.4) ..
(-1.53,-6.53) .. controls (-1.9,-6.4) and (-2.1,-6.1) ..
(-2.1,-5.7) .. controls (-1.9,-5.3) and (-1.5,-5.4) .. (-1.5,-5.8)
(2.7,-5.8) .. controls (3.1,-5.4) and (3.5,-5.6) ..
(3.4,-6.1) .. controls (3.2,-6.3) and (2.9,-6.4) ..
(2.67,-6.53) .. controls (2.3,-6.4) and (2.1,-6.1) ..
(2.1,-5.7) .. controls (2.3,-5.3) and (2.7,-5.4) .. (2.7,-5.8)
(5.1,-5) .. controls (5.3,-4.4) and (5.9,-4.7) ..
(5.8,-5.1) .. controls (5.7,-5.3) and (5.5,-5.4) ..
(5.4,-5.66) .. controls (4.9,-5.7) and (4.7,-5.6) ..
(4.5,-5.2) .. controls (4.5,-4.8) and (4.8,-4.8) .. (5.1,-5)
(0.6,-5) .. controls (0.8,-4.4) and (1.4,-4.7) ..
(1.3,-5.1) .. controls (1.2,-5.3) and (1,-5.4) ..
(0.9,-5.66) .. controls (0.4,-5.7) and (0.2,-5.6) ..
(0,-5.2) .. controls (0,-4.8) and (0.3,-4.8) .. (0.6,-5)
(-3.7,-7.4) .. controls (-3.5,-6.8) and (-2.9,-7.1) ..
(-3,-7.5) .. controls (-3.1,-7.7) and (-3.3,-7.8) ..
(-3.4,-8.06) .. controls (-3.9,-8.1) and (-4.1,-8) ..
(-4.3,-7.6) .. controls (-4.3,-7.2) and (-4,-7.2) .. (-3.7,-7.4)
(6.87,-4.1) .. controls (7.07,-3.5) and (7.67,-3.8) ..
(7.57,-4.2) .. controls (7.47,-4.4) and (7.27,-4.5) ..
(7.17,-4.76) .. controls (6.67,-4.8) and (6.47,-4.7) ..
(6.27,-4.3) .. controls (6.27,-3.9) and (6.57,-3.9) .. (6.87,-4.1)
(-3.4,-5) .. controls (-3.2,-4.4) and (-2.6,-4.7) ..
(-2.7,-5.1) .. controls (-2.8,-5.3) and (-3,-5.4) ..
(-3.1,-5.66) .. controls (-3.6,-5.7) and (-3.8,-5.6) ..
(-4,-5.2) .. controls (-4,-4.8) and (-3.7,-4.8) .. (-3.4,-5);
\draw [draw=#2,  line width=#3pt]
(-7.4,-3.1) .. controls (-7.2,-3) and (-6.8,-3) ..
(-6.5,-3.1) .. controls (-5.6,-3.8) and (-4.7,-4.2) ..
(-3.2,-4.1) .. controls (-1.9,-3.9) and (-0.4,-3.9) ..
(0.7,-4.1) .. controls (2.9,-5.3) and (4.6,-5) ..
(6.3,-3.3) .. controls (6.8,-3.3) and (6.8,-3.3) ..
(7.3,-3.5) .. controls (7.5,-3.1) and (7.5,-3.1) ..
(7.5,-2.6) .. controls (7.5,-2.4) and (7.5,-2.4) ..
(7.3,-2) .. controls (7.5,-1.9) and (7.7,-1.9) ..
(8,-2) .. controls (7.7,-1.5) and (7.4,-1) ..
(6.9,-0.4) .. controls (6.7,-0.2) and (6.4,0) ..
(6,0.2) .. controls (5.6,0.4) and (4.9,0.5) ..
(4.63,0.54) .. controls (4.3,0.23) and (4,0.23) ..
(3.69,0.5) .. controls (3.2,0.5) and (2.8,0.4) ..
(2.5,0.19) .. controls (2.6,1) and (2.5,1.3) ..
(2.5,1.7) .. controls (2.4,2.1) and (2.2,3.1) ..
(1.8,3.4) .. controls (1.4,3.8) and (0.7,3.8) ..
(0.2,3.4) .. controls (0.5,4) and (0.7,4.8) ..
(0.8,5.4) .. controls (0.8,7.5) and (0.1,7.8) ..
(-0.94,6.8) .. controls (-1.3,6.4) and (-1.6,5.8) ..
(-2,4.9) .. controls (-2.1,5.8) and (-2.2,6.6) ..
(-2.34,7.1) .. controls (-2.5,8.1) and (-3.8,8.2) ..
(-4.4,7.2) .. controls (-4.8,6.7) and (-5.2,5.9) ..
(-5.4,5.1) .. controls (-5.5,4.3) and (-5.8,2.8) ..
(-5.37,1.2) .. controls (-6.3,0.8) and (-6.9,0) ..
(-7.2,-0.8) .. controls (-7.4,-1.5) and (-7.5,-2.5) .. (-7.4,-3.1)
(3.7,1.3) .. controls (3.9,1.5) and (4.2,1.5) ..
(4.4,1.4) .. controls (4.6,1.6) and (4.9,1.8) ..
(5.2,1.9) .. controls (5.3,2.8) and (5,3.8) ..
(4.65,4.5) .. controls (4.3,5.3) and (3.9,5.9) ..
(3.4,6.3) .. controls (2,7.5) and (1.4,6.7) ..
(1.4,5.4) .. controls (1.5,4.5) and (2,3.6) ..
(2.4,2.9) .. controls (2.6,2.5) and (2.8,2) .. (3.7,1.3);
\draw [draw=#2,  line width=#3pt]
(-3,1.4) .. controls (-2.8,2.4) and (-2.6,3.7) .. (-2,4.9)
(0.2,3.4) .. controls (-0.2,3) and (-0.6,2.1) ..
(-0.8,1.5) .. controls (-0.9,0.8) and (-0.9,0.1) ..
(-0.8,-0.6) .. controls (-0.6,-1) and (0,-1.1) ..
(0.36,-1.1) .. controls (0.84,-1.18) and (1.3,-0.4) ..
(1.44,0.3) .. controls (1.6,1.2) and (1.6,1.5) ..
(1.5,1.9) .. controls (1.6,1.5) and (1.6,1.2) ..
(1.44,0.3) .. controls (1.3,-0.4) and (0.84,-1.18) ..
(0.36,-1.1) .. controls (-0.3,-1.8) and (-0.6,-2.6) ..
(-0.2,-4);
\draw [draw=#2,  line width=#3pt]
(-4.14,5.23) .. controls (-3.8,6.5) and (-3.1,6.4) ..
(-3.2,5.1) .. controls (-3.4,4.2) and (-3.6,2.9) ..
(-3.7,2.1) .. controls (-3.9,1) and (-4.3,0.9) ..
(-4.5,2.2) .. controls (-4.5,3.3) and (-4.3,4.6) .. (-4.15,5.23)
(-2.1,1.8) .. controls (-2,1) and (-1.8,1.1) ..
(-1.44,1.7) .. controls (-1.3,2.3) and (-0.7,3.8) ..
(-0.4,4.6) .. controls (0.1,5.5) and (-0.6,5.7) ..
(-1.04,5.2) .. controls (-1.7,4.1) and (-2,3) .. (-2.11,1.79)
(3.9,1.5) .. controls (4.1,1.5) and (4.3,1.47) ..
(4.46,1.41) .. controls (4.5,1.5) and (4.5,1.5) ..
(4.7,1.6) .. controls (4.7,2.1) and (4.4,3.3) ..
(3.7,4.6) .. controls (3,5.1) and (2.8,4.9) ..
(2.7,4.2) .. controls (2.6,3.7) and (3.6,2.7) .. (3.9,1.5);
\draw [draw=#2,  line width=#3pt]
(4.4,1.4) .. controls (4.9,1.8) and (5.5,2.1) ..
(5.7,2.06) .. controls (6.2,2.1) and (6.4,2) ..
(6.4,0.8) .. controls (6.3,0.5) and (6.2,0.4) ..
(6,0.2) .. controls (5.6,0.4) and (4.9,0.5) ..
(4.63,0.54) .. controls (4.7,0.9) and (4.7,1.3) .. (4.4,1.4)
(3.7,0.5) .. controls (3.2,0.5) and (2.8,0.4) ..
(2.5,0.19) .. controls (2.6,1) and (2.5,1.3) ..
(2.5,1.7) .. controls (2.8,1.8) and (3.3,1.7) ..
(3.7,1.3) .. controls (3.46,1.1) and (3.45,0.8) .. (3.7,0.5);
\draw [draw=#2,  line width=#3pt]
(4.1,0.9) ellipse (0.6 and 0.6);
\draw [draw=#2,  line width=#3pt]
(-6.6,-1.6) .. controls (-6.3,-2) and (-6,-2.1) .. (-5.3,-2.1)
(-6.9,-2.4) .. controls (-6.3,-2.7) and (-6,-2.7) .. (-5.4,-2.67)
(0.9,-3.2) .. controls (0.6,-3.2) and (0.3,-3.2) .. (0.1,-3)
(0.8,-3.5) .. controls (0.6,-3.7) and (0.4,-3.7) .. (0.07,-3.54)
(6,-2.1) .. controls (6.5,-1.8) and (6.5,-1.6) .. (6.45,-1.3)
(6.2,-2.3) .. controls (6.4,-2.3) and (6.8,-2.2) .. (7,-1.9)
(-2.6,-2.3) .. controls (-2.5,-2.7) and (-2.5,-3) .. (-2.57,-3.26)
(-3.2,-3.1) .. controls (-2.8,-3.3) and (-2.4,-3.3) .. (-2.1,-3.1)
(3.5,-3) .. controls (3.6,-3.4) and (3.7,-3.7) .. (4,-3.9)
(3.5,-4) .. controls (3.9,-4) and (4.1,-3.9) .. (4.3,-3.7)
(1.3,-2.5) .. controls (1.6,-2.86) and (2,-2.8) .. (2.3,-2.5)
(4.5,-2.2) .. controls (5,-2.2) and (5.3,-2.1) .. (5.5,-1.8);
\draw [draw=#2,  line width=#3pt]
(-4.28,-2.92) ellipse (0.6 and 0.6)
(-1.13,-2.93) ellipse (0.6 and 0.6)
(5.29,-3) ellipse (0.6 and 0.6)
(1.84,-3.58) ellipse (0.6 and 0.6);
\draw [draw=#2,  line width=#3pt]
(-2.59,-1.9) ellipse (0.5 and 0.4)
(3.4,-2.63) ellipse (0.5 and 0.4);
\draw [draw=#2,  line width=#3pt, fill = black]
(-4.52,-1.4) ellipse (0.35 and 0.35)
(-1,-1.7) ellipse (0.35 and 0.35);
\draw [draw=#2,  line width=#3pt]
(1,-2.8) .. controls (1.2,-2.8) and (1.4,-2.7) .. (1.4,-2.6)
(1.36,-2.9) .. controls (1.5,-2.9) and (1.5,-2.9) .. (1.65,-2.74)
(5.2,-2.1) .. controls (5.3,-2.2) and (5.4,-2.3) .. (5.53,-2.27)
(5.34,-1.99) .. controls (5.46,-2.1) and (5.57,-2.11) .. (5.63,-2.04);
\end{tikzpicture}}
%163###
\newcommand{\fcLoveLetter}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-7.5,0.2) .. controls (-5.9,2.9) and (-3.8,5.1) ..
(-1.95,5.98) .. controls (-1,7) and (-0.8,7) ..
(0,6.1) .. controls (3.2,5) and (4.9,3.6) ..
(6.4,1.7) .. controls (7.4,-6.2) and (9.9,-5) ..
(1.5,-5.8) .. controls (-8.7,-7.1) and (-6.5,-8.6) .. (-7.5,0.17);
\draw [draw=#2,  line width=#3pt, fill = white]
(-0.8,5.3) .. controls (1.8,8.4) and (4.3,7.6) ..
(5.48,4.3) .. controls (5.8,2.8) and (4.9,0.7) ..
(4.7,0.4) .. controls (2.7,-1.2) and (3.1,-2) ..
(-0.2,-3.2) .. controls (-0.8,-3.4) and (-0.9,-3.3) ..
(-1.2,-3.5) .. controls (-3.3,-2.4) and (-3.6,-2.4) ..
(-4.9,-1.1) .. controls (-6.4,0.7) and (-7,2.2) ..
(-6.66,3.8) .. controls (-5.9,7) and (-3.7,7) .. (-0.78,5.3);
\draw [draw=#2,  line width=#3pt, fill = white]
(-7.5,0.2) .. controls (-6.5,-8.6) and (-8.7,-7.1) ..
(1.5,-5.8) .. controls (9.9,-5) and (7.4,-6.2) ..
(6.4,1.7) .. controls (5.3,1.1) and (4.3,0.3) ..
(2.7,-1.5) .. controls (4.6,-2.5) and (6.6,-3.7) ..
(7.6,-4.6) .. controls (6.6,-3.7) and (4.6,-2.5) ..
(2.7,-1.5) .. controls (-0.9,0) and (-1.1,0) ..
(-3.4,-2.2) .. controls (-4.6,-3.5) and (-5.5,-5.2) ..
(-6.4,-6.6) .. controls (-5.49,-5.2) and (-4.6,-3.5) ..
(-3.4,-2.2) .. controls (-5,-1.3) and (-6.4,-0.4) .. (-7.5,0.2);
\end{tikzpicture}}
%164###
\newcommand{\fcAngel}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-7.5,3.8) .. controls (-7,4.1) and (-6.6,4.4) ..
(-6.58,4.8) .. controls (-6.6,5.1) and (-7,5.1) ..
(-7.31,4.8) .. controls (-7.4,5.2) and (-7.97,5.33) ..
(-8.03,4.8) .. controls (-8.08,4.5) and (-7.7,4.1) ..
(-7.5,3.8)
(-7.6,-3) .. controls (-7.3,-2.7) and (-7.05,-2.4) ..
(-7,-2.1) .. controls (-7,-1.5) and (-7.39,-1.44) ..
(-7.7,-2) .. controls (-8.03,-1.53) and (-8.57,-1.7) ..
(-8.36,-2.3) .. controls (-8.13,-2.6) and (-7.9,-2.8) ..
(-7.59,-3)
(7.44,-0.15) .. controls (7.74,0.15) and (7.99,0.45) ..
(8.04,0.75) .. controls (8.04,1.35) and (7.65,1.41) ..
(7.34,0.85) .. controls (7.01,1.32) and (6.47,1.15) ..
(6.68,0.55) .. controls (6.91,0.25) and (7.14,0.05) ..
(7.45,-0.15)
(4.88,5.04) .. controls (5.3,5.4) and (5.55,5.7) ..
(5.66,6) .. controls (5.7,6.5) and (5.4,6.5) ..
(4.9,6.1) .. controls (4.57,6.57) and (4.03,6.4) ..
(4.24,5.8) .. controls (4.44,5.5) and (4.7,5.3) ..
(4.89,5.04);
\draw [draw=#2,  line width=#3pt, rotate =10]
(-0.2328,6.6426) ellipse (1.4 cm and 0.6 cm)
(-0.2311,6.6524) ellipse (1.0 cm and 0.35 cm);
\draw [draw=#2,  line width=#3pt]
(1.47,0.02) .. controls (1.8,0.1) and (1.9,0.2) ..
(2.12,0.43) .. controls (2,0.3) and (2,0.3) ..
(2,0.3) -- (2.12,0.01) .. controls (2.19,0.22) and (2.29,0.4) ..
(2.4,0.5) .. controls (2.5,0.6) and (2.5,0.8) ..
(2.5,0.93) .. controls (2.5,0.8) and (2.5,0.8) ..
(2.5,0.8) .. controls (2.6,0.73) and (3,0.72) ..
(3.03,1) .. controls (3.07,1.1) and (3,1.3) ..
(2.9,1.3) .. controls (3,1) and (2.7,1) ..
(2.73,1.3) .. controls (2.8,1.5) and (2.7,1.7) ..
(2.6,1.9) .. controls (2.7,1.7) and (2.7,1.7) ..
(2.7,1.7) .. controls (3.02,1.53) and (3.15,1.72) ..
(3.2,2) .. controls (3.24,2.3) and (3.17,2.57) ..
(2.87,2.6) .. controls (3,2.3) and (2.6,2.2) ..
(2.43,2.5) .. controls (2.37,2.8) and (2.5,3.1) ..
(2.52,3.4) .. controls (2.6,3.7) and (2.5,4) ..
(2.4,4.3) .. controls (2.31,4.5) and (2.1,4.76) ..
(1.7,4.92) .. controls (2.2,4.8) and (2.3,5) ..
(2.24,5.2) .. controls (2.2,5.3) and (2.1,5.4) ..
(1.95,5.41) .. controls (2.1,5.2) and (1.8,5.1) ..
(1.51,5.13) .. controls (1.3,5.2) and (1.1,5.3) ..
(0.93,5.44) .. controls (0.7,5.6) and (0.4,5.7) ..
(0,5.6) .. controls (-0.2,5.55) and (-0.55,5.3) ..
(-0.59,5.17) .. controls (-0.5,5.4) and (-0.4,5.5) ..
(-0.41,5.57) .. controls (-0.6,5.5) and (-0.7,5.4) ..
(-0.8,5.2) .. controls (-1,5.4) and (-1.3,5.5) ..
(-1.59,5.46) .. controls (-1.53,5.4) and (-1.4,5.3) ..
(-1.36,5.14) .. controls (-1.7,5.4) and (-2.1,5.4) ..
(-2.5,5.26) .. controls (-2.8,5.2) and (-3.2,4.9) ..
(-3.47,4.6) .. controls (-3.66,4.4) and (-3.86,4) ..
(-3.9,3.6) .. controls (-4,3.2) and (-3.93,2.7) ..
(-3.85,2.36) .. controls (-3.8,2.1) and (-3.7,1.8) ..
(-3.73,1.65) .. controls (-3.77,1.52) and (-3.9,1.3) ..
(-4.22,1.44) .. controls (-4.1,1) and (-3.8,0.6) ..
(-3.43,0.84) .. controls (-3.6,0.5) and (-3.5,0.3) ..
(-3.45,0) .. controls (-3.35,-0.18) and (-3.26,-0.3) ..
(-3.12,-0.39) .. controls (-3.14,-0.14) and (-3.16,0) ..
(-3.14,0.08) .. controls (-3,-0.3) and (-2.6,-0.6) ..
(-2.1,-0.7) .. controls (-2.2,-0.7) and (-2.23,-0.59) ..
(-2.28,-0.4) .. controls (-2.1,-0.5) and (-2.1,-0.6) ..
(-1.9,-0.65) .. controls (-1.8,-0.6) and (-1.6,-0.4) ..
(-1.37,-0.34) .. controls (-1.67,-0.27) and (-1.9,-0.2) ..
(-2.13,0.03) .. controls (-2.2,-0.2) and (-2.6,-0.1) ..
(-2.8,0.11) .. controls (-2.93,0.22) and (-3.1,0.6) ..
(-3.1,0.8) .. controls (-3.1,1) and (-2.7,1.1) ..
(-2.53,0.9) .. controls (-2.25,0.55) and (-2.1,0.5) ..
(-2.14,0.78) .. controls (-2.2,1) and (-2.2,1) ..
(-2.3,1.1) .. controls (-2.1,1.1) and (-2,1.2) ..
(-2,1.3) .. controls (-2.2,1.3) and (-2.37,1.57) ..
(-2.14,1.9) .. controls (-2,2.1) and (-1.7,2.3) ..
(-1.33,2.77) .. controls (-1.6,2.3) and (-1.3,2.3) ..
(-1.1,2.7) .. controls (-1,2.9) and (-0.9,3.1) ..
(-0.9,3.3) .. controls (-0.9,3.1) and (-0.9,3.1) ..
(-0.9,3.1) .. controls (-0.8,2.9) and (-0.7,2.6) ..
(-0.82,2.35) .. controls (-0.6,2.3) and (-0.38,2.6) ..
(-0.27,2.9) .. controls (-0.22,3) and (-0.2,3.2) ..
(-0.25,3.39) .. controls (-0.1,3.1) and (0.2,2.9) ..
(0.03,2.43) .. controls (0.3,2.47) and (0.5,2.8) ..
(0.4,3.1) .. controls (0.3,3.3) and (0.3,3.3) ..
(0.1,3.5) .. controls (0.3,3.3) and (0.3,3.3) ..
(0.4,3.1) .. controls (0.6,2.9) and (0.8,2.9) ..
(1.2,2.85) .. controls (1.5,2.8) and (1.74,2.63) ..
(1.94,2.29) .. controls (2.08,2.69) and (2,3.1) ..
(1.86,3.37) .. controls (1.74,3.64) and (1.42,3.96) ..
(0.83,4.04) .. controls (1.42,3.96) and (1.74,3.64) ..
(1.86,3.37) .. controls (2,3.1) and (2.08,2.69) ..
(1.94,2.29) .. controls (1.85,2.44) and (1.75,2.61) ..
(1.71,2.57) .. controls (1.7,2.3) and (1.7,2.1) ..
(1.74,1.8) .. controls (1.8,1.5) and (1.9,1.3) ..
(1.95,1.09) .. controls (2.08,0.7) and (1.88,0.4) ..
(1.47,0.02);
\draw [draw=#2,  line width=#3pt]
(-2.5,3.7) .. controls (-3,3.3) and (-3.3,2.9) ..
(-3.2,2.4) .. controls (-3.2,1.9) and (-2.9,1.5) ..
(-2.4,1.2) .. controls (-2.6,1.5) and (-2.7,1.9) .. (-2.4,2.5)
(-2.9,2.1) .. controls (-3,1.9) and (-3,1.9) .. (-3,1.7)
(1.2,3.7) .. controls (1.4,3.5) and (1.7,3.4) .. (2,3.1);
\draw [draw=#2,  line width=#3pt]
(-1.37,-0.34) .. controls (-1.67,-0.27) and (-1.9,-0.2) ..
(-2.13,0.03) .. controls (-2.2,-0.2) and (-2.6,-0.1) ..
(-2.8,0.11) .. controls (-2.93,0.22) and (-3.1,0.6) ..
(-3.1,0.8) .. controls (-3.1,1) and (-2.7,1.1) ..
(-2.53,0.9) .. controls (-2.25,0.55) and (-2.1,0.5) ..
(-2.14,0.78) .. controls (-2.2,1) and (-2.2,1) ..
(-2.3,1.1) .. controls (-2.1,1.1) and (-2,1.2) ..
(-2,1.3) .. controls (-2.2,1.3) and (-2.37,1.57) ..
(-2.14,1.9) .. controls (-2,2.1) and (-1.7,2.3) ..
(-1.33,2.77) .. controls (-1.6,2.3) and (-1.3,2.3) ..
(-1.1,2.7) .. controls (-1,2.9) and (-0.9,3.1) ..
(-0.9,3.3) .. controls (-0.9,3.1) and (-0.9,3.1) ..
(-0.9,3.1) .. controls (-0.8,2.9) and (-0.7,2.6) ..
(-0.82,2.35) .. controls (-0.6,2.3) and (-0.38,2.6) ..
(-0.27,2.9) .. controls (-0.22,3) and (-0.2,3.2) ..
(-0.25,3.39) .. controls (-0.1,3.1) and (0.2,2.9) ..
(0.03,2.43) .. controls (0.3,2.47) and (0.5,2.8) ..
(0.4,3.1) .. controls (0.3,3.3) and (0.3,3.3) ..
(0.1,3.5) .. controls (0.3,3.3) and (0.3,3.3) ..
(0.4,3.1) .. controls (0.6,2.9) and (0.8,2.9) ..
(1.2,2.85) .. controls (1.5,2.8) and (1.74,2.63) ..
(1.94,2.29) .. controls (1.85,2.44) and (1.75,2.61) ..
(1.71,2.57) .. controls (1.7,2.3) and (1.7,2.1) ..
(1.74,1.8) .. controls (1.8,1.5) and (1.9,1.3) ..
(1.95,1.09) .. controls (2.08,0.7) and (1.88,0.4) ..
(1.47,0.02) .. controls (1.37,-0.04) and (1.3,-0.1) ..
(1.18,-0.21) .. controls (1,-0.21) and (0.7,-0.1) ..
(0.4,-0.04) .. controls (0,0) and (-0.17,-0.05) ..
(-0.3,-0.16) .. controls (-0.4,-0.2) and (-0.5,-0.3) ..
(-0.6,-0.4) .. controls (-0.8,-0.4) and (-1.1,-0.4) .. (-1.37,-0.34);
\draw [draw=#2, line width=#3pt]
(-2.84,0.56) .. controls (-2.8,0.8) and (-2.6,0.8) ..
(-2.44,0.5) .. controls (-2.7,0.4) and (-2.6,0.2) ..
(-2.37,0.25)
(1.8,1.6) .. controls (1.9,1.8) and (2.1,1.9) .. (2.1,1.7)
(1.8,1.6) .. controls (1.9,1.6) and (2,1.63) .. (2.04,1.55)
(-1.48,1.75) .. controls (-1.2,2.2) and (-1,2.3) .. (-0.6,2.2)
(0.61,2.5) .. controls (1.1,2.66) and (1.3,2.6) .. (1.5,2.3)
(-1.1,1.2) .. controls (-0.7,1) and (-0.5,1) .. (-0.2,1.4)
(0.8,1.6) .. controls (1.2,1.4) and (1.4,1.5) .. (1.5,1.8)
(0.3,1.2) .. controls (0.6,1.6) and (0.8,1) .. (0.42,0.94)
(0.2,0.7) .. controls (0.3,0.5) and (0.4,0.5) .. (0.54,0.66)
(0.38,1.45) -- (0.4,1.3)
(1.74,1.8) .. controls (1.98,2.12) and (2.3,2.1) ..
(2.33,1.7) .. controls (2.35,1.5) and (2.24,1.33) .. (1.96,1.09);
\draw [draw=#2,  line width=#3pt]
(-3.45,0) .. controls (-3.35,-0.18) and (-3.26,-0.3) ..
(-3.12,-0.39) .. controls (-3.14,-0.14) and (-3.16,0) ..
(-3.14,0.08) .. controls (-3,-0.3) and (-2.6,-0.6) ..
(-2.1,-0.7) .. controls (-2.2,-0.7) and (-2.23,-0.59) ..
(-2.28,-0.4) .. controls (-2.1,-0.5) and (-2.1,-0.6) ..
(-1.9,-0.65) .. controls (-2.1,-0.9) and (-2.3,-1.1) ..
(-2.45,-1.5) .. controls (-2.5,-1.7) and (-2.7,-2.1) ..
(-2.8,-2.3) .. controls (-2.9,-2.3) and (-2.9,-2.1) ..
(-2.9,-1.9) .. controls (-3.1,-2.2) and (-3.4,-2.3) ..
(-3.9,-2.2) .. controls (-3.8,-2) and (-3.6,-1.9) ..
(-3.5,-1.6) .. controls (-4.4,-2.2) and (-4.9,-2) ..
(-4.57,-1.73) .. controls (-4.4,-1.6) and (-4,-1.4) ..
(-3.7,-0.9) .. controls (-4.5,-1.3) and (-4.7,-1.4) ..
(-5.1,-1.5) .. controls (-5.6,-1.6) and (-5.7,-1.5) ..
(-5.1,-1.17) .. controls (-4.9,-1.1) and (-4.8,-1) ..
(-4.54,-0.76) .. controls (-5,-0.9) and (-5.5,-1) ..
(-5.7,-1) .. controls (-6.5,-1) and (-6.5,-0.9) ..
(-6.1,-0.72) .. controls (-5.8,-0.6) and (-5.6,-0.6) ..
(-5.55,-0.57) .. controls (-6.1,-0.5) and (-6.5,-0.5) ..
(-6.6,-0.5) .. controls (-7.32,-0.4) and (-7.32,-0.3) ..
(-6.7,-0.15) .. controls (-6,-0.15) and (-5.7,0) ..
(-5.62,0.08) .. controls (-6.2,0.1) and (-6.8,0.2) ..
(-7,0.24) .. controls (-7.85,0.59) and (-7.85,0.69) ..
(-7.2,0.67) .. controls (-6.5,0.7) and (-6.1,0.7) ..
(-5.3,0.9) .. controls (-5,1) and (-4.4,1.1) ..
(-4.12,0.78) .. controls (-3.9,0.6) and (-3.79,0.48) ..
(-3.5,0.2) .. controls (-3.5,0.1) and (-3.5,0.1) .. (-3.45,0)
(1.47,0.02) .. controls (1.8,0.1) and (1.9,0.2) ..
(2.12,0.43) .. controls (2,0.3) and (2,0.3) ..
(2,0.3) -- (2.12,0.01) .. controls (2.19,0.22) and (2.29,0.4) ..
(2.4,0.5) .. controls (2.5,0.6) and (2.5,0.8) ..
(2.5,0.93) .. controls (2.5,0.8) and (2.5,0.8) ..
(2.5,0.8) .. controls (2.6,0.73) and (3,0.72) ..
(3.03,1) .. controls (3.07,1.1) and (3,1.3) ..
(2.9,1.3) .. controls (3,1) and (2.7,1) ..
(2.73,1.3) .. controls (2.8,1.5) and (2.7,1.7) ..
(2.6,1.9) .. controls (2.7,1.7) and (2.7,1.7) ..
(2.7,1.7) .. controls (3.02,1.53) and (3.15,1.72) ..
(3.2,2) .. controls (3.2,2.1) and (3.2,2.1) ..
(3.2,2.2) .. controls (3.5,2.2) and (4.8,2.3) ..
(5.82,2.54) .. controls (5.6,2) and (5.1,1.8) ..
(3.9,1.5) .. controls (4.7,1.5) and (5,1.5) ..
(5.2,1.52) .. controls (5.7,1.57) and (5.7,1.48) ..
(5.2,1.2) .. controls (4.8,1.1) and (4.6,1) ..
(3.9,0.9) .. controls (5.3,0.9) and (5.1,0.7) ..
(4.5,0.5) .. controls (4.1,0.4) and (3.6,0.4) ..
(3.1,0.44) .. controls (3.4,0.3) and (3.4,0.3) ..
(3.7,0.1) .. controls (3.2,0.1) and (2.9,0) ..
(2.2,-0.7) .. controls (2.1,-0.5) and (1.9,-0.3) ..
(1.7,-0.3) .. controls (1.5,-0.3) and (1.5,-0.3) ..
(1.3,-0.25) .. controls (1.3,-0.1) and (1.3,-0.1) .. (1.47,0.02);
\draw [draw=#2, line width=#3pt]
(-2.23,-1.05) .. controls (-2.4,-1) and (-3.1,-0.8) ..
(-3.6,-0.4) .. controls (-4.1,0.2) and (-4.3,0.3) ..
(-4.8,0.24) .. controls (-5.2,0.2) and (-5.3,0.1) .. (-5.6,0.1)
(-4.8,0.2) .. controls (-6.3,-0.3) and (-6.3,-0.4) ..
(-4.5,-0.2) .. controls (-5.3,-0.6) and (-5.2,-0.8) ..
(-3.9,-0.4) .. controls (-4.7,-1.2) and (-4.2,-1.2) ..
(-3.5,-0.7) .. controls (-3.9,-1.6) and (-3.8,-1.6) ..
(-3,-1) .. controls (-3.4,-1.8) and (-3.1,-1.9) ..
(-2.6,-1.4) .. controls (-2.6,-1.6) and (-2.6,-1.7) .. (-2.55,-1.77)
(3.9,1.5) .. controls (3.4,1.5) and (3.2,1.5) .. (2.8,1.4)
(3.5,1.5) .. controls (4.7,1.25) and (4.7,1.2) ..
(3.1,1) .. controls (3.8,0.7) and (3.7,0.6) ..
(2.5,0.6) .. controls (3.2,0.1) and (3.1,0) ..
(2.2,0.1) .. controls (2.6,-0.3) and (2,-0.3) .. (1.7,-0.3);
\draw [draw=#2,  line width=#3pt]
(2.2,-0.7) .. controls (2.1,-0.5) and (1.9,-0.3) ..
(1.7,-0.3) .. controls (1.5,-0.3) and (1.5,-0.3) ..
(1.18,-0.21) .. controls (1,-0.21) and (0.7,-0.1) ..
(0.4,-0.04) .. controls (0,0) and (-0.17,-0.05) ..
(-0.3,-0.16) .. controls (-0.4,-0.2) and (-0.5,-0.3) ..
(-0.6,-0.4) .. controls (-0.9,-0.7) and (-0.8,-1) ..
(-0.3,-0.3) .. controls (-1,-1.2) and (-0.6,-1.1) ..
(-0.1,-0.4) .. controls (-0.6,-1.2) and (-0.3,-1.2) ..
(0.2,-0.6) .. controls (-0.1,-1) and (0.2,-1.1) ..
(0.4,-0.7) .. controls (0.5,-0.76) and (0.6,-0.76) ..
(0.8,-0.6) .. controls (0.7,-0.7) and (0.7,-0.7) ..
(0.7,-0.7) .. controls (1,-0.8) and (1.4,-1.2) ..
(1.7,-1.5) .. controls (1.9,-1.2) and (2.02,-0.9) .. (2.2,-0.7)
(-0.6,-0.4) .. controls (-0.8,-0.4) and (-1.1,-0.4) ..
(-1.37,-0.34) .. controls (-1.63,-0.42) and (-1.75,-0.5) ..
(-1.9,-0.65) .. controls (-2.1,-0.9) and (-2.3,-1.1) ..
(-2.45,-1.5) .. controls (-2.5,-1.7) and (-2.7,-2.1) ..
(-2.8,-2.3) .. controls (-2.99,-2.6) and (-2.92,-2.8) ..
(-2.89,-3) .. controls (-2.8,-3.4) and (-2.3,-3.4) ..
(-2.2,-3.2) .. controls (-2,-3) and (-1.9,-2.9) ..
(-1.84,-2.78) .. controls (-1.8,-2.7) and (-1.6,-2.65) ..
(-1.5,-2.64) .. controls (-1.3,-2.6) and (-1.5,-2.3) ..
(-1.7,-2.4) .. controls (-1.4,-2.3) and (-1.2,-2) ..
(-1.85,-2.15) .. controls (-1.3,-2) and (-1.2,-1.8) ..
(-1.9,-1.9) .. controls (-1.3,-1.8) and (-1.4,-1.6) ..
(-1.7,-1.6) .. controls (-1.8,-1.6) and (-1.8,-1.6) ..
(-1.91,-1.62) .. controls (-1.78,-1.3) and (-1.7,-1) ..
(-1.5,-0.83) .. controls (-1.3,-0.6) and (-1.1,-0.5) .. (-0.6,-0.4);
\draw [draw=#2,  line width=#3pt]
(-2.8,-2.5) .. controls (-2.6,-2.3) and (-2.4,-2.1) ..
(-2.2,-2) .. controls (-2.2,-2.2) and (-2.2,-2.4) ..
(-2.1,-2.6) .. controls (-2.2,-2.4) and (-2.2,-2.2) ..
(-2.2,-2) .. controls (-2.1,-1.8) and (-2.1,-1.6) ..
(-2.1,-1.5) .. controls (-2.12,-1.25) and (-2.02,-1.27) .. (-1.87,-1.46);
\draw [draw=#2,  line width=#3pt]
(-1.3,-3.6) .. controls (-1.5,-3.3) and (-1.6,-3.2) ..
(-1.65,-3) .. controls (-1.8,-3) and (-1.8,-3) ..
(-2,-3) .. controls (-2.1,-3.1) and (-2.3,-3.38) ..
(-2.6,-3.3) .. controls (-2.6,-3.5) and (-2.6,-3.9) ..
(-2.5,-4) .. controls (-2.3,-3.5) and (-1.7,-3.4) .. (-1.3,-3.6);
\draw [draw=#2,  line width=#3pt]
(-1.3,-3.6) .. controls (-1.7,-3.4) and (-2.3,-3.5) ..
(-2.5,-4) .. controls (-2.4,-4.2) and (-2.4,-4.2) ..
(-2.4,-4.3) .. controls (-2.2,-4.4) and (-2,-4.6) ..
(-1.8,-4.9) .. controls (-1.67,-4.83) and (-1.4,-4.92) ..
(-1.26,-5.02) .. controls (-1.3,-4.9) and (-1.3,-4.9) ..
(-1.4,-4.8) .. controls (-1.3,-4.9) and (-1.3,-4.9) ..
(-1.26,-5.02) .. controls (-1.2,-5.3) and (-1,-5.6) ..
(-0.77,-5.92) .. controls (-0.6,-6.1) and (-0.3,-6.3) ..
(-0.2,-6.7) .. controls (0,-7.2) and (0.6,-7.2) ..
(0.75,-6.7) .. controls (0.7,-6.3) and (0.7,-6) ..
(0.8,-5.8) .. controls (1,-5.6) and (0.96,-5.3) ..
(0.85,-5.22) .. controls (1.1,-4.8) and (0.7,-4.7) ..
(0.7,-4.9) .. controls (0.6,-4.82) and (0.52,-4.83) ..
(0.5,-4.93) .. controls (0.43,-4.85) and (0.38,-4.85) ..
(0.3,-5) .. controls (0.2,-4.9) and (0.15,-4.91) ..
(0.1,-5) .. controls (-0.1,-4.7) and (-0.35,-4.1) ..
(-0.64,-3.95) .. controls (-0.8,-3.8) and (-1.1,-3.7) ..
(-1.3,-3.6);
\draw [draw=#2,  line width=#3pt]
(-0.11,-6.07) .. controls (-0.1,-5.8) and (-0.2,-5.7) ..
(-0.1,-5.5) .. controls (-0.07,-5.42) and (-0.07,-5.34) ..
(-0.13,-5.3) .. controls (-0.2,-5.2) and (0,-5) .. (0.11,-5.05)
(0.01,-5.26) .. controls (0.1,-5.3) and (0.2,-5.2) ..
(0.4,-5.16) .. controls (0.5,-5.15) and (0.7,-5.14) .. (0.85,-5.22)
(0.69,-5.14) .. controls (0.77,-5.03) and (0.77,-4.96) .. (0.7,-4.9)
(0.49,-5.14) .. controls (0.56,-5) and (0.56,-5) .. (0.5,-4.9)
(0.3,-5) .. controls (0.34,-5.05) and (0.34,-5.05) .. (0.31,-5.17)
(0.09,-5.04) .. controls (0.13,-5.11) and (0.13,-5.11) .. (0.1,-5.23);
\draw [draw=#2, line width=#3pt]
(2.8,-5.2) .. controls (3.3,-5.3) and (3.56,-5.35) ..
(3.69,-5.41) .. controls (3.9,-5.5) and (4.2,-5.9) ..
(4.4,-5.9) .. controls (4.8,-5.9) and (4.9,-5.7) ..
(4.97,-5.42) .. controls (5.1,-5.2) and (5.6,-5) ..
(5.63,-4.8) .. controls (5.66,-4.69) and (5.6,-4.6) ..
(5.69,-4.58) .. controls (5.74,-4.49) and (5.74,-4.49) ..
(5.62,-4.49) .. controls (5.7,-4.4) and (5.7,-4.4) ..
(5.6,-4.4) .. controls (5.66,-4.33) and (5.63,-4.28) ..
(5.55,-4.28) .. controls (5.6,-4.2) and (5.53,-4.12) ..
(5.44,-4.13) .. controls (5.5,-3.9) and (5.2,-3.9) ..
(5.14,-4.13) .. controls (5.1,-4.3) and (5.01,-4.52) ..
(4.7,-4.63) .. controls (4.57,-4.69) and (4.47,-4.72) ..
(4.4,-4.7) .. controls (4.3,-4.6) and (4.04,-4.57) ..
(4,-4.4) .. controls (3.7,-4.64) and (3.27,-4.98) .. (2.8,-5.2);
\draw [draw=#2, line width=#3pt]
(5.3,-4.3) .. controls (5.46,-4.37) and (5.56,-4.52) .. (5.64,-4.62)
(5.44,-4.13) .. controls (5.43,-4.22) and (5.43,-4.22) .. (5.35,-4.32)
(5.55,-4.28) .. controls (5.51,-4.33) and (5.51,-4.33) .. (5.41,-4.38)
(5.5,-4.44) .. controls (5.55,-4.43) and (5.55,-4.43) .. (5.6,-4.4)
(5.53,-4.51) .. controls (5.6,-4.5) and (5.6,-4.5) .. (5.61,-4.47);
\draw [draw=#2, line width=#3pt]
(-0.6,-4.4) .. controls (-0.5,-4.4) and (-0.4,-4.3) .. (-0.4,-4.2)
(-2.57,-3.63) .. controls (-2.5,-3.5) and (-2.4,-3.42) .. (-2.3,-3.4)
(-0.15,-6.41) .. controls (-0.2,-6.5) and (-0.2,-6.6) .. (-0.2,-6.7)
(0.4,-5.5) .. controls (0.5,-5.6) and (0.4,-5.8) .. (0.3,-5.9)
(5.5,-4.4) .. controls (5.5,-4.6) and (5.5,-4.8) ..
(5.3,-4.86) .. controls (5.2,-4.9) and (5,-5) .. (4.9,-5.2);
\draw [draw=#2,  line width=#3pt]
(3.1,0.44) .. controls (3.4,0.3) and (3.4,0.3) ..
(3.7,0.1) .. controls (3.2,0.1) and (2.9,0) ..
(2.2,-0.7) .. controls (2.02,-0.9) and (1.9,-1.2) ..
(1.7,-1.5) .. controls (1.4,-1.2) and (1,-0.8) ..
(0.7,-0.7) .. controls (0.7,-0.7) and (0.7,-0.7) ..
(0.8,-0.6) .. controls (0.6,-0.76) and (0.5,-0.76) ..
(0.4,-0.7) .. controls (0.2,-1.1) and (-0.1,-1) ..
(0.2,-0.6) .. controls (-0.3,-1.2) and (-0.6,-1.2) ..
(-0.1,-0.4) .. controls (-0.6,-1.1) and (-1,-1.2) ..
(-0.3,-0.3) .. controls (-0.8,-1) and (-0.9,-0.7) ..
(-0.6,-0.4) .. controls (-1.1,-0.5) and (-1.3,-0.6) ..
(-1.5,-0.83) .. controls (-1.7,-1) and (-1.78,-1.3) ..
(-1.91,-1.62) .. controls (-1.8,-1.6) and (-1.8,-1.6) ..
(-1.7,-1.6) .. controls (-1.4,-1.6) and (-1.3,-1.8) ..
(-1.9,-1.9) .. controls (-1.2,-1.8) and (-1.3,-2) ..
(-1.85,-2.15) .. controls (-1.2,-2) and (-1.4,-2.3) ..
(-1.7,-2.4) .. controls (-1.5,-2.3) and (-1.3,-2.6) ..
(-1.5,-2.64) .. controls (-1.6,-2.65) and (-1.77,-2.7) ..
(-1.78,-2.7) .. controls (-1.74,-2.8) and (-1.73,-2.88) ..
(-1.65,-3) .. controls (-1.6,-3.2) and (-1.5,-3.3) ..
(-1.3,-3.6) .. controls (-1.1,-3.7) and (-0.8,-3.8) ..
(-0.64,-3.95) .. controls (-0.35,-4.1) and (-0.1,-4.7) ..
(-0.07,-4.7) .. controls (0.1,-4.8) and (0.21,-4.86) ..
(0.3,-5) .. controls (0.38,-4.85) and (0.43,-4.85) ..
(0.5,-4.9) .. controls (0.52,-4.83) and (0.6,-4.82) ..
(0.7,-4.9) .. controls (0.7,-4.7) and (1.1,-4.8) ..
(0.87,-5.19) .. controls (1.1,-5.2) and (1.4,-5.3) ..
(1.7,-5.4) .. controls (1.9,-5.3) and (2.2,-5.3) ..
(2.4,-5.4) .. controls (2.6,-5.3) and (2.7,-5.25) ..
(2.8,-5.2) .. controls (3.27,-4.98) and (3.7,-4.64) ..
(4,-4.4) .. controls (4.23,-4.15) and (4.56,-3.8) ..
(4.75,-3.5) .. controls (4.87,-3.28) and (5.04,-3) ..
(5.1,-2.8) .. controls (5.2,-2.6) and (5.38,-2) ..
(5.33,-1.7) .. controls (5.3,-1.1) and (5.2,-0.6) ..
(4.8,-0.27) .. controls (4.5,0) and (4.1,0.14) .. (3.7,0.1);
\draw [draw=#2,  line width=#3pt]
(-2.5,-4) .. controls (-2.4,-4.2) and (-2.4,-4.2) ..
(-2.4,-4.3) .. controls (-2.2,-4.4) and (-2,-4.6) ..
(-1.8,-4.9) .. controls (-1.67,-4.83) and (-1.4,-4.92) ..
(-1.26,-5.02) .. controls (-1.3,-4.9) and (-1.3,-4.9) ..
(-1.4,-4.8) .. controls (-1.3,-4.9) and (-1.3,-4.9) ..
(-1.26,-5.02) .. controls (-1.2,-5.3) and (-1,-5.6) ..
(-0.77,-5.92) .. controls (-0.6,-6.1) and (-0.32,-6.3) ..
(-0.35,-6.39) .. controls (-0.6,-6.6) and (-1.3,-6.7) ..
(-1.9,-6.4) .. controls (-2.6,-7) and (-4,-6.8) ..
(-4.4,-6.1) .. controls (-5.6,-6.5) and (-6.4,-6) ..
(-6.56,-5.2) .. controls (-6.7,-4.4) and (-6.5,-3.8) ..
(-5.9,-3.8) .. controls (-5.6,-3.2) and (-4.6,-2.9) ..
(-3.9,-3.2) .. controls (-3.7,-2.9) and (-3.2,-2.7) ..
(-2.92,-2.7) .. controls (-2.9,-2.9) and (-2.9,-2.9) ..
(-2.9,-3) .. controls (-2.8,-3.2) and (-2.7,-3.3) ..
(-2.6,-3.3) .. controls (-2.6,-3.5) and (-2.6,-3.9) ..
(-2.5,-4)
(0.7,-6.2) .. controls (1.9,-6.5) and (3.1,-6.2) ..
(3.7,-5.4) .. controls (3.56,-5.34) and (3.3,-5.3) ..
(2.8,-5.2) .. controls (2.7,-5.25) and (2.6,-5.3) ..
(2.4,-5.4) .. controls (2.2,-5.3) and (1.9,-5.3) ..
(1.7,-5.4) .. controls (1.4,-5.3) and (1.1,-5.2) ..
(0.85,-5.21) .. controls (0.96,-5.3) and (1,-5.6) ..
(0.8,-5.8) .. controls (0.7,-6) and (0.7,-6.1) .. (0.7,-6.2);
\draw [draw=#2, line width=#3pt]
(5.14,-5.27) .. controls (5.17,-5.18) and (5.6,-5) ..
(5.63,-4.8) .. controls (5.66,-4.69) and (5.6,-4.6) ..
(5.69,-4.58) .. controls (5.74,-4.49) and (5.74,-4.49) ..
(5.62,-4.49) .. controls (5.7,-4.4) and (5.7,-4.4) ..
(5.6,-4.4) .. controls (5.66,-4.33) and (5.63,-4.28) ..
(5.55,-4.28) .. controls (5.6,-4.2) and (5.53,-4.12) ..
(5.44,-4.13) .. controls (5.5,-3.9) and (5.2,-3.9) ..
(5.14,-4.13) .. controls (5.1,-4.3) and (5.01,-4.52) ..
(4.7,-4.63) .. controls (4.57,-4.69) and (4.47,-4.72) ..
(4.4,-4.7) .. controls (4.3,-4.6) and (4.04,-4.57) ..
(4,-4.4) .. controls (4.23,-4.15) and (4.56,-3.8) ..
(4.75,-3.5) .. controls (4.87,-3.28) and (5.04,-3) ..
(5.1,-2.8) .. controls (5.4,-2.8) and (5.6,-3.1) ..
(5.6,-3.3) .. controls (6.4,-3.2) and (7,-3.8) ..
(6.78,-4.5) .. controls (6.4,-5.2) and (5.6,-5.5) .. (5.14,-5.27);
\draw [draw=#2, line width=#3pt]
(-5.4,-3.9) .. controls (-4.9,-3.9) and (-4.6,-4) ..
(-4.3,-4.3) .. controls (-4.3,-4.2) and (-4.1,-4.1) .. (-4,-4.1)
(-3.2,-3.7) .. controls (-3,-3.7) and (-2.8,-3.7) .. (-2.6,-3.8)
(-2.8,-4.2) .. controls (-2.6,-4.3) and (-2.6,-4.2) .. (-2.4,-4.3)
(1.4,-5.6) .. controls (1.5,-5.5) and (1.6,-5.5) .. (1.7,-5.4)
(2.4,-5.4) .. controls (2.5,-5.5) and (2.5,-5.5) .. (2.6,-5.5)
(4.75,-3.5) .. controls (4.9,-3.5) and (4.9,-3.5) .. (5,-3.6);
\end{tikzpicture}}
%165###
\newcommand{\fcKittenB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(2.3,-0.65) .. controls (2.9,-0.4) and (3.5,-0.5) ..
(3.7,-0.9) .. controls (3.9,-1.5) and (3.7,-2.1) ..
(2.9,-2.8) .. controls (3,-3.2) and (2.8,-4.2) ..
(2.62,-4.4) .. controls (2.2,-5.1) and (1.9,-4.4) ..
(2.02,-4.11) .. controls (1.9,-4.5) and (1.6,-4.8) ..
(1.25,-5.04) .. controls (1.22,-5.4) and (1.2,-5.8) ..
(1.33,-6.22) .. controls (1.7,-6) and (2.1,-6) ..
(2.3,-6.2) .. controls (2.5,-6) and (2.8,-6) ..
(3.1,-6.2) .. controls (3.4,-5.8) and (3.9,-6.2) ..
(3.8,-6.9) .. controls (3.8,-7.5) and (3.4,-7.6) ..
(3,-7.5) .. controls (2.9,-7.7) and (2.6,-7.7) ..
(2.2,-7.6) .. controls (1.7,-7.7) and (1.5,-7.8) ..
(0.8,-7.8) .. controls (0.2,-7.9) and (-0.1,-7.6) ..
(-0.3,-7.1) .. controls (-0.5,-6.7) and (-0.6,-6.5) ..
(-0.9,-6.2) .. controls (-1,-6.5) and (-1,-6.5) ..
(-1.18,-6.88) .. controls (-1,-7.7) and (-1.1,-7.8) ..
(-1.5,-7.9) .. controls (-1.9,-8) and (-2.2,-7.9) ..
(-2.51,-7.71) .. controls (-2.8,-7.9) and (-3.7,-8) ..
(-4,-7.8) .. controls (-4.3,-7.9) and (-4.7,-7.9) ..
(-4.8,-7.9) .. controls (-5,-7.9) and (-5.2,-7.7) ..
(-5.1,-7.3) .. controls (-5,-6.1) and (-4.4,-5.8) ..
(-3.97,-6.4) .. controls (-3.7,-5.9) and (-3.2,-5.8) ..
(-2.7,-6) .. controls (-2.8,-5.4) and (-2.7,-4.8) ..
(-2.4,-4.3) .. controls (-2.6,-4.2) and (-2.6,-4.2) ..
(-2.75,-4.1) .. controls (-3.1,-4.6) and (-3.7,-5.2) ..
(-4.4,-5.6) .. controls (-5.2,-5.9) and (-5.8,-5.8) ..
(-6.1,-5.3) .. controls (-6.4,-4.8) and (-6.3,-4.2) ..
(-6.1,-3.9) .. controls (-5.9,-3.4) and (-6.3,-3.2) ..
(-6.8,-3.5) .. controls (-7.4,-3.3) and (-7.4,-3) ..
(-6.9,-2.6) .. controls (-6.2,-2.2) and (-5.5,-2.5) ..
(-5.47,-3.5) .. controls (-6,-5.3) and (-4.8,-5.4) ..
(-4.1,-4.6) .. controls (-3.8,-4.2) and (-3.5,-3.8) ..
(-3.15,-3.47) .. controls (-3.2,-3.3) and (-3.2,-3.1) ..
(-3.17,-2.37) .. controls (-3.5,-2.1) and (-3.4,-1.9) ..
(-3.18,-1.24) .. controls (-3.7,-1.7) and (-3.9,-1.3) ..
(-3.5,-0.6) .. controls (-2.7,0.2) and (-2.4,0.5) ..
(-1.9,0.75) .. controls (-1.6,0.9) and (-1.3,1.1) ..
(-1.1,1.23) .. controls (-1.6,1.5) and (-1.8,2) ..
(-1.96,2.8) .. controls (-2.2,4.2) and (-2,4.5) ..
(-1.4,4) .. controls (-1.7,5) and (-1.2,4.9) ..
(-0.6,4.4) .. controls (-0.5,4.8) and (-0.2,5.1) ..
(0.4,5.5) .. controls (0.3,6.3) and (0.6,7.2) ..
(0.9,7.6) .. controls (1.2,8.1) and (1.3,8.1) ..
(1.9,7.6) .. controls (2.4,7.2) and (2.7,6.8) ..
(2.9,5.9) .. controls (3.72,6.03) and (4.3,5.7) ..
(5,4.8) .. controls (5.7,5) and (6.1,4.9) ..
(6.7,4.8) .. controls (7.3,4.6) and (7.3,4.4) ..
(6.95,3.9) .. controls (6.5,3.3) and (6.2,2.8) ..
(5.5,2.6) .. controls (5.5,2) and (5.4,1.5) ..
(5.1,0.8) .. controls (6,1.2) and (6.2,0.7) ..
(5.5,0.2) .. controls (6,0.1) and (5.8,-0.2) ..
(5.3,-0.48) .. controls (4.9,-0.7) and (4.6,-0.8) .. (3.69,-0.91);
\draw [draw=#2,  line width=#3pt]
(-3.98,-6.4) .. controls (-4.1,-6.8) and (-4.3,-7.3) .. (-4,-7.8)
(-2.7,-6) .. controls (-2.6,-6.2) and (-2.5,-6.4) ..
(-2.4,-6.6) .. controls (-2.5,-6.9) and (-2.5,-7.2) .. (-2.52,-7.72)
(-2.4,-6.6) .. controls (-2.1,-6) and (-1.6,-6) .. (-1.18,-6.88)
(0.7,-6.8) .. controls (0.9,-6.6) and (1,-6.4) .. (1.33,-6.22)
(2.3,-6.2) .. controls (2.5,-6.6) and (2.5,-7.2) .. (2.2,-7.6)
(3.1,-6.2) .. controls (3.2,-6.6) and (3.3,-7) .. (3,-7.5)
(-1,-4.9) .. controls (-0.1,-5.4) and (0.6,-5.4) .. (1.26,-5.04)
(-0.4,-5.2) .. controls (-0.6,-5.6) and (-0.8,-5.9) .. (-0.9,-6.2)
(2.4,-1.2) .. controls (2.7,-1.6) and (2.8,-2.1) .. (2.9,-2.8)
(-1.9,-4.5) .. controls (-2.1,-4.5) and (-2.1,-4.5) .. (-2.4,-4.3)
(-2.7,-4.1) .. controls (-2.9,-3.9) and (-3,-3.8) .. (-3.2,-3.4)
(-0.9,-0.3) .. controls (-1.9,-0.7) and (-2.4,-1) .. (-3.17,-2.37)
(-1.1,1.22) .. controls (-0.1,1.3) and (0.3,0.7) .. (-0.04,-0.18)
(0.7,0.4) .. controls (0.7,-0.6) and (1.2,-0.8) .. (2,-0.1)
(0.4,2.6) .. controls (0.3,2.1) and (0.7,1.8) .. (1.1,2.3)
(3.3,1) .. controls (3.2,0.6) and (3.6,0.4) .. (3.9,0.7)
(0.53,2.06) .. controls (0.1,1.1) and (0.9,0.3) ..
(1.9,1) .. controls (1.7,0.1) and (2.5,-0.2) .. (3.44,0.58)
(2,4.5) .. controls (2.3,5) and (2.8,5) .. (3.1,4.67)
(4.5,3.7) .. controls (4.9,3.4) and (5,3.2) .. (4.8,2.7)
(1.1,2) .. controls (1.4,2.1) and (1.5,2.1) ..
(1.8,2.1) .. controls (2.5,1.95) and (2.6,1.9) ..
(2.82,1.52) .. controls (2.93,1.33) and (3,1.2) .. (3.05,0.97);
\draw [draw=#2,  line width=#3pt]
(1.3,7.2) .. controls (1,6.6) and (0.9,6.1) ..
(0.84,5.7) .. controls (0.8,5.2) and (1.4,5.1) ..
(1.4,5.98) .. controls (1.3,5.3) and (2.1,5.3) ..
(1.85,5.89) .. controls (2,5.4) and (2.4,5.6) ..
(2.4,6.1) .. controls (2.3,6.5) and (1.9,7) .. (1.25,7.2)
(5.4,3.87) .. controls (4.9,3.9) and (4.9,4.3) ..
(5.4,4.4) .. controls (5.8,4.45) and (6.1,4.36) ..
(6.38,4.25) .. controls (6.7,4.1) and (6.7,4) ..
(6.3,3.5) .. controls (6,3.2) and (5.7,3) ..
(5.5,2.97) .. controls (5.1,3) and (5,3.2) ..
(5.32,3.43) .. controls (5.02,3.47) and (5,3.64) .. (5.4,3.87)
(1.8,2.1) .. controls (1.7,1.8) and (1.7,1.3) ..
(1.9,1) .. controls (2.3,1) and (2.7,1.3) ..
(2.82,1.52) .. controls (2.6,1.9) and (2.5,1.95) .. (1.79,2.07);
\draw [draw=#2,  line width=#3pt, rotate =-30]
(0.62,3.66) ellipse (0.72 and 0.85)
(2.055,3.5783) ellipse (0.72 and 0.85);
\draw [draw=#2,  line width=#3pt, fill = black, rotate =-30]
(0.49,3.92) ellipse (0.4 and 0.5)
(1.9563,3.88) ellipse (0.4 and 0.5);
\draw [line width=#3pt, color = white, fill = white]
(2.4,3.3) ellipse (0.04 and 0.04)
(3.64,2.5) ellipse (0.04 and 0.04);
\draw [draw=#2,  line width=#3pt]
(-3.2,-2.7) .. controls (-3.7,-2.6) and (-4.4,-2.5) ..
(-4.93,-2.24) .. controls (-5.7,-1.8) and (-5.97,-1.52) ..
(-6.28,-1) .. controls (-6.4,-0.7) and (-6.52,-0.2) ..
(-6.42,0.1) .. controls (-6.2,1.5) and (-5,1.8) ..
(-4.4,1.7) .. controls (-4.2,2.5) and (-3.6,3.1) ..
(-2.8,3) .. controls (-2.4,2.9) and (-2.2,2.8) ..
(-1.9,2.6) .. controls (-1.8,2) and (-1.56,1.56) ..
(-1.46,1.5) .. controls (-1.5,1.3) and (-1.5,1.3) ..
(-1.5,1) .. controls (-1.6,0.9) and (-1.6,0.9) ..
(-1.9,0.75) .. controls (-2.4,0.5) and (-2.7,0.2) ..
(-3.5,-0.6) .. controls (-3.9,-1.3) and (-3.7,-1.7) ..
(-3.18,-1.24) .. controls (-3.4,-1.9) and (-3.5,-2.1) ..
(-3.17,-2.37) .. controls (-3.2,-2.6) and (-3.2,-2.6) .. (-3.21,-2.75);
\draw [draw=#2,  line width=#3pt]
(-6.42,-0.24) .. controls (-6.2,0.8) and (-5.1,1.4) ..
(-4.5,1.1) .. controls (-4.5,1.4) and (-4.5,1.5) ..
(-4.4,1.7) .. controls (-4,2.4) and (-3.5,2.6) ..
(-3.1,2.53) .. controls (-2.7,2.6) and (-2.2,2.2) ..
(-2.1,1.7) .. controls (-2,1.4) and (-1.9,1.1) .. (-1.98,0.7);
\end{tikzpicture}}
%166###
\newcommand{\fcKittensB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-3.7,5) .. controls (-3.1,4) and (-2.8,3) ..
(-2.6,2.3) .. controls (-2.5,1.5) and (-2.5,0.6) ..
(-2.66,0) .. controls (-2.9,-0.5) and (-3.1,-1) ..
(-4.5,-1.1) .. controls (-5.1,-1.1) and (-6,-1.1) ..
(-6.7,-0.9) .. controls (-7.9,-0.6) and (-8.3,-0.3) ..
(-8.6,0.5) .. controls (-8.76,1.1) and (-8.71,1.9) ..
(-8.44,2.7) .. controls (-8.28,3.5) and (-7.8,4.4) ..
(-7.3,5.3) -- (-6.7,3.8) -- (-4.2,3.8) -- (-3.7,5);
\draw [draw=#2,  line width=#3pt]
(-6.7,-0.9) .. controls (-6,-1.1) and (-5.1,-1.1) ..
(-4.5,-1.1) .. controls (-4.7,-1.4) and (-4.53,-1.9) ..
(-3.9,-2.5) .. controls (-3.37,-2.8) and (-3,-3.3) ..
(-3.1,-4) .. controls (-3.2,-4.6) and (-3.6,-5.09) ..
(-4.3,-5.2) .. controls (-4.9,-5.26) and (-5.8,-5.3) ..
(-6.2,-5.2) .. controls (-6.8,-5.1) and (-7.3,-4.4) ..
(-7.27,-3.9) .. controls (-7.3,-3.4) and (-7.3,-2.6) ..
(-7.15,-2.2) .. controls (-7.07,-1.8) and (-6.84,-1.3) .. (-6.7,-0.9);
\draw [draw=#2,  line width=#3pt]
(3.3,3.7) .. controls (3.3,3) and (3.1,2.1) ..
(3.1,1.3) .. controls (3.05,0.5) and (3.19,-0.1) ..
(3.3,-0.3) .. controls (3.34,-0.6) and (3.8,-1.2) ..
(5.3,-1.2) .. controls (5.9,-1.18) and (6.6,-1.06) ..
(7.1,-0.9) .. controls (7.7,-0.73) and (8.2,-0.3) ..
(8.6,0.3) .. controls (8.9,0.8) and (8.9,1.5) ..
(8.53,2.1) .. controls (8.24,2.9) and (7.7,4) ..
(7.1,4.6) .. controls (7,4.3) and (6.8,4.1) ..
(6.6,3.4) .. controls (6.7,4.1) and (6.05,4) ..
(6.3,3.3) .. controls (6.15,3.57) and (5.67,3.51) ..
(5.7,3.1) .. controls (5.4,3) and (4.7,2.8) ..
(4.4,2.7) .. controls (4.1,3.1) and (3.7,3.4) .. (3.3,3.7);
\draw [draw=#2,  line width=#3pt]
(5.3,-1.2) .. controls (5.9,-1.2) and (6.6,-1) ..
(7.1,-0.9) .. controls (7.44,-1.2) and (7.74,-1.8) ..
(7.9,-2.2) .. controls (8.1,-2.8) and (8.2,-3.3) ..
(8.14,-3.7) .. controls (8.1,-4.5) and (7.4,-5.08) ..
(6.4,-5.06) .. controls (4.7,-5.2) and (4.06,-4.7) ..
(4,-4) .. controls (3.9,-3.6) and (4.27,-2.9) ..
(4.7,-2.5) .. controls (5.2,-1.9) and (5.3,-1.6) .. (5.3,-1.2);
\draw [draw=#2,  line width=#3pt]
(-6.3,3.8) .. controls (-6.3,3.5) and (-6.2,3.3) .. (-6,3)
(-5.5,3.8) .. controls (-5.6,3.5) and (-5.6,3.3) .. (-5.5,3)
(-4.8,3.8) .. controls (-4.9,3.6) and (-4.96,3.3) .. (-4.9,2.9)
(-2.7,0.9) .. controls (-2.4,0.9) and (-2.2,0.9) .. (-1.9,1)
(-2.7,0.4) .. controls (-2.5,0.3) and (-2.3,0.2) .. (-1.9,0.2)
(-2.9,-0.1) .. controls (-2.6,-0.4) and (-2.5,-0.5) .. (-2.2,-0.6)
(-9.3,1.5) .. controls (-9,1.33) and (-8.8,1.3) .. (-8.5,1.2)
(-9.4,0.8) .. controls (-9.1,0.7) and (-8.8,0.75) .. (-8.5,0.9)
(-9.2,0) .. controls (-8.8,0) and (-8.7,0.18) .. (-8.43,0.38)
(-6.4,-3.1) .. controls (-5.9,-5.5) and (-5.7,-5.4) ..
(-5.6,-3.3) .. controls (-5.6,-5.9) and (-4.8,-4.5) .. (-4.5,-3)
(-3.6,-3.6) .. controls (-4.4,-3.1) and (-5,-4.4) .. (-4.1,-4.8)
(8.5,1.2) .. controls (8.6,1.3) and (8.9,1.4) .. (9.2,1.5)
(8.6,0.8) .. controls (8.8,0.7) and (9,0.7) .. (9.25,0.74)
(8.4,0.3) .. controls (8.6,0.13) and (8.8,0.1) .. (9.2,0)
(2.6,0.8) .. controls (2.9,0.7) and (3.1,0.6) .. (3.3,0.6)
(2.8,-0.1) .. controls (3,0) and (3.2,0) .. (3.4,0)
(3,-0.9) .. controls (3.2,-0.7) and (3.4,-0.6) .. (3.56,-0.47)
(4.6,-3.5) .. controls (5.2,-2.9) and (6,-3.6) .. (5.4,-4.8)
(5.6,-2.8) .. controls (6.2,-5.2) and (6.6,-5.1) ..
(6.7,-3.6) .. controls (6.7,-5) and (7.2,-5.2) .. (7.4,-2.9)
(5.2,2.4) .. controls (4.7,1.8) and (5.1,1.3) ..
(5.3,1.5) .. controls (5.8,2) and (5.2,2.2) ..
(5.3,1.5) .. controls (5.6,1.2) and (6,1.7) .. (5.9,2.1);
\draw [draw=#2,  line width=#3pt]
(5.7,3.1) .. controls (5.67,3.51) and (6.15,3.57) ..
(6.3,3.3) .. controls (6.05,4) and (6.7,4.1) ..
(6.6,3.4) .. controls (6.8,4.1) and (7.7,3.7) ..
(6.83,3.28) .. controls (7.5,3.1) and (7.1,2.4) ..
(6.6,2.8) .. controls (6.2,2.2) and (5.8,2.5) ..
(6.16,3) .. controls (6,3) and (5.9,3) .. (5.7,3.1);
\draw [draw=#2,  line width=#3pt, fill = white]
(6.53,3.1) circle (0.27);
\draw [draw=#2,  line width=#3pt]
(-7.4,2.5) .. controls (-7.3,2.9) and (-7.02,2.84) .. (-6.9,2.5)
(-4.5,2.2) .. controls (-4.3,2.56) and (-4.1,2.6) .. (-3.99,2.28)
(4.1,1.5) .. controls (4,1.9) and (4.4,1.9) .. (4.4,1.6)
(6.6,2.1) .. controls (6.6,2.4) and (6.88,2.5) .. (7,2.2)
(-5.8,0.2) .. controls (-6.1,-0.3) and (-5.2,-0.4) .. (-5.2,0.2)
(5.5,-0.1) .. controls (5.5,-0.7) and (6,-0.7) .. (6.1,0);
\draw [draw=#2, line width=#3pt, fill = black]
(-6.7,1.37) ellipse (0.2 and 0.2)
(-3.96,1.14) ellipse (0.2 and 0.2)
(6.89,1.14) ellipse (0.16 and 0.16)
(4.29,0.62) ellipse (0.15 and 0.15);
\draw [draw=#2,  line width=#3pt]
(5.6,0.8) .. controls (6.1,0.85) and (6.1,0.7) ..
(5.8,0.5) .. controls (5.64,0.43) and (5.6,0.4) ..
(5.41,0.46) .. controls (5.17,0.5) and (5.1,0.7) .. (5.6,0.8)
(-5.6,1.1) .. controls (-5.3,1.16) and (-5.23,1) ..
(-5.39,0.85) .. controls (-5.54,0.73) and (-5.8,0.7) ..
(-5.98,0.84) .. controls (-6.2,0.95) and (-6.1,1.16) .. (-5.56,1.1);
\draw [draw=#2,  line width=#3pt]
(4.28,0.77) .. controls (4.25,0.9) and (4.25,0.9) .. (4.3,1)
(4.2,0.73) .. controls (4.1,0.85) and (4.14,0.78) .. (4.12,0.94)
(6.94,1.5) .. controls (6.87,1.45) and (6.85,1.35) .. (6.88,1.29)
(6.73,1.5) .. controls (6.7,1.4) and (6.7,1.3) .. (6.79,1.25);
\draw [draw=#2,  line width=#3pt]
(-5.64,-1.87) ellipse (0.45 and 0.45)
(6.38,-1.67) ellipse (0.45 and 0.45);
\draw [draw=#2,  line width=#3pt]
(-6.83,-1.31) .. controls (-6.6,-1.5) and (-6.4,-1.7) .. (-6.06,-1.73)
(-5.98,-2.12) .. controls (-5.7,-1.7) and (-5.4,-1.8) ..
(-5.2,-1.8) .. controls (-5,-1.8) and (-4.7,-1.7) ..
(-4.51,-1.6)
(-5.56,-1.95) .. controls (-5.5,-2.1) and (-5.5,-2.1) .. (-5.47,-2.27)
(5.29,-1.46) .. controls (5.4,-1.6) and (5.7,-1.7) .. (5.9,-1.64)
(6.8,-1.55) .. controls (7,-1.5) and (7.2,-1.4) .. (7.4,-1.28)
(5.9,-1.8) .. controls (6.2,-1.6) and (6.58,-1.54) .. (6.8,-1.8)
(6.32,-1.77) .. controls (6.3,-1.9) and (6.31,-1.96) .. (6.37,-2.09);
\draw [draw=#2,  line width=#3pt]
(-3.1,-4) .. controls (-2.2,-4.3) and (-0.6,-4.4) ..
(0.5,-3.5) .. controls (1.4,-3) and (1.9,-2.3) ..
(2.21,-1.6) .. controls (2.42,-1.1) and (2.53,-0.4) ..
(2.35,0.02) .. controls (2.1,0.7) and (1.6,0.7) ..
(1,0.3) .. controls (0.5,-0.1) and (0.2,-0.9) ..
(0.36,-1.28) .. controls (0.2,-0.7) and (-0.3,-0.1) ..
(-0.8,-0.1) .. controls (-1.5,-0.1) and (-1.7,-0.7) ..
(-1.5,-1.4) .. controls (-1.3,-1.9) and (-0.8,-2.5) ..
(-0.52,-2.8) .. controls (-0.2,-3.1) and (0.2,-3.4) ..
(0.5,-3.5) .. controls (1.3,-4.1) and (2.9,-4.3) .. (4,-4);
\end{tikzpicture}}
%167###
\newcommand{\fcGiraffes}[3]{
\begin{tikzpicture}[scale=#1]
%\node {\includegraphics {Girafas.jpg}};
\draw [draw=#2,  line width=#3pt]
(-3.52,-8.29) -- (-3.7,-4.8)(-1.86,-8.25) -- (-1.82,-4.81)
(1.92,-8.22) -- (1.9,-6.6)(3.7,-8.2) -- (3.8,-6.3);
\draw [draw=#2,  line width=#3pt]
(-5.82,2.7) .. controls (-5.58,1.71) and (-5.4,0.8) ..
(-5.23,0) .. controls (-5.17,-0.5) and (-5.03,-1.4) ..
(-4.81,-2.1) .. controls (-4.4,-2.9) and (-3.5,-3.3) ..
(-2.7,-3.4) .. controls (-1.7,-3.5) and (-0.69,-3.04) ..
(-0.2,-2.4) .. controls (0.3,-1.5) and (0.2,-0.7) ..
(0.2,-0.5) .. controls (0.1,0.2) and (-0.3,1) ..
(-0.8,2) .. controls (-1.1,2.5) and (-1.4,3.1) ..
(-1.6,3.6) .. controls (-1.9,4.1) and (-1.7,4.6) ..
(-0.9,4.5) .. controls (-0.1,4.7) and (-0.4,5.4) ..
(-1.2,5.4) .. controls (-1.6,5.3) and (-1.8,5) ..
(-2.03,4.58) .. controls (-2.2,5) and (-2.7,5.3) ..
(-3.4,5.46) .. controls (-4.2,5.5) and (-4.9,5.3) ..
(-5.51,4.32) .. controls (-5.6,4.1) and (-5.8,3.7) ..
(-5.9,3.35) .. controls (-6.4,3.64) and (-6.9,3.7) ..
(-7.5,3.3) .. controls (-8,2.8) and (-7.39,2.37) ..
(-6.8,2.87) .. controls (-6.1,3.4) and (-5.86,3.07) .. (-5.82,2.71);
\draw [draw=#2,  line width=#3pt]
(1.2,-0.2) .. controls (0.94,-0.7) and (0.5,-1.3) ..
(0.1,-1.9) .. controls (-0.5,-3) and (-0.6,-3.7) ..
(0.22,-4.56) .. controls (0.5,-4.9) and (1.1,-5.3) ..
(1.7,-5.5) .. controls (2.4,-5.7) and (3.2,-5.67) ..
(3.91,-5.27) .. controls (4.4,-4.9) and (4.6,-4.6) ..
(4.8,-4) .. controls (5.1,-3.1) and (5.2,-2.3) ..
(5.4,-1.5) .. controls (5.6,-1) and (5.8,-0.5) ..
(6,-0.1) .. controls (6.7,-0.2) and (7,-0.8) ..
(7.2,-0.67) .. controls (7.4,-0.6) and (7.51,-0.1) ..
(7.07,0.13) .. controls (6.8,0.24) and (6.4,0.2) ..
(6.09,0.13) .. controls (6.24,0.8) and (6,1.6) ..
(5.7,1.9) .. controls (5.6,1.3) and (5,1.6) ..
(4.83,2.19) .. controls (4.6,2.27) and (4.6,2.27) ..
(4.52,2.43) .. controls (4.3,2.2) and (3.6,2.2) ..
(3.48,2.58) .. controls (3.1,2.6) and (2.7,2.4) ..
(2.4,2) .. controls (2,2.7) and (0.8,2.7) ..
(0.8,2.3) .. controls (0.8,2) and (1.6,2) ..
(2.24,1.84) .. controls (2,1.1) and (1.5,0.4) .. (1.18,-0.23);
\draw [draw=#2,  line width=#3pt]
(-5.24,2.96) .. controls (-5,2.4) and (-4.6,2.45) .. (-4.26,2.85)
(-4.5,3.3) .. controls (-4.09,2.03) and (-2.9,2.44) ..
(-2.7,3.4) .. controls (-2.6,4.3) and (-3.6,3.9) ..
(-2.7,3.4) .. controls (-2.3,3.1) and (-2,3.6) .. (-2.03,4.59)
(2.67,2.27) .. controls (2.4,1.4) and (2.8,0.8) ..
(3.4,0.9) .. controls (4,1.6) and (3.4,1.8) ..
(3.4,0.9) .. controls (3.6,0.1) and (4.2,0) ..
(4.7,0.5) .. controls (5.1,0.9) and (4.64,1.2) ..
(4.7,0.5) .. controls (5,0.2) and (5.2,0.3) .. (5.45,0.47);
\draw [draw=#2,  line width=#3pt]
(-4.8,-2.1) .. controls (-4.4,-0.6) and (-3,-0.1) ..
(-2.3,0.05) .. controls (-1.3,0.3) and (-0.4,0) .. (0.2,-0.5)
(0.09,-1.94) .. controls (1.2,-1.5) and (1.9,-1.6) ..
(2.88,-1.99) .. controls (4,-2.6) and (4.6,-3.3) .. (4.77,-4.09);
\draw [draw=#2,  line width=#3pt]
(-4.5,0.5) .. controls (-4.1,-0.1) and (-3.7,0.2) .. (-3.7,0.8)
(-2.2,1.3) .. controls (-1.9,0.6) and (-1.3,0.9) .. (-1.36,1.43)
(-2.5,2.8) .. controls (-2.31,3.28) and (-2,3.2) .. (-1.7,2.8)
(-4.95,1.83) .. controls (-4.89,2.23) and (-4.6,2.38) .. (-4.3,2.2)
(2.1,0.5) .. controls (2.4,0.8) and (2.6,0.9) .. (2.8,0.6)
(4.7,-0.2) .. controls (5.1,0) and (5.3,-0.2) .. (5.2,-0.6)
(1.7,-0.5) .. controls (1.7,-1) and (1.9,-1.2) .. (2.5,-0.9)
(4.1,-1.3) .. controls (3.9,-1.9) and (4.4,-2.3) .. (4.9,-1.7)
(4.1,-1.8) .. controls (4,-2) and (3.9,-2.1) .. (3.9,-2.3)
(4.3,-2) .. controls (4.3,-2.2) and (4.3,-2.3) .. (4.4,-2.4)
(1.81,-0.97) .. controls (1.7,-1) and (1.6,-1.1) .. (1.4,-1.1)
(2,-1.06) .. controls (2,-1.3) and (1.9,-1.4) .. (1.8,-1.5);
\draw [draw=#2,  line width=#3pt]
(-2.6,-2.6) .. controls (-2.3,-3.1) and (-1.8,-3.1) .. (-1.7,-2.4)
(1.8,-4.2) .. controls (1.9,-4.7) and (2.3,-4.8) .. (2.7,-4.46);
\draw [draw=#2,  line width=#3pt]
(2.17,-4.44) .. controls (2.4,-4.3) and (2.56,-4.4) ..
(2.39,-4.76) .. controls (2.2,-5.04) and (2,-4.95) ..
(1.92,-4.7) .. controls (1.9,-4.2) and (2.1,-4.2) .. (2.17,-4.44);
\draw [draw=#2,  line width=#3pt]
(-3.1,-4.4) .. controls (-3.5,-5) and (-4.4,-4.9) ..
(-3.9,-4.1) .. controls (-4.8,-3.6) and (-4.2,-3) ..
(-3.8,-3.1) .. controls (-3.6,-3.16) and (-3.4,-3.25) ..
(-3.2,-3.3) .. controls (-3.1,-3.5) and (-3.1,-3.5) ..
(-2.95,-3.64) .. controls (-3.3,-3.8) and (-3.2,-4.2) .. (-3.1,-4.4)
(-2.8,-4.4) .. controls (-2.5,-4.8) and (-2.1,-4.9) ..
(-1.8,-4.8) .. controls (-1.5,-4.7) and (-1.4,-4.5) ..
(-1.7,-4.1) .. controls (-1.1,-3.8) and (-1.4,-3.4) ..
(-2,-3.47) .. controls (-2.3,-3.5) and (-2.5,-3.7) ..
(-2.7,-3.7) .. controls (-2.5,-4) and (-2.5,-4.2) .. (-2.8,-4.4);
\draw [draw=#2,  line width=#3pt]
(1.7,-5.5) .. controls (2.4,-5.7) and (3.2,-5.67) ..
(3.91,-5.27) .. controls (3.9,-5.7) and (3.9,-6) ..
(3.8,-6.3) .. controls (3.7,-7) and (2.9,-7) ..
(2.6,-6) .. controls (2.8,-6.9) and (2.1,-6.9) ..
(1.9,-6.6) .. controls (1.7,-6.3) and (1.7,-5.9) .. (1.7,-5.5)
(5.1,2.9) .. controls (5.6,3.2) and (6.2,3.3) ..
(6.35,2.6) .. controls (6.3,2.2) and (6.1,2.1) ..
(5.8,2.2) .. controls (5.7,2) and (5.7,2) ..
(5.7,1.9) .. controls (5.6,1.3) and (5,1.6) ..
(4.81,2.2) .. controls (4.9,2.2) and (5.3,2.7) .. (5.1,2.9)
(4.9,2.9) .. controls (4.9,3.1) and (4.9,3.8) ..
(4.1,3.83) .. controls (3.7,3.8) and (3.6,3.5) ..
(3.8,3.1) .. controls (3.5,3) and (3.4,2.8) ..
(3.5,2.6) .. controls (3.6,2.2) and (4.3,2.2) ..
(4.5,2.4) .. controls (4.6,2.7) and (4.7,2.83) .. (4.9,2.9);
\draw [draw=#2,  line width=#3pt]
(-6.3,5.2) -- (-5.2,4.3)(-2.85,6.1) -- (-3,5.1)
(2.9,3.4) -- (3.2,2.2)(6.8,1.7) -- (5.7,1.1)
(4.5,3.1) .. controls (4.2,3.1) and (4.1,2.8) .. (4.6,2.7)
(5.15,2.66) .. controls (5.7,2.6) and (5.6,2.3) .. (5.31,2.35);
\draw [draw=#2,  line width=#3pt]
(-2.9,-4.04) ellipse (0.3 and 0.4)
(-2.83,6.23) ellipse (0.4 and 0.2);
\draw [line width=#3pt, rotate = 35, draw=#2]
(-2.2057,7.9918) ellipse (0.35 and 0.2)
(4.3233,1.2724) ellipse (0.45 and 0.2)
(6.6344,-2.5544) ellipse (0.2 and 0.4);
\draw [line width=#3pt, rotate = -35, draw=#2]
(2.5,4.9) ellipse (0.25 and 0.4);
\draw [draw=#2,  line width=#3pt]
(1.2,6.9) .. controls (1.5,7.9) and (2.3,7.8) ..
(2.1,6.7) .. controls (2,6.4) and (1.8,6) ..
(1.6,5.6) .. controls (1.1,5.8) and (0.6,6) ..
(0.27,6.16) .. controls (-0.6,6.7) and (0.5,7.7) .. (1.2,6.9);
\draw [draw=#2,  line width=#3pt, fill = black]
(-3.2,-7.63) ellipse (0.1 and 0.2)
(3.35,-7.48) ellipse (0.1 and 0.2)
(-3.22,-5.44) ellipse (0.1 and 0.2)
(-3.27,-6.42) ellipse (0.1 and 0.2)
(-3.4,-1.4) ellipse (0.2 and 0.1)
(1.67,-2.53) ellipse (0.2 and 0.1)
(3.44,-3.35) ellipse (0.2 and 0.1)
(-1.1,-0.8) ellipse (0.2 and 0.1);
\end{tikzpicture}
}
%168###
\newcommand{\fcPassA}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(0.3,5.1) .. controls (1.9,7.1) and (4,7.5) ..
(5.95,6.35) .. controls (7.5,5.5) and (9,3) ..
(7.85,0.5) .. controls (7,-1.5) and (5.5,-3) ..
(4.3,-3.9) .. controls (2.6,-5.2) and (1,-6) ..
(-0.4,-7.9) .. controls (-1,-6.7) and (-2.7,-5.4) ..
(-3.97,-4.45) .. controls (-5.3,-3.4) and (-6.6,-2.1) ..
(-7.5,-0.5) .. controls (-8.8,2.2) and (-8.2,4.1) ..
(-7.3,5) .. controls (-5,8) and (-1.4,7.8) .. (0.3,5.1);
\draw [draw=#2,  line width=#3pt]
(-0.4,-6.5) .. controls (0.2,-5.4) and (1.1,-4.9) ..
(2.7,-3.9) .. controls (3.8,-3) and (5,-1.7) ..
(6.04,-0.18) .. controls (7.3,2.3) and (7.35,3.5) ..
(6.66,4.5) .. controls (5.8,5.8) and (4.2,6.3) ..
(2.8,5.9) .. controls (1.7,5.6) and (1,4.7) ..
(1.1,3.8) .. controls (1.6,3.79) and (1.56,3.1) ..
(1.2,2.94) .. controls (1.5,2.5) and (1.5,2.5) ..
(1.8,2.1) .. controls (1.2,1.7) and (0.8,0.5) ..
(0.52,-0.6) .. controls (0.4,-1.3) and (0.6,-2.3) ..
(1.1,-3.4) .. controls (0.5,-3.8) and (-0.5,-4.7) .. (-0.4,-6.5)
(-0.4,-6.5) .. controls (-1.2,-5.4) and (-2.7,-4.4) ..
(-3.85,-3.43) .. controls (-4.9,-2.7) and (-5.9,-1.4) ..
(-6.56,0.4) .. controls (-7.1,2) and (-7,3.8) ..
(-6.24,4.88) .. controls (-5.2,6) and (-3.4,6.4) ..
(-2.2,6.2) .. controls (-0.9,5.9) and (-0.3,4.7) ..
(-0.3,4.1) .. controls (-1,3.9) and (-1.2,3.4) ..
(-0.76,3.02) .. controls (-1,2.6) and (-1,2.6) ..
(-1.5,2.2) .. controls (-1.1,1.8) and (-0.8,0.1) ..
(-0.9,-0.4) .. controls (-1.1,-1.2) and (-1.1,-2.3) ..
(-2,-3.2) .. controls (-1.1,-3.9) and (-0.4,-4.9) .. (-0.4,-6.5);
\draw [draw=#2,  line width=#3pt]
(-4.2,2.96) .. controls (-3.1,2.9) and (-2.6,2.3) ..
(-2.2,1.5) .. controls (-1.8,0.1) and (-2.1,-1) ..
(-2.7,-2.1) .. controls (-3,-2.7) and (-3.6,-2.7) ..
(-3.8,-2) .. controls (-4.2,-2.3) and (-4.8,-1.8) ..
(-4.7,-1.2) .. controls (-5.4,-1.1) and (-5.9,-0.4) ..
(-5.95,0.5) .. controls (-6.2,1.1) and (-5.6,2.9) .. (-4.18,2.96)
(5.3,2.3) .. controls (4.8,2.6) and (3.8,2.5) ..
(3.3,2.1) .. controls (2.7,1.7) and (1.2,0.4) ..
(1.8,-2.1) .. controls (2,-3.3) and (2.6,-3.2) ..
(2.9,-2.2) .. controls (3.3,-2.7) and (4,-2.3) ..
(4,-1.7) .. controls (4.4,-1.9) and (4.8,-1.6) ..
(5.1,-1) .. controls (6.1,0.2) and (6.2,1.4) .. (5.3,2.3);
\draw [draw=#2,  line width=#3pt]
(-0.3,4.1) .. controls (-1,3.9) and (-1.2,3.4) ..
(-0.76,3.02) .. controls (-0.5,3) and (0,3.2) ..
(0.28,3.37) .. controls (0.1,3.7) and (0,3.8) .. (-0.32,4.09)
(1.1,3.8) .. controls (1.6,3.79) and (1.56,3.1) ..
(1.2,2.94) .. controls (0.9,3) and (0.6,3.1) ..
(0.3,3.4) .. controls (0.6,3.6) and (0.8,3.7) .. (1.11,3.8);
\draw [draw=#2,  line width=#3pt]
(-1,-1.2) .. controls (-0.7,-1.1) and (-0.4,-1.2) ..
(-0.4,-1.5) .. controls (-0.4,-1.7) and (-0.5,-1.8) ..
(-0.55,-2) .. controls (-0.64,-2.11) and (-0.8,-2.1) ..
(-0.9,-2.1) .. controls (-0.9,-2.3) and (-1.1,-2.5) ..
(-1.35,-2.25) .. controls (-1.3,-2.2) and (-1.3,-2.1) ..
(-1.2,-2) .. controls (-1.1,-2.07) and (-1.1,-2.07) ..
(-0.9,-2.1) .. controls (-1.1,-2.07) and (-1.1,-2.07) ..
(-1.2,-2) .. controls (-1.2,-1.9) and (-1.1,-1.7) ..
(-1.1,-1.6) .. controls (-0.94,-1.58) and (-0.7,-1.55) ..
(-0.48,-1.74) .. controls (-0.7,-1.55) and (-0.94,-1.58) ..
(-1.1,-1.6) .. controls (-1.1,-1.5) and (-1,-1.3) .. (-1,-1.2)
(0.5,-1.2) .. controls (0.3,-1.1) and (0.1,-1.2) ..
(-0.2,-1.4) .. controls (-0.3,-1.6) and (-0.23,-1.86) ..
(-0.18,-1.9) .. controls (-0.1,-2.1) and (0.1,-2.1) ..
(0.23,-2.16) .. controls (0.2,-2.3) and (0.5,-2.4) ..
(0.7,-2.3) .. controls (0.6,-2) and (0.6,-2) ..
(0.58,-1.9) .. controls (0.5,-2) and (0.4,-2.1) ..
(0.23,-2.16) .. controls (0.4,-2.1) and (0.5,-2) ..
(0.58,-1.9) .. controls (0.56,-1.8) and (0.57,-1.7) ..
(0.52,-1.7) .. controls (0.4,-1.6) and (0,-1.54) ..
(-0.22,-1.78) .. controls (0,-1.54) and (0.4,-1.6) ..
(0.52,-1.7) .. controls (0.5,-1.4) and (0.5,-1.3) .. (0.5,-1.2);
\draw [draw=#2,  line width=#3pt]
(-0.7,3.6) .. controls (-0.5,3.4) and (-0.2,3.3) ..
(0.3,3.4) .. controls (0.8,3.2) and (1.2,3.2) .. (1.28,3.57);
\draw [draw=#2,  line width=#3pt, fill = black]
(-1.3,4.34) ellipse (0.2 and 0.2)
(1.88,4.15) ellipse (0.2 and 0.2);
\end{tikzpicture}}
%169###
\newcommand{\fcPassB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-9.5,-2.2) .. controls (-9.3,-2.4) and (-8.8,-3) ..
(-8.22,-3.38) .. controls (-7.7,-3.7) and (-7.1,-3.94) ..
(-6.5,-4.1) .. controls (-5.3,-4.3) and (-3.9,-4.07) ..
(-3.1,-2.9) .. controls (-2.7,-2.3) and (-2.3,-1.5) ..
(-2.1,-0.9) .. controls (-2,-0.4) and (-1.8,0.5) ..
(-1.2,0.9) .. controls (-1.6,0.6) and (-2.4,1.3) ..
(-2.6,1.4) .. controls (-3.2,1.7) and (-3.7,1.7) ..
(-4.1,1.3) .. controls (-4.3,1.1) and (-4.6,0.8) ..
(-4.8,0.4) .. controls (-5.1,0.8) and (-5.3,1.1) ..
(-5.9,1.5) .. controls (-6.4,1.9) and (-6.8,1.7) ..
(-6.7,1) .. controls (-7.3,1.4) and (-7.9,0.7) ..
(-6.6,0) .. controls (-7.3,0.1) and (-7.2,-0.3) ..
(-6.5,-0.6) .. controls (-6.8,-0.6) and (-6.8,-0.7) ..
(-6.6,-0.9) .. controls (-7.2,-0.8) and (-7.8,-0.5) ..
(-8.1,0.1) .. controls (-8.6,0) and (-9,-0.4) ..
(-9.5,-0.9) .. controls (-9.9,-1.3) and (-9.8,-1.8) .. (-9.5,-2.2)
(1.2,0.9) .. controls (1.7,0.7) and (1.9,-0.1) ..
(2.1,-0.7) .. controls (2.3,-1.2) and (2.5,-1.9) ..
(2.8,-2.4) .. controls (3.1,-2.9) and (3.6,-3.5) ..
(4.2,-3.8) .. controls (4.9,-4.1) and (5.6,-4.2) ..
(6.4,-4.1) .. controls (6.9,-4.1) and (7.6,-3.8) ..
(8.2,-3.42) .. controls (8.8,-3) and (9.3,-2.5) ..
(9.5,-2.2) .. controls (9.8,-1.8) and (9.9,-1.4) ..
(9.4,-0.8) .. controls (9.2,-0.5) and (8.6,0) ..
(8.16,0.11) .. controls (8,-0.3) and (7.5,-0.7) ..
(6.7,-0.9) .. controls (6.9,-0.7) and (6.9,-0.4) ..
(6.5,-0.6) .. controls (7.3,-0.2) and (7.2,0.1) ..
(6.6,0) .. controls (7.9,0.7) and (7.6,1.3) ..
(6.7,1.1) .. controls (6.9,1.5) and (6.7,1.9) ..
(6.1,1.65) .. controls (5.8,1.5) and (5.3,1) ..
(4.82,0.33) .. controls (4.7,0.6) and (4.4,1) ..
(4.2,1.26) .. controls (3.9,1.7) and (3.2,1.7) ..
(2.7,1.4) .. controls (2.4,1.2) and (1.8,0.8) .. (1.2,0.9);
\draw [draw=#2,  line width=#3pt]
(-4.8,0.4) .. controls (-5.1,0.8) and (-5.3,1.1) ..
(-5.9,1.5) .. controls (-6.4,1.9) and (-6.8,1.7) ..
(-6.7,1) .. controls (-7.3,1.4) and (-7.9,0.7) ..
(-6.6,0) .. controls (-7.3,0.1) and (-7.2,-0.3) ..
(-6.5,-0.6) .. controls (-6.8,-0.6) and (-6.8,-0.7) ..
(-6.6,-0.9) .. controls (-6.4,-1.1) and (-6.1,-1.3) ..
(-5.8,-1.38) .. controls (-5.24,-1.44) and (-5.1,-1.43) ..
(-4.65,-0.97) .. controls (-4.4,-0.6) and (-4.6,0) .. (-4.82,0.43)
(6.7,-0.9) .. controls (6.9,-0.7) and (6.9,-0.4) ..
(6.5,-0.6) .. controls (7.3,-0.2) and (7.2,0.1) ..
(6.6,0) .. controls (7.9,0.7) and (7.6,1.3) ..
(6.7,1.1) .. controls (6.9,1.5) and (6.7,1.9) ..
(6.1,1.65) .. controls (5.8,1.5) and (5.3,1) ..
(4.82,0.33) .. controls (4.6,0) and (4.5,-0.3) ..
(4.55,-0.6) .. controls (4.58,-0.76) and (4.6,-1.1) ..
(5.3,-1.4) .. controls (5.7,-1.5) and (6.3,-1.3) .. (6.7,-0.9);
\draw [draw=#2,  line width=#3pt, fill = black]
(-4.8,0.4) .. controls (-5.1,0.8) and (-5.3,1.1) ..
(-5.9,1.5) .. controls (-6.4,1.9) and (-6.8,1.7) ..
(-6.7,1) .. controls (-6.3,0.85) and (-6.02,0.75) ..
(-5.6,0.5) .. controls (-5.3,0.3) and (-4.9,-0.1) ..
(-4.8,-0.3) .. controls (-4.7,-0.5) and (-4.7,-0.8) ..
(-4.66,-0.96) .. controls (-4.4,-0.6) and (-4.6,0) .. (-4.8,0.4)
(6.7,1.1) .. controls (6.9,1.5) and (6.7,1.9) ..
(6.1,1.65) .. controls (5.8,1.5) and (5.3,1) ..
(4.82,0.33) .. controls (4.6,0) and (4.5,-0.3) ..
(4.55,-0.6) .. controls (4.58,-0.76) and (4.66,-1.04) ..
(4.91,-1.17) .. controls (4.7,-0.9) and (4.7,-0.6) ..
(4.8,-0.3) .. controls (4.9,-0.1) and (5.3,0.3) ..
(5.6,0.5) .. controls (6.1,0.8) and (6.5,0.9) .. (6.7,1.1);
\draw [draw=#2,  line width=#3pt]
(-7.1,-0.8) .. controls (-7.5,-1.3) and (-8.2,-2.3) .. (-8.22,-3.38)
(-8.4,0) .. controls (-8.2,-0.6) and (-7.9,-0.9) .. (-7.4,-1.2)
(-9,-0.4) .. controls (-8.7,-0.9) and (-8.2,-1.2) .. (-7.57,-1.46)
(-9.3,-0.7) .. controls (-9,-1.2) and (-8.2,-1.6) .. (-7.65,-1.6)
(-9.53,-0.96) .. controls (-9.2,-1.5) and (-8.6,-2.1) .. (-7.96,-2.22)
(-9.75,-1.43) .. controls (-9.2,-2) and (-8.6,-2.4) .. (-8.07,-2.53)
(-9.23,-2.47) .. controls (-8.8,-2.5) and (-8.5,-2.7) .. (-8.15,-2.9)
(7.1,-0.8) .. controls (7.4,-1.2) and (8,-1.9) .. (8.27,-3.35)
(7.4,-1.2) .. controls (7.8,-1) and (8.3,-0.6) .. (8.4,0)
(9,-0.4) .. controls (8.8,-0.7) and (8.4,-1.2) .. (7.55,-1.47)
(9.32,-0.74) .. controls (8.9,-1.2) and (8.4,-1.5) .. (7.67,-1.66)
(7.94,-2.24) .. controls (8.5,-2.1) and (9,-1.7) .. (9.53,-1.03)
(8.04,-2.52) .. controls (8.8,-2.3) and (9.3,-2) .. (9.72,-1.45)
(8.14,-2.87) .. controls (8.5,-2.7) and (8.9,-2.5) .. (9.27,-2.47);
\draw [draw=#2,  line width=#3pt]
(-7.5,-3.7) .. controls (-7.5,-3.5) and (-7.2,-3.3) ..
(-6.7,-3.5) .. controls (-7.2,-3.3) and (-6.7,-2.3) ..
(-6.1,-2.9) .. controls (-6.6,-2.3) and (-6.2,-1.8) ..
(-5.2,-2.3) .. controls (-5.4,-1.7) and (-4.6,-1.5) ..
(-4.3,-2) .. controls (-4.6,-1.3) and (-3.5,-1.1) ..
(-3.3,-1.9) .. controls (-3.1,-1.6) and (-2.8,-1.5) .. (-2.4,-1.6)
(2.45,-1.65) .. controls (2.6,-1.5) and (3.1,-1.6) ..
(3.4,-1.9) .. controls (3.6,-1.1) and (4.6,-1.3) ..
(4.36,-2.01) .. controls (4.6,-1.4) and (5.7,-2) ..
(5.2,-2.4) .. controls (6.1,-1.7) and (6.7,-2.3) ..
(6.2,-2.8) .. controls (6.9,-2.6) and (7.3,-3) ..
(6.8,-3.5) .. controls (7.1,-3.2) and (7.5,-3.3) .. (7.59,-3.75)
(-6.62,-4.05) .. controls (-6.1,-3.2) and (-5.4,-2.8) ..
(-4.8,-2.6) .. controls (-3.9,-2.4) and (-3.5,-2.4) .. (-2.88,-2.57)
(-6.35,-4.1) .. controls (-5.5,-3.1) and (-4.5,-2.8) .. (-3.23,-3.06)
(2.9,-2.6) .. controls (3.9,-2.4) and (4.6,-2.5) ..
(5.18,-2.75) .. controls (5.8,-3) and (6.5,-3.6) .. (6.65,-4.05)
(3.29,-3.03) .. controls (4.7,-2.8) and (5.6,-3.1) .. (6.4,-4.07)
(-3.8,0.8) .. controls (-3.4,0.2) and (-2.9,0.2) .. (-2.8,0.9)
(2.9,0.9) .. controls (2.9,0.2) and (3.3,0.1) .. (3.9,0.8);
\draw [draw=#2,  line width=#3pt, fill = black]
(-7.6,-3.7) .. controls (-7.5,-3.8) and (-7.5,-3.8) ..
(-7.4,-3.8) .. controls (-7.5,-4) and (-7.8,-4.3) ..
(-8.25,-4.69) .. controls (-7.8,-4.2) and (-7.7,-4) .. (-7.6,-3.7)
(-6.96,-3.95) .. controls (-7.1,-4.2) and (-7.26,-4.45) ..
(-7.82,-4.84) .. controls (-7.29,-4.62) and (-7.1,-4.4) ..
(-6.8,-4.02) .. controls (-6.9,-4) and (-6.9,-4) .. (-6.96,-3.95)
(6.84,-4.04) .. controls (6.9,-4.02) and (6.9,-4.02) ..
(7,-4) .. controls (7.2,-4.2) and (7.3,-4.5) ..
(7.9,-4.86) .. controls (7.3,-4.6) and (7.1,-4.4) .. (6.84,-4.04)
(7.42,-3.82) .. controls (7.6,-4) and (7.9,-4.4) ..
(8.27,-4.66) .. controls (7.9,-4.3) and (7.8,-4) ..
(7.59,-3.75) .. controls (7.5,-3.8) and (7.5,-3.8) .. (7.42,-3.82);
\draw [draw=#2,  line width=#3pt, fill = black]
(-7.07,-3.68) ellipse (0.13 and 0.13)
(-6.6,-3.1) ellipse (0.15 and 0.15)
(-3.87,-1.75) ellipse (0.15 and 0.15)
(-5.86,-2.44) ellipse (0.17 and 0.17)
(-4.85,-2.07) ellipse (0.13 and 0.13)
(-2.83,-1.98) ellipse (0.13 and 0.13)
(4.9,-2.1) ellipse (0.13 and 0.13)
(3.92,-1.75) ellipse (0.15 and 0.15)
(6.6,-3.1) ellipse (0.15 and 0.15)
(5.9,-2.45) ellipse (0.17 and 0.17)
(7.1,-3.7) ellipse (0.13 and 0.13)
(2.88,-1.98) ellipse (0.13 and 0.13);
\draw [draw=#2,  line width=#3pt]
(-0.25,3.63) .. controls (0.4,5.33) and (1.9,4.9) ..
(1.98,3.9) .. controls (2.1,3.2) and (2,2.5) ..
(1.5,1.6) .. controls (0.6,0.1) and (0,0) ..
(-1.24,1.16) .. controls (-2,1.9) and (-2.4,2.5) ..
(-2.45,3.4) .. controls (-2.4,4.6) and (-1,4.6) .. (-0.25,3.63);
\end{tikzpicture}}
%170###
\newcommand{\fcFishM}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2,  line width=#3pt]
(-7.6,-5.24) .. controls (-7.3,-5.9) and (-7.2,-6.2) ..
(-7.08,-7.13) .. controls (-6.7,-6.9) and (-6.6,-6.6) ..
(-6.4,-6.2) .. controls (-6,-6.4) and (-5.4,-6.6) ..
(-4.85,-6.68) .. controls (-5.1,-6.9) and (-5.3,-7.1) ..
(-5.6,-7.3) .. controls (-5.4,-7.3) and (-5.1,-7.4) ..
(-4.9,-7.5) .. controls (-4.5,-7.4) and (-4.2,-7) ..
(-4.1,-6.8) .. controls (-3.7,-7) and (-2.6,-6.9) ..
(-2.26,-6.64) .. controls (-1.9,-6.4) and (-1.6,-6.2) ..
(-1.4,-5.9) .. controls (-1.2,-6.4) and (-0.8,-6.5) ..
(-0.6,-6.4) .. controls (-0.3,-6.2) and (-0.1,-5.9) ..
(-0.1,-5.7) .. controls (-0.5,-5.8) and (-0.8,-5.7) ..
(-1.05,-5.43) .. controls (-0.8,-5) and (-0.5,-4.1) ..
(-0.6,-3.6) .. controls (-0.6,-3) and (-1,-2.3) ..
(-1.42,-1.87) .. controls (-1.6,-1.7) and (-1.9,-1.5) ..
(-2.3,-1.34) .. controls (-2.7,-1.2) and (-3.1,-1.2) ..
(-3.9,-1.4) .. controls (-4.1,-1.5) and (-4.1,-1.5) ..
(-4.46,-1.7) .. controls (-4.8,-1.9) and (-5.3,-2.5) ..
(-5.55,-2.98) .. controls (-5.9,-3.6) and (-6,-3.9) ..
(-6.33,-4.9) .. controls (-6.5,-5.6) and (-6.6,-5.7) .. (-7.6,-5.24);
\draw [draw=#2,  line width=#3pt]
(-5.49,-2.9) .. controls (-5.7,-3.4) and (-5.6,-3.9) ..
(-5.45,-4.5) .. controls (-5.25,-5.1) and (-5,-5.4) ..
(-4.6,-5.7) .. controls (-4.1,-6.2) and (-4,-6.5) .. (-4.1,-6.8)
(-1.4,-5.9) .. controls (-1.24,-5.7) and (-1.2,-5.6) .. (-1.05,-5.43)
(-4.6,-6.2) .. controls (-4.6,-6.4) and (-4.7,-6.5) .. (-4.86,-6.68)
(-5.32,-7.33) .. controls (-5.2,-7.2) and (-5.07,-7.1) .. (-4.88,-6.89)
(-4.6,-6.8) .. controls (-4.7,-7.1) and (-4.8,-7.2) .. (-5.1,-7.4)
(-7.14,-6.61) -- (-6.8,-6.2) (-7.3,-6) -- (-6.9,-5.9)(-7.4,-5.65) -- (-6.97,-5.67)
(-0.6,-5.9) -- (-0.2,-6) (-0.8,-6.1) -- (-0.4,-6.2)
(-6,-4.8) .. controls (-6.1,-5) and (-6.1,-5.2) ..
(-5.93,-5.39) .. controls (-5.7,-5.5) and (-5.5,-5.4) ..
(-5.5,-5.2) .. controls (-5.7,-5) and (-5.8,-5.5) ..
(-5.7,-5.6) .. controls (-5.6,-5.8) and (-5.4,-5.9) .. (-5.2,-5.7)
(-6,-5.9) .. controls (-6.3,-5.7) and (-6.2,-5.5) .. (-5.93,-5.39);
\draw [draw=#2,  line width=#3pt]
(-5.55,-2.98) .. controls (-5.3,-2.5) and (-4.8,-1.9) ..
(-4.46,-1.7) .. controls (-4.6,-1.5) and (-4.68,-1.38) ..
(-4.76,-1.31) .. controls (-5.2,-1) and (-5.6,-1) ..
(-6.1,-1.2) .. controls (-6.5,-1.4) and (-6.6,-1.9) ..
(-6.27,-2.47) .. controls (-6,-2.8) and (-5.8,-3) .. (-5.56,-2.98)
(-3.9,-1.4) .. controls (-4,-1.3) and (-4.08,-1.2) ..
(-4.12,-1.11) .. controls (-4.1,-0.8) and (-3.8,-0.4) ..
(-3.48,-0.18) .. controls (-2.9,0.2) and (-2.6,0.1) ..
(-2.4,-0.4) .. controls (-2.3,-0.7) and (-2.3,-1) .. (-2.3,-1.34);
\draw [draw=#2,  line width=#3pt]
(-4.46,-1.7) .. controls (-4.6,-1.5) and (-4.67,-1.38) ..
(-4.76,-1.31) .. controls (-4.6,-1.1) and (-4.3,-0.9) ..
(-4.12,-1.11) .. controls (-4.08,-1.2) and (-4,-1.3) ..
(-3.9,-1.4) .. controls (-4.1,-1.5) and (-4.1,-1.5) .. (-4.46,-1.7);
\draw [draw=#2,  line width=#3pt]
(3.38,3.28) .. controls (2.5,3.36) and (1.9,3.2) ..
(1.3,2.72) .. controls (0.8,2.3) and (0.6,1.8) ..
(0.35,1.1) .. controls (0.3,0.7) and (0.2,0.1) ..
(0.27,-0.3) .. controls (0.3,-0.7) and (0.4,-0.9) ..
(0.5,-1.3) .. controls (0.3,-1.5) and (0,-1.4) ..
(-0.1,-1.2) .. controls (-0.2,-0.9) and (-0.5,-0.8) ..
(-0.7,-1.1) .. controls (-0.8,-1.3) and (-0.7,-1.7) ..
(-0.5,-2.1) .. controls (-0.2,-2.4) and (0.5,-2.4) ..
(0.8,-1.8) .. controls (1,-2) and (1.2,-2.1) ..
(1.4,-2.3) .. controls (1.4,-2.5) and (1.48,-2.7) ..
(1.49,-2.83) .. controls (1.51,-2.99) and (1.8,-3.1) ..
(2,-2.8) .. controls (2.1,-2.97) and (2.2,-2.96) ..
(2.33,-2.8) .. controls (2.6,-2.95) and (2.8,-3) ..
(2.9,-2.73) .. controls (2.9,-2.9) and (3.3,-2.8) ..
(3.48,-2.78) .. controls (3.44,-2.9) and (3.4,-3.1) ..
(3.4,-3.3) .. controls (3.6,-3.3) and (3.9,-3.3) ..
(4.38,-3.36) .. controls (4.4,-3.1) and (4.5,-2.8) ..
(4.6,-2.5) .. controls (5.1,-2.3) and (5.7,-2) ..
(6.1,-1.6) .. controls (6.4,-1.4) and (6.6,-1.2) ..
(6.8,-0.8) .. controls (7,-0.5) and (7.2,-0.5) ..
(7.9,-1) .. controls (7.8,-0.5) and (7.8,0.3) ..
(7.9,0.8) .. controls (7.7,0.8) and (7.5,0.6) ..
(7.3,0.4) .. controls (7.1,0.1) and (6.6,0) ..
(6.3,0.5) .. controls (6.1,1) and (5.8,1.6) ..
(5.5,2.1) .. controls (5.1,2.6) and (4.71,2.95) ..
(4.3,3.08) .. controls (4,3.2) and (3.7,3.26) .. (3.38,3.28);
\draw [draw=#2,  line width=#3pt]
(0.5,-1.3) .. controls (0.6,-1.5) and (0.68,-1.63) .. (0.8,-1.8)
(-0.5,-1.87) .. controls (-0.4,-1.5) and (0.1,-2) .. (-0.46,-2.12)
(-0.24,-1.82) .. controls (-0.1,-1.7) and (-0.2,-1.5) ..
(-0.31,-1.35) .. controls (-0.4,-1.3) and (-0.5,-1.3) .. (-0.57,-1.45)
(-0.22,-1.46) .. controls (-0.15,-1.31) and (-0.17,-1.21) .. (-0.2,-1.03)
(4.58,2.96) .. controls (5.1,2.4) and (5.2,2) ..
(5.3,1.5) .. controls (5.4,0.6) and (5.4,0.3) ..
(5.2,-0.2) .. controls (5.1,-0.6) and (4.9,-0.8) ..
(4.6,-1.5) .. controls (4.4,-1.53) and (4,-1.8) ..
(3.8,-2.3) .. controls (3.7,-2.5) and (3.7,-2.5) .. (3.48,-2.78)
(4.9,-1.8) .. controls (4.8,-1.9) and (4.7,-2.1) .. (4.6,-2.5)
(2.89,-2.76) .. controls (3.2,-2.7) and (3.4,-2.6) .. (3.8,-2.3)
(4,-2.6) .. controls (3.8,-2.8) and (3.7,-3) .. (3.7,-3.3)
(4.2,-2.9) .. controls (4.1,-3) and (4,-3.1) .. (4,-3.3)
(7.36,0.13) .. controls (7.6,0.2) and (7.6,0.2) .. (7.82,0.3)
(7.4,-0.2) .. controls (7.6,-0.1) and (7.6,-0.1) .. (7.8,-0.13)
(7.5,-0.4) .. controls (7.7,-0.5) and (7.7,-0.5) .. (7.8,-0.5)
(5.7,0.4) .. controls (6.2,0.1) and (6.2,-0.3) .. (6,-0.5)
(6.1,-0.1) .. controls (6.7,-0.1) and (6.7,-0.5) .. (6.4,-0.6)
(5.8,-0.3) .. controls (6.3,-0.9) and (6,-1.2) .. (5.5,-0.9);
\draw [draw=#2,  line width=#3pt]
(6.3,0.5) .. controls (6.1,1) and (5.8,1.6) ..
(5.5,2.1) .. controls (5.1,2.6) and (4.71,2.95) ..
(4.3,3.08) .. controls (4,3.2) and (3.7,3.26) ..
(3.38,3.28) .. controls (3.6,3.7) and (3.9,3.9) ..
(4.3,4.05) .. controls (4.6,4.2) and (5,4.2) ..
(5.4,4.05) .. controls (5.7,3.9) and (5.8,3.6) ..
(5.6,3.4) .. controls (5.1,2.9) and (4.7,3.5) ..
(5.6,3.4) .. controls (5.9,3.4) and (6.5,2.9) ..
(5.9,2.5) .. controls (6.6,2.2) and (6.6,1.8) ..
(6.2,1.4) .. controls (6.6,1.1) and (6.6,0.7) .. (6.3,0.5);
\draw [draw=#2,  line width=#3pt]
(1.4,-2.3) .. controls (1.4,-2.5) and (1.48,-2.7) ..
(1.49,-2.83) .. controls (1.5,-3) and (1.8,-3.1) ..
(2,-2.8) .. controls (2,-2.6) and (2,-2.5) ..
(2,-2.4) .. controls (1.9,-2.3) and (1.6,-2.1) .. (1.4,-2.3)
(2.89,-2.76) .. controls (3,-2.5) and (2.9,-2.3) ..
(2.9,-2.2) .. controls (2.8,-2) and (2.7,-2.1) ..
(2.5,-2.23) .. controls (2.26,-2.4) and (2.3,-2.7) ..
(2.33,-2.8) .. controls (2.6,-2.95) and (2.8,-3) .. (2.89,-2.76);
\draw [draw=#2,  line width=#3pt]
(2,-2.8) .. controls (2.1,-2.97) and (2.2,-2.96) ..
(2.33,-2.8) .. controls (2.3,-2.7) and (2.27,-2.4) ..
(2.3,-2.44) .. controls (2.2,-2.35) and (2.1,-2.4) .. (2,-2.4);
\draw [draw=#2,  line width=#3pt]
(-4.4,-2.5) .. controls (-4.4,-2.1) and (-4.2,-2) .. (-3.9,-2.3)
(-2.4,-1.9) .. controls (-2.4,-1.6) and (-2.1,-1.4) .. (-1.91,-1.74)
(1.5,2.2) .. controls (1.6,2.6) and (1.9,2.7) .. (2,2.3)
(3.3,2.3) .. controls (3.4,2.7) and (3.8,2.6) .. (3.7,2.2)
(1.2,1.2) .. controls (1.3,0.5) and (1.5,0.5) .. (1.7,1.1)
(3.2,1.1) .. controls (3.2,0.5) and (3.5,0.5) .. (3.7,1.1);
\draw [draw=#2,  line width=#3pt]
(-3.3,-4) .. controls (-2.7,-4.3) and (-1.9,-4) ..
(-1.7,-3.7) .. controls (-1.6,-3.4) and (-1.7,-3.3) .. (-1.86,-3.48)
(1.74,-0.27) .. controls (1.4,0.2) and (1.1,-0.2) ..
(1.66,-0.67) .. controls (1.1,-0.6) and (1.5,-1.3) .. (1.9,-0.9);
\draw [draw=#2,  line width=#3pt, fill = black]
(-1.82,-2.53) ellipse (0.12 and 0.12)
(-3.76,-3.15) ellipse (0.12 and 0.12)
(-2.6,-4.1) .. controls (-2.4,-4.1) and (-2.2,-4.03) ..
(-2,-3.93) .. controls (-1.9,-4) and (-1.84,-4.5) ..
(-1.81,-4.6) .. controls (-2,-4.76) and (-2.2,-4.83) ..
(-2.4,-4.8) .. controls (-2.5,-4.6) and (-2.6,-4.3) .. (-2.6,-4.12);
\draw [draw=#2,  line width=#3pt]
(-2.29,-3.96) .. controls (-2.2,-3.7) and (-2,-3.8) ..
(-2,-3.9) .. controls (-1.8,-4.3) and (-1.79,-4.7) ..
(-1.84,-4.89) .. controls (-1.9,-5.2) and (-2.2,-5.2) ..
(-2.38,-4.9) .. controls (-2.5,-4.6) and (-2.6,-4.3) ..
(-2.61,-4.11) .. controls (-2.7,-3.9) and (-2.4,-3.73) .. (-2.27,-3.95);
\draw [draw=#2,  line width=#3pt]
(-3.76,-3.03) .. controls (-3.72,-2.93) and (-3.73,-2.88) .. (-3.8,-2.8)
(-4,-2.9) .. controls (-3.9,-2.9) and (-3.82,-2.95) .. (-3.81,-3.05)
(-1.85,-2.17) .. controls (-1.8,-2.2) and (-1.77,-2.3) .. (-1.8,-2.4)
(-2.01,-2.23) .. controls (-1.9,-2.28) and (-1.88,-2.33) .. (-1.87,-2.41);
\draw [draw=#2,  line width=#3pt]
(2.24,-4.86) .. controls (2.7,-4.6) and (2.9,-4.8) ..
(3,-5.1) .. controls (3,-5.3) and (2.9,-5.5) ..
(2.4,-5.55) .. controls (2.2,-5.58) and (2.1,-5.58) ..
(1.6,-5.6) .. controls (1.6,-5.3) and (1.6,-5) ..
(1.5,-4.8) .. controls (1.4,-4.4) and (1.7,-4.2) ..
(1.9,-4.22) .. controls (2.2,-4.3) and (2.3,-4.5) .. (2.27,-4.86)
(3.36,4.9) .. controls (3.6,5.1) and (3.7,5.3) ..
(4,5.5) .. controls (4.1,5.6) and (4.4,5.9) ..
(4.2,6.3) .. controls (3.9,6.6) and (3.6,6.5) ..
(3.3,6.1) .. controls (3.2,6.4) and (3,6.5) ..
(2.7,6.56) .. controls (2.3,6.5) and (2.3,6.2) ..
(2.4,5.9) .. controls (2.6,5.6) and (2.8,5.4) ..
(3.01,5.22) .. controls (3.15,5.09) and (3.22,5.02) .. (3.37,4.86)
(-0.6,-0.2) .. controls (-0.4,0.2) and (-0.3,0.9) ..
(-0.3,1.2) .. controls (-0.3,1.6) and (-0.4,2.3) ..
(-0.1,2.8) .. controls (0.1,3.2) and (0.6,3.7) ..
(0.98,4.1) .. controls (1.49,4.8) and (1.54,5.1) ..
(1.49,5.6) .. controls (1.27,6.2) and (0.7,6.54) ..
(0,6.56) .. controls (-0.4,6.6) and (-0.9,6.4) ..
(-1.26,6.13) .. controls (-1.5,5.9) and (-1.7,5.7) ..
(-2,5.2) .. controls (-2,5.7) and (-2.1,6.2) ..
(-2.4,6.7) .. controls (-2.6,7.1) and (-3,7.4) ..
(-3.5,7.44) .. controls (-3.8,7.5) and (-4.4,7.3) ..
(-4.73,6.8) .. controls (-5,6.5) and (-5.15,6) ..
(-5.22,5.4) .. controls (-5.2,5.1) and (-5.2,4.5) ..
(-5.1,4.1) .. controls (-5,3.8) and (-4.8,3.3) ..
(-4.5,2.8) .. controls (-4.1,2.1) and (-3.4,1.4) ..
(-2.57,0.93) .. controls (-2.1,0.7) and (-0.9,0.3) .. (-0.6,-0.2);
\draw [draw=#2,  line width=#3pt]
(-0.27,-2.66) .. controls (-0.3,-2.5) and (-0.3,-2.5) .. (-0.33,-2.23)
(-0.5,-0.9) .. controls (-0.5,-0.7) and (-0.6,-0.4) .. (-0.6,-0.2)
(-0.77,0) .. controls (-1,0.6) and (-1.1,1.1) ..
(-1.1,1.5) .. controls (-1,1.9) and (-0.7,1.9) ..
(-0.5,1.5) .. controls (-0.4,1.3) and (-0.4,1.1) .. (-0.35,0.7);
\end{tikzpicture}}

%#Figuras Compiladas pelo Khetile

%171###
\newcommand{\fcGiraffeB}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{girafa.jpg}}};
\draw[draw=#2, line width=#3pt] (0.1,2.9) .. controls (0.1,2.2) and (0,1.5) .. (-0.3,0.7) .. controls (-0.6,0) and (-0.9,-0.7) .. (-1.1,-1.1) .. controls (-1.4,-1.6) and (-1.5,-2) .. (-2.6,-2.2) .. controls (-3.7,-2.6) and (-4.2,-3.4) .. (-4.2,-4) .. controls (-4.2,-4.8) and (-3.8,-5.2) .. (-3.5,-5.5) .. controls (-3.2,-5.7) and (-3.2,-6.4) .. (-3.1,-6.8) .. controls (-3,-6.9) and (-2.9,-7) .. (-2.9,-7.2) .. controls (-2.7,-7.2) and (-2.5,-7.2) .. (-2.3,-7.2) .. controls (-2.4,-6.9) and (-2.7,-6.8) .. (-2.8,-6.8) .. controls (-2.7,-6.4) and (-2.6,-6.2) .. (-2.4,-5.8) .. controls (-1.9,-5.8) and (-1.6,-5.8) .. (-1.3,-5.7);
\draw[draw=#2, line width=#3pt] (-0.9,-5) .. controls (-1.2,-5.2) and (-1.4,-5.4) .. (-1.3,-5.8) .. controls (-1.3,-6.1) and (-1.2,-6.3) .. (-1.1,-6.5) .. controls (-1.1,-6.7) .. (-1.1,-6.9) .. controls (-0.9,-6.9) and (-0.8,-7.1) .. (-0.8,-7.2) .. controls (-0.7,-7.2) and (-0.5,-7.2) .. (-0.4,-7.2) .. controls (-0.4,-7) and (-0.6,-6.9) .. (-0.7,-6.9) .. controls (-0.7,-6.4) and (-0.5,-6) .. (-0.3,-5.5) .. controls (-0.1,-5.1) and (0.2,-5) .. (0.6,-4.5) .. controls (0.9,-4.1) and (1,-3.4) .. (1.1,-2.6) .. controls (1.2,-1.8) and (1.3,-1.2) .. (1.3,-0.5) .. controls (1.3,0.2) and (1.3,0.9) .. (1.3,1.7);
\draw [draw=#2, line width=#3pt](-2.4,-7) .. controls (-2.2,-7) and (-2.1,-7) .. (-2,-7) .. controls (-2.1,-6.8) and (-2.3,-6.7) .. (-2.5,-6.7) .. controls (-2.3,-6.3) and (-2.2,-6.1) .. (-2.1,-5.8);
\draw[draw=#2, line width=#3pt] (-0.5,-6) .. controls (-0.4,-6.2) and (-0.3,-6.4) .. (-0.3,-6.7) .. controls (-0.2,-6.7) and (-0.1,-6.9) .. (-0.1,-7) .. controls (0,-7) and (0.2,-7) .. (0.4,-7) .. controls (0.4,-6.8) and (0.2,-6.6) .. (0,-6.6) .. controls (-0.1,-6.1) and (0,-5.4) .. (0.32,-4.8);
\draw[draw=#2, line width=#3pt] (-3.8,-3) .. controls (-4.3,-3.5) and (-4.6,-3.7) .. (-4.7,-4.2) .. controls (-5,-4.3) and (-5,-4.8) .. (-4.9,-5.1) .. controls (-4.8,-4.8) and (-4.8,-4.7) .. (-4.8,-4.7) .. controls (-4.7,-4.9) and (-4.6,-5) .. (-4.5,-5.2) .. controls (-4.5,-4.9) and (-4.5,-4.8) .. (-4.5,-4.7) .. controls (-4.4,-4.9) and (-4.3,-5) .. (-4.3,-5) .. controls (-4.3,-4.7) and (-4.4,-4.2) .. (-4.7,-4.2);
\draw [draw=#2, line width=#3pt](1.3,1.7) .. controls (0.8,2) and (0.6,2.2) .. (0.1,2.9) .. controls (-0.1,3.4) and (-0.2,3.6) .. (0,4.23);
\draw [draw=#2, line width=#3pt](1.3,1.7) .. controls (2.3,1.2) and (3,1.2) .. (3.5,1.6) .. controls (4.1,2.1) and (4.1,2.7) .. (3.8,3.3) .. controls (3.5,3.8) and (3.3,3.9) .. (2.95,4.23);
\draw[draw=#2, line width=#3pt] (1.9,1.43) .. controls (1.6,2.5) and (1.7,3) .. (2.4,3.3) .. controls (2.8,3.5) and (3.2,3.6) .. (3.75,3.4);
\draw [draw=#2, line width=#3pt](2.4,2.7) .. controls (2.2,2.7) and (2.2,2.4) .. (2.3,2.3) .. controls (2.4,2.2) and (2.5,2.2) .. (2.6,2.2) .. controls (2.5,2.3) and (2.4,2.4) .. (2.5,2.5) .. controls (2.6,2.6) and (2.5,2.7) .. (2.4,2.7);
\draw [draw=#2, line width=#3pt](3.6,2.9) .. controls (3.8,2.9) and (3.8,2.7) .. (3.75,2.6) .. controls (3.7,2.5) and (3.6,2.4) .. (3.5,2.4) .. controls (3.6,2.5) and (3.6,2.6) .. (3.5,2.7) .. controls (3.44,2.8) and (3.5,2.9) .. (3.6,2.9);
\draw[draw=#2, line width=#3pt](0.6,4.8) .. controls (-0.1,4.8) and (-1,4.8) .. (-1.5,4.8) .. controls (-1.2,4.4) and (-1,4.1) .. (-0.5,4.1) .. controls (0.1,4.2) and (0.3,4.4) .. (0.6,4.8);
\draw[draw=#2, line width=#3pt] (0.6,4.8) .. controls (0.9,5.2) and (1.4,5.2) .. (1.7,4.8) .. controls (1.9,5.1) and (2.2,5.2) .. (2.5,4.9) .. controls (3,5.2) and (3.3,5.3) .. (3.9,5.5) .. controls (3.9,5.1) and (3.7,4.8) .. (3.5,4.7) .. controls (3.3,4.6) and (3,4.6) .. (2.83,4.7);
\draw[draw=#2, line width=#3pt] (1.92,4) .. controls (2.4,3.7) and (2.7,3.8) .. (2.9,4.1) .. controls (3.1,4.4) and (2.9,4.7) .. (2.7,4.8) .. controls (2.3,5) and (2,4.9) .. (1.77,4.6);
\draw[draw=#2, line width=#3pt](1.92,4) .. controls (2,4.6) and (1.6,4.8) .. (1.1,4.7) .. controls (0.7,4.6) and (0.5,4.1) .. (0.89,3.7) .. controls (1.4,3.32) and (1.8,3.5) .. (1.92,4);
\draw [draw=#2, line width=#3pt] (1.47,4.2) ellipse (0.16 and 0.15);
\draw [draw=#2, line width=#3pt] (2.23,4.3) ellipse (0.16 and 0.15);
\draw [draw=#2, line width=#3pt](1,5.1) .. controls (0.9,5.3) and (0.9,5.6) .. (0.9,5.9) .. controls (0.3,6) and (0.5,6.5) .. (0.9,6.5) .. controls (1.3,6.5) and (1.5,6) .. (1.1,5.9) .. controls (1.1,5.6) and (1.1,5.3) .. (1.2,5.1);
\draw [draw=#2, line width=#3pt](1.9,5) .. controls (2,5.4) and (2.1,5.6) .. (2.2,5.9) .. controls (1.9,6.2) and (2.1,6.6) .. (2.5,6.4) .. controls (2.8,6.2) and (2.8,5.8) .. (2.4,5.8) .. controls (2.3,5.6) and (2.2,5.4) .. (2.2,5.08);
\draw[draw=#2, line width=#3pt] (-0.1,3.9) -- (0.6,3.7) -- (0.4,3.2) -- (0,3.2);
\draw [draw=#2, line width=#3pt](0.8,3.5) -- (1.1,3) -- (0.9,2.7) -- (0.5,3.1)--(0.82,3.49) ;
\draw [draw=#2, line width=#3pt](0.2,2.7) -- (0.5,2.8) -- (0.8,2.5) -- (0.9,1.97);
\draw [draw=#2, line width=#3pt](0,1.8) -- (0.5,1.4) -- (0.8,2.07);
\draw [draw=#2, line width=#3pt](1,1.9) -- (0.9,1.1) -- (1.3,1);
\draw [draw=#2, line width=#3pt](-0.02,1.6) -- (0.6,0.8) -- (0.3,0.2) -- (-0.55,0.1);
\draw [draw=#2, line width=#3pt](1.3,0.8) -- (0.8,0.7) -- (0.4,-0.1) -- (0.7,-0.6) -- (1.3,-0.3);
\draw [draw=#2, line width=#3pt](-0.7,-0.2) -- (0.2,-0.1) -- (0.4,-1) -- (-0.2,-1.7) -- (-1.1,-1.7) -- (-1.2,-1.3);
\draw [draw=#2, line width=#3pt](1.3,-0.5)--(0.8,-0.7) -- (0.6,-1) -- (0.8,-1.4) -- (1.22,-1.6);
\draw [draw=#2, line width=#3pt](0.5,-1.3) -- (1,-1.8) -- (0.6,-2.5) -- (0,-1.8) -- (0.54,-1.3);
\draw [draw=#2, line width=#3pt](-3,-2.4) -- (-2.7,-2.9) -- (-1.4,-2.3) -- (-1.4,-1.6);
\draw [draw=#2, line width=#3pt](-3.5,-2.7) -- (-3,-3.2) -- (-3.1,-3.7) -- (-3.8,-4.2) -- (-4.2,-3.9);
\draw [draw=#2, line width=#3pt](-4.2,-4.3) -- (-3.8,-4.4) -- (-3.4,-4.2) -- (-3,-4.5) -- (-3.2,-5) -- (-3.8,-5.1);
\draw[draw=#2, line width=#3pt] (-2.9,-3.3) -- (-2,-3.1) -- (-1.6,-3.6) -- (-1.9,-4.3) -- (-2.8,-4.3)--(-2.9,-3.3);
\draw [draw=#2, line width=#3pt](-1.7,-4.7) -- (-2.3,-5.3) -- (-2.9,-4.8) -- (-2.6,-4.5) -- (-2.1,-4.5)--(-1.7,-4.7);
\draw[draw=#2, line width=#3pt] (-1.1,-2) -- (-0.2,-2) -- (0.2,-2.5) -- (0,-3.2) -- (-1.5,-3.4) -- (-1.7,-2.9) -- (-1.3,-2.6) -- (-1.1,-2.3)--(-1.07,-2);
\draw [draw=#2, line width=#3pt](-1.3,-3.6) -- (-0.2,-3.5) -- (-0.1,-4.2) -- (-1.1,-4.8) -- (-1.7,-4.4)--(-1.28,-3.6);
\end{tikzpicture}}
%172###
\newcommand{\fcZebra}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{zebra.jpg}}};
\draw [draw=#2, line width=#3pt](-0.5,2.3) .. controls (-0.7,1.6) and (-1.1,0.8) .. (-2.1,0.1) .. controls (-2.7,-0.3) and (-3.3,-0.6) .. (-4.3,-0.5) .. controls (-5.4,-0.3) and (-5.8,0.3) .. (-6.1,0.8) .. controls (-6.4,1.7) and (-6.2,2.3) .. (-5.9,2.9) .. controls (-5.4,3.7) and (-4.8,4.2) .. (-4.1,4.6) .. controls (-4.3,5) and (-4.2,5.5) .. (-4,6.1) .. controls (-3.9,6.4) and (-3.8,6.7) .. (-3.6,7.3) .. controls (-3.4,7) and (-3.1,6.3) .. (-3,5.6) .. controls (-2.7,5.7) and (-2.5,5.7) .. (-2.2,5.7) .. controls (-2.2,6.1) and (-2.2,6.5) .. (-2.2,7.2) .. controls (-2,7.4) and (-1.8,7.4) .. (-1.6,7.2) .. controls (-1.6,7) and (-1.6,6.7) .. (-1.6,6) .. controls (-1.4,6.3) and (-1.3,6.7) .. (-1.2,6.9) .. controls (-1,7.4) and (-0.5,7.3) .. (0.1,6.9) .. controls (0.5,6.6) and (0.8,6) .. (0.8,5.5) .. controls (1.3,6.1) and (1.5,6.1) .. (1.4,5.1) .. controls (1.4,4.1) and (0.7,4.2) .. (1,3.5) .. controls (0.9,2.7) and (0.6,2.6) .. (0.5,2.4) .. controls (0.6,2.1) and (0.3,2) .. (0,1.9) .. controls (0.4,1.7) and (0.4,1.5) .. (0.1,0.8) .. controls (0.1,0.3) and (0.5,0.2) .. (1.3,0.1) .. controls (2.4,0.1) and (2.7,0.2) .. (3.3,0.1) .. controls (4.3,-0.3) and (4.5,-0.9) .. (4.6,-1.6) .. controls (4.6,-2.1) and (4.6,-2.6) .. (4.5,-3.1) .. controls (4.3,-4) and (5.2,-3.8) .. (5.2,-4.3) .. controls (5.2,-4.7) and (5.1,-5.3) .. (4.9,-5.9) .. controls (4.7,-6.7) and (4.6,-6.9) .. (3.6,-6.9) .. controls (2.3,-6.9) and (2.5,-6.6) .. (2.8,-5.9) .. controls (3,-5.5) and (3.1,-5.2) .. (3.1,-4.7);
\draw [draw=#2, line width=#3pt](3.6,-4.7) .. controls (2.7,-4.7) and (2.4,-4.6) .. (2,-4.2) .. controls (1.7,-3.8) and (1.5,-3.3) .. (1.4,-2.8) .. controls (1.3,-2.3) and (1.4,-2) .. (1.5,-1.5);
\draw [draw=#2, line width=#3pt](1.65,-3.6) .. controls (1.5,-3.65) and (1.5,-3.65) .. (1.3,-3.7) .. controls (1.3,-4.1) and (1.2,-4.9) .. (0.9,-5.6) .. controls (0.5,-6.3) and (0.2,-6.4) .. (-0.5,-6.2) .. controls (-0.7,-6.9) and (-0.9,-6.9) .. (-1.6,-6.9) .. controls (-3.1,-6.7) and (-2.7,-6.4) .. (-2.3,-5.5) .. controls (-2.1,-5.1) and (-1.9,-4.5) .. (-1.9,-4) .. controls (-1.9,-3.6) and (-1.9,-3.3) .. (-1.9,-2.7);
\draw [draw=#2, line width=#3pt](-1.9,-3.6) .. controls (-2.3,-3.4) and (-2.6,-3.2) .. (-3.1,-3.3) .. controls (-3.5,-3.4) and (-3.7,-3.6) .. (-3.8,-4.3) .. controls (-3.8,-4.9) and (-3.8,-5.1) .. (-4.5,-5.1) .. controls (-5.7,-5) and (-5.7,-4.7) .. (-5.6,-3.6) .. controls (-5.5,-2.7) and (-5.2,-2.2) .. (-4.7,-2.1) .. controls (-4.2,-2) and (-3.8,-1.8) .. (-3.8,-1.3) .. controls (-3.8,-1.1) and (-3.8,-0.8) .. (-3.7,-0.5);
\draw [draw=#2, line width=#3pt](3.7,-0.1) .. controls (3.7,0.2) and (3.6,0.5) .. (3.4,0.8) .. controls (3.2,1.2) and (3,1.8) .. (3,2.1) .. controls (3,2.4) and (2.9,2.7) .. (3,3) .. controls (2.8,3.2) and (2.7,3.6) .. (2.7,4) .. controls (2.8,4.5) and (3,4.6) .. (3.5,4.5) .. controls (3.9,4.3) and (4.1,4.1) .. (3.8,3.7) .. controls (3.7,3.5) and (3.8,3.3) .. (4,3.5) .. controls (4.2,3.6) and (4.3,3.3) .. (3.9,3) .. controls (3.7,2.8) and (3.4,2.8) .. (3.3,2.9) .. controls (3.3,2.5) and (3.4,2) .. (3.5,1.6) .. controls (3.8,1.1) and (4.2,0.6) .. (4.4,0.1) .. controls (4.5,-0.2) and (4.5,-0.5) .. (4.4,-0.9);
\draw[draw=#2, line width=#3pt] (3.3,2.9) .. controls (3,3) and (2.9,3.2) .. (3,3.8);
\draw [draw=#2, line width=#3pt](3.3,2.9) .. controls (3.4,3) and (3.5,3.1) .. (3.5,3.2);
\draw[draw=#2, line width=#3pt] (-2.2,5.7) .. controls (-1.4,5.6) and (-0.3,5.1) .. (-0.2,4.6);
\draw[draw=#2, line width=#3pt](-0.4,4.4) .. controls (-0.1,4.9) and (0.6,5.1) .. (0.8,5.5);
\draw [draw=#2, line width=#3pt](1.4,5.7) .. controls (1.2,5.1) and (0.8,4.8) .. (0.4,4.5) .. controls (0,4.2) and (-0.3,4) .. (-0.2,3.5) .. controls (0,3.5) and (0.6,3.6) .. (1.1,4.2);
\draw[draw=#2, line width=#3pt](0,3.5) .. controls (-0.1,3.1) and (-0.2,2.4) .. (-0.4,1.8) .. controls (-0.6,0.9) and (-0.2,0.4) .. (0.7,0.2);
\draw [draw=#2, line width=#3pt](-4.1,4.6) .. controls (-3.5,5.1) and (-3.6,5.2) .. (-3.6,5.7) .. controls (-3.5,6.1) and (-3.5,6.5) .. (-3.6,7.3);
\draw[draw=#2, line width=#3pt] (-3.7,-0.5) .. controls (-3.2,-0.4) and (-3,-0.2) .. (-2.8,0.1);
\draw[draw=#2, line width=#3pt](-6,2.7) .. controls (-5.3,3.1) and (-4.5,3.1) .. (-3.7,2.6) .. controls (-3.1,2.3) and (-2.8,1.9) .. (-2.6,1.7) .. controls (-2.2,1.2) and (-2.1,0.5) .. (-2.1,0.1);
\draw [draw=#2, line width=#3pt](-5.6,2.4) .. controls (-5.7,2.7) and (-5.1,2.8) .. (-5.1,2.4);
\draw[draw=#2, line width=#3pt] (-3.4,1.7) .. controls (-3.1,2) and (-2.8,1.4) .. (-3.1,1.3);
\draw [draw=#2, line width=#3pt](-5.35,2.45) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt] (-3.2,1.5) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt](-0.5,-6.2) .. controls (-0.2,-5.6) and (0,-5.1) .. (0.1,-4.6) .. controls (0.2,-4.2) and (0.2,-3.6) .. (0.1,-2.7);
\draw [draw=#2, line width=#3pt](-3.8,-1.3) .. controls (-3.7,-1.8) and (-3.6,-2.3) .. (-3.1,-2.8) .. controls (-2.9,-3) and (-2.5,-3.3) .. (-2.1,-3.5);
\draw [draw=#2, line width=#3pt](1.3,-3.7) .. controls (0.8,-3.8) and (0.5,-3.8) .. (0.2,-3.8);
\draw[draw=#2, line width=#3pt](-5.6,-3.8) .. controls (-5.1,-4.2) and (-4.4,-4.4) .. (-3.75,-4.1);
\draw [draw=#2, line width=#3pt](-2.4,-5.7) .. controls (-1.8,-6.2) and (-1.1,-6.2) .. (-0.4,-6);
\draw [draw=#2, line width=#3pt](1,-5.4) .. controls (0.6,-5.5) and (0.1,-5.5) .. (-0.15,-5.4);
\draw [draw=#2, line width=#3pt](4.95,-5.8) .. controls (4.4,-6) and (3.7,-6.2) .. (2.85,-5.8);
\draw [draw=#2, line width=#3pt] (-3.8,3.6) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt](-3.82,3.6) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt] (-2.28,2.72) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt] (-2.32,2.73) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt](-3.75,4.1) .. controls (-3.6,4.1) and (-3.5,4) .. (-3.4,3.9);
\draw [draw=#2, line width=#3pt](-2.1,3.2) .. controls (-2,3.2) and (-1.9,3.1) .. (-1.85,2.95);
\draw[draw=#2, line width=#3pt] (-3.4,4.6) .. controls (-3.3,4.6) and (-3.1,4.6) .. (-3,4.5) .. controls (-2.9,4.4) and (-2.9,4.2) .. (-3.1,4.3) .. controls (-3.3,4.4) and (-3.4,4.4) .. (-3.5,4.4) .. controls (-3.7,4.4) and (-3.7,4.6) .. (-3.4,4.6);
\draw[draw=#2, line width=#3pt] (-1.5,3.5) .. controls (-1.6,3.7) and (-1.7,3.9) .. (-1.9,3.8) .. controls (-2,3.7) and (-1.9,3.7) .. (-1.8,3.6) .. controls (-1.7,3.5) and (-1.7,3.5) .. (-1.6,3.3) .. controls (-1.5,3.2) and (-1.4,3.3) .. (-1.5,3.5);
\draw [draw=#2, line width=#3pt](-1.9,5.62) .. controls (-1.9,5.8) and (-1.9,6) .. (-1.9,6.3);
\draw [draw=#2, line width=#3pt](-1.4,5.5) .. controls (-1.3,5.7) and (-1.2,6) .. (-1,6.4);
\draw [draw=#2, line width=#3pt](-1.2,5.4) .. controls (-0.9,5.9) and (-0.6,6.4) .. (-0.3,7.1);
\draw[draw=#2, line width=#3pt] (-1,5.3) .. controls (-0.9,5.6) and (-0.7,5.8) .. (-0.5,6.1);
\draw [draw=#2, line width=#3pt](-0.8,5.2) .. controls (-0.7,5.4) and (-0.6,5.5) .. (-0.5,5.6);
\draw [draw=#2, line width=#3pt](-0.7,5.12) .. controls (-0.4,5.5) and (0.1,6) .. (0.6,6.3);
\draw [draw=#2, line width=#3pt](-0.4,4.9) .. controls (-0.2,5) and (0.1,5.2) .. (0.2,5.4);
\draw [draw=#2, line width=#3pt](-0.1,3.1) .. controls (0.2,3.2) and (0.6,3.2) .. (0.95,3.2);
\draw [draw=#2, line width=#3pt](0.7,2.7) .. controls (0.5,2.7) and (0.3,2.8) .. (0.2,2.8);
\draw[draw=#2, line width=#3pt] (0.5,2.4) .. controls (0.2,2.5) and (0,2.5) .. (-0.2,2.5);
\draw [draw=#2, line width=#3pt](-0.4,1.8) .. controls (-0.3,1.8) and (-0.1,1.9) .. (0,1.9);
\draw[draw=#2, line width=#3pt] (-0.4,1.6) .. controls (-0.4,1.5) and (-0.2,1.6) .. (-0.2,1.5);
\draw [draw=#2, line width=#3pt](-0.5,1.3) .. controls (-0.3,1.2) and (-0.1,1.2) .. (0.3,1.3);
\draw[draw=#2, line width=#3pt] (3.05,1.7) .. controls (3.2,1.6) and (3.3,1.6) .. (3.5,1.7);
\draw [draw=#2, line width=#3pt](3.2,1.2) .. controls (3.4,1.1) and (3.5,1.1) .. (3.7,1.3);
\draw [draw=#2, line width=#3pt](3.55,0.5) .. controls (3.8,0.4) and (4,0.5) .. (4.1,0.6);
\draw [draw=#2, line width=#3pt](3.65,0.1) .. controls (4,0) and (4.2,0) .. (4.4,0.1);
\draw[draw=#2, line width=#3pt] (-1.9,5.7) .. controls (-2.1,5.5) and (-2.4,5.3) .. (-2.5,5) .. controls (-2.8,4.5) and (-3,4.7) .. (-2.9,5.1) .. controls (-2.9,5.3) and (-2.7,5.5) .. (-2.5,5.7);
\draw[draw=#2, line width=#3pt] (-1.6,5.6) .. controls (-1.9,5.3) and (-2.1,4.9) .. (-2.2,4.6) .. controls (-2.5,4.1) and (-2.2,3.9) .. (-1.8,4.4) .. controls (-1.5,4.6) and (-1.2,4.8) .. (-0.8,5.2);
\draw[draw=#2, line width=#3pt] (-0.5,5) .. controls (-0.8,5) and (-1,4.6) .. (-1.1,4.4) .. controls (-1.3,4) and (-1.1,3.8) .. (-0.8,4.2) .. controls (-0.7,4.4) and (-0.5,4.6) .. (-0.2,4.6);
\draw [draw=#2, line width=#3pt](-0.5,2.3) .. controls (-0.5,2.5) and (-0.7,2.7) .. (-0.9,2.8) .. controls (-1.1,2.9) and (-1.3,2.7) .. (-1,2.4) .. controls (-0.9,2.3) and (-0.7,2.2) .. (-0.65,1.9);
\draw[draw=#2, line width=#3pt] (-0.7,1.7) .. controls (-1.7,2.8) and (-2.1,2.3) .. (-1.1,1.1);
\draw [draw=#2, line width=#3pt](-1.3,0.8) .. controls (-2,2) and (-2.4,1.9) .. (-1.6,0.5);
\draw [draw=#2, line width=#3pt](-5.7,3.2) .. controls (-5,3.3) and (-4.6,3.7) .. (-5,4);
\draw[draw=#2, line width=#3pt] (-4.7,4.2) .. controls (-4.4,3.9) and (-4,4.2) .. (-4.2,4.55);
\draw [draw=#2, line width=#3pt](-0.4,1.1) .. controls (-0.7,0.9) and (-1.2,0.5) .. (-1.4,0.35) .. controls (-1.7,0.1) and (-1.9,-0.1) .. (-2.2,-0.4) .. controls (-2.6,-0.8) and (-2.4,-1) .. (-2,-0.9) .. controls (-1.5,-0.7) and (-1.3,-0.6) .. (-1,-0.4) .. controls (-0.6,-0.1) and (-0.4,0.1) .. (-0.1,0.6);
\draw[draw=#2, line width=#3pt] (0.1,0.4) .. controls (0,0) and (-0.1,-0.2) .. (-0.4,-0.6) .. controls (-0.6,-0.8) and (-0.9,-1.1) .. (-1,-1.2) .. controls (-1.4,-1.6) and (-1.2,-1.9) .. (-0.6,-1.7) .. controls (-0.3,-1.6) and (0.1,-1.4) .. (0.4,-1) .. controls (0.6,-0.7) and (0.7,-0.3) .. (0.8,0.2);
\draw[draw=#2, line width=#3pt] (1,0.15) .. controls (1,-0.4) and (0.9,-0.9) .. (0.6,-1.3) .. controls (0.2,-2.3) and (0.7,-2.3) .. (1,-1.7) .. controls (1.2,-1.3) and (1.6,-1.2) .. (1.7,-0.8) .. controls (1.8,-0.4) and (1.7,-0.2) .. (1.7,0.1);
\draw [draw=#2, line width=#3pt](2.6,0.15) .. controls (2.6,-0.1) and (2.5,-0.3) .. (2.3,-0.6) .. controls (2.1,-1) and (2.2,-1.3) .. (2.2,-1.5) .. controls (2.2,-1.7) and (2.4,-1.7) .. (2.8,-1.4) .. controls (3.2,-1.1) and (3.7,-0.7) .. (3.9,-0.25);
\draw [draw=#2, line width=#3pt](4.2,-0.5) .. controls (4,-1) and (3.9,-1.3) .. (3.3,-1.6) .. controls (2.9,-1.8) and (2.6,-2.1) .. (2.4,-2.3) .. controls (2,-2.8) and (2.2,-2.9) .. (2.8,-2.7) .. controls (3.1,-2.6) and (3.3,-2.6) .. (3.7,-2.5) .. controls (4.2,-2.4) and (4.3,-2.3) .. (4.6,-1.9);
\draw[draw=#2, line width=#3pt] (4.55,-2.6) .. controls (4.3,-2.9) and (3.9,-3.1) .. (3.4,-3.3) .. controls (2.9,-3.5) and (3,-3.8) .. (3.5,-3.7) .. controls (3.8,-3.6) and (3.9,-3.7) .. (4.1,-3.9) .. controls (4.2,-4) and (4.4,-3.9) .. (4.6,-3.7);
\draw [draw=#2, line width=#3pt](5.2,-4.2) .. controls (4.7,-4.6) and (4.3,-4.7) .. (4,-4.8) .. controls (3.5,-5) and (3.5,-5.3) .. (4,-5.4) .. controls (4.3,-5.4) and (4.6,-5.4) .. (5.1,-5.1);
\draw [draw=#2, line width=#3pt](0.15,-3.1) .. controls (-0.2,-3.2) and (-0.7,-3.3) .. (-1.1,-3.3) .. controls (-1.5,-3.3) and (-1.4,-3.6) .. (-1.2,-3.7) .. controls (-1,-3.8) and (-0.3,-4) .. (0.2,-4);
\draw [draw=#2, line width=#3pt](0.1,-4.5) .. controls (-0.2,-4.6) and (-0.4,-4.6) .. (-0.9,-4.5) .. controls (-1.2,-4.5) and (-1.3,-4.7) .. (-1,-4.9) .. controls (-0.8,-5) and (-0.7,-5.1) .. (-0.1,-5.2);
\draw[draw=#2, line width=#3pt] (1.3,-4.1) .. controls (1.1,-4.2) and (0.5,-4.4) .. (0.15,-4.3);
\draw [draw=#2, line width=#3pt](0.05,-4.7) .. controls (0.5,-4.8) and (0.5,-5.1) .. (1.1,-5);
\draw [draw=#2, line width=#3pt](-4.5,-2.05) .. controls (-3.4,-3.7) and (-3.1,-3.5) .. (-3.9,-1.7);
\draw [draw=#2, line width=#3pt](-5.1,-2.3) .. controls (-5,-2.7) and (-4.7,-2.8) .. (-4.2,-3.1) .. controls (-3.8,-3.4) and (-3.9,-3.5) .. (-4.4,-3.5) .. controls (-4.8,-3.5) and (-5.2,-3.3) .. (-5.5,-3);
\end{tikzpicture}}
%173###
\newcommand{\fcAntelope}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{antilope.jpg}}};
\draw [draw=#2, line width=#3pt](-1.6,4.7) .. controls (-1,4.8) and (-0.6,4.3) .. (-0.1,4.7) .. controls (0.2,4.9) and (0.5,5.1) .. (1,5.4) .. controls (0.7,5) and (0.9,4.5) .. (0.6,3.9) .. controls (0.4,3.6) and (0.2,3.3) .. (-0.1,3.5) .. controls (-0.4,3.8) and (-0.4,4.2) .. (-0.1,4.4) .. controls (0.1,4.6) and (0.4,4.8) .. (1,5.4);
\draw[draw=#2, line width=#3pt] (-0.2,3.6) .. controls (-0.2,2.8) and (-0.1,1.8) .. (0.1,0.8) .. controls (0.2,-0.3) and (0.8,-0.4) .. (1.3,-0.4) .. controls (2.3,-0.2) and (2.7,-0.2) .. (2.9,-0.6) .. controls (3.1,-1) and (3.1,-1.8) .. (3.2,-2.5) .. controls (3.3,-3.5) and (3.1,-3.7) .. (2.3,-4) .. controls (1.7,-4) and (1.7,-3.7) .. (1.8,-3) .. controls (1.9,-2.6) and (2,-2.2) .. (2.1,-1.8);
\draw[draw=#2, line width=#3pt] (0.9,-1.6) .. controls (1.1,-2.1) and (1.1,-2.8) .. (0.9,-3.5) .. controls (0.8,-4) and (0.8,-4.3) .. (0,-4.5) .. controls (-0.1,-4.1) and (-0.1,-3.9) .. (-0.3,-3.5) .. controls (-0.5,-3) and (-0.6,-2.6) .. (-0.6,-2.4) .. controls (-0.7,-1.6) and (-0.6,-1.3) .. (-0.6,-1);
\draw [draw=#2, line width=#3pt](-0.6,-2.4) .. controls (-0.9,-1.7) and (-0.9,-0.9) .. (-0.9,-0.1) .. controls (-0.9,0.7) and (-0.9,1.1) .. (-0.9,1.9);
\draw [draw=#2, line width=#3pt](-0.3,-3.4) .. controls (-0.9,-3.3) and (-1.2,-3.2) .. (-1.8,-2.5) .. controls (-2.1,-2) and (-2.2,-1.7) .. (-2,-0.8) .. controls (-1.9,-0.3) and (-1.8,0.1) .. (-1.7,0.9) .. controls (-1.65,1.2) and (-1.7,1.6) .. (-1.7,1.8);
\draw[draw=#2, line width=#3pt] (1.75,-3.25) .. controls (1.5,-3.3) and (1.2,-3.3) .. (0.95,-3.35);
\draw [draw=#2, line width=#3pt](1,-3.3) .. controls (1,-3.5) and (1.1,-3.7) .. (1.2,-3.9) .. controls (1.1,-4) and (0.9,-4.2) .. (0.8,-4.5) .. controls (0.8,-4.9) and (0.8,-5.1) .. (0.6,-5.1) .. controls (0.5,-5.2) and (0.5,-5.4) .. (0.5,-5.7) node (v1) {};
\draw [draw=#2, line width=#3pt](0.5,-5.7) -- (0.3,-5.7);
\draw[draw=#2, line width=#3pt] (-0.1,-5.7) -- (-0.65,-5.7);
\draw[draw=#2, line width=#3pt] (-0.65,-5.7) .. controls (-0.5,-5.3) and (-0.3,-5.2) .. (0,-5.1);
\draw [draw=#2, line width=#3pt](0,-5.1) .. controls (0,-4.9) and (0,-4.7) .. (0,-4.5);
\draw [draw=#2, line width=#3pt](0.7,-4.1) .. controls (0.7,-4.3) and (0.7,-4.4) .. (0.8,-4.5) .. controls (0.8,-4.6) and (0.8,-4.8) .. (0.5,-4.9) .. controls (0.4,-5.3) and (0.2,-5.7) .. (0.3,-6.1) .. controls (0.2,-6.2) and (0.1,-6.3) .. (0.1,-6.4) .. controls (0.1,-6.5) and (0.1,-6.7) .. (0.1,-6.9) .. controls (-0.3,-7) and (-0.8,-7) .. (-1.1,-6.9) .. controls (-1,-6.7) and (-1,-6.4) .. (-0.8,-6.3) .. controls (-0.4,-6.2) and (-0.2,-6.1) .. (-0.1,-5.7) .. controls (-0.1,-5.5) and (0,-5.3) .. (0,-5.1);
\draw[draw=#2, line width=#3pt] (-0.8,-6.3) .. controls (-0.6,-6.5) and (-0.3,-6.5) .. (0.1,-6.4);
\draw[draw=#2, line width=#3pt] (-0.5,-6.45) .. controls (-0.6,-6.6) and (-0.6,-6.7) .. (-0.6,-6.97);
\draw[draw=#2, line width=#3pt] (3.2,-3.2) .. controls (3.3,-3.3) and (3.4,-3.4) .. (3.5,-3.5) .. controls (3.4,-3.7) and (3.3,-4) .. (3.3,-4.2) .. controls (3.2,-4.6) and (3.3,-4.8) .. (3.3,-5) .. controls (3.2,-5.1) and (3.1,-5.2) .. (3,-5.4) .. controls (3,-5.6) and (3,-5.7) .. (3,-5.8) .. controls (2.6,-6) and (2.1,-5.9) .. (1.9,-5.8) .. controls (1.9,-5.6) and (2,-5.5) .. (2.2,-5.3) .. controls (2.7,-5.2) and (2.7,-4.8) .. (2.8,-4.5) .. controls (2.9,-4.2) and (2.9,-4) .. (2.9,-3.7);
\draw [draw=#2, line width=#3pt](3,-5.4) .. controls (2.7,-5.5) and (2.4,-5.4) .. (2.2,-5.3);
\draw[draw=#2, line width=#3pt] (2.5,-5.4) .. controls (2.4,-5.6) and (2.4,-5.7) .. (2.4,-5.9);
\draw [draw=#2, line width=#3pt](-2.1,-1.5) .. controls (-2.5,-2.1) and (-2.7,-2.5) .. (-2.95,-3) .. controls (-3.3,-3.8) and (-3.1,-3.8) .. (-2.5,-3.8) .. controls (-1.8,-3.7) and (-1.6,-3.5) .. (-1.5,-3.1) .. controls (-1.3,-3.1) and (-1.3,-3.1) .. (-1.2,-3.1);
\draw [draw=#2, line width=#3pt](-3.08,-3.7) .. controls (-2.6,-4.1) and (-2.3,-4.5) .. (-1.8,-5.1) .. controls (-1.4,-5.3) and (-1.4,-4.9) .. (-1.4,-4.7) .. controls (-1.4,-4.5) and (-1.6,-4.5) .. (-1.7,-4.5) .. controls (-2,-4.4) and (-2.1,-4.2) .. (-2.1,-4) .. controls (-2.1,-3.9) and (-2.1,-3.8) .. (-2.2,-3.75);
\draw[draw=#2, line width=#3pt] (-1.5,-4.55) .. controls (-1.3,-4.2) and (-1.2,-4.2) .. (-0.9,-4.7) .. controls (-0.7,-5.1) and (-0.8,-5.7) .. (-1.3,-5.4) .. controls (-1.4,-5.3) and (-1.5,-5.2) .. (-1.8,-5.1);
\draw [draw=#2, line width=#3pt](-1.5,-5.1) .. controls (-1.3,-5.2) and (-1.1,-5.3) .. (-0.8,-5.25);
\draw[draw=#2, line width=#3pt] (-0.45,-5.35) .. controls (-0.2,-5.4) and (-0.2,-5.4) .. (-0.04,-5.38);
\draw [draw=#2, line width=#3pt](0.35,-5.4) .. controls (0.4,-5.4) and (0.4,-5.4) .. (0.5,-5.4);
\draw [draw=#2, line width=#3pt](2.95,-0.7) .. controls (3.1,-0.5) and (3.2,-0.3) .. (3.2,-0.1) .. controls (3.2,0.1) and (3.1,0.4) .. (3,0.7) .. controls (2.9,0.3) and (2.8,-0.1) .. (2.3,-0.27);
\draw[draw=#2, line width=#3pt] (-1.6,4.7) .. controls (-2.2,4.6) and (-2.3,4.5) .. (-2.5,4.4) .. controls (-3,4.1) and (-3,4.1) .. (-3,3.7) .. controls (-3,3.4) and (-3.1,3.1) .. (-3.25,2.75);
\draw[draw=#2, line width=#3pt](-0.3,2.5) .. controls (-0.4,2.1) and (-0.7,1.9) .. (-0.9,1.9) .. controls (-1.2,1.9) and (-1.6,1.9) .. (-1.7,1.8) .. controls (-1.8,1.7) and (-1.9,1.6) .. (-2.1,1.55) .. controls (-2.4,1.5) and (-2.5,1.7) .. (-2.55,1.8);
\draw [draw=#2, line width=#3pt](-0.9,1.9) .. controls (-0.6,2.1) and (-0.5,2.3) .. (-0.45,2.7) .. controls (-0.4,2.9) and (-0.4,3.2) .. (-0.4,3.3) .. controls (-0.4,3.7) and (-0.6,4) .. (-0.9,4.15) .. controls (-1.2,4.3) and (-1.5,4.2) .. (-1.7,4.1) .. controls (-1.9,4) and (-2,3.7) .. (-2.1,3.5) .. controls (-2.2,3.3) and (-2.3,3.1) .. (-2.55,2.8) .. controls (-2.6,2.8) and (-2.7,2.7) .. (-2.9,2.6) .. controls (-3,2.6) and (-3.2,2.7) .. (-3.25,2.75) .. controls (-3,2.8) and (-2.8,2.8) .. (-2.55,2.8);
\draw[draw=#2, line width=#3pt] (-0.1,3.5) .. controls (0,3.1) and (0.2,2.7) .. (0.3,2.5) .. controls (0.2,2.5) and (0.2,2.5) .. (0.1,2.5) .. controls (0.1,2.1) and (0.4,1.9) .. (0.3,1.4) .. controls (0.2,0.8) and (0.4,0.4) .. (0.8,0) .. controls (0.6,0) and (0.6,0) .. (0.5,0) .. controls (0.6,-0.1) and (0.7,-0.3) .. (0.9,-0.37);
\draw [draw=#2, line width=#3pt](-3.03,3.4) .. controls (-3.2,3.4) and (-3.5,3.6) .. (-3.5,4) .. controls (-3.5,4.2) and (-3.4,4.4) .. (-3.4,4.8) .. controls (-3.2,4.6) and (-3,4.4) .. (-2.8,4.2);
\draw [draw=#2, line width=#3pt](-2.95,4.05) .. controls (-3.1,4.1) and (-3.3,4.4) .. (-3.4,4.8);
\draw [draw=#2, line width=#3pt](-2.8,4.2) .. controls (-2.7,4.6) and (-2.6,5) .. (-2.4,5.5) .. controls (-2.2,5.9) and (-1.9,6.3) .. (-1.5,6.6) .. controls (-1.7,6.1) and (-1.8,5.8) .. (-1.9,5.4) .. controls (-1.9,5.2) and (-2,4.9) .. (-1.9,4.65);
\draw [draw=#2, line width=#3pt](-2.6,4.9) .. controls (-2.5,5) and (-2.1,5.1) .. (-1.95,5);
\draw [draw=#2, line width=#3pt](-1.2,4.7) .. controls (-1.1,5.2) and (-0.8,5.5) .. (-0.6,5.8) .. controls (-0.3,6.1) and (0.1,6.5) .. (0.7,6.9) .. controls (0.5,6.5) and (0.2,6.1) .. (0,5.7) .. controls (-0.2,5.3) and (-0.3,4.9) .. (-0.3,4.6);
\draw [draw=#2, line width=#3pt](-1.05,5.1) .. controls (-0.8,5.1) and (-0.6,5.1) .. (-0.25,4.9);
\draw [draw=#2, line width=#3pt] (-1.23,3.3) ellipse (0.5 and 0.6);
\draw [draw=#2, line width=#3pt] (-1.23,3.3) ellipse (0.3 and 0.5);
\draw [draw=#2, line width=#3pt](-2.55,1.8) .. controls (-2.4,1.9) and (-2.5,2.1) .. (-2.8,2.2);
\draw[draw=#2, line width=#3pt] (-3.25,2.75) .. controls (-3.3,2.5) and (-3.1,2.3) .. (-3,2.2) .. controls (-2.9,2.1) and (-2.8,2.1) .. (-2.8,2.2);
\draw [draw=#2, line width=#3pt](-2.8,2.2) .. controls (-2.5,2.1) and (-2.2,2) .. (-1.9,2.3);
\draw[draw=#2, line width=#3pt] (-2.55,1.8) .. controls (-2.1,1.8) and (-2,1.9) .. (-1.9,2.3) ;
\end{tikzpicture}}
%174###
\newcommand{\fcPandaBear}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{ursopanda.jpg}}};
\draw [draw=#2, line width=#3pt](0,5.7) .. controls (2.6,5.6) and (3.7,4.3) .. (3.8,2.7) .. controls (3.8,0.1) and (3.1,-0.8) .. (1.4,-1.1);
\draw [draw=#2, line width=#3pt](0,5.7) .. controls (-2.7,5.7) and (-3.7,4.6) .. (-3.7,2.8) .. controls (-3.6,1.7) and (-4.6,1.2) .. (-3.9,0.2);
\draw [draw=#2, line width=#3pt](2.4,5.11) .. controls (2.8,6.2) and (3.5,6.1) .. (4.1,5.4) .. controls (4.8,4.6) and (4.4,3.9) .. (3.6,3.7);
\draw[draw=#2, line width=#3pt] (2.8,4.76) .. controls (3.3,5.6) and (4.2,4.6) .. (3.3,4.2);
\draw [draw=#2, line width=#3pt](-3.2,4.6) .. controls (-3.9,5.1) and (-3.8,5.7) .. (-3.1,6.2) .. controls (-2.3,6.7) and (-1.8,6.4) .. (-1.6,5.5);
\draw [draw=#2, line width=#3pt](-2.7,5.05) .. controls (-3.1,5.6) and (-2.4,6) .. (-2.1,5.34);
\draw[draw=#2, line width=#3pt] (-1.7,4) .. controls (-0.9,4) and (-0.5,3.4) .. (-0.7,2.5) .. controls (-0.8,1.8) and (-1.3,1.1) .. (-2.1,1.2) .. controls (-2.8,1.2) and (-3.1,1.5) .. (-3,2.7) .. controls (-2.8,3.6) and (-2.6,4) .. (-1.7,4);
\draw [draw=#2, line width=#3pt](1.3,3.9) .. controls (2.3,3.8) and (2.5,3.4) .. (2.4,2.6) .. controls (2.2,1.3) and (1.9,1.1) .. (1.2,1.1) .. controls (0.2,1.1) and (0,1.8) .. (0.0553,2.6) .. controls (0,3.6) and (0.4,3.9) .. (1.3,3.9);
\draw [draw=#2, line width=#3pt] (1.24,2.22) ellipse (0.45 and 0.45 );
\draw [draw=#2, line width=#3pt] (1.3,2.23) ellipse (0.23 and 0.23);
\draw [draw=#2, line width=#3pt] (-1.8,2.39) ellipse (0.45 and 0.45);
\draw [draw=#2, line width=#3pt](-1.8,2.4) ellipse (0.23 and 0.23);
\draw[draw=#2, line width=#3pt](-1.4,2.8) .. controls (-1.5,3) and (-1.7,3.03) .. (-1.9,3);
\draw[draw=#2, line width=#3pt] (1.2,2.8) .. controls (1.4,2.88) and (1.6,2.8) .. (1.67,2.6);
\draw[draw=#2, line width=#3pt](-1.6,3.7) .. controls (-1.2,3.7) and (-1.2,3.3) .. (-1.5,3.35) .. controls (-1.7,3.4) and (-1.9,3.4) .. (-2.2,3.3) .. controls (-2.2,3.5) and (-1.9,3.7) .. (-1.6,3.7);
\draw [draw=#2, line width=#3pt](1.3,3.6) .. controls (0.9,3.6) and (0.9,3.3) .. (1.05,3.3) .. controls (1.2,3.3) and (1.5,3.4) .. (1.78,3.15) .. controls (1.7,3.5) and (1.4,3.6) .. (1.3,3.6);
\draw [draw=#2, line width=#3pt](-0.1,1) .. controls (-0.4,0.4) and (-1.1,0.5) .. (-1.3,1);
\draw[draw=#2, line width=#3pt] (-0.8,1.1) .. controls (-0.5,1.1) and (-0.3,1.3) .. (-0.3,1.5) .. controls (-0.3,1.7) and (-0.5,1.8) .. (-0.7,1.8) .. controls (-1,1.8) and (-1.2,1.5) .. (-1.15,1.4) .. controls (-1.1,1.2) and (-1,1.1) .. (-0.8,1.1) .. controls (-0.8,1) and (-0.8,0.8) .. (-0.7,0.6);
\draw [draw=#2, line width=#3pt](1.88,-1) .. controls (2.5,-1) and (2.9,-1.5) .. (2.9,-2.1) .. controls (2.9,-2.7) and (2.6,-3.2) .. (2,-3.2) .. controls (1.5,-3.2) and (1.3,-2.9) .. (1,-2.6);
\draw[draw=#2, line width=#3pt] (1.6,-2.5) .. controls (0.7,-2.7) and (0,-2.7) .. (-0.5,-2.3) .. controls (-0.8,-2) and (-0.7,-1.5) .. (-0.5,-1.3) .. controls (0,-0.8) and (0.7,-0.8) .. (1.4,-1.1);
\draw[draw=#2, line width=#3pt] (-0.5,-2.3) .. controls (-0.6,-1.9) and (-0.3,-1.7) .. (0.2,-1.8);
\draw [draw=#2, line width=#3pt](-0.5,-1.3) node (v1) {} .. controls (-0.2,-1.2) and (0.1,-1.1) .. (0.3,-1.3);
\draw [draw=#2, line width=#3pt] (2.2,-3.2) .. controls (2.2,-3.5) and (2.3,-3.7) .. (2.4,-3.99) .. controls (2.9,-4) and (3.2,-4.3) .. (3.3,-4.6) .. controls (3.6,-4.2) and (4.2,-4.1) .. (4.7,-4.5) .. controls (5.2,-5) and (5.1,-6) .. (4.8,-6.4) .. controls (4.4,-7) and (3.9,-7.2) .. (3.4,-6.9) .. controls (2.9,-6.5) and (2.9,-6.2) .. (2.9,-5.7) .. controls (3,-5) and (3.1,-4.8) .. (3.3,-4.6);
\draw [draw=#2, line width=#3pt](3.4,-6.9) .. controls (3,-6.6) and (2.5,-6.3) .. (2,-6.2) .. controls (1.4,-6.1) and (0.8,-6.1) .. (-0.2,-6.1) .. controls (-0.9,-6.1) and (-1.7,-6.1) .. (-2.2,-6.1) .. controls (-2.8,-6.2) and (-3.2,-6.4) .. (-3.7,-6.7) .. controls (-4.2,-7.1) and (-4.7,-7.1) .. (-5.3,-6.7) .. controls (-5.7,-6.3) and (-6,-5.8) .. (-5.8,-5.1) .. controls (-5.6,-4.5) and (-5.1,-4.2) .. (-4.3,-4.35) .. controls (-4,-4.1) and (-3.9,-4) .. (-3.4,-3.9) .. controls (-2.8,-3.9) and (-2.8,-3.7) .. (-2.7,-3.4);
\draw [draw=#2, line width=#3pt](2.4,-3.99) .. controls (1.7,-3.9) and (1.2,-4.2) .. (0.8,-4.9) .. controls (0.7,-5.6) and (0.9,-5.9) .. (1.2,-6.1);
\draw[draw=#2, line width=#3pt](-2.2,-6.1) .. controls (-1.7,-5.9) and (-1.7,-5.6) .. (-1.7,-5.2) .. controls (-1.7,-4.5) and (-2.3,-3.9) .. (-3.4,-3.9);
\draw [draw=#2, line width=#3pt](-3.7,-6.7) .. controls (-3.4,-6.1) and (-3.5,-5.5) .. (-3.6,-5.1) .. controls (-3.7,-4.8) and (-4,-4.6) .. (-4.3,-4.35);
\draw [draw=#2, line width=#3pt](-2.2,0) .. controls (-2.6,0.4) and (-3.5,0.5) .. (-3.9,0.2) .. controls (-4.3,-0.1) and (-4.5,-0.8) .. (-4.7,-1.6) .. controls (-4,-1.4) and (-3.5,-1.1) .. (-3.1,-0.9);
\draw[draw=#2, line width=#3pt] (-3.1,-0.9) .. controls (-2.9,-0.5) and (-2.6,-0.2) .. (-2.2,0) .. controls (-1.9,0.1) and (-1.8,0) .. (-1.6,-0.1);
\draw [draw=#2, line width=#3pt](-2.3,-0.6) .. controls (-2,0) and (-1.3,0.1) .. (-1.1,-0.6);
\draw[draw=#2, line width=#3pt] (-1.9,-0.9) .. controls (-1.7,-0.5) and (-1.3,-0.4) .. (-1,-0.7);
\draw [draw=#2, line width=#3pt](-1,-0.7) .. controls (-0.7,-1.2) and (-1.3,-1.8) .. (-1.9,-2.3);
\draw[draw=#2, line width=#3pt] (-1.7,-2.1) .. controls (-1.8,-2.6) and (-2.1,-3.2) .. (-2.7,-3.4) .. controls (-3.6,-3.5) and (-3.8,-2.7) .. (-3.9,-2.2) .. controls (-3.9,-1.7) and (-3.6,-1.4) .. (-3.1,-0.9);
\draw[draw=#2, line width=#3pt] (-1.8,-2.4) .. controls (-1.5,-2.3) and (-0.9,-2.2) .. (-0.5,-2.3);
\draw[draw=#2, line width=#3pt] (-4.15,-0.1) .. controls (-4.3,0.2) and (-4.7,0.4) .. (-4.9,0.5) .. controls (-5.4,0.8) and (-5.7,0.7) .. (-6.1,0) .. controls (-6.5,-1) and (-6.5,-1.1) .. (-5.7,-0.8) .. controls (-5.3,-0.7) and (-4.9,-0.7) .. (-4.3,-0.4);
\draw[draw=#2, line width=#3pt] (-4.8,-0.6) .. controls (-5.1,-1) and (-5.3,-1.3) .. (-5.6,-1.7) .. controls (-6.1,-1.4) and (-6.7,-1.8) .. (-6.5,-2.8) .. controls (-6.4,-3.8) and (-6.3,-3.8) .. (-5.8,-2.9) .. controls (-5.5,-2.4) and (-5.4,-2) .. (-5.6,-1.7);
\draw [draw=#2, line width=#3pt](-4.3,0.1) .. controls (-4.8,0.1) and (-5.2,0.1) .. (-5.8,-0.5);
\draw [draw=#2, line width=#3pt](-5.1,0) .. controls (-5.2,0.1) and (-5.2,0.1) .. (-5.35,0.14);
\draw[draw=#2, line width=#3pt] (-5.6,-1.7) .. controls (-6,-1.9) and (-6.2,-2.3) .. (-6.2,-2.7);
\draw [draw=#2, line width=#3pt](-2.3,0.1) .. controls (-3.3,0.2) and (-3.6,-0.3) .. (-4,-0.8);
\draw [draw=#2, line width=#3pt](-3.2,0) .. controls (-3.2,-0.3) and (-3.2,-0.2) .. (-3.2,-0.4);
\draw [draw=#2, line width=#3pt] (-4.6,-6.22) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt,rotate=5] (3.35,-6.6) ellipse (0.24 and 0.3);
\draw [draw=#2, line width=#3pt](3.8,-4.28) .. controls (4.2,-4.4) and (4.2,-4.8) .. (4.1,-5.1);
\draw [draw=#2, line width=#3pt](4.5,-4.37) .. controls (4.8,-4.8) and (4.7,-5.1) .. (4.6,-5.3);
\draw [draw=#2, line width=#3pt](-4.5,-4.3) .. controls (-4.8,-4.5) and (-4.7,-4.9) .. (-4.5,-5.2);
\draw [draw=#2, line width=#3pt](-5.4,-4.5) .. controls (-5.6,-5) and (-5.4,-5.2) .. (-5.3,-5.4);
\draw[draw=#2, line width=#3pt] (0.2,-2.6) .. controls (0.5,-3.1) and (0.6,-3.5) .. (0.8,-3.9) .. controls (0.7,-4) .. (0.5,-4) .. controls (0.4,-3.7) and (0.2,-3.1) .. (-0.15,-2.48);
\draw[draw=#2, line width=#3pt] (0.3,-2.6) .. controls (0.6,-2.9) and (0.7,-3.2) .. (0.8,-3.4) .. controls (0.9,-3.35) .. (1,-3.3) .. controls (0.9,-3) and (0.7,-2.8) .. (0.55,-2.64);
\draw [draw=#2, line width=#3pt](-0.7,-1.8) .. controls (-0.8,-1.7) and (-0.9,-1.55) .. (-1.1,-1.45);
\draw[draw=#2, line width=#3pt] (-0.65,-1.6) .. controls (-0.9,-1.35) .. (-1,-1.3);
\draw[draw=#2, line width=#3pt] (-0.6,-1.4) .. controls (-0.8,-1.25) .. (-0.95,-1.15);
\end{tikzpicture}}
%175###
\newcommand{\fcElephantB}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{elefante.jpg}}};
\draw [draw=#2, line width=#3pt](-2.1,5.5) .. controls (-2.7,5.6) and (-3.1,6) .. (-3.8,6) .. controls (-4.8,6) and (-5.4,5.6) .. (-5.7,4.9) .. controls (-5.9,4.5) and (-6.4,4) .. (-6.2,3.2) .. controls (-6.1,2.3) and (-6.5,2) .. (-6.5,1.3) .. controls (-6.7,0.7) and (-6.3,0.5) .. (-6.5,-0.3) .. controls (-6.4,-0.9) and (-6.2,-1.6) .. (-5.8,-2) .. controls (-5.4,-2.5) and (-4.8,-2.9) .. (-4.3,-3.2) .. controls (-3.7,-3.5) and (-3.5,-3.5) .. (-3.3,-3.6) .. controls (-3,-3.8) and (-3,-4.4) .. (-2.4,-3.6) .. controls (-2.2,-3.2) and (-2.2,-2.7) .. (-2.3,-2.5) .. controls (-2.5,-2.1) and (-2.9,-2.2) .. (-3.3,-2.1) .. controls (-4,-1.9) and (-4.2,-1.3) .. (-4,-0.4) .. controls (-3.8,0.2) and (-3.7,0.5) .. (-3.4,0.9) .. controls (-3.2,1.2) and (-3.2,1.4) .. (-3.2,1.65);
\draw[draw=#2, line width=#3pt](-3.6,1.5) .. controls (-3.2,1.7) and (-3,1.7) .. (-2.8,1.4);
\draw [draw=#2, line width=#3pt](-3.9,0) .. controls (-3.5,-0.1) and (-3.3,0.3) .. (-3,0.45) .. controls (-2.6,0.6) and (-2.4,0.6) .. (-2.2,0.8) .. controls (-2,1) and (-1.9,1) .. (-1.7,1.4) .. controls (-1.2,1) and (-0.5,0.9) .. (0.2,1.1) .. controls (0.6,1.2) and (0.9,1.4) .. (1.1,1.6) .. controls (1.5,1.9) and (1.4,2.5) .. (1.8,2.7) .. controls (2.3,3) and (2.2,3.4) .. (2.5,3.8) .. controls (2.7,4.4) and (2.3,4.7) .. (1.8,4.9) .. controls (1.1,5.2) and (1,5.7) .. (0.3,5.9) .. controls (-0.2,6.1) and (-0.8,6.1) .. (-1.4,5.9) .. controls (-1.8,5.7) and (-2.3,5.4) .. (-2.8,5);
\draw [draw=#2, line width=#3pt](-2.1,4.3) .. controls (-1.8,4.3) and (-1.7,4.7) .. (-1.5,4.8) .. controls (-1,5.1) and (-0.7,4.8) .. (-0.2,4.9) .. controls (0.5,5.1) and (0.5,4.7) .. (0.9,4.6) .. controls (1.1,4.6) and (1.3,4.5) .. (1.3,4.4);
\draw [draw=#2, line width=#3pt](-4.7,5.8) .. controls (-5.4,6) and (-5.8,6.3) .. (-6.5,6.3) .. controls (-7.3,6.3) and (-7.8,5.5) .. (-7.8,5.1) .. controls (-7.4,4.2) and (-7.8,4.1) .. (-7.4,3.3) .. controls (-7.1,2.7) and (-6.9,2.4) .. (-6.35,2);
\draw[draw=#2, line width=#3pt] (-5.4,5.3) .. controls (-5.8,5.6) and (-6.5,5.6) .. (-7,5.1);
\draw[draw=#2, line width=#3pt] (2.2,3.3) .. controls (4.4,3.4) and (4.8,2.8) .. (5.6,1.8) .. controls (6.1,0.9) and (6,-0.3) .. (5.9,-1.6) .. controls (5.8,-2.6) and (5.8,-3.6) .. (5.8,-4.2) .. controls (5.8,-5.8) and (5.6,-6) .. (4.2,-6.1) .. controls (2.6,-6.1) and (2.6,-5.6) .. (2.8,-4.4) .. controls (2.9,-3.7) and (2.7,-2.6) .. (2.4,-1);
\draw[draw=#2, line width=#3pt] (1.7,-1.3) .. controls (1.6,-2.4) and (1.5,-3.3) .. (1.5,-4.1) .. controls (1.4,-5.9) and (1.1,-6.4) .. (-0.3,-6.4) .. controls (-1.7,-6.4) and (-1.8,-5.8) .. (-1.6,-4.3) .. controls (-1.4,-2.8) and (-2.1,-2.1) .. (-2.1,-1.2);
\draw [draw=#2, line width=#3pt](-2,-3.3) .. controls (-2,-5.4) and (-2.4,-5.4) .. (-3.5,-5.4) .. controls (-5,-5.4) and (-4.8,-4.8) .. (-4.7,-4.1) .. controls (-4.6,-3.7) and (-4.6,-3.3) .. (-4.7,-3);
\draw[draw=#2, line width=#3pt](-1.6,-3.35) .. controls (-1.9,-3.4) and (-2.1,-3.3) .. (-2.3,-3.2);
\draw[draw=#2, line width=#3pt] (2.8,-3.2) .. controls (2.4,-3.4) and (2,-3.5) .. (1.5,-3.5);
\draw [draw=#2, line width=#3pt](2.75,-4.8) .. controls (2.3,-5.1) and (1.8,-5) .. (1.4,-5);
\draw[draw=#2, line width=#3pt] (5.8,1.3) .. controls (6.1,0.1) and (6.3,-0.6) .. (6.6,-1.5) .. controls (6.7,-1.8) and (6.8,-2) .. (6.9,-2.2) .. controls (7.3,-2.2) and (7.6,-2.3) .. (7.8,-2.6) .. controls (7.5,-2.5) and (7.6,-2.5) .. (7.4,-2.5) .. controls (7.8,-2.8) and (7.8,-3) .. (7.5,-3.3) .. controls (7.1,-3.5) and (7,-3.3) .. (6.8,-3) .. controls (6.7,-2.7) and (6.7,-2.5) .. (6.7,-2.2) .. controls (6.6,-2) and (6.5,-1.7) .. (6.3,-1.4) .. controls (6.2,-1.2) and (6.1,-1) .. (6,-0.8);
\draw [draw=#2, line width=#3pt](6.7,-2.4) .. controls (6.7,-2.3) and (6.8,-2.2) .. (6.9,-2.2);
\draw [draw=#2, line width=#3pt] (-5.7,3.2) ellipse (0.12 and 0.15);
\draw [draw=#2, line width=#3pt] (-4.75,3.1) ellipse (0.13 and 0.18);
\draw [draw=#2, line width=#3pt](-6.2,4) .. controls (-5.9,4.2) and (-5.7,4.1) .. (-5.5,3.9);
\draw[draw=#2, line width=#3pt] (-4.9,3.9) .. controls (-4.3,4.1) and (-4.1,3.9) .. (-3.9,3.4);
\draw [draw=#2, line width=#3pt](-4.7,-5) .. controls (-4.5,-4.3) and (-4.1,-4.4) .. (-4.3,-5.3);
\draw[draw=#2, line width=#3pt] (-4.1,-5.4) .. controls (-4,-4.5) and (-3.6,-4.5) .. (-3.6,-5.4);
\draw [draw=#2, line width=#3pt](-3.4,-5.4) .. controls (-3.3,-4.5) and (-2.9,-4.6) .. (-2.9,-5.4);
\draw [draw=#2, line width=#3pt](-1.65,-5.6) .. controls (-1.4,-5.3) and (-1.2,-5.4) .. (-1.3,-6.2);
\draw[draw=#2, line width=#3pt] (-1.2,-6.3) .. controls (-1,-5.4) and (-0.6,-5.4) .. (-0.6,-6.4);
\draw [draw=#2, line width=#3pt](-0.4,-6.4) .. controls (-0.3,-5.4) and (0.2,-5.4) .. (0.2,-6.4);
\draw[draw=#2, line width=#3pt] (1.5,-4.6) .. controls (1.7,-4.4) and (1.7,-4.8) .. (1.7,-5);
\draw[draw=#2, line width=#3pt] (2.7,-5.5) .. controls (3.1,-4.9) and (3.3,-5) .. (3.2,-6);
\draw [draw=#2, line width=#3pt](3.4,-6) .. controls (3.6,-4.9) and (4,-5) .. (4,-6.1);
\draw [draw=#2, line width=#3pt](4.3,-6.1) .. controls (4.4,-4.9) and (4.8,-4.9) .. (4.9,-6);
\end{tikzpicture}}
%176###
\newcommand{\fcMacaw}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Arara.jpg}}};
\draw [draw=#2, line width=#3pt](-4.2,4.2) .. controls (-4.6,4.9) and (-4.1,5.7) .. (-3.5,6.3) .. controls (-2.7,6.9) and (-2.1,6.9) .. (-1.3,6.8) .. controls (-0.5,6.7) and (0,6.6) .. (0.6,6.7) .. controls (1.1,6.8) and (1.2,6.5) .. (0.1,6.3) .. controls (0.5,6.2) and (0.7,6.2) .. (1.1,6.2) .. controls (1.7,6.3) and (1.6,5.7) .. (0.3,5.7) .. controls (1,5.6) and (1,5.6) .. (1.3,5.6) .. controls (2,5.6) and (1.8,5) .. (0.8,5.1) .. controls (1.1,4.8) and (1.2,4.5) .. (1.1,4.1) .. controls (1.8,4) and (2.3,3.7) .. (2.8,3.1) .. controls (3.2,2.5) and (3.1,2.1) .. (3,1.7) .. controls (3.4,1.4) and (3.5,1.1) .. (3.5,0.8) .. controls (3.5,0.4) and (3.1,0.7) .. (3.4,0.1) .. controls (3.6,-0.5) and (3.5,-0.8) .. (3.2,-0.8) .. controls (3.4,-1.1) and (3.5,-1.7) .. (3.2,-1.8) .. controls (3.4,-2.4) and (3.6,-3.4) .. (3.9,-4.5) .. controls (4,-5.1) and (4.3,-5.9) .. (4.4,-6.4) .. controls (4.5,-7.1) and (3.9,-7.2) .. (3.7,-6.25) .. controls (3.5,-6.35) .. (3.2,-6.3) .. controls (3.1,-5.9) and (3.1,-5.8) .. (3,-5.5) .. controls (2.6,-5.6) and (2.5,-5.5) .. (2.3,-4.8) .. controls (2.1,-4.2) and (2,-3.6) .. (1.9,-3.2) .. controls (1.8,-2.7) and (1.6,-2.2) .. (1.4,-1.5) .. controls (1.1,-1.6) and (1,-1.3) .. (0.7,-0.8) .. controls (0.6,-0.9) and (0.4,-0.9) .. (0.3,-0.7) .. controls (0.3,-1) and (0.3,-1.1) .. (0.3,-1.2) .. controls (0.8,-1.5) and (0.9,-1.7) .. (0.4,-1.6) .. controls (0,-1.5) and (0,-1.5) .. (0,-1.5) .. controls (-0.2,-1.7) and (-0.5,-1.8) .. (-0.8,-1.9) .. controls (-1.3,-2) and (-1.3,-1.8) .. (-0.8,-1.5) .. controls (-1.7,-1.6) and (-1.9,-1.3) .. (-1.1,-1.3) .. controls (-0.8,-1.3) and (-0.8,-1.3) .. (-0.6,-1.3) .. controls (-0.6,-1.1) and (-0.6,-1) .. (-0.6,-0.7) .. controls (-1.2,-0.8) and (-1.4,-0.5) .. (-0.9,-0.3) .. controls (-1.7,-0.3) and (-2,-0.1) .. (-2.3,0.4) .. controls (-2.6,1.1) and (-2.6,1.6) .. (-2.4,2.6) node (v1) {} .. controls (-2.7,2.6) and (-2.9,2.8) .. (-3,3.3) .. controls (-3.3,3.3) and (-3.6,2.9) .. (-3.8,2.3) .. controls (-4.4,2.7) and (-4.6,3.7) .. (-4.2,4.2);
\draw [draw=#2, line width=#3pt](-4.2,4.2) .. controls (-3.7,3.8) and (-3.4,3.8) .. (-3.1,4.2) .. controls (-2.9,4.8) and (-2.6,5.2) .. (-2.1,5.3) .. controls (-1.6,5.5) and (-1,5.3) .. (-1,4.9) .. controls (-1,4.5) and (-1.5,4.6) .. (-1.5,3.8) .. controls (-1.5,3.4) and (-1.6,3.3) .. (-1.8,3.1) .. controls (-1.8,2.9) and (-2,2.7) .. (-2.2,2.6) node (v2) {} .. controls (-1.9,1.7) and (-1.7,1.1) .. (-1.1,0.6) .. controls (-0.5,0.1) and (0,0.3) .. (-0.3,1.3) .. controls (0.6,0.1) and (1.2,0.5) .. (0.9,1.6) .. controls (1.5,0.7) and (2.3,0.9) .. (2.1,1.9) .. controls (2.4,1.6) and (2.8,1.5) .. (3,1.7);
\draw[draw=#2, line width=#3pt] (-0.5,0.4) .. controls (0.2,-1.1) and (1.1,-0.6) .. (0.8,0.2) .. controls (1.3,-0.6) and (2.3,-0.5) .. (1.7,0.7) .. controls (2.3,-0.3) and (3,0) .. (2.6,1) .. controls (2.9,0.5) and (3.1,0.5) .. (3.3,0.5);
\draw[draw=#2, line width=#3pt] (1.4,-1.5) .. controls (1.7,-1.4) and (1.8,-1.1) .. (1.7,-0.7) .. controls (2.1,-1.6) and (3.1,-1.3) .. (2.66,-0.4) .. controls (2.8,-0.6) and (3,-0.8) .. (3.2,-0.8);
\draw[draw=#2, line width=#3pt] (1.6,-1.4) .. controls (1.8,-2.4) and (2.8,-2.1) .. (2.5,-1.4) .. controls (2.8,-1.9) and (2.9,-1.9) .. (3.2,-1.8);
\draw [draw=#2, line width=#3pt](3,-5.5) .. controls (2.8,-4.8) and (2.6,-3.8) .. (2.3,-2.5);
\draw [draw=#2, line width=#3pt](3.7,-6.25) .. controls (3.3,-4.8) and (3,-3.5) .. (2.7,-2.1);
\draw[draw=#2, line width=#3pt] (-0.6,-0.7) .. controls (-0.5,-0.6) and (-0.5,-0.6) .. (-0.4,-0.4) .. controls (-0.3,-0.9) and (0,-1) .. (0.3,-0.6);
\draw [draw=#2, line width=#3pt](-2.4,2.6) .. controls (-2.3,2.6) .. (-2.2,2.6);
\draw [draw=#2, line width=#3pt](-3,3.3) .. controls (-3,3.6) and (-3,3.8) .. (-3.05,4.35);
\draw [draw=#2, line width=#3pt](-2.9,4.7) .. controls (-3,4.2) and (-2.9,3.9) .. (-2.5,3.7) .. controls (-2.2,3.5) and (-1.8,3.5) .. (-1.8,3.1);
\draw [draw=#2, line width=#3pt](-2.4,4.2) .. controls (-2.3,4.9) and (-1.8,4.9) .. (-1.6,4.3);
\end{tikzpicture}}
%177###
\newcommand{\fcLionA}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{leao.jpg}}};
\draw [draw=#2, line width=#3pt](-3.5,3.8) .. controls (-3.2,4.3) and (-2.6,4.6) .. (-1.9,4.65) .. controls (-1.3,4.7) and (-0.7,4.1) .. (-0.2,2.9) .. controls (0,2.2) and (-0.3,1.7) .. (-0.8,1.45) .. controls (-1.1,1.3) and (-1.4,1.2) .. (-1.6,1.15) .. controls (-1.9,1) and (-1.9,0.3) .. (-1.9,-0.1) .. controls (-2.2,-0.3) and (-2.6,-0.5) .. (-3,-0.55) .. controls (-3.3,-0.4) and (-3.6,0.1) .. (-3.6,0.5) .. controls (-3.3,1) and (-3.4,1.1) .. (-3.8,0.8) .. controls (-4.3,0.9) and (-4.8,1.2) .. (-4.7,1.7) .. controls (-4.7,2.1) and (-4.6,2.7) .. (-4.6,3) .. controls (-4.7,3.5) and (-4.5,3.6) .. (-4.3,3.73) .. controls (-4,3.9) and (-3.8,3.9) .. (-3.5,3.8);
\draw[draw=#2, line width=#3pt] (-3.4,2.8) .. controls (-3.9,2.5) and (-4.1,2.2) .. (-4.3,1.7) .. controls (-4.2,1.4) and (-4.2,1.1) .. (-3.9,0.82);
\draw [draw=#2, line width=#3pt](-2.9,2.6) .. controls (-2.9,2.4) and (-2.9,2.3) .. (-2.9,2.1) .. controls (-2.3,1.9) and (-1.8,1.5) .. (-1.6,1.15);
\draw [draw=#2, line width=#3pt](-4.3,1.7) .. controls (-3.8,1.9) and (-3.4,2) .. (-2.9,2.1) .. controls (-3.3,1.8) and (-3.4,1.7) .. (-3.6,1.6) .. controls (-3.8,1.6) and (-3.9,1.6) .. (-4.3,1.7);
\draw [draw=#2, line width=#3pt](-3.6,1.6) .. controls (-3.6,1.4) and (-3.5,1.2) .. (-3.5,1.1) .. controls (-3,1) and (-2.8,1) .. (-2.4,1.05) .. controls (-2.2,1.1) and (-2.1,1.1) .. (-1.9,1.2) .. controls (-2,0.9) and (-2.1,0.8) .. (-2.3,0.7) .. controls (-2.6,0.5) and (-2.9,0.4) .. (-3.4,0.3) .. controls (-3.4,0.6) and (-3.3,0.8) .. (-3.2,1.05);
\draw[draw=#2, line width=#3pt] (-3.5,1.1) .. controls (-3.6,1) and (-3.7,0.9) .. (-3.8,0.8);
\draw [draw=#2, line width=#3pt](-3.8,0.8) .. controls (-3.7,0.5) and (-3.5,0.6) .. (-3.7,0.9);
\draw[draw=#2, line width=#3pt] (-2.64,1.03) .. controls (-2.6,0.7) and (-2.4,0.7) .. (-2.44,1.04);
\draw [draw=#2, line width=#3pt](-4.1,2.1) .. controls (-4.5,2.4) and (-4.4,2.9) .. (-4.2,3.18) .. controls (-3.9,3.5) and (-3.6,3.2) .. (-3.62,2.65);
\draw[draw=#2, line width=#3pt] (-3.72,2.56) .. controls (-3.8,3) and (-3.9,3.3) .. (-4.1,3) .. controls (-4.2,2.8) and (-4.2,2.5) .. (-4.1,2.15);
\draw [draw=#2, line width=#3pt](-2.4,2.7) .. controls (-2.1,2.9) and (-1.7,3.1) .. (-1.3,3.1) .. controls (-1.4,3.6) and (-1.4,4.1) .. (-2,4.1) .. controls (-2.5,4) and (-2.5,3.6) .. (-2.5,3.2) .. controls (-2.5,3) and (-2.4,2.8) .. (-2.4,2.7);
\draw[draw=#2, line width=#3pt] (-2.2,2.8) .. controls (-2.3,3.2) and (-2.4,3.7) .. (-2.1,3.87) .. controls (-1.7,4) and (-1.6,3.7) .. (-1.55,3.5) .. controls (-1.5,3.3) .. (-1.5,3.1);
\draw[draw=#2, line width=#3pt] (-4.8,4.5) .. controls (-5,4.8) and (-5.1,4.9) .. (-5.3,5.1) .. controls (-5,5.6) and (-4.7,5.9) .. (-4,6.3) .. controls (-3.3,6.7) and (-2.9,6.9) .. (-2.2,7) .. controls (-1.7,7) and (-1,7.1) .. (0.2,6.1) .. controls (0.8,5.6) and (1.3,5.6) .. (1.8,6) .. controls (1.8,5.4) and (1.6,5.3) .. (1.3,5) .. controls (2.2,4.3) and (2.3,3.6) .. (2.4,2.9) .. controls (2.5,2.3) and (1.9,1.3) .. (2.6,0.6) .. controls (2.3,0.7) and (2.2,0.8) .. (2.1,0.9) .. controls (2.1,-0.5) and (1.6,-1.2) .. (0.4,-2) .. controls (0.5,-1.6) and (0.7,-1.2) .. (0.6,-0.1) .. controls (0.7,-1.3) and (0.1,-1.9) .. (-0.3,-2.3) .. controls (-0.7,-2.6) and (-1,-2.7) .. (-1.3,-2.8) .. controls (-2,-3.3) and (-3.1,-3.5) .. (-3.7,-4) .. controls (-3.1,-3.2) and (-3.3,-2.6) .. (-3.5,-2) .. controls (-4,-1.7) and (-4.7,-1.3) .. (-5,-0.7) .. controls (-5.3,0) and (-5.1,0.9) .. (-5.1,1.6) .. controls (-5,2.5) and (-5,3.2) .. (-5,3.7) .. controls (-5.3,4) and (-5.3,4.4) .. (-5.1,4.9);
\draw[draw=#2, line width=#3pt] (-1.1,4.7) .. controls (-0.7,4.4) and (-0.5,4.2) .. (-0.2,3.8) .. controls (0.1,4.1) and (0.6,3.8) .. (0.7,4.5) .. controls (0.8,5.1) and (0.8,5.6) .. (0.2,6.1) .. controls (-0.3,6.4) and (-0.7,6.3) .. (-1,5.8) .. controls (-1.3,5.4) and (-1.2,5) .. (-1.1,4.7);
\draw [draw=#2, line width=#3pt](-5,3.7) .. controls (-5.5,3.8) and (-5.8,3.7) .. (-5.8,3.1) .. controls (-5.7,2.5) and (-5.5,2.2) .. (-5.06,1.9);
\draw [draw=#2, line width=#3pt](-0.2,3.8) .. controls (-0.6,4.7) and (-0.7,5.4) .. (0,5.9);
\draw [draw=#2, line width=#3pt](-5,3.1) .. controls (-5.2,3.2) and (-5.4,3.2) .. (-5.6,3);
\draw [draw=#2, line width=#3pt](-3.5,-2) .. controls (-3.6,-1.7) and (-3.7,-1.4) .. (-4,-1);
\draw[draw=#2, line width=#3pt] (-3.3,-1.5) .. controls (-3.2,-1.9) and (-3.1,-2.3) .. (-3.2,-2.8);
\draw [draw=#2, line width=#3pt](-1.3,-2.8) .. controls (-0.9,-2.5) and (-0.5,-2) .. (-0.5,-1.4);
\draw [draw=#2, line width=#3pt](2.1,0.9) .. controls (2.1,1.5) and (1.9,2.5) .. (1.2,3.3);
\draw [draw=#2, rotate=10](-1.3,3.7) ellipse (0.01 and 0.25);
\draw [draw=#2, rotate=10] (-3.4,3.35) ellipse (0.01 and 0.2);
\draw [draw=#2, line width=#3pt](2.1,0.9) .. controls (2.5,0.3) and (3,-0.5) .. (3.8,-0.8) .. controls (4.6,-1.1) and (4.7,-1.8) .. (4.65,-2.5) .. controls (4.6,-3) and (4.7,-3.6) .. (4.5,-4.2);
\draw [draw=#2, line width=#3pt](4.6,-3.6) .. controls (4.9,-3.7) and (4.9,-4.4) .. (4.9,-5) .. controls (4.9,-5.6) and (4.9,-5.9) .. (4.9,-6.1) .. controls (4.9,-6.5) and (4.7,-6.6) .. (4.2,-6.65) .. controls (3.9,-6.7) .. (3.6,-6.6) .. controls (3.1,-6.5) and (3,-6.2) .. (3.2,-6) .. controls (3.4,-5.7) and (3.6,-5.6) .. (3.7,-5.4) .. controls (3.7,-5.1) and (3.7,-5) .. (3.7,-4.8);
\draw[draw=#2, line width=#3pt] (4.2,-6.65) .. controls (4.1,-6.4) and (4.2,-6.2) .. (4.3,-6);
\draw[draw=#2, line width=#3pt] (3.6,-6.6) .. controls (3.6,-6.3) and (3.6,-6.1) .. (3.7,-6);
\draw[draw=#2, line width=#3pt](4.3,-4.4) .. controls (4,-4.9) and (3.3,-5) .. (2.9,-4.5) .. controls (2.5,-4.1) and (2.6,-3.7) .. (2.8,-3.1) .. controls (3,-2.7) and (3.4,-2.1) .. (3.3,-1.7);
\draw [draw=#2, line width=#3pt](-0.3,-2.5) .. controls (-0.3,-3.3) and (-0.8,-3.9) .. (-1.2,-4.5) .. controls (-1.5,-5) and (-1.7,-5.6) .. (-1.7,-6.2) .. controls (-1.7,-6.9) and (-1.4,-7) .. (-1,-7) .. controls (-0.8,-7) and (-0.6,-7) .. (-0.4,-6.9) .. controls (0,-6.7) and (0,-6.5) .. (0,-6.3) .. controls (0,-6.1) and (0.1,-5.8) .. (0.1,-5.6) .. controls (0,-5.2) and (0.3,-5) .. (0.5,-4.9) .. controls (1,-4.8) and (1.1,-4.7) .. (1.5,-4.5) .. controls (1.8,-4.3) and (1.9,-4.2) .. (2.1,-3.9) .. controls (1.9,-4) .. (1.6,-4.1) .. controls (1.8,-3.8) and (2,-3.3) .. (2.1,-2.8) .. controls (2.2,-2.4) and (2.3,-1.8) .. (2.2,-0.7);
\draw [draw=#2, line width=#3pt](1.67,-4.38) .. controls (1.5,-4.9) and (1.2,-5.8) .. (1.1,-6.3) .. controls (0.8,-6.5) and (0.3,-6.6) .. (0,-6.4);
\draw [draw=#2, line width=#3pt](0.58,-4.89) .. controls (0.4,-5.2) and (0.3,-5.3) .. (0.07,-5.4);
\draw[draw=#2, line width=#3pt] (-0.4,-6.9) .. controls (-0.6,-6.8) and (-0.7,-6.6) .. (-0.7,-6.3);
\draw[draw=#2, line width=#3pt] (-1,-7) .. controls (-1.2,-6.8) and (-1.3,-6.6) .. (-1.2,-6.3);
\draw[draw=#2, line width=#3pt] (0.3,-6.5) .. controls (0.3,-6.2) and (0.3,-6) .. (0.5,-5.8);
\draw[draw=#2, line width=#3pt] (2.62,-3.95) .. controls (2.4,-4) and (2.2,-4) .. (2.05,-3.95);
\draw [draw=#2, line width=#3pt](-2.9,-3.54) .. controls (-2.5,-4.1) and (-2.4,-4.8) .. (-2.4,-5.2) .. controls (-2.4,-5.8) and (-2.4,-5.9) .. (-2.8,-6.2) .. controls (-3.3,-6.6) and (-3.1,-6.9) .. (-2.7,-6.9) .. controls (-2.5,-6.9) and (-2.3,-6.9) .. (-2.1,-6.9) .. controls (-1.9,-6.9) and (-1.7,-6.9) .. (-1.5,-6.8);
\draw [draw=#2, line width=#3pt](-2.7,-6.9) .. controls (-2.8,-6.7) and (-2.7,-6.4) .. (-2.6,-6.3);
\draw [draw=#2, line width=#3pt](-2.1,-6.9) .. controls (-2.2,-6.7) and (-2.2,-6.5) .. (-2,-6.3);
\draw [draw=#2, line width=#3pt](-1.1,-2.72) .. controls (-0.9,-2.9) and (-0.6,-3.1) .. (-0.4,-3.1);
\draw[draw=#2, line width=#3pt](-0.9,-2.88) .. controls (-1,-3.3) and (-0.9,-3.6) .. (-0.67,-3.7);
\draw[draw=#2, line width=#3pt] (4.62,-1.8) .. controls (5,-1.9) and (5.4,-1.7) .. (5.53,-1.3) .. controls (5.6,-1.1) and (5.6,-0.8) .. (5.6,-0.6) .. controls (5.3,-0.7) and (4.9,-0.6) .. (4.7,-0.2) .. controls (4.6,0.2) and (4.9,0.4) .. (4.8,0.7) .. controls (4.7,1) and (4.5,1.1) .. (4.4,1.2) .. controls (4.8,1.1) and (5.2,0.9) .. (5.5,0.6) .. controls (5.9,0.2) and (6,-0.3) .. (5.6,-0.6) .. controls (5.7,-0.8) and (5.8,-1.2) .. (5.6,-1.6) .. controls (5.4,-1.9) and (5.2,-2.1) .. (4.65,-2.1);
\end{tikzpicture}}
%178###
\newcommand{\fcCobrabebe}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{cobrabebe.jpg}}};
\draw [draw=#2, line width=#3pt](-4.4,4.8) .. controls (-1.3,8.6) and (4.6,6.2) .. (3.7,2.1) .. controls (3.4,-0.5) and (0.7,-0.3) .. (-0.2,-2.5) .. controls (-1.1,-4.3) and (0.8,-4.7) .. (1.7,-3.4) .. controls (3.1,-1.7) .. (4.1,-1.7) .. controls (5.1,-1.8) and (5.2,-1.1) .. (3.3,-0.9) .. controls (2.1,-0.7) and (1.2,-1.7) .. (0.3,-1.7);
\draw[draw=#2, line width=#3pt] (3.1,-1.9) .. controls (5,-3) and (4.5,-6.9) .. (-0.3,-6.8) .. controls (-4.4,-6.6) and (-5.2,-4.7) .. (-4.3,-2.4) .. controls (-3.9,-1.6) and (-3.4,-0.7) .. (-3.6,-0.1);
\draw [draw=#2, line width=#3pt](-0.3,-6.8) .. controls (-2.9,-5.3) and (-1.3,-1.9) .. (1.6,-0.6);
\draw[draw=#2, line width=#3pt] (-3.59,-0.3) .. controls (-5.7,-0.4) and (-6.3,-3.5) .. (-4.6,-4.3);
\draw[draw=#2, line width=#3pt] (-5.57,-2.3) .. controls (-5.4,-3) and (-4.9,-3.5) .. (-4.6,-3.5);
\draw[draw=#2, line width=#3pt] (-0.4,-3.5) .. controls (0.9,-3.4) and (1.9,0.1) .. (4.7,-1.6);
\draw [draw=#2,  line width=#3pt](-3.6,-0.1) .. controls (-5.6,0.6) and (-6.2,2.1) .. (-4.75,2.9);
\draw[draw=#2, line width=#3pt] (-5.34,2.4) .. controls (-4.9,3) and (-4.3,2.4) .. (-4.2,2.1);
\draw [draw=#2, line width=#3pt](-1.5,1.55) .. controls (2.2,3.2) and (3.2,0.3) .. (1.6,-0.6);
\draw [draw=#2, line width=#3pt] (-4.7,3.8) .. controls (-5.1,4.6) and (-4.5,5.1) .. (-3.8,4.7);
\draw[draw=#2, line width=#3pt] (-0.4,4.9) .. controls (0.5,5.7) and (1.4,5.2) .. (1.4,4.6);
\draw [draw=#2, line width=#3pt] (-0.1,3.2) ellipse (1 and 1.1);
\draw [draw=#2, line width=#3pt] (0.1,3.5) ellipse (0.6 and 0.7);
\draw [draw=#2, line width=#3pt] (-4.2,3.25) ellipse (0.6 and 0.9);
\draw [draw=#2, line width=#3pt](-4,3.4) ellipse (0.4 and 0.6);
\draw [draw=#2, line width=#3pt](-3.6,3) .. controls (-3.4,1.8) and (-4.8,2.4) .. (-4.4,1.5) .. controls (-4.2,1.2).. (-3.6,1.1).. controls (-2.8,0.6)and (-2,1.2) .. (-1.9,1.5);
\draw [draw=#2, fill] (-4.16,1.6) ellipse (0.1 and 0.1);
\draw [draw=#2, fill] (-3.1,1.3) ellipse (0.12 and 0.1);
\draw [draw=#2, line width=#3pt] (-2,1.5) .. controls (-1.9,1.9) and (-1.4,1.6) .. (-1.4,1.4)-- (-1.7,1.4) .. controls (-1.9,1.2) .. (-1.95,0.9) .. controls (-2,0.6) and (-2.3,0.5) .. (-2.3,1.1) .. controls (-2,1.3).. (-1.9,1.49)-- (-2,1.49);
\draw[draw=#2, line width=#3pt] (-2.6,1) .. controls (-2.7,0.2) and (-3.7,0.8) .. (-4,0) .. controls (-3.7,0.2).. (-3.2,0.3) ..controls (-3.4,0) .. (-3.2,-0.4) .. controls (-3.2,0.6) and (-2.4,0.2) .. (-2.3,1.1);
\draw [draw=#2,  line width=#3pt](-4.8,-4.2) .. controls (-5.1,-3.8) and (-5.1,-3.5) .. (-5.1,-3.4);
\draw[draw=#2,  line width=#3pt] (3.6,-1.7) .. controls (3.3,-1.7) and (3.1,-1.5) .. (3.1,-1.4);
\draw [draw=#2,  line width=#3pt](3.1,-1.9) .. controls (2.6,-2.2) and (2.2,-1.8) .. (2.2,-1.6);
\draw [draw=#2,  line width=#3pt](2.5,-2.43) .. controls (2.2,-2.7) and (1.6,-2.5) .. (1.5,-2.2);
\draw [draw=#2,  line width=#3pt](1.88,-3.2) .. controls (1.6,-3.3) and (1.2,-3.2) .. (1,-2.9);
\draw [draw=#2,  line width=#3pt](0.999,-1) .. controls (1.4,-1) and (1.6,-1.1) .. (1.8,-1.19);
\draw [draw=#2,  line width=#3pt](1.3,-3.8) .. controls (0.9,-4) and (0.4,-3.7) .. (0.3,-3.5);
\draw [draw=#2,  line width=#3pt] (-0.1,-1.1) .. controls (-0.7,-1.2) and (-1.4,-1.2) .. (-2,-0.9);
\draw[draw=#2,  line width=#3pt] (-3.7,-1.1) .. controls (-3.6,-1.3) and (-3.3,-1.5) .. (-3.2,-1.5);
\draw [draw=#2,  line width=#3pt](-0.4,-2) .. controls (-0.9,-2.2) and (-1.6,-2.1) .. (-2.1,-1.9);
\draw [draw=#2,  line width=#3pt](-1.1,-3) .. controls (-1.9,-3.3) and (-3,-3) .. (-3.6,-2.5);
\draw [draw=#2,  line width=#3pt](-1.5,-4) .. controls (-2.4,-4.5) and (-3.5,-4.2) .. (-4.2,-3.7);
\draw [draw=#2,  line width=#3pt](-1.5,-5.4) .. controls (-2.1,-5.8) and (-3.1,-5.7) .. (-3.8,-5.2);
\draw[draw=#2,  line width=#3pt] (-1.1,-6.1) .. controls (-1.3,-6.3) and (-1.4,-6.3) .. (-1.8,-6.3);
\end{tikzpicture}}
%179###
\newcommand{\fcMonkeyA}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{macaco.jpg}}};
%braço esquerdo
\draw [draw=#2,  line width=#3pt] (-4.7,2.9) .. controls (-4.5,3.2) .. (-4.45,3.5).. controls (-4.4,3.7) and (-4.6,3.9) .. (-4.4,4.1) .. controls (-4.2,4.4) and (-4.3,4.5) .. (-4.4,4.6) .. controls (-4.5,4.7) and (-4.8,4.7) .. (-4.9,4.4) .. controls (-5,4.2) and (-5,4) .. (-5.6,4) .. controls (-4.9,3.9) and (-4.9,3.4) .. (-4.7,2.9);
\draw [draw=#2,  line width=#3pt](-4.7,2.9) .. controls (-4.8,2.7) and (-4.9,2.6) .. (-5.2,2.7) .. controls (-5.7,3.1) and (-6.4,3.5) .. (-6.6,4.4) .. controls (-6.7,4.7) and (-6.9,5.3) .. (-6.5,5.6) .. controls (-6,5.2) and (-5.9,4.5) .. (-5.6,4);
\draw [draw=#2, line width=#3pt](-6.5,5.6) .. controls (-6.5,5.7) and (-6.4,5.9) .. (-6.3,6) .. controls (-5.9,5.7) and (-5.5,4.9) .. (-5.57,4);
\draw [draw=#2, line width=#3pt] (-6,5.7) .. controls (-5.9,5.5) .. (-5.9,5.9) .. controls (-5.3,5.4) and (-5.2,4.5) .. (-5.2,4);
\draw [draw=#2, line width=#3pt](-5.1,2.7) .. controls (-5.1,1.3) and (-4.8,0) .. (-4.7,-0.5) .. controls (-4.6,-1.2) and (-4.4,-1.7) .. (-3.5,-1.6).. controls (-3.7,-1.7) .. (-3.6,-1.8).. controls (-3.3,-1.8)..(-3,-1.6) .. controls (-3.5,-2) and (-3,-2.3) .. (-2.6,-1.7) .. controls (-2.8,-2.1) and (-2.4,-2) .. (-2.1,-1.7);
\draw [draw=#2, line width=#3pt](-4.7,2.9) .. controls (-4.3,2) and (-4.1,1) .. (-3.5,0.1) .. controls (-3.1,0.2) and (-2.4,0.5) .. (-2,0.6);
%braço direito
\draw [draw=#2, line width=#3pt](4.7,2.9) .. controls (4.4,3.3) and (4.4,3.6) .. (4.5,3.9) .. controls (4.5,4.2) and (4.1,4.2) .. (4.4,4.6) .. controls (4.9,4.9) and (4.8,4.2) .. (5.3,4) -- (5.7,3.9) .. controls (4.9,4) and (4.8,3.5) .. (4.7,2.9) .. controls (4.8,2.7) and (4.9,2.4) .. (5.5,2.9) .. controls (6.2,3.4) and (6.5,3.9) .. (6.6,4.4) .. controls (6.8,4.8) and (6.8,5.4) .. (6.5,5.6) .. controls (6.1,5.3) and (5.8,4.6) .. (5.7,3.9);
\draw[draw=#2, line width=#3pt] (6.5,5.6) .. controls (6.5,5.8) .. (6.3,6) .. controls (5.7,5.5) and (5.6,4.7) .. (5.56,3.9);
\draw[draw=#2, line width=#3pt] (5.2,4) .. controls (5.3,4.8) and (5.4,5.5) .. (6,6) .. controls (6.1,5.8) .. (6,5.7);
\draw[draw=#2, line width=#3pt] (5.1,2.6) .. controls (4.7,-0.2) and (5,-1.9) .. (3.5,-1.6) .. controls (3.9,-1.9) and (3.7,-2) .. (3,-1.6) .. controls (3.5,-2.1) and (3.2,-2.3) .. (2.6,-1.7) .. controls (2.8,-2.2) and (2.5,-2) .. (2.2,-1.8);
\draw[draw=#2, line width=#3pt] (4.7,2.9) .. controls (4.3,2.1) and (4.1,1) .. (3.5,0.1) .. controls (3,0.3) and (2.4,0.5) .. (2,0.6);
%blusa
\draw [draw=#2, line width=#3pt](-1.3,0.9) .. controls (-1.6,0.8) and (-1.8,0.8) .. (-2,0.7) .. controls (-1.6,-0.2) and (-2.2,-2) .. (-2.5,-3) .. controls (-2.1,-3.3) and (-1.8,-3.5) .. (-1.4,-3.7) .. controls (-1.1,-1.9) and (-0.9,-0.7) .. (-0.9,0.7);
\draw [draw=#2, line width=#3pt](1.3,0.9) .. controls (1.6,0.8) and (1.8,0.8) .. (2,0.7) .. controls (1.8,-0.6) and (2.2,-2.1) .. (2.5,-3) .. controls (2.2,-3.2) and (1.8,-3.5) .. (1.4,-3.7) .. controls (1.1,-2) and (0.8,-0.4) .. (1,0.7);
\draw[draw=#2, line width=#3pt] (-1.27,-2.8) .. controls (-0.2,-3.8) and (0.5,-3.8) .. (1.25,-2.8);
%pe esquerdo
\draw [draw=#2, line width=#3pt](-2.4,-6.1) .. controls (-3.1,-6.1) and (-3.7,-6.2) .. (-4,-6.3) .. controls (-4.9,-6.3) and (-4.8,-7.1) .. (-3.8,-7) .. controls (-3.3,-7) and (-2.9,-7) .. (-2.3,-7);
\draw [draw=#2, line width=#3pt](-3.8,-7) .. controls (-4.2,-6.9) and (-4.3,-6.4) .. (-3.9,-6.3);
\draw [draw=#2, line width=#3pt](-3.4,-7) .. controls (-3.8,-6.8) and (-3.7,-6.4) .. (-3.2,-6.3);
\draw[draw=#2, line width=#3pt](-1.7,-6.5) .. controls (-2.9,-5.9) and (-2.4,-7.7) .. (-1.7,-7) .. controls (-0.9,-7.1) and (-0.7,-6.1) .. (-2.4,-6.1);
%pe direito
\draw[draw=#2, line width=#3pt] (2.4,-6.1) .. controls (3.1,-6.1) and (3.8,-6.3) .. (4.2,-6.3) .. controls (4.9,-6.5) and (4.8,-7) .. (4,-7) .. controls (3.6,-7) and (3,-7) .. (2.3,-7);
\draw[draw=#2, line width=#3pt] (3.9,-7) .. controls (4.3,-6.8) and (4.3,-6.5) .. (3.9,-6.3);
\draw [draw=#2, line width=#3pt](3.3,-7) .. controls (3.8,-6.8) and (3.8,-6.5) .. (3.2,-6.3);
\draw[draw=#2, line width=#3pt] (1.7,-6.5) .. controls (3,-5.9) and (2.4,-7.6) .. (1.7,-7) .. controls (0.9,-7.1) and (0.7,-6.1) .. (2.4,-6.1);
%pernas
\draw[draw=#2, line width=#3pt] (-2.1,-3.3) .. controls (-2.5,-3.8) and (-2.8,-4.1) .. (-2.9,-4.2) .. controls (-3.2,-4.6) and (-2.9,-4.7) .. (-2.6,-4.5) .. controls (-3,-5) and (-3,-5.3) .. (-2.6,-5) .. controls (-3,-5.5) and (-2.7,-5.8) .. (-2.5,-5.3) .. controls (-2.6,-5.7) and (-2.5,-5.8) .. (-2.4,-6.1);
\draw [draw=#2, line width=#3pt](-1.4,-6.3) .. controls (-1.7,-5.4) and (-1,-4.9) .. (0.1,-5) .. controls (1.4,-5) and (1.6,-5.6) .. (1.4,-6.3);
\draw [draw=#2, line width=#3pt](2.1,-3.3) .. controls (2.4,-3.7) and (2.7,-4) .. (2.9,-4.2) .. controls (3.2,-4.6) and (3.1,-4.7) .. (2.6,-4.5) .. controls (3.2,-5.1) and (3,-5.2) .. (2.6,-5) .. controls (3,-5.5) and (2.8,-5.7) .. (2.5,-5.3) .. controls (2.7,-5.7) and (2.5,-5.9) .. (2.4,-6.1);
%rosto
\draw [draw=#2, line width=#3pt](0,6.1) .. controls (-1.8,6.2) and (-2.1,5.1) .. (-2,4.3) .. controls (-2,4) and (-2.1,3.8) .. (-2.3,3.7) .. controls (-2.3,1.9) and (-1.6,0.4) .. (0.2,0.5) .. controls (1.5,0.5) and (2.3,1.9) .. (2.3,3.7) .. controls (2,3.8) and (2.1,4.1) .. (2,4.7) .. controls (2,5.1) and (1.7,6.2) .. (0,6.1);
\draw[draw=#2, line width=#3pt] (-2.3,3.2) .. controls (-2.1,3.5) .. (-1.7,3.7) .. controls (-2.1,4.6) and (-1.6,5.7) .. (-0.9,5.7) .. controls (-0.2,5.8) and (-0.3,5.4) .. (0.5,5.7) .. controls (1.5,5.8) and (2.1,4.8) .. (1.7,3.7) .. controls (2.1,3.5) .. (2.3,3.3);
\draw [draw=#2, line width=#3pt](-0.5,6.1) .. controls (-0.8,6.2) and (-0.5,6.6) .. (-0.1,6.3) .. controls (-0.4,6.9) and (0.4,6.9) .. (0.1,6.3) .. controls (0.5,6.6) and (0.8,6.2) .. (0.5,6.1);
\draw [draw=#2, line width=#3pt](-2,4) .. controls (-2.5,5.2) and (-4.1,4.5) .. (-4.1,3.6) .. controls (-4,2.7) and (-3.6,2.9) .. (-3.5,2.5) .. controls (-3.1,1.1) and (-2.2,1.7) .. (-2,1.9);
\draw [draw=#2, line width=#3pt](2.09,4) .. controls (2.5,5.2) and (4.1,4.5) .. (4.1,3.6) .. controls (4,2.7) and (3.7,2.9) .. (3.5,2.5) .. controls (3.1,1.1) and (2.2,1.7) .. (2,1.9);
\draw [draw=#2, line width=#3pt](-2.3,3.7) .. controls (-2.6,4.5) and (-4,4.5) .. (-3.7,3.3) .. controls (-3.6,2.9) and (-3.2,2.5) .. (-2.8,2.8) .. controls (-2.5,2.8) and (-2.6,2.5) .. (-2.8,2.3) .. controls (-2.9,2.1) .. (-2.6,2.1);
\draw [draw=#2, line width=#3pt](2.3,3.7) .. controls (2.6,4.5) and (4,4.5) .. (3.7,3.3) .. controls (3.6,2.9) and (3.2,2.5) .. (2.8,2.8) .. controls (2.5,2.8) and (2.6,2.5) .. (2.8,2.3) .. controls (2.9,2.1) .. (2.6,2.1);
\draw [draw=#2, line width=#3pt] (-0.92,4.2) ellipse (0.2 and 0.3);
\draw [draw=#2, line width=#3pt](0.92,4.2) ellipse (0.2 and 0.3);
\draw [draw=#2, line width=#3pt] (-0.95,4.3) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt](0.9,4.3) ellipse (0.1 and 0.1);
\draw[draw=#2, line width=#3pt] (-1.6,2.3) .. controls (-0.7,0.8) and (0.7,0.7) .. (1.6,2.3) .. controls (0.7,1.9) and (-0.5,1.9) .. (-1.6,2.3);
\draw [draw=#2, line width=#3pt](-0.4,2.8)-- (0.4,2.8)-- (0,3.3)--(-0.4,2.8);
\end{tikzpicture}}
%180###
\newcommand{\fcPigE}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{porcoformigueiro.jpg}}};
\draw [draw=#2, line width=#3pt] (-6.5,-1.4) .. controls (-5.5,-0.6) and (-5.7,1) .. (-5.2,1.8) .. controls (-4.7,2.9) and (-4,3.5) .. (-2.5,3.75) .. controls (-2.2,3.8) and (-1.6,3.8) .. (-1.3,3.7);
\draw [draw=#2, line width=#3pt](-6.5,-1.4) .. controls (-7.2,-1.1) and (-7.5,-1.9) .. (-6.9,-2.5) .. controls (-6.3,-3) and (-5.7,-3) .. (-5,-2.4) .. controls (-4,-1.4) and (-4,-1.2) .. (-2.8,-1.25) .. controls (-1.3,-1.2) and (-0.5,-0.5) .. (-0.1,0.6) .. controls (0.1,1.3) and (0.1,1.9) .. (0,2.35);
\draw [draw=#2, line width=#3pt](-6.53,-1.4) .. controls (-5.8,-1.3) and (-5.5,-1.4) .. (-5.44,-1.9) .. controls (-5.5,-2.4) and (-6,-2.7) .. (-6.3,-2.85);
\draw[draw=#2, line width=#3pt] (-7.1,-1.5) .. controls (-7.1,-2.1) and (-6.4,-1.8) .. (-6.3,-1.8) .. controls (-5.7,-1.6) and (-5.5,-2.2) .. (-6.3,-2.7) .. controls (-6.8,-2.6) and (-7.1,-2.4) .. (-7.1,-1.5);
\draw [draw=#2, line width=#3pt,rotate=20] (-7.09,0.2) ellipse (0.1 and 0.2);
\draw (-6.2,-2.2)[draw=#2, line width=#3pt] ellipse (0.12 and 0.21);
\draw[draw=#2, line width=#3pt] (-5.8,-2.84) .. controls (-5.2,-2.6) and (-5,-2) .. (-4.7,-1.6);
\draw [draw=#2, line width=#3pt](-2.62,0.88) ellipse (0.65 and 0.66);
\draw [draw=#2, line width=#3pt](-2.51,0.87) ellipse (0.36 and 0.35);
\draw [draw=#2, line width=#3pt](-2.9,1.7) .. controls (-2.6,1.8) and (-2.3,1.7) .. (-2.2,1.6);
\draw[draw=#2, line width=#3pt] (-4.7,2.6) .. controls (-5.3,3) and (-5.2,3.8) .. (-5.1,4.5) .. controls (-5,5) and (-5,5.6) .. (-5.4,6.2) .. controls (-5.9,7.1) and (-5.7,7.3) .. (-4.8,6.7) .. controls (-4.3,6.3) and (-3.8,6) .. (-3.5,5.5) .. controls (-3.1,4.9) and (-3.1,4.5) .. (-3,3.64);
\draw [draw=#2, line width=#3pt](-4,3.2) .. controls (-4.4,3.8) and (-4,4.2) .. (-3.93,4.7) .. controls (-3.9,5.4) and (-4.2,5.8) .. (-4.79,6.3) .. controls (-5.1,6.6) and (-5.4,6.8) .. (-5.6,7);
\draw[draw=#2, line width=#3pt] (-1.6,3) .. controls (-1,3.4) and (-1.6,4.6) .. (-0.4,5.6) .. controls (0.4,6.3) and (0.6,6.4) .. (1.3,6.7) .. controls (1.9,7) and (2.4,6.9) .. (1.8,6.1) .. controls (1.2,5.4) and (1.4,4.8) .. (1.4,4) .. controls (1.4,2.9) and (0.9,2.6) .. (0.4,2.5) .. controls (0.1,2.4) and (-0.3,2.3) .. (-0.5,2);
\draw [draw=#2, line width=#3pt](2.1,6.7) .. controls (1,6.3) and (0.4,6) .. (-0.1,5.3) .. controls (-0.7,4.6) and (-0.6,3.9) .. (-0.5,3.3) .. controls (-0.6,2.9) and (-0.8,2.6) .. (-0.8,2.2) .. controls (-0.6,2.6) and (-0.1,2.5) .. (0.5,2.8) .. controls (0.8,3) and (1,3) .. (1.4,3.7);
\draw[draw=#2, line width=#3pt] (-0.5,3.3) .. controls (-0.3,3.8) and (-0.1,3.8) .. (-0.4,3) .. controls (-0.1,3.3) and (-0.1,3.1) .. (-0.4,2.7) .. controls (-0.2,2.8) .. (-0.2,2.8);
\draw[draw=#2, line width=#3pt] (1.3,3.3) .. controls (3.1,3.3) and (4.6,2.3) .. (5.5,1.3) .. controls (7.2,-0.6) and (7,-2.7) .. (6.3,-3.9) .. controls (5.5,-5.4) and (4.1,-5.9) .. (2.7,-6.5) .. controls (0.5,-7.3) and (0.3,-6.9) .. (2.1,-6) .. controls (3.3,-5.5) and (4.8,-5.1) .. (5.2,-3.1) .. controls (5.5,-2.2) and (5.2,-1.4) .. (4.6,-1.1);
\draw [draw=#2, line width=#3pt](4.8,-0.3) .. controls (4.9,-1) and (4.4,-1.2) .. (4.4,-1.8) .. controls (4.3,-2.3) and (4.8,-2.6) .. (4.3,-3.1) .. controls (3.9,-3.4) and (3.7,-3.7) .. (3.7,-4.2) .. controls (3.6,-4.8) and (3.3,-4.9) .. (2.8,-4.9);
\draw[draw=#2, line width=#3pt](2.8,-4.9) .. controls (2.5,-5) and (2.2,-5.1) .. (2,-5.3) .. controls (1.9,-5) and (2.2,-4.7) .. (2.6,-4.6) .. controls (2,-4.8) and (1.8,-4.9) .. (1.5,-5.2) .. controls (1.4,-4.8) and (1.9,-4.4) .. (2.2,-4.4) .. controls (1.5,-4.5) and (1.3,-4.7) .. (1,-4.9) .. controls (1.2,-4.3) and (1.6,-4.1) .. (2,-4.2);
\draw [draw=#2, line width=#3pt](2.8,-4.9) .. controls (2.9,-4.7) and (2.8,-4.6) .. (2.6,-4.6) .. controls (2.5,-4.4) and (2.3,-4.4) .. (2.2,-4.4) .. controls (2.2,-4.3) and (2.1,-4.2) .. (2,-4.2);
\draw[draw=#2, line width=#3pt](2.6,-4.6) .. controls (2.7,-4.4) and (2.8,-4.4) .. (3,-4.5);
\draw [draw=#2, line width=#3pt](2.2,-4.4) .. controls (2.3,-4.2) and (2.4,-4.2) .. (2.6,-4.3);
\draw [draw=#2, line width=#3pt](2,-4.2) .. controls (2.1,-4.1) and (2.2,-4.1) .. (2.4,-4) .. controls (2.8,-3.5) and (2.9,-3.2) .. (3,-2.7) .. controls (2.3,-2.3) and (1.9,-1.7) .. (1.7,-0.9) .. controls (1.6,0) and (2,0.9) .. (2.8,1.3);
\draw [draw=#2, line width=#3pt](-2.8,-1.25) .. controls (-2.8,-2.1) and (-3.4,-3) .. (-3.9,-3.8);
\draw[draw=#2, line width=#3pt] (-1.4,-2.1) .. controls (-1.6,-2.8) and (-2.2,-3.4) .. (-2.6,-3.9) .. controls (-2.9,-4.4) and (-3,-4.6) .. (-3.4,-4.6);
\draw [draw=#2, line width=#3pt](-1.2,-1.6) .. controls (-0.9,-2.4) and (-1.3,-3.2) .. (-2.1,-4.1);
\draw [draw=#2, line width=#3pt](0.1,-0.8) .. controls (0.3,-1.7) and (0.4,-2.6) .. (0.1,-3.1) .. controls (-0.2,-3.5) and (-0.6,-3.9) .. (-0.7,-4.5) .. controls (-0.8,-4.9) and (-1.1,-4.9) .. (-1.1,-4.9);
\draw [draw=#2, line width=#3pt](0.8,-1.9) .. controls (1.1,-2.3) and (1.2,-2.6) .. (0.9,-3.1) .. controls (0.8,-3.3) and (0.6,-3.6) .. (0.4,-3.8) .. controls (0.1,-3.8) and (0,-3.9) .. (-0.1,-4);
\draw [draw=#2, line width=#3pt](2.5,-2.32) .. controls (2.5,-2.7) and (2.1,-2.7) .. (1.9,-3.2) .. controls (1.8,-3.4) and (1.7,-3.7) .. (1.6,-4.2);
\draw [draw=#2, line width=#3pt](-2.5,-1.6) .. controls (-1.9,-2) and (-1.4,-2.1) .. (-1.1,-2.2);
\draw[draw=#2, line width=#3pt] (0.3,-2.1) .. controls (0.9,-2) and (1.3,-1.4) .. (1.9,-1.4);
\draw [draw=#2, line width=#3pt](-3.4,-4.6) .. controls (-3.6,-4.6) and (-3.9,-4.8) .. (-4.1,-4.9) .. controls (-4.1,-4.6) and (-4,-4.4) .. (-3.7,-4.3) .. controls (-4.1,-4.4) and (-4.2,-4.5) .. (-4.5,-4.8) .. controls (-4.6,-4.3) and (-4.2,-4.2) .. (-3.9,-4.1) .. controls (-4.4,-4.2) and (-4.7,-4.4) .. (-4.9,-4.6) .. controls (-5,-4.3) and (-4.8,-4) .. (-4.2,-3.9) .. controls (-4.1,-3.8) and (-4.1,-3.8) .. (-3.9,-3.8);
\draw [draw=#2, line width=#3pt](-3.4,-4.6) .. controls (-3.3,-4.4) and (-3.4,-4.2) .. (-3.7,-4.3) .. controls (-3.7,-4.1) and (-3.8,-4.1) .. (-3.9,-4.1) .. controls (-4,-3.9) and (-4.1,-3.9) .. (-4.2,-3.9);
\draw[draw=#2, line width=#3pt](-3.7,-4.3) .. controls (-3.6,-4.1) and (-3.5,-4.1) .. (-3.3,-4.1);
\draw[draw=#2, line width=#3pt](-3.9,-4.1) .. controls (-3.9,-4) and (-3.8,-3.9) .. (-3.6,-4);
\draw [draw=#2, line width=#3pt](-1.1,-4.9) .. controls (-1.4,-4.9) and (-1.7,-5.1) .. (-1.9,-5.3) .. controls (-2,-5) and (-1.7,-4.7) .. (-1.5,-4.6) .. controls (-1.3,-4.6) and (-1.1,-4.6) .. (-1.1,-4.9);
\draw [draw=#2, line width=#3pt](-1.75,-4.8) .. controls (-2.1,-4.9) and (-2.3,-5) .. (-2.5,-5.1) .. controls (-2.4,-4.8) and (-2.2,-4.6) .. (-2,-4.5) .. controls (-1.7,-4.4) and (-1.7,-4.5) .. (-1.5,-4.6);
\draw [draw=#2, line width=#3pt](-2.28,-4.7) .. controls (-2.5,-4.8) and (-2.6,-4.8) .. (-2.7,-4.9) .. controls (-2.7,-4.5) and (-2.5,-4.4) .. (-2.2,-4.3) .. controls (-2.1,-4.3) and (-2,-4.4) .. (-2,-4.5);
\draw[draw=#2, line width=#3pt] (-2.2,-4.3) .. controls (-2.2,-4.2) and (-2.1,-4.1) .. (-2,-4);
\draw [draw=#2, line width=#3pt](-1.5,-4.6) .. controls (-1.5,-4.4) and (-1.3,-4.4) .. (-1.2,-4.4);
\draw[draw=#2, line width=#3pt] (-2,-4.5) .. controls (-2,-4.4) and (-1.9,-4.3) .. (-1.8,-4.3);
\draw [draw=#2, line width=#3pt](1.1,-4.6) .. controls (0.8,-4.6) and (0.4,-4.7) .. (0,-5) .. controls (0,-4.7) and (0.1,-4.6) .. (0.1,-4.6) .. controls (-0.1,-4.6) and (-0.2,-4.7) .. (-0.4,-4.9) .. controls (-0.4,-4.5) and (-0.2,-4.3) .. (0.2,-4.1) .. controls (0.1,-4) and (0,-4) .. (-0.1,-4) .. controls (-0.3,-4.1) and (-0.6,-4.3) .. (-0.7,-4.8) .. controls (-0.5,-4.7) .. (-0.4,-4.7);
\draw [draw=#2, line width=#3pt](0.1,-4.6) .. controls (0.2,-4.5) and (0.4,-4.3) .. (0.6,-4.3) .. controls (0.7,-4.3) and (0.9,-4.4) .. (0.9,-4.6);
\draw[draw=#2, line width=#3pt](0.2,-4.1) .. controls (0.3,-4.1) and (0.4,-4.1) .. (0.6,-4.3);
\draw[draw=#2, line width=#3pt] (0.6,-4.3) .. controls (0.6,-4.1) and (0.8,-4.1) .. (0.9,-4.2);
\draw [draw=#2, line width=#3pt](0.2,-4.1) .. controls (0.3,-4) and (0.4,-4) .. (0.5,-4);
\end{tikzpicture}}
%181###
\newcommand{\fcTree}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{arvore.jpg}}};
\draw[draw=#2, line width=#3pt] (0.2,-7.3) .. controls (0.9,-7.3) and (2.5,-7.3) .. (3.3,-7.3) .. controls (3.3,-6.9) and (2.9,-6.6) .. (2.1,-6.6) .. controls (2.2,-6.4) and (2.5,-6.2) .. (2.7,-6) .. controls (2.3,-6) and (2,-6) .. (1.3,-6.2) .. controls (1.4,-6) and (1.5,-5.8) .. (1.6,-5.6) .. controls (1.1,-5.6) and (0.9,-5.7) .. (0.6,-5.9) .. controls (0.6,-5.6) and (0.7,-5.3) .. (0.8,-5.1) .. controls (0.5,-5.1) and (0.1,-5.3) .. (-0.5,-6) .. controls (-0.6,-5.3) and (-1,-5.3) .. (-1.1,-6.1) .. controls (-1.3,-5.8) and (-1.6,-5.6) .. (-1.9,-5.5) .. controls (-1.9,-5.7) and (-1.9,-5.8) .. (-1.8,-6.1) .. controls (-2.2,-6) and (-2.8,-5.9) .. (-3.2,-6.3) .. controls (-2.8,-6.4) and (-2.4,-6.5) .. (-1.9,-6.8) .. controls (-2.5,-6.9) and (-2.8,-7) .. (-3,-7.3) .. controls (-2.3,-7.3) and (-1,-7.3) .. (0.2,-7.3);
\draw[draw=#2, line width=#3pt](-0.8,-5.5) .. controls (-0.7,-5.1) and (-0.7,-4.6) .. (-0.7,-4.1) .. controls (-0.7,-3.4) and (-0.7,-2.8) .. (-1,-2) .. controls (-1.2,-1.4) and (-1.8,-0.8) .. (-2.3,0.2);
\draw[draw=#2, line width=#3pt](0.4,-5.2) .. controls (0.2,-4.5) and (0.2,-3.5) .. (0.3,-2.9) .. controls (0.4,-2.5) and (0.7,-2) .. (1,-1.6) .. controls (1.3,-1.2) and (1.7,-0.6) .. (2,0.2);
\draw[draw=#2, line width=#3pt](-1.2,-1.6) .. controls (-1.4,-1.9) and (-1.7,-1.8) .. (-2,-1.6) .. controls (-2.3,-1.8) and (-2.6,-1.6) .. (-2.8,-1.3) .. controls (-2.9,-1) and (-2.9,-0.7) .. (-2.9,-0.5) .. controls (-3.1,-0.4) and (-3.4,-0.2) .. (-3.5,0.2) .. controls (-3.6,0.7) and (-3.5,1.1) .. (-3.4,1.3) .. controls (-3.7,1.4) and (-4,1.7) .. (-4,2.3) .. controls (-4,2.9) and (-3.8,3.2) .. (-3.3,3.3) .. controls (-3.5,3.6) and (-3.5,3.8) .. (-3.4,4.1) .. controls (-3.3,4.3) and (-3.2,4.4) .. (-3.1,4.5) .. controls (-3.4,4.7) and (-3.5,5.1) .. (-3.4,5.5) .. controls (-3.2,6.1) and (-2.5,6.1) .. (-2,5.8) .. controls (-2.1,6) and (-2.1,6.3) .. (-1.9,6.5) .. controls (-1.7,6.7) and (-1.4,6.6) .. (-1.2,6.5) .. controls (-1.3,6.9) and (-1.1,7.2) .. (-0.6,7.2) .. controls (-0.2,7.2) and (-0.1,6.9) .. (-0.1,6.7) .. controls (0.2,7.1) and (0.6,7.1) .. (1.1,6.7) .. controls (1.4,6.4) and (1.5,5.9) .. (1.3,5.5) .. controls (1.9,5.6) and (2.2,5.4) .. (2.2,4.9) .. controls (2.2,4.6) and (2.1,4.4) .. (1.9,4.3) .. controls (2.2,4.1) and (2.5,3.7) .. (2.5,3.4) .. controls (2.5,3.1) and (2.4,2.7) .. (2.2,2.5) .. controls (2.6,2.5) and (2.9,2.3) .. (3.1,1.9) .. controls (3.2,1.5) and (3.2,1.1) .. (2.8,0.8) .. controls (2.9,0.4) and (3,0.2) .. (2.9,-0.1) .. controls (2.8,-0.5) and (2.6,-0.7) .. (2.3,-0.9) .. controls (2.3,-1.3) and (2,-1.6) .. (1.7,-1.8) .. controls (1.4,-2) and (1.2,-2.1) .. (0.85,-1.8);
\draw[draw=#2, line width=#3pt](-1.9,0.5) .. controls (-1.8,0.1) and (-1.5,-0.2) .. (-1.1,-0.6) .. controls (-1.1,-0.4) and (-1.2,0.2) .. (-1.3,0.6) ;
\draw [draw=#2, line width=#3pt](-1.1,-0.6) .. controls (-0.9,-0.8) and (-0.8,-1) .. (-0.8,-1.2);
\draw[draw=#2, line width=#3pt] (1.65,0.6) .. controls (1.3,0) and (1.2,-0.2) .. (0.7,-0.6) .. controls (0.8,0) and (0.8,0.4) .. (1,0.8);
\draw[draw=#2, line width=#3pt] (0.7,-0.6) .. controls (0.6,-0.7) and (0.4,-0.7) .. (0.4,-1);
\draw[draw=#2, line width=#3pt](-0.8,0.5) .. controls (-0.6,-0.2) and (-0.6,-0.6) .. (-0.5,-1.1) .. controls (-0.4,-1.7) and (-0.4,-1.9) .. (-0.3,-2.35) .. controls (-0.2,-1.6) and (0.1,-1.5) .. (0.2,-0.7) .. controls (0.3,-0.3) and (0.4,0.2) .. (0.6,1);
\draw[draw=#2, line width=#3pt](-0.3,-2.4 ) .. controls (-0.1,-2.5) and (0,-2.7) .. (-0.1,-3);
\draw[draw=#2, line width=#3pt](-3,0.5) .. controls (-2.9,0.2) and (-2.6,0.2) .. (-2.4,0.2) .. controls (-2.3,0.2) and (-2.2,0.3) .. (-2.1,0.5) .. controls (-1.9,0.5) and (-1.7,0.5) .. (-1.6,0.8) .. controls (-1.4,0.6) and (-1.2,0.5) .. (-1,0.5) .. controls (-0.8,0.5) and (-0.7,0.5) .. (-0.5,0.7) .. controls (-0.4,0.3) and (-0.2,0.3) .. (0,0.5);
\draw [draw=#2, line width=#3pt](0.2,1.6) .. controls (0.2,1.1) and (0.4,1) .. (0.6,1) .. controls (0.8,1.1) and (0.9,1) .. (1,0.8) .. controls (1.1,0.7) and (1.3,0.7) .. (1.6,0.9) .. controls (1.6,0.6) and (1.7,0.4) .. (1.8,0.3) .. controls (1.9,0.2) and (2.1,0.1) .. (2.4,0.2);
\draw[draw=#2, line width=#3pt](0.3,2) .. controls (0.4,1.5) and (-0.2,1.2) .. (-0.5,1.6);
\draw [draw=#2, line width=#3pt](-0.5,-1.3) .. controls (-0.2,-1) and (-0.1,-1) .. (0.05,-1.3);
\draw[draw=#2, line width=#3pt](-2.3,2.7) .. controls (-2.8,3) and (-2.6,3.3) .. (-2.2,3.3) .. controls (-2.3,3.5) and (-2.3,3.9) .. (-2,4) .. controls (-1.6,4.1) and (-1.4,3.9) .. (-1.3,3.6) .. controls (-1.1,3.9) and (-0.8,3.8) .. (-0.8,3.4);
\draw [draw=#2, line width=#3pt](-2,4.8) .. controls (-2,5.1) and (-1.8,5) .. (-1.7,5) .. controls (-1.7,5.5) and (-1.6,5.6) .. (-1.4,5.6) .. controls (-1.1,5.6) and (-1,5.4) .. (-1,5.2) .. controls (-0.6,5.5) and (-0.4,5.2) .. (-0.6,5);
\draw[draw=#2, line width=#3pt] (0,3.7) .. controls (0,4.2) and (0.4,4.3) .. (0.5,3.9) .. controls (0.7,4.4) and (1.1,4.5) .. (1.4,4.2) .. controls (1.7,3.9) and (1.7,3.5) .. (1.3,3.1) .. controls (1.6,3.1) and (1.7,2.8) .. (1.5,2.7) .. controls (1.8,2.6) and (2.1,2.4) .. (1.9,2.2);
\draw[draw=#2, line width=#3pt] (-0.3,-6.7) .. controls (-0.2,-6.4) and (-0.1,-6) .. (0.1,-6) .. controls (0.3,-6) and (0.3,-6.2) .. (0.3,-6.6) .. controls (0.5,-6.4) and (0.7,-6.4) .. (0.9,-6.4) .. controls (0.8,-6.6) and (0.9,-6.5) .. (0.7,-6.8) .. controls (0.9,-6.7) and (1.2,-6.8) .. (1.3,-6.9) .. controls (1.4,-7) and (1.4,-7.1) .. (1.4,-7.3);
\draw[draw=#2, line width=#3pt] (-0.3,-5.8) .. controls (-0.3,-5.5) and (-0.4,-5.2) .. (-0.45,-4.8) .. controls (-0.5,-4.2) and (-0.5,-4.1) .. (-0.45,-3.3) .. controls (-0.4,-2.5) and (-0.7,-2) .. (-0.7,-1.3) .. controls (-0.7,-1) and (-0.8,-0.3) .. (-1,0.5);
\draw[draw=#2, line width=#3pt] (-0.95,-2.2) .. controls (-0.9,-1.7) and (-1,-1.3) .. (-1.3,-1) .. controls (-1.4,-0.9) and (-1.6,-0.6) .. (-1.8,-0.3) .. controls (-1.9,-0.1) and (-2,0.1) .. (-2.15,0.38);
\draw [draw=#2, line width=#3pt](-0.05,-5.55) .. controls (-0.1,-5.2) and (-0.3,-4.7) .. (-0.25,-4.2) .. controls (-0.2,-3.6) and (0,-3.2) .. (0.1,-2.8) .. controls (0.2,-2.4) and (0.1,-2.2) .. (0.5,-1.6) .. controls (0.8,-1.2) and (0.9,-0.9) .. (1.2,-0.5) .. controls (1.4,-0.2) and (1.5,0) .. (1.8,0.3);
\end{tikzpicture}}
%182###
\newcommand{\fcLamp}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{lampiao.jpg}}};
\draw [draw=#2, line width=#3pt](-1,5.6) .. controls (-1,6.2) and (-0.2,6.2) .. (-0.2,5.6);
\draw[draw=#2, line width=#3pt](-0.95,5.8) .. controls (-1.3,6.4) and (-0.9,6.9) .. (-0.5,6.9) .. controls (0,6.9) and (0.3,6.3) .. (-0.2,5.8);
\draw[draw=#2, line width=#3pt] (-1.3,5.6) .. controls (-1.6,6.1) and (-1.6,6.5) .. (-1.4,6.9) .. controls (-1.2,7.2) and (-0.9,7.4) .. (-0.4,7.4) .. controls (0.1,7.4) and (0.6,7) .. (0.6,6.4) .. controls (0.6,6.1) and (0.4,5.8) .. (0.2,5.6);
\draw[draw=#2, line width=#3pt] (-2.7,3.4) .. controls (-3.2,3.6) and (-3.5,3.9) .. (-3.5,4.3) .. controls (-3.5,4.8) and (-3.2,5.2) .. (-2.6,5.4) .. controls (-2,5.6) and (-1.5,5.6) .. (-0.7,5.6) .. controls (0.2,5.6) and (0.7,5.6) .. (1.4,5.3) .. controls (1.8,5.1) and (2.1,4.8) .. (2.1,4.5) .. controls (2.1,3.9) and (1.9,3.7) .. (1.2,3.4);
\draw [draw=#2, line width=#3pt](-3.5,4.3) .. controls (-2.9,4.8) and (-2.3,5.1) .. (-0.8,5.1) .. controls (0.9,5.1) and (1.5,4.8) .. (2.1,4.3);
\draw[draw=#2, line width=#3pt] (-2.6,1.4) .. controls (-2.9,1.6) and (-3,1.8) .. (-3,2.1) .. controls (-3,2.4) and (-3,2.7) .. (-2.9,3) .. controls (-2.8,3.4) and (-2.5,3.6) .. (-2.1,3.7) .. controls (-1.8,3.8) and (-1.4,3.9) .. (-0.8,3.9) .. controls (-0.2,3.9) and (0.3,3.8) .. (0.7,3.7) .. controls (1.1,3.6) and (1.4,3.2) .. (1.5,2.9) .. controls (1.2,2.9) and (1.2,2.5) .. (1.5,2.5) .. controls (1.6,2) and (1.5,1.6) .. (1.1,1.4);
\draw [draw=#2, line width=#3pt](-2.1,3.7) .. controls (-2.1,4.1) and (-2.1,4.3) .. (-1.7,4.4) .. controls (-1.3,4.5) and (-1,4.5) .. (-0.7,4.5) .. controls (-0.3,4.5) and (-0.1,4.5) .. (0.2,4.4) .. controls (0.5,4.3) and (0.7,4.1) .. (0.6,3.7);
\draw[draw=#2, line width=#3pt] (-3,2.1) .. controls (-2.2,2.5) and (-1.8,2.6) .. (-0.8,2.6) .. controls (0.1,2.6) and (0.9,2.5) .. (1.5,2);
\draw [draw=#2, line width=#3pt](-0.8,2) .. controls (0,2) and (0.7,1.8) .. (1.1,1.4) .. controls (1.3,1) and (1.5,0.2) .. (1.8,-1) .. controls (1.9,-1.5) and (2.1,-2.2) .. (1.1,-2.9) .. controls (0.6,-3.2) and (0.1,-3.4) .. (-0.7,-3.4) .. controls (-1.6,-3.4) and (-2.2,-3.1) .. (-2.6,-2.9) .. controls (-3.1,-2.6) and (-3.6,-2.1) .. (-3.2,-0.7) .. controls (-3,-0.1) and (-2.9,0.5) .. (-2.6,1.4) .. controls (-2.3,1.7) and (-1.8,2) .. (-0.8,2);
\draw [draw=#2, line width=#3pt] (-0.8,-2.5) ellipse (0.9 and 0.3);
\draw [draw=#2, line width=#3pt](-2,1.3) .. controls (-1.2,1.2) and (-0.3,1.2) .. (0.4,1.3);
\draw [draw=#2, line width=#3pt](-2.6,-2.9) .. controls (-3.4,-3.2) and (-3.4,-3.6) .. (-3.1,-3.9) .. controls (-2.7,-4.2) and (-1.9,-4.5) .. (-0.8,-4.5) .. controls (0.1,-4.5) and (0.8,-4.4) .. (1.5,-4) .. controls (1.9,-3.7) and (2,-3.3) .. (1.1,-2.9);
\draw [draw=#2, line width=#3pt](-2.1,-3.1) .. controls (-2.3,-3.5) and (-2,-3.7) .. (-1.8,-3.8) .. controls (-1.6,-3.9) and (-1.2,-4) .. (-0.8,-4) .. controls (-0.3,-4) and (0.2,-3.9) .. (0.4,-3.8) .. controls (0.8,-3.6) and (0.8,-3.4) .. (0.7,-3.1);
\draw [draw=#2, line width=#3pt](1.8,-3.6) .. controls (1.9,-3.8) and (1.9,-3.8) .. (2,-4.1) .. controls (1.6,-4.3) and (1.7,-4.8) .. (2.2,-4.8) .. controls (2.3,-5.2) and (2.3,-5.6) .. (2.3,-5.7) .. controls (2.2,-6) and (1.9,-6.4) .. (1.3,-6.6) .. controls (0.7,-6.8) and (0,-6.9) .. (-0.7,-6.9) .. controls (-1.4,-6.9) and (-2,-6.8) .. (-2.3,-6.7) .. controls (-2.6,-6.6) and (-2.9,-6.5) .. (-3.4,-6.2);
\draw [draw=#2, line width=#3pt] (-3.5,-5.2) ellipse (0.8 and 1);
\draw [draw=#2, line width=#3pt](-3.55,-5.2) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt](-2.7,-4.9) .. controls (-1.8,-4.7) and (-1.7,-5.5) .. (-2.7,-5.5);
\draw [draw=#2, line width=#3pt](-3.4,-4.2) .. controls (-3.4,-4) and (-3.4,-3.7) .. (-3.27,-3.5);
\draw[draw=#2, line width=#3pt] (1.5,2.9) .. controls (2.3,2.9) and (2.5,2.7) .. (2.7,1.6) .. controls (2.9,0.7) and (2.9,0.3) .. (3.1,-0.7) .. controls (3.2,-1.2) and (3.3,-2) .. (3.5,-3.1) .. controls (3.7,-4.1) and (3.6,-4.4) .. (2.9,-4.6) .. controls (2.5,-4.7) and (2.5,-4.7) .. (2.2,-4.8);
\draw [draw=#2, line width=#3pt](1.5,2.5) .. controls (2.1,2.4) and (2,2.3) .. (2.2,1.1) .. controls (2.3,0.6) and (2.5,-0.7) .. (2.6,-1.4) .. controls (2.7,-2.1) and (2.7,-2.4) .. (2.8,-3.1) .. controls (2.9,-4) and (2.9,-4) .. (2,-4.1);
\draw [draw=#2, line width=#3pt](-2.9,2.8) .. controls (-3.8,2.8) and (-3.9,2.5) .. (-3.95,1.9) .. controls (-4,1.3) and (-4.2,0.1) .. (-4.25,-0.3) .. controls (-4.4,-1.2) and (-4.5,-1.9) .. (-4.6,-2.8) .. controls (-4.7,-3.6) and (-4.9,-4.1) .. (-3.7,-4.25);
\draw[draw=#2, line width=#3pt](-3,2.3) .. controls (-3.3,2.3) and (-3.5,2.3) .. (-3.6,1.7) .. controls (-3.7,0.7) and (-3.9,-0.9) .. (-4.2,-2.8) .. controls (-4.3,-3.7) and (-4.1,-3.7) .. (-3.4,-3.9);
\end{tikzpicture}}
%183###
\newcommand{\fcAppleTree}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{macieira.jpg}}};
\draw[draw=#2, line width=#3pt] (-4.3,-8.2) .. controls (-3.9,-7.9) and (-3.5,-7.9) .. (-3.2,-7.9) .. controls (-3.4,-7.7) and (-3.4,-7.7) .. (-3.6,-7.4) .. controls (-3.3,-7.4) and (-3,-7.4) .. (-2.7,-7.6) .. controls (-2.8,-7.4) and (-2.8,-7.4) .. (-3,-7.2) .. controls (-2.7,-7.2) and (-2.4,-7.3) .. (-2.1,-7.5) .. controls (-2.3,-7.2) and (-2.5,-6.9) .. (-2.5,-6.5) .. controls (-2,-6.6) and (-1.7,-6.8) .. (-1.5,-7.2) .. controls (-1.4,-6.9) and (-1.1,-6.2) .. (-0.2,-6.1) .. controls (-0.2,-6.5) and (-0.3,-6.8) .. (-0.5,-7.2) .. controls (-0.2,-7.1) and (-0.2,-7.1) .. (0,-7.1) .. controls (0,-7.3) and (0,-7.3) .. (-0.1,-7.5) .. controls (0.2,-7.5) and (0.5,-7.5) .. (0.7,-7.8);
\draw[draw=#2, line width=#3pt] (-0.1,-7.5) .. controls (0.2,-7.3) and (0.5,-7.3) .. (1,-7.3) .. controls (0.8,-7.2) and (0.5,-6.7) .. (0.4,-6.4) .. controls (1.1,-6.2) and (1.7,-6.4) .. (2,-7.3) .. controls (2.1,-7.1) and (2.2,-6.9) .. (2.4,-6.8) .. controls (2.6,-7) and (2.6,-7.2) .. (2.6,-7.4) .. controls (3.1,-7.1) and (3.4,-7.1) .. (3.9,-7.1) .. controls (3.7,-7.3) and (3.4,-7.6) .. (3.2,-7.9) .. controls (3.4,-8) and (3.6,-8.1) .. (3.8,-8.2);
\draw[draw=#2, line width=#3pt] (-0.8,-6.3) .. controls (-0.8,-5.9) and (-0.8,-4.5) .. (-0.8,-3.8) .. controls (-1.1,-3.8) and (-1.2,-3.6) .. (-1.4,-3.3) .. controls (-1.7,-3.7) and (-2.1,-3.6) .. (-2.9,-3) .. controls (-3.6,-3.4) and (-4.7,-3) .. (-4.7,-1.9) .. controls (-5.2,-1.7) and (-5.9,-1.1) .. (-5.9,-0.5) .. controls (-5.9,-0.1) and (-5.6,0.5) .. (-5.1,0.6) .. controls (-5.3,1.3) and (-5.1,1.8) .. (-4.3,2.4) .. controls (-4.7,2.7) and (-5.1,3.2) .. (-5,3.7) .. controls (-4.8,4.5) and (-4.4,4.5) .. (-3.9,4.7) .. controls (-4.2,5.5) and (-4,6) .. (-3.2,6) .. controls (-3.4,7) and (-2.1,7.3) .. (-1.6,6.6) .. controls (-1.1,7.5) and (-0.3,7.6) .. (0.2,7) .. controls (0.5,7.5) and (1.2,7.6) .. (1.7,7.3) .. controls (2.3,6.9) and (2.2,6.4) .. (2.3,6) .. controls (3.1,6.2) and (4,6) .. (3.8,5.2) .. controls (4.7,5.2) and (4.7,4.2) .. (4.3,3.3) .. controls (5.4,3.2) and (6,2.5) .. (5.9,2.1) .. controls (5.7,1.4) and (5.7,0.7) .. (5.7,0.2) .. controls (5.6,-0.4) and (5,-0.5) .. (4.4,-0.6) .. controls (5,-1) and (5.1,-1.5) .. (4.5,-1.9) .. controls (4.2,-2.2) and (4,-2.9) .. (3.6,-2.9) .. controls (3.2,-2.9) and (2.9,-2.9) .. (2.6,-2.7) .. controls (2.4,-3.4) and (2,-3.7) .. (0.8,-3.6) .. controls (0.8,-4.2) and (0.8,-5.5) .. (0.8,-6.3);
\draw [draw=#2, line width=#3pt](-0.8,-3.8) .. controls (-0.7,-3.3) and (-0.7,-2.6) .. (-0.8,-1.8) .. controls (-0.9,-1.2) and (-1.7,-1) .. (-2.2,-1.4) .. controls (-2.4,-1.5) and (-2.5,-1.2) .. (-2.9,-1.2) .. controls (-3.2,-1.3) and (-3.3,-1.2) .. (-3.5,-1) .. controls (-3.6,-0.9) and (-3.7,-0.7) .. (-3.8,-0.5) .. controls (-3.4,-0.8) and (-3.2,-0.9) .. (-3,-0.9);
\draw [draw=#2, line width=#3pt](0.8,-3.6) .. controls (0.8,-3) and (0.7,-2.5) .. (0.8,-2.2) .. controls (1.1,-1.5) and (1.3,-1.4) .. (2.25,-0.85);
\draw[draw=#2, line width=#3pt] (-1,-1.1) .. controls (-1.3,-0.9) and (-1.5,-0.8) .. (-2,-0.9);
\draw[draw=#2, line width=#3pt] (-1.4,-0.9) .. controls (-1.6,-0.7) and (-1.8,-0.5) .. (-2.2,-0.2) .. controls (-1.7,-0.1) and (-1.2,-0.3) .. (-0.8,-0.8) .. controls (-0.6,-1) and (-0.5,-1.1) .. (-0.5,-1.3);
\draw[draw=#2, line width=#3pt] (-0.8,-0.8) .. controls (-0.8,-0.2) and (-0.8,0.3) .. (-0.8,0.6) .. controls (-0.8,1.1) and (-1.1,1.4) .. (-1.9,1.4);
\draw [draw=#2, line width=#3pt](0.1,-2.1) .. controls (0.1,-1.3) and (0.5,-1) .. (1.03,-0.8);
\draw [draw=#2, line width=#3pt](0.9,-1) .. controls (1.1,-0.6) and (1.4,-0.5) .. (1.7,-0.4) .. controls (1.5,-0.6) and (1.5,-0.8) .. (1.3,-1);
\draw [draw=#2, line width=#3pt](1.5,-0.7) .. controls (1.7,-0.7) and (2,-0.7) .. (2.2,-0.7);
\draw [draw=#2, line width=#3pt](0.2,-1.5) .. controls (0.3,-0.5) and (0.3,-0.2) .. (0.6,0.3) .. controls (0.9,0.8) and (1.2,1.1) .. (1.5,1.3);
\draw [draw=#2, line width=#3pt](-0.9,1) .. controls (-0.9,1.4) and (-1.1,1.8) .. (-1.3,2) .. controls (-1.5,2.2) and (-1.9,2.4) .. (-2.1,2.8) .. controls (-1.7,2.6) and (-1.4,2.7) .. (-0.9,2.4) .. controls (-0.6,2.2) and (-0.3,1.7) .. (-0.3,1.2);
\draw[draw=#2, line width=#3pt] (-1.1,1.7) .. controls (-1.4,1.8) and (-1.7,1.9) .. (-2.1,1.8);
\draw [draw=#2, line width=#3pt](0,0.2) .. controls (0.1,0.6) and (0.2,0.9) .. (0.4,1.1) .. controls (0.6,1.3) and (0.8,1.5) .. (1.2,1.7);
\draw[draw=#2, line width=#3pt] (0.15,0.7) .. controls (0.1,1.1) and (0.1,1.8) .. (0.4,2.3) .. controls (0.6,2.6) and (1,3.1) .. (1.7,3.6);
\draw[draw=#2, line width=#3pt](-0.1,2.3) .. controls (0.2,3.1) and (0.6,3.4) .. (1.4,3.75);
\draw [draw=#2, line width=#3pt](-0.5,1.9) .. controls (-0.5,2.2) and (-0.5,2.5) .. (-0.5,2.6) .. controls (-0.5,3) and (-0.6,3.4) .. (-0.9,3.6);
\draw [draw=#2, line width=#3pt](-0.8,4.1) .. controls (-0.7,4) and (-0.6,3.9) .. (-0.5,3.8) .. controls (-0.5,4.3) and (-0.4,4.9) .. (-0.2,5.4) .. controls (-0.2,5) and (-0.2,4.3) .. (-0.2,3.8) .. controls (-0.2,3.4) and (-0.1,2.9) .. (0.05,2.6);
\draw[draw=#2, line width=#3pt] (-2.4,4.4) .. controls (-2.7,4.6) and (-3,4.6) .. (-3.2,4.6) .. controls (-3,4.5) and (-2.9,4.4) .. (-2.8,4.3) .. controls (-3.3,4.3) and (-3.6,4) .. (-3.8,3.7) .. controls (-3.5,3.8) and (-3.1,4.1) .. (-2.6,4.1);
\draw[draw=#2, line width=#3pt] (1.95,4.05) .. controls (2.3,4.4) and (2.3,4.7) .. (2.3,5.1) .. controls (2.6,4.8) and (2.5,4.4) .. (2.4,4.2) .. controls (2.9,4.3) and (3.3,4.3) .. (3.8,4.1) .. controls (3.3,4) and (2.7,3.9) .. (2.1,3.8);
\draw [draw=#2, line width=#3pt](-2.2,-1.4) .. controls (-1.7,-1.3) and (-1.6,-1.6) .. (-1.6,-1.9) .. controls (-1.6,-2.4) and (-1.9,-2.6) .. (-2.4,-2.6) .. controls (-2.7,-2.6) and (-3.1,-2.6) .. (-3.3,-2) .. controls (-3.4,-1.6) and (-3.3,-1.3) .. (-2.9,-1.2);
\draw [draw=#2, line width=#3pt](-2.2,-1.4) .. controls (-2,-1.2) and (-1.9,-0.9) .. (-2.05,-0.6) .. controls (-2.4,-0.8) and (-2.5,-1.1) .. (-2.4,-1.4);
\draw[draw=#2, line width=#3pt] (-2.5,-1.3) .. controls (-2.5,-0.9) and (-2.8,-0.8) .. (-3,-0.8) .. controls (-3,-1) and (-2.9,-1.2) .. (-2.5,-1.3);
\draw[draw=#2, line width=#3pt] (-2.3,-1.4) .. controls (-2.3,-1.3) and (-2.2,-1.2) .. (-2.25,-1.1);
\draw[draw=#2, line width=#3pt] (-3.3,-0.8) .. controls (-3.1,-0.5) and (-3.3,-0.2) .. (-3.6,-0.1) .. controls (-3.6,-0.4) and (-3.6,-0.6) .. (-3.3,-0.8);
\draw [draw=#2, line width=#3pt](-3.6,-0.9) .. controls (-3.7,-1.3) and (-4,-1.2) .. (-4.3,-0.7) .. controls (-4.1,-0.7) and (-3.9,-0.6) .. (-3.6,-0.9);
\draw[draw=#2, line width=#3pt] (-3.4,-0.75) .. controls (-3.45,-0.5) and (-3.45,-0.5) .. (-3.4,-0.4);
\draw [draw=#2, line width=#3pt](-3.6,-0.9) .. controls (-3.7,-0.9) and (-3.8,-0.9) .. (-4,-0.8);
\draw [draw=#2, line width=#3pt](-3.3,1.9) .. controls (-3.5,2) and (-3.5,2) .. (-3.8,2.2) .. controls (-3.7,1.9) and (-3.6,1.6) .. (-3.3,1.45);
\draw [draw=#2, line width=#3pt](-1.8,1) .. controls (-1.9,0.5) and (-2.2,0.2) .. (-2.7,0.2) .. controls (-3.2,0.2) and (-3.5,0.3) .. (-3.6,0.8) .. controls (-3.6,1.3) and (-3.3,1.6) .. (-3,1.5) .. controls (-2.8,1.4) and (-2.6,1.4) .. (-2.5,1.5) .. controls (-2.3,1.6) and (-2,1.5) .. (-1.9,1.4) .. controls (-1.8,1.3) and (-1.8,1.1) .. (-1.8,0.95);
\draw [draw=#2, line width=#3pt](-2.7,1.4) .. controls (-2.7,1.9) and (-2.5,2.2) .. (-2.1,2.2) .. controls (-1.9,1.8) and (-2.2,1.7) .. (-2.7,1.4);
\draw[draw=#2, line width=#3pt] (-2.7,1.4) .. controls (-2.6,1.6) and (-2.5,1.7) .. (-2.4,1.8);
\draw [draw=#2, line width=#3pt](-2.7,1.4) .. controls (-2.8,1.8) and (-3.1,2.1) .. (-3.4,1.8) .. controls (-3.2,1.7) and (-3,1.7) .. (-2.7,1.4);
\draw[draw=#2, line width=#3pt](-1.3,-0.35) .. controls (-1.6,-0.1) and (-1.7,0.1) .. (-1.5,0.4) .. controls (-1.2,0.3) and (-1.1,0) .. (-1.3,-0.35);
\draw [draw=#2, line width=#3pt](-1.3,-0.35) .. controls (-1.4,-0.2) and (-1.4,-0.1) .. (-1.4,0.05);
\draw[draw=#2, line width=#3pt] (-1.1,2.5) .. controls (-1.3,2.6) and (-1.5,2.9) .. (-1.3,3.1) .. controls (-1.1,3) and (-0.9,2.8) .. (-1.1,2.5);
\draw[draw=#2, line width=#3pt] (-1.1,2.5) .. controls (-1.15,2.6) and (-1.15,2.6) .. (-1.15,2.75);
\draw [draw=#2, line width=#3pt](-3.1,4) .. controls (-3,3.6) and (-3.2,3.3) .. (-3.4,3.2) .. controls (-3.5,3.4) and (-3.7,3.7) .. (-3.1,4);
\draw[draw=#2, line width=#3pt] (-3.1,4) .. controls (-3.2,3.8) and (-3.3,3.7) .. (-3.3,3.6);
\draw[draw=#2, line width=#3pt] (-2.6,4.5) .. controls (-2.9,4.7) and (-3,4.9) .. (-2.9,5.1) .. controls (-2.6,5) and (-2.5,4.7) .. (-2.6,4.5);
\draw[draw=#2, line width=#3pt] (-2.6,4.5) .. controls (-2.7,4.6) and (-2.7,4.6) .. (-2.75,4.8);
\draw [draw=#2, line width=#3pt](-0.4,4.6) .. controls (-0.4,4.9) and (-0.5,5.1) .. (-0.8,5.3) .. controls (-0.9,5.1) and (-0.9,4.7) .. (-0.4,4.6);
\draw[draw=#2, line width=#3pt] (-0.4,4.6) .. controls (-0.5,4.7) and (-0.5,4.7) .. (-0.55,4.85);
\draw[draw=#2, line width=#3pt] (-0.2,5) .. controls (0.3,4.9) and (0.5,5.3) .. (0.5,5.5) .. controls (0.1,5.5) and (-0.1,5.2) .. (-0.2,5);
\draw [draw=#2, line width=#3pt](-0.2,5) .. controls (0,5.15) and (0,5.15) .. (0.2,5.2);
\draw [draw=#2, line width=#3pt](0.5,3.2) .. controls (0.7,3.6) and (0.7,3.8) .. (0.6,4) .. controls (0.4,3.9) and (0.3,3.6) .. (0.5,3.2);
\draw [draw=#2, line width=#3pt](0.5,3.2) .. controls (0.45,3.4) and (0.45,3.4) .. (0.5,3.6);
\draw [draw=#2, line width=#3pt](2.2,4.4) .. controls (2.2,4.8) and (2,4.9) .. (1.7,5) .. controls (1.7,4.6) and (1.9,4.4) .. (2.2,4.4);
\draw [draw=#2, line width=#3pt](2.9,4.26) .. controls (3.2,4.3) and (3.4,4.4) .. (3.5,4.8) .. controls (3.1,4.8) and (2.8,4.6) .. (2.9,4.25);
\draw [draw=#2, line width=#3pt](0.7,1.4) .. controls (1.1,1.7) and (1,2.1) .. (1,2.4) .. controls (0.6,2.1) and (0.5,1.7) .. (0.7,1.4);
\draw [draw=#2, line width=#3pt](1.3,-0.55) .. controls (1.5,-0.3) and (1.5,0) .. (1.2,0.1) .. controls (1,-0.1) and (1.1,-0.4) .. (1.3,-0.55);
\draw [draw=#2, line width=#3pt](1.3,-0.55) .. controls (1.33,-0.4) and (1.33,-0.3) .. (1.3,-0.25);
\draw[draw=#2, line width=#3pt] (0.7,1.4) .. controls (0.7,1.6) and (0.8,1.7) .. (0.8,1.8);
\draw[draw=#2, line width=#3pt] (2.2,4.4) .. controls (2.1,4.5) and (2.1,4.5) .. (2,4.7);
\draw [draw=#2, line width=#3pt](2.9,4.3) .. controls (3,4.45) and (3,4.45) .. (3.1,4.5);
\draw[draw=#2, line width=#3pt] (2,3.4) .. controls (1.7,3.7) and (1.4,3.8) .. (1,3.8) .. controls (1.3,4.2) and (1.7,4.2) .. (2,4) .. controls (2.2,3.8) and (2.2,3.6) .. (2,3.4);
\draw[draw=#2, line width=#3pt] (1.8,3.45) .. controls (1.9,3.4) and (2,3.3) .. (2.2,3.5) .. controls (2.6,3.8) and (3,3.5) .. (3,3) .. controls (2.9,2.4) and (2.7,2.3) .. (2.2,2.2) .. controls (1.7,2.2) and (1.5,2.3) .. (1.3,2.7) .. controls (1.2,3.1) and (1.4,3.6) .. (1.8,3.45);
\draw [draw=#2, line width=#3pt](2,3.4) .. controls (2,3.6) and (1.9,3.8) .. (1.6,3.9);
\draw [draw=#2, line width=#3pt](-2.4,4.4) .. controls (-2.1,4.6) and (-2,4.4) .. (-1.8,4.4) .. controls (-1.6,4.4) and (-1.4,4.6) .. (-1.1,4.5) .. controls (-0.9,4.4) and (-0.8,4.2) .. (-0.8,4.1) .. controls (-0.8,3.9) and (-0.8,3.8) .. (-0.9,3.6) .. controls (-1.1,3.2) and (-1.4,3.1) .. (-1.6,3.1) .. controls (-1.8,3.1) and (-2.2,3.1) .. (-2.5,3.4) .. controls (-2.7,3.6) and (-2.7,3.9) .. (-2.6,4.1) .. controls (-2.6,4.1) and (-2.5,4.3) .. (-2.4,4.4);
\draw [draw=#2, line width=#3pt](-1.8,4.4) .. controls (-1.8,4.6) and (-1.8,5) .. (-2.2,5.1) .. controls (-2.2,4.8) and (-2.1,4.5) .. (-1.8,4.4) .. controls (-1.7,4.9) and (-1.6,4.9) .. (-1.4,5) .. controls (-1.3,4.8) and (-1.4,4.5) .. (-1.8,4.4);
\draw [draw=#2, line width=#3pt](-1.8,4.4) .. controls (-1.95,4.6) and (-1.95,4.6) .. (-2,4.8);
\draw [draw=#2, line width=#3pt](-1.8,4.4) .. controls (-1.65,4.5) and (-1.65,4.5) .. (-1.6,4.6);
\draw[draw=#2, line width=#3pt] (1.5,1.3) .. controls (1.6,1.4) and (1.8,1.2) .. (2,1.3) .. controls (2.2,1.4) and (2.3,1.6) .. (2.5,1.6) .. controls (2.7,1.6) and (3.1,1.4) .. (3.1,1) .. controls (3.1,0.6) and (2.8,0.2) .. (2.4,0.1) .. controls (2,0) and (1.8,0) .. (1.5,0.3) .. controls (1.3,0.6) and (1.1,0.9) .. (1.5,1.3);
\draw [draw=#2, line width=#3pt](2,1.3) .. controls (1.4,1.3) and (1.2,1.5) .. (1.2,1.9) .. controls (1.6,2) and (1.8,1.7) .. (2,1.3) .. controls (1.8,1.7) and (1.9,2) .. (2.2,2) .. controls (2.3,1.8) and (2.2,1.6) .. (2,1.3);
\draw[draw=#2, line width=#3pt] (2,1.3) .. controls (1.8,1.5) and (1.8,1.5) .. (1.5,1.6);
\draw [draw=#2, line width=#3pt](3.2,-0.7) .. controls (3.4,-0.8) and (3.6,-1) .. (3.6,-1.3) .. controls (3.6,-1.7) and (3.4,-2) .. (2.8,-2.2) .. controls (2.3,-2.3) and (2.1,-2.1) .. (1.9,-1.8) .. controls (1.7,-1.4) and (2,-1) .. (2.3,-1) .. controls (2.5,-1.1) and (2.6,-1) .. (2.6,-0.9) .. controls (2.7,-0.6) and (3,-0.6) .. (3.2,-0.7);
\draw [draw=#2, line width=#3pt](2.5,-1) .. controls (2.2,-1.1) and (2.1,-0.6) .. (2.3,-0.3) .. controls (2.6,-0.5) and (2.6,-0.8) .. (2.5,-1);
\draw [draw=#2, line width=#3pt](2.5,-1) .. controls (2.4,-0.9) and (2.4,-0.9) .. (2.4,-0.75);
\end{tikzpicture}}
%184###
\newcommand{\fcSchoolbag}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{mochilademontanha.jpg}}};
\draw[draw=#2, line width=#3pt] (-0.3,1.6) .. controls (-0.3,1.2) and (-0.4,0.9) .. (-0.4,0.7) node (v1) {} .. controls (-0.9,0.8) and (-0.8,0.4) .. (-0.5,0.4) .. controls (-0.6,0.2) and (-0.8,-0.1) .. (-0.2,-0.1) .. controls (0.3,-0.1) and (0.2,0.1) .. (0.3,0.35) .. controls (0.7,0.35) and (0.7,0.65) .. (0.4,0.7) .. controls (0.4,0.9) and (0.4,1.3) .. (0.4,1.6) .. controls (0.7,1.6) and (0.7,1.6) .. (0.7,2.1) .. controls (0.7,2.6) and (0.7,2.6) .. (0.2,2.6) .. controls (-0.6,2.6) and (-0.6,2.6) .. (-0.6,2.2) .. controls (-0.6,1.6) and (-0.6,1.6) .. (-0.3,1.6);
\draw [draw=#2, line width=#3pt](-0.3,1.6) .. controls (-0.1,1.6) and (0.2,1.6) .. (0.4,1.6);
\draw[draw=#2, line width=#3pt] (-0.5,0.4) .. controls (-0.3,0.4) and (-0.1,0.4) .. (0.3,0.35);
\draw (v1);
\draw[draw=#2, line width=#3pt] (-0.4,0.7) -- (-0.2,0.7);
\draw [draw=#2, line width=#3pt](-0.2,0.7) .. controls (-0.2,0.5) and (0,0.5) .. (0,0.7);
\draw [draw=#2, line width=#3pt](0,0.7)--(0.4,0.7);
\draw[draw=#2, line width=#3pt] (-0.2,0.7) .. controls (-0.1,1) and (0.1,0.9) .. (0,0.7);
\draw [draw=#2, line width=#3pt](-0.4,1.8) -- (0.5,2.4);
\draw[draw=#2, line width=#3pt] (-0.4,2.4) -- (0.5,1.8);
\draw [draw=#2, line width=#3pt](-3.6,1.7) .. controls (-3.6,1.5) and (-3.7,1.2) .. (-3.7,1) .. controls (-4.1,1) and (-4.1,0.7) .. (-3.8,0.7) .. controls (-4.1,0.3) and (-3.8,0.2) .. (-3.6,0.2) .. controls (-3.4,0.2) and (-3.2,0.2) .. (-3,0.65) .. controls (-2.8,0.6) and (-2.7,0.9) .. (-3,0.95) .. controls (-3,1.1) and (-2.9,1.4) .. (-2.9,1.7) .. controls (-2.7,1.7) and (-2.7,1.7) .. (-2.7,2.2) .. controls (-2.7,2.7) and (-2.7,2.7) .. (-3.2,2.7) .. controls (-3.8,2.7) and (-3.8,2.7) .. (-3.8,2.2) .. controls (-3.8,1.7) and (-3.8,1.7) .. (-3.6,1.7);
\draw [draw=#2, line width=#3pt](-3.6,1.7) .. controls (-3.3,1.7) and (-3.1,1.7) .. (-2.9,1.7);
\draw [draw=#2, line width=#3pt](-3.8,0.7) .. controls (-3.6,0.7) and (-3.4,0.7) .. (-3,0.65);
\draw [draw=#2, line width=#3pt](-3.7,1) -- (-3.5,1);
\draw[draw=#2, line width=#3pt] (-3.3,0.95) -- (-3,0.95);
\draw [draw=#2, line width=#3pt](-3.5,1) .. controls (-3.4,1.3) and (-3.2,1.2) .. (-3.3,0.95) .. controls (-3.3,0.8) and (-3.6,0.8) .. (-3.5,1);
\draw [draw=#2, line width=#3pt](-3.6,1.9) -- (-2.9,2.5);
\draw [draw=#2, line width=#3pt](-3.6,2.5) -- (-2.9,1.9);
\draw[draw=#2, line width=#3pt] (-4.4,-0.7) .. controls (-3.7,-0.4) and (-3.2,-0.3) .. (-2.2,-0.3) .. controls (-1.4,-0.3) and (-0.8,-0.3) .. (0.1,-0.6) .. controls (0.8,-0.9) and (1.3,-1.1) .. (1.4,-2.5) .. controls (1.4,-2.9) and (1.4,-2.9) .. (1.45,-4.3) .. controls (1.4,-5.1) and (1.1,-5.7) .. (0.2,-5.8) .. controls (-0.9,-5.9) and (-1.9,-5.9) .. (-2.9,-5.7) .. controls (-3.6,-5.5) and (-4.2,-5.3) .. (-4.7,-5) .. controls (-5.3,-4.6) and (-5.4,-4.2) .. (-5.4,-3.3) .. controls (-5.4,-2.7) and (-5.3,-1.9) .. (-5.1,-1.3) .. controls (-5,-1.1) and (-4.8,-0.9) .. (-4.4,-0.7);
\draw [draw=#2, line width=#3pt](-5.15,-1.5) .. controls (-4.8,-1.3) and (-4.1,-1.1) .. (-3.1,-1.1) .. controls (-2.2,-1.1) and (-1.3,-1.2) .. (-0.8,-1.4) .. controls (-0.1,-1.7) and (0.3,-1.9) .. (0.3,-2.9) .. controls (0.3,-3.8) and (0.4,-4.3) .. (0.1,-5.8);
\draw [draw=#2, line width=#3pt](-4.6,-0.8) .. controls (-3.6,-0.6) and (-2.9,-0.6) .. (-2.3,-0.6) .. controls (-1.5,-0.6) and (-0.5,-0.8) .. (0,-1) .. controls (0.5,-1.2) and (0.9,-1.7) .. (0.9,-2.65);
\draw [draw=#2, line width=#3pt] (0.95,-3.4) ellipse (0.15 and 0.15);
\draw [draw=#2, line width=#3pt,rotate=10] (0.35,-2.9) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt](0.75,-2.8) .. controls (0.6,-2.9) and (0.65,-3) .. (0.65,-3.2) .. controls (0.65,-3.6) and (0.8,-3.7) .. (1,-3.7) .. controls (1.1,-3.7) and (1.25,-3.6) .. (1.2,-3.2) .. controls (1.2,-3.1) and (1.1,-2.8) .. (0.95,-2.8);
\draw [draw=#2, line width=#3pt](2.2,3.4) -- (2.1,-0.3);
\draw [draw=#2, line width=#3pt](2,-1.4) -- (2,-6);
\draw [draw=#2, line width=#3pt](2.9,-2.1) .. controls (3.4,-2.3) and (4.1,-2.3) .. (4.8,-1.9);
\draw [draw=#2, line width=#3pt](-1.6,5.2) .. controls (-0.8,5.6) and (-0.1,5.6) .. (0.7,5.1);
\draw [draw=#2, line width=#3pt] (-1.6,5.2) .. controls (-1.6,6) and (-1.5,6) .. (-1.2,6);
\draw [draw=#2, line width=#3pt] (-2,5.2) .. controls (-1.9,6.5) and (-1.6,6.4) .. (-1.2,6.4);
\draw [draw=#2, line width=#3pt] (1.4,6.5) .. controls (2.1,6.5) and (2.5,6.3) .. (2.4,5);
\draw[draw=#2, line width=#3pt] (1.3,6) .. controls (1.8,6) and (1.9,6) .. (1.9,5.1);
\draw[draw=#2, line width=#3pt] (0.1,6.8) .. controls (1,6.8) and (1.4,6.8) .. (1.4,6.5) .. controls (1.2,6.5) and (1.1,6.1) .. (1.3,6) .. controls (1.3,5.7) and (0.7,5.8) .. (0.2,5.8) .. controls (-0.2,5.8) and (-0.5,5.8) .. (-0.8,5.8) .. controls (-1.4,5.8) and (-1.4,6.6) .. (-0.9,6.7) .. controls (-0.5,6.8) and (-0.2,6.8) .. (0.1,6.8);
\draw [draw=#2, line width=#3pt](-4.7,-5) .. controls (-4.6,-5.4) and (-4.2,-6) .. (-3.4,-6.3) .. controls (-2.4,-6.6) and (-1.4,-6.8) .. (-0.1,-6.8) .. controls (0.4,-6.8) and (1.3,-6.7) .. (2.1,-6.4) .. controls (2.7,-6.4) and (3.8,-6.5) .. (4.2,-5.15);
\draw [draw=#2, line width=#3pt](-2,5.2) .. controls (-1.1,5.2) and (0,5.1) .. (0.7,5.1) .. controls (1.1,5.1) and (2,5.1) .. (2.4,5);
\draw [draw=#2, line width=#3pt](2.4,5) .. controls (2.8,4.9) and (3.3,4.9) .. (3.4,3.3) .. controls (3.4,2.7) and (3.6,1) .. (3.8,0.1);
\draw [draw=#2, line width=#3pt](3.8,0.1) .. controls (4.4,0.1) and (4.8,-0.1) .. (4.8,-1.4) .. controls (4.5,-1.5) and (4.2,-1.6) .. (3.8,-1.6) .. controls (3.4,-1.6) and (3,-1.6) .. (2.7,-1.5) .. controls (2.7,-0.3) and (3,0.1) .. (3.8,0.1);
\draw[draw=#2, line width=#3pt] (2.7,-1.5) .. controls (2.5,-1.9) and (2.4,-2.6) .. (2.4,-3.4) .. controls (2.4,-5) and (2.7,-5.2) .. (3.8,-5.2) .. controls (4.9,-5.1) and (5,-4.9) .. (5.1,-3.4) .. controls (5.2,-2.5) and (5.1,-1.7) .. (4.8,-1.4);
\draw[draw=#2, line width=#3pt](2.65,4.95) .. controls (3.2,5.2) and (3.7,5.2) .. (4.1,5.1) .. controls (4.7,4.9) and (4.9,4.1) .. (5.1,3) .. controls (5.2,2.3) and (5.5,0.6) .. (5.5,-0.9) .. controls (5.5,-1.5) and (5.3,-3) .. (5.1,-3.4);
\draw[draw=#2, line width=#3pt](0.7,5.1) .. controls (1,5.2) and (1.4,5.4) .. (1.9,5.45);
\draw[draw=#2, line width=#3pt] (2.4,5.5) .. controls (3.2,5.5) and (3.7,5.5) .. (4.1,5.1);
\draw [draw=#2, line width=#3pt](3.1,5.1) .. controls (3.7,4.7) and (4,3.9) .. (4.3,0);
\draw[draw=#2, line width=#3pt] (3,4.7) .. controls (1.6,4.7) and (1.6,4.7) .. (1.6,3) .. controls (1.6,1.1) and (1.5,0.9) .. (0.4,0.9);
\draw [draw=#2, line width=#3pt](-0.35,0.98) .. controls (-0.8,1.1) and (-2,1.3) .. (-2.95,1.25);
\draw [draw=#2, line width=#3pt](-3.65,1.25) .. controls (-4.6,1.3) and (-5.1,1.9) .. (-4.3,3.2) .. controls (-3.9,3.8) and (-3.9,4.5) .. (-3.6,4.8) .. controls (-3.1,5.2) and (-2.7,5.2) .. (-2,5.2);
\draw[draw=#2, line width=#3pt] (-4.4,-0.7) .. controls (-4.5,0) and (-4.4,0.9) .. (-4.1,1.3);
\end{tikzpicture}}
%185###
\newcommand{\fcPalmTree}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{palmeira.jpg}}};
\draw [draw=#2, line width=#3pt](0.3,-6.8) .. controls (0.3,-6.6) and (0.1,-6.4) .. (-0.1,-6.3) .. controls (0.3,-6.2) and (0.3,-6.2) .. (0.7,-6.3) .. controls (0.6,-6) and (0.4,-5.5) .. (0.1,-5.2) .. controls (0.4,-5.1) and (0.8,-5.3) .. (1,-5.5) .. controls (0.95,-5.3) and (0.95,-5.3) .. (0.9,-5.1) .. controls (1.3,-5.2) and (1.5,-5.7) .. (1.7,-5.9) .. controls (1.7,-5.6) and (1.7,-5.4) .. (1.85,-5.3) .. controls (1.9,-5.5) and (1.9,-5.5) .. (2,-5.8) .. controls (2.1,-5.6) and (2.3,-5.4) .. (2.5,-5.2) .. controls (2.45,-5.5) and (2.47,-5.5) .. (2.5,-5.8) .. controls (2.8,-5.5) and (3.1,-5.1) .. (3.8,-5) .. controls (3.4,-5.4) and (3.3,-5.7) .. (3.2,-5.9) .. controls (3.5,-5.8) and (3.8,-5.6) .. (4.4,-5.7) .. controls (4.1,-5.9) and (4.1,-5.9) .. (3.9,-6.1) .. controls (4.1,-6.1) and (4.4,-6.2) .. (4.5,-6.2) .. controls (4.3,-6.4) and (4.3,-6.4) .. (4.2,-6.5);
\draw [draw=#2, line width=#3pt](1.85,-4.7) .. controls (1.7,-4.9) and (1.6,-5.1) .. (1.4,-5.3) .. controls (1.5,-5.4) and (1.5,-5.4) .. (1.7,-5.5);
\draw [draw=#2, line width=#3pt](1.45,-5.55) -- (1.53,-5.4);
\draw [draw=#2, line width=#3pt](1.9,-5.55)--(2.15,-5.6);
\draw[draw=#2, line width=#3pt] (3.33,-5.65) .. controls (3.7,-5.7) and (3.7,-5.7) .. (3.75,-5.05);
\draw [draw=#2, line width=#3pt](3.75,-5) -- (3.75,-4.7);
\draw [draw=#2, line width=#3pt](2,-4.05) .. controls (2,-4.3) and (1.9,-4.4) .. (1.75,-4.65) .. controls (2,-4.8) and (2.3,-4.9) .. (2.6,-4.9) .. controls (3.1,-4.9) and (3.6,-4.8) .. (3.9,-4.6) .. controls (4,-4.4) and (3.9,-4) .. (3.9,-3.9);
\draw [draw=#2, line width=#3pt](2.15,-3.3) .. controls (2.1,-3.7) and (2,-3.8) .. (1.9,-4) .. controls (2.1,-4.1) and (2.5,-4.1) .. (2.8,-4.1) .. controls (3.2,-4.1) and (3.7,-4) .. (4,-3.85) .. controls (4,-3.6) and (4,-3.3) .. (3.95,-3.05);
\draw [draw=#2, line width=#3pt](2.15,-2.75) .. controls (2.15,-3) and (2.1,-3.1) .. (2.05,-3.3) .. controls (2.5,-3.3) and (2.7,-3.3) .. (2.9,-3.3) .. controls (3.2,-3.3) and (3.6,-3.2) .. (4.1,-3) .. controls (4.1,-2.8) and (4,-2.5) .. (3.95,-2.25);
\draw [draw=#2, line width=#3pt](2.1,-2.2) .. controls (2.1,-2.4) and (2.1,-2.5) .. (2.05,-2.75) .. controls (2.4,-2.8) and (2.7,-2.7) .. (3.1,-2.6) .. controls (3.5,-2.5) and (3.9,-2.3) .. (4.1,-2.15) .. controls (4,-1.9) and (3.8,-1.7) .. (3.7,-1.5);
\draw [draw=#2, line width=#3pt](2,-1.55) .. controls (2.1,-1.9) and (2,-2) .. (2,-2.2) .. controls (2.6,-2.1) and (3.7,-1.7) .. (3.9,-1.3) .. controls (3.7,-1.1) and (3.6,-1) .. (3.4,-0.8);
\draw [draw=#2, line width=#3pt](1.8,-0.8) .. controls (1.9,-1) and (1.9,-1.3) .. (1.9,-1.55) .. controls (2.6,-1.4) and (2.9,-1.2) .. (3.5,-0.7) .. controls (3.3,-0.4) and (3,-0.1) .. (2.85,0.01);
\draw [draw=#2, line width=#3pt](1.55,-0.25) .. controls (1.6,-0.4) and (1.6,-0.6) .. (1.65,-0.85) .. controls (2.2,-0.6) and (2.6,-0.3) .. (3,0.2) .. controls (2.8,0.4) and (2.7,0.5) .. (2.5,0.6);
\draw [draw=#2, line width=#3pt](1.05,0.43) .. controls (1.2,0.2) and (1.3,0) .. (1.4,-0.3) .. controls (1.9,0) and (2.2,0.2) .. (2.6,0.7) .. controls (2.4,0.9) and (2.4,1) .. (2.1,1.25);
\draw[draw=#2, line width=#3pt] (0.859,0.75) .. controls (0.95,0.6) and (0.95,0.6) .. (1,0.4) .. controls (1.6,0.6) and (2,1) .. (2.2,1.4) .. controls (2.1,1.6) and (2,1.7) .. (1.8,1.9);
\draw[draw=#2, line width=#3pt] (1.15,1.35) .. controls (1.6,1.6) and (1.7,1.7) .. (1.9,2) .. controls (1.8,2.1) and (1.7,2.2) .. (1.48,2.35);
\draw[draw=#2, line width=#3pt] (0.3,4.3) .. controls (0.7,4.3) and (1.4,3.9) .. (1.5,3.1) .. controls (1.6,2.3) and (1.3,1.8) .. (0.8,0.6) .. controls (0.6,0.1) and (-0.1,-1.1) .. (-0.2,-2) .. controls (-1,-1.2) and (-1.3,-0.2) .. (-1.5,0.8) .. controls (-1.6,1.7) and (-1.5,2.1) .. (-1.4,2.6) .. controls (-1.3,3.1) and (-0.9,3.6) .. (-0.5,3.9) .. controls (-0.4,4) and (-0.1,4.3) .. (0.3,4.3);
\draw [draw=#2, line width=#3pt](-0.5,3.9) .. controls (-1.6,4) and (-2.9,2.9) .. (-3.7,0.1);
\draw [draw=#2, line width=#3pt](-1.4,2.6) .. controls (-1.5,2.4) and (-1.7,2.2) .. (-2,2) .. controls (-2.2,2.1) and (-2.2,2.1) .. (-2.6,2.2) .. controls (-2.3,1.9) and (-2.3,1.9) .. (-2.2,1.7) .. controls (-2.5,1.3) and (-3.2,0.2) .. (-4,-1) .. controls (-4,0) and (-4,1.4) .. (-3.8,2.4) .. controls (-3.6,3.1) and (-3,3.8) .. (-2.4,4.2) .. controls (-1.6,4.8) and (-1.3,4.9) .. (0.1,4.25);
\draw [draw=#2, line width=#3pt](-2.4,4.2) .. controls (-2.7,4.3) and (-3.4,4.2) .. (-3.8,4.1) .. controls (-4,4.4) and (-4,4.4) .. (-4.3,4.7) .. controls (-4.2,4.4) and (-4.2,4.4) .. (-4.1,4) .. controls (-4.6,3.8) and (-5.1,3.6) .. (-5.6,3.3) .. controls (-5.7,4.3) and (-5.7,4.7) .. (-5.1,5.2) .. controls (-4.4,5.7) and (-4,5.8) .. (-3.2,6) .. controls (-1.9,6.2) and (-1.3,6.2) .. (-0.2,4.9);
\draw[draw=#2, line width=#3pt] (-0.2,4.4) .. controls (-2.4,5.7) and (-4.6,5.4) .. (-5.6,3.3);
\draw[draw=#2, line width=#3pt] (-0.2,4.4) .. controls (-0.2,5.2) and (-0.3,6) .. (0.7,6.6) .. controls (1.3,6.9) and (1.9,7.3) .. (3.1,7.5) .. controls (3.8,7.6) and (4.5,7.7) .. (5.6,7) .. controls (4.7,6.9) and (4.1,6.8) .. (3.5,6.4) .. controls (3.3,6.6) and (3.3,6.6) .. (3,6.8) .. controls (3.2,6.5) and (3.2,6.5) .. (3.3,6.3) .. controls (2.9,6) and (2.2,5.6) .. (2.1,5.15);
\draw[draw=#2, line width=#3pt] (0.1,4.25) .. controls (0.3,4.9) and (0.6,5) .. (1.1,5.1) .. controls (1.9,5.2) and (2.8,5.3) .. (4.1,4.6) .. controls (5.3,3.8) and (5.4,2.9) .. (5.5,2) .. controls (4.7,2.6) and (4,3) .. (2.3,3.1) .. controls (2.3,3.6) and (2.3,3.6) .. (2.4,4) .. controls (2.1,3.5) and (2.1,3.5) .. (2,3.2) .. controls (1.9,3.1) and (1.7,3.1) .. (1.5,3.1);
\draw [draw=#2, line width=#3pt](0.3,4.3) .. controls (-0.9,3.1) and (0,1) .. (-0.4,-1.3);
\draw [draw=#2, line width=#3pt](0.8,5) .. controls (1.5,6.5) and (3.2,7.4) .. (5.6,7);
\draw [draw=#2, line width=#3pt](0.6,4.25) .. controls (2.1,4.5) and (3.9,4.3) .. (5.2,2.5);
\draw [draw=#2, line width=#3pt](-0.3,0.2) .. controls (0,0.2) and (0,0.2) .. (0.3,0.2);
\draw [draw=#2, line width=#3pt](-0.3,0.5) .. controls (0.1,0.55) and (0.1,0.55) .. (0.5,0.4);
\draw [draw=#2, line width=#3pt](-0.35,1.6) .. controls (-0.6,1.6) and (-0.6,1.6) .. (-0.8,1.5);
\draw [draw=#2, line width=#3pt](-0.3,1.8) .. controls (-0.6,1.8) and (-0.6,1.8) .. (-0.9,1.7);
\draw [draw=#2, line width=#3pt](-0.3,2.9) .. controls (-0.5,2.9) and (-0.9,2.8) .. (-1.2,2.7);
\draw [draw=#2, line width=#3pt](-0.3,2.7) .. controls (-0.6,2.7) and (-0.6,2.7) .. (-0.9,2.6);
\draw [draw=#2, line width=#3pt](-0.3,3.2) .. controls (0.2,3.3) and (0.2,3.3) .. (0.6,3.2);
\draw[draw=#2, line width=#3pt] (-0.2,3.4) .. controls (0.1,3.6) and (0.6,3.5) .. (0.8,3.4);
\draw [draw=#2, line width=#3pt](-1.3,3.75) .. controls (-1.3,3.8) and (-1.3,3.8) .. (-1.5,3.9);
\draw [draw=#2, line width=#3pt](-1.45,3.68) .. controls (-1.5,3.8) and (-1.7,3.9) .. (-1.8,4);
\draw[draw=#2, line width=#3pt] (-1.6,3.6) .. controls (-1.7,3.6) and (-1.8,3.7) .. (-1.9,3.8);
\draw[draw=#2, line width=#3pt] (-2.5,2.7) .. controls (-2.3,2.7) and (-2.1,2.5) .. (-2,2.4);
\draw[draw=#2, line width=#3pt] (-2.4,2.9) .. controls (-2.2,2.8) and (-2.1,2.8) .. (-2,2.7);
\draw [draw=#2, line width=#3pt](-1.5,5) -- (-1.5,5.5);
\draw [draw=#2, line width=#3pt](-1.9,5.1) .. controls (-2,5.3) and (-2,5.5) .. (-2.1,5.7);
\draw[draw=#2, line width=#3pt] (-2.9,5.17) .. controls (-2.9,5.3) and (-2.9,5.3) .. (-3.1,5.5);
\draw [draw=#2, line width=#3pt](-3.35,5.1) .. controls (-3.5,5.3) and (-3.5,5.3) .. (-3.7,5.5);
\draw [draw=#2, line width=#3pt](-3.5,5.1) .. controls (-3.7,5.3) and (-3.7,5.3) .. (-3.9,5.4);
\draw[draw=#2, line width=#3pt] (-3.9,5) .. controls (-3.8,4.8) and (-3.7,4.6) .. (-3.6,4.5);
\draw[draw=#2, line width=#3pt] (-4.1,4.9) .. controls (-3.9,4.7) and (-3.8,4.5) .. (-3.7,4.4);
\draw [draw=#2, line width=#3pt](-4.9,4.3) .. controls (-4.8,4.2) and (-4.8,4.2) .. (-4.7,4.1);
\draw [draw=#2, line width=#3pt](-4.8,4.4) .. controls (-5,4.5) and (-5.1,4.6) .. (-5.1,4.6);
\draw[draw=#2, line width=#3pt] (1.1,5.5) -- (0.2,5.75);
\draw[draw=#2, line width=#3pt] (1.2,5.6) -- (0.7,5.8);
\draw[draw=#2, line width=#3pt] (1.3,5.8) -- (0.5,6.1);
\draw[draw=#2, line width=#3pt] (2.8,6.8) -- (2.9,6.5);
\draw [draw=#2, line width=#3pt](2.6,6.7) -- (2.9,6.1);
\draw [draw=#2, line width=#3pt](1.4,5.9) .. controls (1.2,6.1) and (1,6.2) .. (0.65,6.25);
\draw[draw=#2, line width=#3pt] (1.7,6.2) .. controls (1.9,6.1) and (2,6) .. (2.1,5.8);
\draw[draw=#2, line width=#3pt] (2.3,4.3) -- (2.2,4.1);
\draw[draw=#2, line width=#3pt] (1.8,4.3) .. controls (1.8,4.5) and (1.9,4.8) .. (2,5);
\draw [draw=#2, line width=#3pt](2,4.3) .. controls (2,4.5) and (2.1,4.7) .. (2.2,4.9);
\draw [draw=#2, line width=#3pt](2.8,4.2) .. controls (2.7,4) and (2.7,3.8) .. (2.7,3.6);
\draw [draw=#2, line width=#3pt](2.95,4.15) .. controls (2.9,4) and (2.9,3.8) .. (2.9,3.6);
\draw [draw=#2, line width=#3pt](3.9,3.7) .. controls (4,3.9) and (4.1,4) .. (4.2,4.1);
\draw[draw=#2, line width=#3pt] (4.1,3.6) .. controls (4.1,3.8) and (4.3,3.9) .. (4.4,4);
\end{tikzpicture}}
%186###
\newcommand{\fcTent}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{tenda.jpg}}};
\draw [draw=#2, line width=#3pt](-2.6,-5.95) ellipse (0.17 and 0.17);
\draw [draw=#2, line width=#3pt] (-2.6,-5.95) ellipse (0.4 and 0.4);
\draw[draw=#2, line width=#3pt] (-2.7,-6.3) .. controls (-2.7,-7) and (-2.5,-7) .. (-2.5,-6.3);
\draw[draw=#2, line width=#3pt] (-2.6,-5.85) -- (-1.6,-0.65);
\draw [draw=#2, line width=#3pt,rotate=-10] (-1.45,-0.45) ellipse (0.25 and 0.5);
\draw [draw=#2, line width=#3pt] (-9.1,-1.8) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt] (-9.1,-1.8) ellipse (0.25 and 0.25);
\draw[draw=#2, line width=#3pt] (-9.2,-2) .. controls (-9.2,-2.6) and (-9,-2.6) .. (-9,-2);
\draw [draw=#2, line width=#3pt](-9.05,-1.7) -- (-7,2);
\draw [draw=#2, line width=#3pt,rotate=-28] (-7.1,-1.15) ellipse (0.2 and 0.4);
\draw [draw=#2, line width=#3pt](9.1,-2.6) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt](9.1,-2.6) ellipse (0.25 and 0.25);
\draw [draw=#2, line width=#3pt](9,-2.8) .. controls (9,-3.4) and (9.2,-3.4) .. (9.2,-2.8);
\draw[draw=#2, line width=#3pt] (9.05,-2.5) -- (7,1.5);
\draw [draw=#2, line width=#3pt,rotate=25](6.95,-1.2) ellipse (0.2 and 0.4);
\draw[draw=#2, line width=#3pt] (-7.6,-0.8) -- (-1,-4.1) -- (7.5,-1.2);
\draw[draw=#2, line width=#3pt] (-7.9,-1.5) -- (-1,-5.3) -- (7.8,-2);
\draw[draw=#2, line width=#3pt] (-1,-5.3) .. controls (-1,-3.4) and (-0.7,-1.3) .. (-0.5,1.1);
\draw[draw=#2, line width=#3pt] (7.8,-2) .. controls (7.2,-0.5) and (6.7,0.9) .. (5.7,2.5);
\draw [draw=#2, line width=#3pt](-7.9,-1.5) .. controls (-7.4,-0.1) and (-6.7,1.3) .. (-5.8,2.6);
\draw[draw=#2, line width=#3pt] (-6.55,2.5) .. controls (-4.8,2.9) and (-2.9,1.9) .. (-1.6,0.2);
\draw [draw=#2, line width=#3pt](-1.3,0.2) .. controls (0.6,2.6) and (3.3,3.9) .. (6.55,2.1);
\draw[draw=#2, line width=#3pt] (6.7,2.2) .. controls (5,5.5) and (2.2,6.7) .. (-0.1,6.8) .. controls (-2.6,6.7) and (-4.7,5.8) .. (-6.7,2.7);
\draw[draw=#2, line width=#3pt] (-5.3,-0.3) -- (-2.7,-1.6);
\draw [draw=#2, line width=#3pt](-4.1,-0.9) -- (-3.44,1.9);
\draw[draw=#2, line width=#3pt] (3.28,-2.65) -- (3.05,1.55);
\draw[draw=#2, line width=#3pt] (-5.3,-0.3) .. controls (-5.2,0.6) and (-4.7,1.7) .. (-4,2.15);
\draw [draw=#2, line width=#3pt](-2.7,-1.6) .. controls (-2.5,-0.2) and (-2.6,0.7) .. (-2.7,1.35);
\draw[draw=#2, line width=#3pt] (1.4,-3.3) .. controls (1.4,1) and (2.5,1.5) .. (3.3,1.6) .. controls (3.9,1.7) and (5,0.9) .. (5.4,-1.9);
\draw [draw=#2, line width=#3pt](1.1,-3.4) .. controls (1,1) and (2.2,1.8) .. (3,2) .. controls (3.7,2.1) and (5.3,1.4) .. (5.7,-1.8);
\draw [draw=#2, line width=#3pt](3.2,1.6) .. controls (3.5,0.2) and (4.4,-1) .. (5,-1.7) .. controls (4.9,-1.9) and (4.6,-2.1) .. (4,-2.4);
\end{tikzpicture}}
%187###
\newcommand{\fcMushroomA}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{cogumelosuillus.jpg}}};
\draw[draw=#2, line width=#3pt](-1.3,0.7) .. controls (-1.3,-0.2) and (-1,-1.7) .. (-0.7,-2.8) .. controls (-0.5,-3.6) and (-0.5,-4.8) .. (-1.2,-5.4) .. controls (-2,-6) and (-2.8,-5.9) .. (-3.5,-5.3) .. controls (-4.1,-4.7) and (-4.2,-3.6) .. (-4.2,-2.7) .. controls (-4.2,-2.1) and (-4,-1.3) .. (-3.9,-0.7) .. controls (-3.8,-0.2) and (-3.7,0.2) .. (-3.6,0.8) .. controls (-4.2,0.8) and (-5.3,0.9) .. (-6.3,1.7) .. controls (-7.1,2.4) and (-7.3,3.5) .. (-6.5,4.5) .. controls (-5.5,5.6) and (-4.4,5.9) .. (-3.5,6.1) .. controls (-2.5,6.3) and (-1.5,6.3) .. (-0.5,6.2) .. controls (1,5.9) and (1.7,5.1) .. (2,4.8) .. controls (2.6,4.2) and (2.8,3.2) .. (2.3,2.4) .. controls (2,1.9) and (1.5,1.5) .. (0.9,1.2) .. controls (0.2,0.9) and (-0.5,0.8) .. (-1.3,0.7);
\draw[draw=#2, line width=#3pt] (2.3,2.4) .. controls (3.6,2.5) and (4.6,1.9) .. (5.2,1) .. controls (5.7,0.3) and (5.7,-0.2) .. (5.7,-0.9) .. controls (5.6,-1.9) and (5.3,-2.4) .. (4.2,-2.7) .. controls (3.7,-2.8) and (3.4,-2.7) .. (2.8,-2.4) .. controls (2.7,-3.6) and (2.2,-4.5) .. (1.6,-5.1) .. controls (1.2,-5.5) and (0.8,-5.8) .. (0,-5.9) .. controls (-0.6,-5.9) and (-0.9,-5.8) .. (-1.2,-5.4);
\draw[draw=#2, line width=#3pt] (-0.7,-2.8) .. controls (-0.3,-2.6) and (-0.1,-2.4) .. (0.1,-2.2) .. controls (0.3,-2) and (0.5,-1.8) .. (0.6,-1.6) .. controls (0.2,-1.4) and (-0.2,-1.1) .. (-0.5,-0.6) .. controls (-0.7,-0.2) and (-0.7,0.2) .. (-0.4,0.8);
\draw[draw=#2, line width=#3pt] (-7,3.2) .. controls (-5.8,3.8) and (-4.8,3.6) .. (-4.5,3.5) .. controls (-3.7,3.3) and (-3.6,2.6) .. (-2.3,2.5) .. controls (-1.2,2.5) and (-0.4,3.3) .. (0.6,3.4) .. controls (1.4,3.5) and (1.9,3.4) .. (2.6,3.1);
\draw [draw=#2, line width=#3pt](0.9,2) .. controls (0.1,1.8) and (-0.2,1.7) .. (-0.8,1.4) .. controls (-1.6,1) and (-2.8,1.1) .. (-3.6,1.4) .. controls (-4.4,1.6) and (-4.6,2.2) .. (-5.4,2.3);
\draw[draw=#2, line width=#3pt] (0,0.9) .. controls (-0.2,0.5) and (-0.2,-0.2) .. (0.2,-0.5) .. controls (0.4,-0.7) and (1,-0.9) .. (1.6,-1.1) .. controls (2.3,-1.4) and (2.6,-1.9) .. (3.4,-2) .. controls (3.9,-2) and (4,-2) .. (4.3,-1.9) .. controls (4.8,-1.7) and (5,-1.9) .. (5.6,-1.5);
\draw [draw=#2, line width=#3pt](0.2,-1) .. controls (0.4,-1.3) and (0.5,-1.4) .. (0.9,-1.7) .. controls (1.2,-1.9) and (1.4,-2) .. (2,-2.2) .. controls (2.5,-2.3) and (2.8,-2.4) .. (3.4,-2.4);
\draw [draw=#2, line width=#3pt](-3.8,-0.1) .. controls (-3.2,-0.9) and (-1.8,-0.9) .. (-1.2,-0.3);
\draw[draw=#2, line width=#3pt] (-4,-1.1) .. controls (-3.1,-1.9) and (-1.9,-1.9) .. (-1.1,-1.2);
\draw [draw=#2, line width=#3pt](0.4,-1.8) .. controls (0.5,-2.5) and (1.8,-3) .. (2.7,-2.8);
\draw[draw=#2, line width=#3pt] (0,-2.2) .. controls (0.1,-3.3) and (1.6,-3.7) .. (2.6,-3.4);
\draw [draw=#2, line width=#3pt](-6.2,3.5) .. controls (-6.2,3.8) and (-6.1,4) .. (-6,4.2);
\draw [draw=#2, line width=#3pt](-5.5,3.6) .. controls (-5.3,4) and (-5.1,4.4) .. (-4.7,4.7);
\draw[draw=#2, line width=#3pt] (-4.6,3.5) .. controls (-4.6,3.7) and (-4.6,3.8) .. (-4.5,4);
\draw [draw=#2, line width=#3pt](-4,3.2) .. controls (-4,3.5) and (-3.8,3.8) .. (-3.7,4.2);
\draw[draw=#2, line width=#3pt] (-1,2.8) -- (-1.1,3.1);
\draw [draw=#2, line width=#3pt](0.1,3.3) -- (0,3.6);
\draw[draw=#2, line width=#3pt] (0.3,3.35) .. controls (0.3,3.7) and (0.2,4) .. (0.1,4.3);
\draw[draw=#2, line width=#3pt] (0.9,3.4) .. controls (0.9,3.8) and (0.7,4.3) .. (0.5,4.8);
\draw [draw=#2, line width=#3pt](1.3,3.4) -- (1.3,3.7);
\draw [draw=#2, line width=#3pt](1.8,3.4) -- (1.8,3.7);
\draw [draw=#2, line width=#3pt](2,3.3) .. controls (2,3.7) and (1.9,3.9) .. (1.8,4.2);
\draw [draw=#2, line width=#3pt](-5.8,3.6) -- (-5.7,3.9);
\draw[draw=#2, line width=#3pt] (-3.7,3) -- (-3.7,3.5);
\draw[draw=#2, line width=#3pt] (-0.1,0) .. controls (0.1,0.3) and (0.3,0.5) .. (0.8,0.8);
\draw[draw=#2, line width=#3pt] (0,-0.3) .. controls (0.1,-0.1) and (0.1,0) .. (0.2,0.1);
\draw [draw=#2, line width=#3pt](0.4,-0.9) .. controls (0.3,-0.6) and (0.3,-0.5) .. (0.4,-0.2);
\draw [draw=#2, line width=#3pt](1.6,-1.1) -- (1.7,-0.8);
\draw[draw=#2, line width=#3pt] (1.8,-1.2) -- (1.9,-1);
\draw[draw=#2, line width=#3pt] (2.2,-1.5) .. controls (2.4,-1.3) and (2.5,-1.1) .. (2.5,-0.9);
\draw[draw=#2, line width=#3pt] (3.8,-2) .. controls (3.9,-1.8) and (3.9,-1.6) .. (3.9,-1.4);
\draw [draw=#2, line width=#3pt](4,-2.3) .. controls (4.3,-2) and (4.4,-1.8) .. (4.5,-1.5);
\draw [draw=#2, line width=#3pt](4.6,-1.8) .. controls (4.8,-1.6) and (4.9,-1.4) .. (4.9,-1.2);
\draw [draw=#2, line width=#3pt](4.9,-1.8) .. controls (5,-1.7) and (5.1,-1.6) .. (5.1,-1.5);
\draw [draw=#2, line width=#3pt](-3.2,0.6) .. controls (-3.4,0.2) and (-3.4,-0.2) .. (-3.5,-0.7);
\draw [draw=#2, line width=#3pt](-3.1,0.6) .. controls (-3.1,0.4) and (-3.1,0.4) .. (-3.1,0.3);
\draw [draw=#2, line width=#3pt](-1.7,0) .. controls (-1.6,-0.4) and (-1.6,-0.7) .. (-1.6,-0.9);
\draw[draw=#2, line width=#3pt](-1.9,0.1) -- (-1.9,-0.1);
\draw [draw=#2, line width=#3pt](-2.4,-5.2) -- (-2.2,-5.2);
\draw[draw=#2, line width=#3pt] (-3.8,-3.3) .. controls (-3.8,-3.4) and (-3.8,-3.6) .. (-3.8,-3.7);
\draw [draw=#2, line width=#3pt](-3.5,-3.6) .. controls (-3.6,-4.1) and (-3.4,-4.7) .. (-3.1,-5.1);
\draw[draw=#2, line width=#3pt] (-3.1,-4.6) .. controls (-3,-4.8) and (-3,-4.8) .. (-2.9,-4.9);
\draw [draw=#2, line width=#3pt](-3.8,-4.1) .. controls (-3.8,-4.2) and (-3.7,-4.4) .. (-3.6,-4.6);
\draw[draw=#2, line width=#3pt] (-1.2,-3.1) .. controls (-1.1,-3.5) and (-1.1,-3.8) .. (-1.1,-4.1);
\draw[draw=#2, line width=#3pt] (-1.3,-3.7) .. controls (-1.3,-4.1) and (-1.4,-4.5) .. (-1.6,-4.9);
\draw[draw=#2, line width=#3pt] (-1.7,-4.2) .. controls (-1.7,-4.4) and (-1.7,-4.4) .. (-1.7,-4.5);
\draw[draw=#2, line width=#3pt] (-0.2,-2.8) -- (0.3,-2.4);
\draw[draw=#2, line width=#3pt] (0.3,-2.7) -- (0,-3);
\draw [draw=#2, line width=#3pt](1.9,-2.7) -- (1.7,-3);
\draw [draw=#2, line width=#3pt](2.3,-3) -- (1.8,-3.8);
\draw[draw=#2, line width=#3pt] (2.3,-3.4) -- (2,-4.1);
\draw[draw=#2, line width=#3pt](1.7,-4.1) .. controls (1.3,-4.6) and (0.8,-5.1) .. (0.1,-5.3);
\draw[draw=#2, line width=#3pt] (1.7,-4.4) .. controls (1.6,-4.6) and (1.4,-4.8) .. (1.2,-4.9);
\draw[draw=#2, line width=#3pt] (0.9,-4.6) .. controls (0.8,-4.7) and (0.8,-4.7) .. (0.6,-4.8);
\end{tikzpicture}}
%188###
\newcommand{\fcsheetA}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{folha.jpg}}};
\draw [draw=#2, line width=#3pt](-3.5,7) .. controls (-2.7,6.4) and (-1.8,5.2) .. (-1.3,4.2);
\draw [draw=#2, line width=#3pt](2.7,2.1) .. controls (3.1,1) and (2.7,0.3) .. (2.1,-0.3) .. controls (1.4,-0.9) and (0.7,-1.2) .. (-0.4,-1.3) .. controls (-1.1,-1.3) and (-1.8,-1.3) .. (-2.4,-1) .. controls (-2.7,-0.8) and (-3,-0.3) .. (-3.2,0.2);
\draw [draw=#2, line width=#3pt](-2.4,-1) .. controls (-2,-1.7) and (-1.6,-2.3) .. (-0.7,-2.8) .. controls (0,-3.1) and (0.6,-3) .. (1.1,-2.8) .. controls (1.5,-2.6) and (1.6,-2.4) .. (1.8,-2.1);
\draw [draw=#2, line width=#3pt](1.2,-0.9) .. controls (0.9,-1.3) and (0.9,-1.7) .. (1.1,-2.15);
\draw [draw=#2, line width=#3pt](-0.3,-2.93) .. controls (0,-2.3) and (0.3,-2.2) .. (0.9,-2.5);
\draw [draw=#2, line width=#3pt](0.7,-2.4) .. controls (0.9,-2.2) and (1.2,-2) .. (1.6,-2.35);
\draw [draw=#2, line width=#3pt](-2.7,0.4) .. controls (-3.1,0.3) and (-3.5,0.2) .. (-3.6,-0.6);
\draw [draw=#2, line width=3.8,rotate=20] (-0.9,1.9) ellipse (1.06 and 1.5);
\draw [draw=#2, line width=3,rotate=15] (0.97,1.8) ellipse (0.98 and 1.3);
\draw [draw=#2, line width=#3pt,rotate=18](-0.9,1.57) ellipse (0.3 and 0.55);
\draw [draw=#2, line width=#3pt,rotate=18](-0.9,1.57) ellipse (0.15 and 0.3);
\draw [draw=#2, line width=#3pt,rotate=13] (0.5,1.6) ellipse (0.23 and 0.45);
\draw [draw=#2, line width=#3pt,rotate=13] (0.5,1.6) ellipse (0.15 and 0.3);
\draw [draw=#2, line width=#3pt](-2.1,3.85) .. controls (-1.9,3.6) and (-1.9,3.6) .. (-1.8,3.4) .. controls (-2,3.3) and (-2.2,3.2) .. (-2.4,3) .. controls (-2.5,2.9) and (-2.6,2.8) .. (-2.7,2.7) .. controls (-2.8,2.9) and (-2.8,3.2) .. (-2.6,3.5) .. controls (-2.5,3.6) and (-2.3,3.7) .. (-2.06,3.85);
\draw[draw=#2, line width=#3pt] (-0.4,4.1) .. controls (-0.4,3.9) and (-0.4,3.8) .. (-0.4,3.6) .. controls (-0.2,3.6) and (0,3.8) .. (0.7,3.6) .. controls (0.6,3.8) and (0.4,3.9) .. (0.2,4) .. controls (0,4.1) and (-0.2,4.1) .. (-0.43,4.1);
\draw [draw=#2, line width=#3pt](-4.3,7.1) .. controls (-3,7.5) and (-2.2,7.1) .. (-1.4,6.4) .. controls (-1.4,6.6) and (-1.4,6.8) .. (-1.4,6.9) .. controls (-0.8,6.7) and (-0.6,6.3) .. (-0.3,5.7) .. controls (-0.2,5.9) and (-0.2,6) .. (-0.2,6.3) .. controls (0.2,6) and (0.2,5.8) .. (0.4,5.4) .. controls (0.5,5.6) and (0.5,5.6) .. (0.5,5.9) .. controls (1,5.6) and (1.2,5.2) .. (1.4,4.5) .. controls (1.6,4.8) and (1.7,5) .. (1.8,5.3) .. controls (2.1,5) and (2.1,4.8) .. (2.2,4.5) .. controls (2.3,4.7) and (2.4,4.8) .. (2.5,5.2) .. controls (3.3,4.7) and (3.4,4.2) .. (3.6,3.1) .. controls (3.7,3.2) and (3.7,3.2) .. (3.8,3.4) .. controls (4.1,3) and (4.1,2.7) .. (4.1,2.3) .. controls (4.3,2.5) and (4.3,2.5) .. (4.5,2.8) .. controls (4.8,2.3) and (4.9,2) .. (4.9,1.6) .. controls (4.9,1.2) and (4.7,1) .. (4.6,0.7) .. controls (4.9,0.8) and (5.1,1) .. (5.3,1.3) .. controls (5.7,0.8) and (5.7,0.3) .. (5.7,-0.5) .. controls (5.7,-0.9) and (5.7,-2) .. (5,-2.7) .. controls (4.8,-2.9) and (4.3,-3.5) .. (3.4,-3.8) .. controls (2.8,-4) and (2,-4.1) .. (1.1,-3.9) .. controls (1.3,-4.2) and (1.7,-4.8) .. (1.9,-5.5) .. controls (2.1,-6.4) and (1.7,-7.3) .. (1,-7.6) .. controls (0.8,-7.4) and (0.6,-7.1) .. (0.6,-6.8) .. controls (1,-6.6) and (1.1,-6.5) .. (1.4,-6.1) .. controls (1.5,-5.9) and (1.6,-5.4) .. (1.4,-4.9) .. controls (1.3,-4.7) and (1.2,-4.2) .. (0.4,-3.8) .. controls (0.3,-4.2) and (-0.1,-4.7) .. (-0.7,-4.8) .. controls (-1.5,-4.9) and (-2.2,-4.9) .. (-3.1,-4.7) .. controls (-3.9,-4.5) and (-4.2,-4.2) .. (-4.7,-3.6) .. controls (-4.3,-3.5) and (-4.3,-3.5) .. (-3.9,-3.3) .. controls (-4.5,-2.9) and (-4.9,-2.6) .. (-5.3,-2) .. controls (-5.6,-1.5) and (-5.8,-0.8) .. (-5.9,-0.1) .. controls (-5.7,-0.2) and (-5.4,-0.4) .. (-5.2,-0.4) .. controls (-5.6,0.1) and (-5.6,0.5) .. (-5.6,0.9) .. controls (-5.4,0.8) and (-5.4,0.8) .. (-5.2,0.7) .. controls (-5.3,0.9) and (-5.3,1.1) .. (-5.2,1.3) .. controls (-4.9,1.2) and (-4.9,1.2) .. (-4.9,1.2) .. controls (-5.1,1.6) and (-5.3,1.9) .. (-5.3,2.3) .. controls (-5.3,2.6) and (-5.2,2.8) .. (-5.1,3) .. controls (-5,2.8) and (-5,2.8) .. (-4.7,2.6) .. controls (-4.8,3) and (-4.9,3.1) .. (-4.8,3.4) .. controls (-4.7,3.6) and (-4.6,3.7) .. (-4.5,3.8) .. controls (-4.4,3.6) and (-4.4,3.6) .. (-4.2,3.4) .. controls (-4.3,3.7) and (-4.3,4) .. (-4.3,4.1) .. controls (-4.3,4.5) and (-4.2,4.6) .. (-4.1,4.9) .. controls (-3.9,4.7) and (-3.9,4.7) .. (-3.7,4.5) .. controls (-3.6,4.8) and (-3.5,5.1) .. (-3.5,5.6) .. controls (-3.5,6) and (-3.7,6.8) .. (-4.2,7.1);
\draw[draw=#2, line width=3.8] (0.6,-6.8) .. controls (0.9,-6.8) and (1.1,-7.1) .. (1.1,-7.5);
\end{tikzpicture}}
%189###
\newcommand{\fcMushroomB}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{cogumelo.jpg}}};
\draw[draw=#2, line width=#3pt] (2.1,3.1) .. controls (2.2,3) and (2.3,2.8) .. (2.4,2.6) .. controls (1.9,2.3) and (1.4,2.1) .. (0.7,1.8) .. controls (-0.1,1.5) and (-1.4,1.1) .. (-2.3,1) .. controls (-3.5,0.7) and (-3.4,0.8) .. (-3.2,1.9) .. controls (-3.5,1.5) and (-3.7,1.1) .. (-3.7,0.7) .. controls (-4.1,0.7) and (-4.5,0.7) .. (-4.7,0.7) .. controls (-5.3,0.7) and (-5.3,0.9) .. (-5,1.3) .. controls (-4.7,1.7) and (-4.5,2.1) .. (-4.4,2.4) .. controls (-4.2,2.9) and (-4.1,3.3) .. (-4.1,3.8) .. controls (-4.1,4.4) and (-4.2,4.9) .. (-4.4,5.4) .. controls (-4.5,5.8) and (-4.7,6.1) .. (-4.7,6.5) .. controls (-4.5,7.3) and (-4.1,7.4) .. (-3.5,7.2) .. controls (-2.8,6.9) and (-2.4,6.3) .. (-1.7,5.9) .. controls (-1,5.5) and (-0.4,5.3) .. (0.6,5.1) .. controls (1.4,5) and (1.9,4.9) .. (2.4,4.9) .. controls (3,4.9) and (3.1,4.8) .. (3.1,4.6) .. controls (3.1,4.1) and (3.1,3.7) .. (3,3.3) .. controls (2.9,3) and (2.7,3.1) .. (2.1,3.1);
\draw [draw=#2, line width=#3pt](-1.5,-3.6) .. controls (-1.5,-4.3) and (-1,-4.8) .. (-0.4,-4.9) .. controls (0.3,-5) and (0.6,-4.9) .. (1,-4.6);
\draw[draw=#2, line width=#3pt] (-0.9,-1.7) .. controls (-1,-2.5) and (-1.4,-2.6) .. (-1.5,-3.3);
\draw[draw=#2, line width=#3pt](1.4,-1.4) .. controls (1.5,-1.9) and (1.6,-2.3) .. (1.7,-3) .. controls (1.7,-3.7) and (1.7,-4) .. (1.3,-4.3);
\draw[draw=#2, line width=#3pt] (-0.9,-1.4) .. controls (-0.9,-0.8) and (-1.1,-0.1) .. (-1.25,0.4);
\draw [draw=#2, line width=#3pt](1.3,-1.1) .. controls (1.1,-0.4) and (0.8,0.3) .. (0.45,0.95);
\draw[draw=#2, line width=#3pt] (-0.9,-1) .. controls (-1.2,-1.5) and (-1.3,-1.8) .. (-1.7,-1.9) .. controls (-2.1,-1.9) and (-2.3,-1.7) .. (-2.3,-1.3) .. controls (-2,-1.1) and (-2.2,-1) .. (-2.3,-1.1) .. controls (-2.4,-0.5) and (-2.6,-0.5) .. (-2.5,-1.1) .. controls (-2.6,-0.5) and (-2.8,-0.6) .. (-2.7,-1.1) .. controls (-2.8,-0.7) and (-3,-0.7) .. (-2.85,-1.2) .. controls (-2.8,-1.4) and (-2.7,-1.7) .. (-2.6,-1.9) .. controls (-2.4,-2.2) and (-1.8,-2.5) .. (-1,-2.1);
\draw [draw=#2, line width=#3pt](1.1,-0.5) .. controls (1.4,-1) and (1.7,-1.2) .. (1.9,-1.4) .. controls (2.2,-1.6) and (2.3,-1.6) .. (2.5,-1.6) .. controls (2.8,-1.6) and (3,-1.4) .. (3,-1.1) .. controls (3,-1) and (3,-0.8) .. (3,-0.6) .. controls (2.7,-0.7) and (2.7,-0.4) .. (2.9,-0.4) .. controls (2.6,-0.1) and (2.8,0.1) .. (3.05,-0.3) .. controls (2.8,0.1) and (3,0.2) .. (3.2,-0.2) .. controls (3,0.2) and (3.3,0.2) .. (3.4,-0.2) .. controls (3.5,-0.5) and (3.6,-0.8) .. (3.6,-1.1) .. controls (3.6,-1.6) and (3.3,-2) .. (3,-2.1) .. controls (2.5,-2.3) and (2,-2.2) .. (1.5,-1.8);
\draw[draw=#2, line width=#3pt] (0.8,-4.7) .. controls (1,-4.9) and (1.1,-5.2) .. (1.3,-5.5) .. controls (1.5,-5.8) and (1.4,-6) .. (1.2,-6.3) .. controls (0.7,-6.9) and (0.7,-6.9) .. (1.2,-7.2) .. controls (1.6,-7.4) and (1.7,-7.3) .. (1.4,-6.9) .. controls (1.7,-6.6) and (1.8,-6.5) .. (1.9,-6.3) .. controls (2.1,-6) and (2.2,-5.7) .. (2.2,-5.4) .. controls (2.2,-4.9) and (2,-4.5) .. (1.55,-4);
\draw [draw=#2, line width=#3pt](-1.45,-3.1) .. controls (-1.9,-3.2) and (-2.2,-3.3) .. (-2.6,-3.5) .. controls (-2.8,-3.6) and (-3.1,-3.8) .. (-3,-4.3) .. controls (-2.9,-4.7) and (-2.8,-5.1) .. (-2.6,-5.5) .. controls (-2.7,-5.6) and (-2.8,-5.7) .. (-2.9,-5.9) .. controls (-2.6,-5.9) and (-2.4,-5.8) .. (-2.2,-5.7) .. controls (-2,-5.6) and (-2.2,-5.2) .. (-2.3,-4.9) .. controls (-2.5,-4.2) and (-2.5,-4.2) .. (-2.1,-4.1) .. controls (-1.7,-4) and (-1.7,-4) .. (-1.45,-3.9);
\draw [draw=#2, line width=#3pt] (-0.23,-0.35) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt] (0.65,-0.3) ellipse (0.15 and 0.15);
\draw [draw=#2, line width=#3pt](0.2,-0.8) .. controls (0.2,-1) and (0.2,-1.3) .. (0.3,-1.5) .. controls (0.4,-1.7) and (0.6,-1.7) .. (0.6,-1.4) .. controls (0.6,-1.2) and (0.5,-1.1) .. (0.4,-0.9);
\draw [draw=#2, line width=#3pt](-0.4,-0.8) .. controls (-0.3,-1.3) and (0,-1.4) .. (0.25,-1.4);
\draw [draw=#2, line width=#3pt](0.6,-1.3) .. controls (0.7,-1.2) and (0.8,-1.1) .. (0.8,-0.9);
\draw [draw=#2, line width=#3pt](-0.9,4.6) ellipse (1 and 0.8);
\draw [draw=#2, line width=#3pt,rotate=10](-1,2.4) ellipse (0.8 and 0.7);
\draw [draw=#2, line width=#3pt,rotate=-20] (-4.55,1.1) ellipse (0.4 and 0.7);
\draw [draw=#2, line width=#3pt](-3.9,4.5) ellipse (0.25 and 0.4);
\draw [draw=#2, line width=#3pt,rotate=40] (1.7,6.8) ellipse (0.5 and 0.7);
\draw [draw=#2, line width=#3pt](2.35,2.7) .. controls (2,2.6) and (1.6,2.7) .. (1.4,2.9) .. controls (1.2,3.1) and (1.1,3.5) .. (1.3,3.9) .. controls (1.5,4.2) and (1.7,4.3) .. (2.1,4.3) .. controls (2.5,4.3) and (2.8,4.2) .. (3.1,3.8);
\draw[draw=#2, line width=#3pt] (-1.55,1.15) .. controls (-2.1,0.3) and (-1.8,0.2) .. (-1.4,0.8) .. controls (-1.5,0.1) and (-1.3,0.2) .. (-1.1,0.8) .. controls (-1.1,0.2) and (-0.7,0.2) .. (-0.8,1) .. controls (-0.7,0.3) and (-0.3,0.3) .. (-0.5,1.1) .. controls (-0.3,0.4) and (0,0.6) .. (-0.2,1.2) .. controls (0,0.6) and (0.4,0.7) .. (0.1,1.2) .. controls (0.5,0.8) and (0.7,0.9) .. (0.3,1.4) .. controls (0.8,1) and (1.1,1.4) .. (0.4,1.7);
\end{tikzpicture}}
%190###
\newcommand{\fcBinoculars}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{binoculos.jpg}}};
\draw [draw=#2, line width=#3pt] (-3.9,-2.5) ellipse (2.3 and 2.3);
\draw [draw=#2, line width=#3pt] (3.9,-2.5) ellipse (2.3 and 2.3);
\draw [draw=#2, line width=#3pt] (-3.9,-2.45) ellipse (3.2 and 3.1);
\draw [draw=#2, line width=#3pt](3.9,-2.45) ellipse (3.2 and 3.1);
\draw[draw=#2, line width=#3pt](0.15,1.3) ellipse (0.2 and 0.2);
\draw [draw=#2, line width=#3pt] (0.15,1.3) ellipse (0.9 and 0.9);
\draw [draw=#2, line width=#3pt](-6.6,-0.75) .. controls (-6.1,0.6) and (-5.6,1.8) .. (-5.1,2.6) .. controls (-4.8,3.1) and (-4.5,3.6) .. (-4,4.1) .. controls (-3.3,4.7) and (-2.1,4.7) .. (-1.2,4.2);
\draw[draw=#2, line width=#3pt](-3,4.5) .. controls (-2.6,5.8) and (-1,5.4) .. (-1.2,4.2);
\draw [draw=#2, line width=#3pt](6.7,-0.9) .. controls (6.1,0.6) and (5.6,1.8) .. (5.1,2.6) .. controls (4.8,3.2) and (4.5,3.6) .. (4,4.1) .. controls (3.3,4.7) and (2.1,4.7) .. (1.2,4.2);
\draw[draw=#2, line width=#3pt](3,4.5) .. controls (2.6,5.8) and (1,5.4) .. (1.2,4.2);
\draw[draw=#2, line width=#3pt] (-0.7,-2.2) .. controls (-0.7,-0.3) and (-0.7,0.1) .. (-0.9,0.6) .. controls (-1.2,1.3) and (-1.7,1.6) .. (-2,1.85);
\draw[draw=#2, line width=#3pt] (0.7,-2.2) .. controls (0.7,-0.7) and (0.7,-0.4) .. (1.1,0.55) .. controls (1.5,1.3) and (1.8,1.6) .. (2.4,1.85);
\draw[draw=#2, line width=#3pt] (-0.7,1.7) .. controls (-1,1.9) and (-1.8,1.9) .. (-2.7,1.8) .. controls (-2.5,2.5) and (-2.4,3) .. (-2.3,3.3) .. controls (-2.1,4.2) and (-1.2,4.3) .. (-0.1,4.3) .. controls (0.8,4.3) and (2.3,4.2) .. (2.5,3.4) .. controls (2.7,2.9) and (2.7,2.5) .. (2.8,1.8) .. controls (2.1,1.9) and (1.6,2) .. (0.9,1.7);
\draw[draw=#2, line width=#3pt] (-0.3,0.5) .. controls (-0.4,0.3) and (-0.5,0.1) .. (-0.7,0);
\draw[draw=#2, line width=#3pt] (0.5,0.5) .. controls (0.5,0.3) and (0.6,0.1) .. (0.9,-0.1);
\draw[draw=#2, line width=#3pt](-6.3,0.2) .. controls (-5.3,1) and (-4.3,1.3) .. (-3.6,1.2) .. controls (-2.1,1.1) and (-1.1,0.1) .. (-0.7,-1);
\draw [draw=#2, line width=#3pt](0.7,-1) .. controls (1.3,0.1) and (2.3,1.1) .. (3.6,1.2) .. controls (4.8,1.2) and (5.5,0.9) .. (6.2,0.3);
\draw[draw=#2, line width=#3pt] (1.15,2.9) .. controls (0.3,2.9) and (-0.4,2.9) .. (-1.1,2.9) .. controls (-1.1,3.3) and (-1.1,3.6) .. (-1.1,3.8) .. controls (-0.4,4.3) and (0.4,4.3) .. (1.1,3.8) .. controls (1.1,3.6) and (1.1,3.3) .. (1.1,3) .. controls (0.3,3.4) and (-0.4,3.5) .. (-1.1,2.9);
\draw [draw=#2, line width=#3pt](-0.7,4) -- (-0.7,3.2);
\draw[draw=#2, line width=#3pt] (-0.4,4.1) -- (-0.4,3.3);
\draw [draw=#2, line width=#3pt](-0.1,4.2) -- (-0.1,3.3);
\draw [draw=#2, line width=#3pt](0.3,4.1) -- (0.3,3.3);
\draw [draw=#2, line width=#3pt](0.7,4) -- (0.7,3.2);
\end{tikzpicture}}
%191###
\newcommand{\fcRake}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Ancinho.jpg}}};
\draw [draw=#2, line width=#3pt](5,6.5) .. controls (6,6) and (6.5,5) .. (5,3) .. controls (2.5,-0.5) and (2,-0.5) .. (1,-0.3) .. controls (2,1) and (0.5,2) .. (-0.4,0.9) .. controls (-1,2) and (-1,2.5) .. (1.25,5) .. controls (3,7) and (4,7) .. (5,6.5);
\draw[draw=#2, line width=#3pt] (-0.4,0.9) .. controls (-0.8,0.5) and (-0.8,0.5) .. (-1.1,0.1) .. controls (-1.6,0.4) and (-1.6,0.4) .. (-2.3,0.85) .. controls (-2.9,1.2) and (-3.3,1) .. (-4.5,-0.1) .. controls (-5.1,-0.7) and (-5.6,-1.2) .. (-5.8,-1.4) .. controls (-6.8,-2.5) and (-5.5,-3.6) .. (-4.4,-2.8) .. controls (-3.8,-2.3) and (-3.2,-1.6) .. (-2.6,-1) .. controls (-2.3,-1.1) and (-2.3,-1.1) .. (-2.1,-1.3) .. controls (-2.4,-1.8) and (-3.1,-2.3) .. (-3.8,-3.2) .. controls (-5.1,-4.8) and (-3.7,-5.8) .. (-2.5,-4.4) .. controls (-2,-3.7) and (-1.3,-2.9) .. (-0.6,-2) .. controls (-0.2,-2.2) and (-0.2,-2.2) .. (0.1,-2.5) .. controls (-0.3,-3.1) and (-0.7,-3.7) .. (-1.6,-4.7) .. controls (-3,-6.3) and (-0.9,-7.5) .. (0.1,-6.3) .. controls (0.8,-5.6) and (1.4,-4.8) .. (2.3,-3.4) .. controls (2.7,-2.6) and (2.5,-2.2) .. (1.8,-1.6) .. controls (1.5,-1.4) and (1.2,-1.1) .. (0.7,-0.8) .. controls (0.8,-0.6) and (0.8,-0.6) .. (1,-0.3);
\end{tikzpicture}}
%192###
\newcommand{\fcsheetB}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Folha.jpg}}};
\draw [draw=#2, line width=#3pt](-1,2.5) .. controls (-2.5,2.5) and (-3.9,2.5) .. (-4.8,1.9) .. controls (-5.1,1.6) and (-5.3,0.8) .. (-4.7,0.4) .. controls (-4.3,0.2) and (-4.1,-0.4) .. (-4.4,-0.7) .. controls (-5,-1.5) and (-5.1,-3.2) .. (-5.2,-5.3) .. controls (-5.1,-6.7) and (-3.6,-6.8) .. (-2,-7) .. controls (0,-7) and (1.4,-6.6) .. (1.7,-5.1) .. controls (1.7,-3.6) and (1.4,-2.2) .. (0.4,-0.7) .. controls (0.2,0.4) and (1.2,0) .. (1,1.3) .. controls (0.8,1.9) and (0.4,2.2) .. (-0.2,2.3);
\draw [draw=#2, line width=#3pt](-0.6,2.9) .. controls (-1.3,2.1) and (-1.6,1.5) .. (-1.9,0.6);
\draw [draw=#2, line width=#3pt](1.5,6.4) .. controls (-0.3,6.6) and (-1.2,5.9) .. (-1.1,4.3) .. controls (-1.1,3.5) and (-0.8,2.9) .. (0.2,2.6) .. controls (1.3,2.3) and (3.1,2.5) .. (5,0.7) .. controls (5.4,2.9) and (5.5,4.3) .. (4.6,5.8) .. controls (3.9,6.6) and (3.9,6.7) .. (3,7) .. controls (2.4,7.2) and (1.9,6.8) .. (1.5,6.4);
\draw [draw=#2, line width=#3pt](-2.5,-1.6) .. controls (-3.6,-1.7) and (-4,-1.9) .. (-4.3,-2.4) .. controls (-4.5,-3.4) and (-4.6,-4.7) .. (-4.5,-5.3) .. controls (-4.5,-5.7) and (-4.1,-6) .. (-3.6,-6.1) .. controls (-2.3,-6.3) and (-1.1,-6.3) .. (0.2,-6) .. controls (0.7,-5.8) and (0.9,-5.7) .. (0.9,-5.4) .. controls (1,-4.6) and (0.9,-3.5) .. (0.5,-2.4) .. controls (0.3,-1.9) and (0,-1.6) .. (-0.8,-1.5) .. controls (-1.1,-1.5) and (-1.4,-1.5) .. (-1.6,-1.5);
\draw [draw=#2, line width=#3pt](-4.3,-2.3) .. controls (-3.7,-2.7) and (-2.9,-2.6) .. (-2.1,-2.6) .. controls (-1.1,-2.6) and (-0.4,-2.5) .. (0,-2.1);
\draw [draw=#2, line width=#3pt](-1,0.7) .. controls (-0.9,1.3) and (-0.4,1.9) .. (0,2.6);
\draw [draw=#2, line width=#3pt](-4.5,1.4) .. controls (-4.1,1) and (-3.5,0.7) .. (-2.1,0.6) .. controls (-1.6,0.6) and (-0.9,0.6) .. (-0.3,0.8) .. controls (0.1,1) and (0.2,1) .. (0.6,1.4);
\draw [draw=#2, line width=#3pt](-1.4,1.8) .. controls (-2,1.9) and (-2.8,2) .. (-4,1.6);
\draw [draw=#2, line width=#3pt](-2.4,0.2) .. controls (-3.2,0.2) and (-4.2,0.6) .. (-4.7,1);
\draw [draw=#2, line width=#3pt](-3.9,0.2) .. controls (-3.2,-0.2) and (-2.2,-0.3) .. (-1.1,-0.1);
\draw [draw=#2, line width=#3pt](-1.3,-0.1) .. controls (-1.4,-0.7) and (-1.6,-1.4) .. (-1.7,-1.9) .. controls (-1.9,-2.4) and (-2.5,-2.2) .. (-2.6,-2) .. controls (-2.5,-1.3) and (-2.3,-0.8) .. (-2.1,-0.2);
\draw [draw=#2, line width=#3pt](-2.4,-3.1) .. controls (-2.7,-3.8) and (-2.8,-4.1) .. (-3,-4.9) .. controls (-3.3,-5.6) and (-2.5,-5.9) .. (-2.2,-5.1) .. controls (-2,-4.5) and (-1.8,-3.8) .. (-1.6,-3.2) .. controls (-2.1,-3.1) and (-2.1,-3.2) .. (-2.4,-3.1);
\draw [draw=#2, line width=#3pt](1.4,6.4) .. controls (2.1,6) and (2.5,5.5) .. (3.2,4.5);
\draw [draw=#2, line width=#3pt](4.1,5.3) .. controls (4.8,4.4) and (4.9,3.8) .. (4.8,2.2);
\end{tikzpicture}}
%193###
\newcommand{\fcPanB}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Pa.jpg}}};
\draw [draw=#2, line width=#3pt](-0.4,1.3) .. controls (-0.7,1.7) and (-0.5,2.2) .. (-0.1,2.8) .. controls (1.1,4.4) and (2.1,5.6) .. (3.3,6.4) .. controls (4,6.9) and (4.6,7.1) .. (5.4,6.5) .. controls (6.1,5.9) and (6.3,5.1) .. (5.9,4.5) .. controls (5,3.1) and (4,2) .. (2.7,0.8) .. controls (1.9,0.2) and (1.4,0) .. (1,0.1);
\draw [draw=#2, line width=#3pt](-0.5,1.2) .. controls (0.2,2.3) and (1.6,1.7) .. (1.1,0.3) .. controls (0.9,-0.2) and (0.6,-0.5) .. (0.7,-0.9) .. controls (1,-1.1) and (1.5,-1.3) .. (2,-1.7) .. controls (2.6,-2.2) and (2.4,-4.4) .. (1.1,-4.9) .. controls (-0.2,-5.4) and (-2.7,-6.2) .. (-4.5,-6.8) .. controls (-5.6,-7.1) and (-6.3,-6.8) .. (-6,-5.8) .. controls (-5.7,-4.3) and (-5.4,-2.5) .. (-5,-0.7) .. controls (-4.8,-0.1) and (-4.3,0.7) .. (-3.3,0.5) .. controls (-2.6,0.2) and (-2.1,0) .. (-1.4,-0.5) .. controls (-1,0.1) and (-0.7,0.7) .. (-0.3,1.5);
\draw [draw=#2, line width=#3pt](-4,-5) -- (-1.1,-1.8);
\draw [draw=#2, line width=#3pt](1.1,-1.9) .. controls (1.8,-2.3) and (2,-3.3) .. (1.2,-4.1) .. controls (-0.1,-4.6) and (-2.3,-5.2) .. (-4.5,-5.9) .. controls (-5.3,-6.2) and (-5.5,-5.8) .. (-5.3,-4.9);
\end{tikzpicture}}
%194###
\newcommand{\fcWateringCan}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Regador.jpg}}};
\draw [draw=#2, line width=#3pt](-3.6,-2.1) .. controls (-3.2,-3.8) and (-2.3,-4.9) .. (-0.9,-5.6) .. controls (0.8,-6.3) and (2.4,-6.5) .. (4.2,-5.9) .. controls (6.2,-5.1) and (7,-3.4) .. (7.2,-1.2) .. controls (7.9,-1) and (8.3,0.1) .. (8.5,1.9) .. controls (8.8,3.3) and (8.8,4.8) .. (7.6,5.8) .. controls (6.3,6.4) and (5.4,5.9) .. (4.8,5);
\draw [draw=#2, line width=#3pt](7.2,-1.2) .. controls (7.3,0.2) and (7.2,1.5) .. (7.2,2.1) .. controls (7.3,3.5) and (7.3,4.2) .. (6.8,4.5) .. controls (6.5,4.5) and (6.6,4.2) .. (6.4,4) .. controls (6.8,3.5) and (7,3) .. (7.2,2);
\draw [draw=#2, line width=#3pt](5.6,1.2) .. controls (6.4,1.7) and (6.6,2) .. (6.6,2.6) .. controls (6.5,3.7) and (5.7,4.5) .. (4.7,5);
\draw [draw=#2, line width=#3pt](4.8,5) .. controls (4.1,5.3) and (3.6,5.5) .. (3,5.6) .. controls (1,6.7) and (-0.7,6.3) .. (-1.5,4.8) .. controls (-2.9,4.1) and (-3.6,2.6) .. (-3.5,0.5);
\draw [draw=#2, line width=#3pt](3,5.6) .. controls (3.6,5.2) and (4.2,4.6) .. (4.9,3.7) .. controls (5.3,3.1) and (5.5,2.3) .. (5.7,1.3) .. controls (6.1,1.6) and (6.2,1.9) .. (6.2,2.1) .. controls (6.2,2.6) and (5.8,3.6) .. (3.8,5);
\draw [draw=#2, line width=#3pt](1.8,4.6) .. controls (0.4,5.4) and (-0.4,5.3) .. (-1.3,4.6) .. controls (-2.3,3.8) and (-2.3,3.3) .. (-1.7,2.5) .. controls (-0.8,1.5) and (0.5,0.7) .. (2.1,0.4) .. controls (3.3,0.4) and (3.8,1) .. (3.5,2.3) .. controls (3,3.7) and (2.5,4.2) .. (1.4,4.8);
\draw [draw=#2, line width=#3pt](-2,2.9) .. controls (-1.3,3.9) and (-0.4,4.5) .. (1.7,4.7);
\draw [draw=#2, line width=#3pt](-3.8,0.8) .. controls (-3.2,0.2) and (-2.3,-0.7) .. (-1.7,-1.3) .. controls (-0.6,-2.6) and (-2.3,-3.6) .. (-3,-2.8) .. controls (-3.9,-1.8) and (-4.6,-1.2) .. (-4.9,-0.8);
\draw [draw=#2, line width=#3pt](-4.9,0) .. controls (-4.3,-0.1) and (-3.4,0.8) .. (-4.1,1.8) .. controls (-3.4,2.6) and (-3.9,3.7) .. (-5.3,3.4) .. controls (-5.7,4.2) and (-7.2,4.1) .. (-7.3,3.1) .. controls (-8.3,2.9) and (-8.6,2.1) .. (-8,1.4) .. controls (-8.8,0.9) and (-8.9,0) .. (-8,-0.4) .. controls (-8,-1.3) and (-6.9,-2) .. (-6.3,-0.9) .. controls (-5.4,-1.5) and (-4.6,-1) .. (-4.9,0);
\draw [draw=#2, line width=#3pt](-7.4,2.1) .. controls (-8.1,1.2) and (-8.1,0.5) .. (-7.3,-0.1) .. controls (-6.5,-0.5) and (-5.8,-0.4) .. (-5.1,0.6) .. controls (-4.4,1.6) and (-4.4,2.2) .. (-5.4,2.9) .. controls (-6.2,3.3) and (-6.7,3.1) .. (-7.4,2.1);
\draw [draw=#2, line width=#3pt](-5.3,1.9) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt](-6.2,2.3) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt](-6.3,1.4) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt](-7.1,1.7) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt](-7.1,0.7) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt](-6.4,0.3) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt](-5.6,0.9) ellipse (0.1 and 0.1);
\end{tikzpicture}}
%195###
\newcommand{\fcSeeds}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Sementes.jpg}}};
\draw [draw=#2, line width=#3pt](4.4,-4.7) .. controls (4.9,-4.3) and (5.1,-3.8) .. (5.1,-3) .. controls (5.3,-1) and (4.8,2) .. (3.8,4.9) .. controls (4,6) and (4,6.6) .. (2.7,6.9) .. controls (0.8,7.4) and (-2.5,7.1) .. (-3.4,7) .. controls (-4.2,6.9) and (-4.3,6.6) .. (-4.4,6.1) .. controls (-4.6,5.3) and (-4.5,4.6) .. (-3.7,4.6) .. controls (-4,3.4) and (-4.7,0.2) .. (-5.2,-1.9) .. controls (-5.3,-3) and (-5.5,-3.8) .. (-5,-4.5) .. controls (-3.7,-5) and (-1.9,-5.2) .. (0.9,-5.4) .. controls (0.4,-6) and (0.6,-6.4) .. (1.6,-6.9) .. controls (2.7,-7.4) and (4,-7.3) .. (5,-6.7) .. controls (5.7,-6.2) and (5.3,-5.5) .. (4.3,-4.6) .. controls (3.7,-4.2) and (3.4,-3.9) .. (3.3,-3.8) .. controls (3,-3.6) and (2.7,-3.6) .. (2.4,-4) .. controls (1.6,-4.7) and (1.3,-5) .. (0.9,-5.4);
\draw [draw=#2, line width=#3pt](2.3,-4) .. controls (2,-2.8) and (2.3,-1) .. (2.5,0.8) .. controls (2.7,2.1) and (2.9,3.4) .. (3.3,4.6);
\draw [draw=#2, line width=#3pt](-3.8,4.6) .. controls (-1.7,4.5) and (0.2,4.5) .. (2.6,4.5) .. controls (3,4.5) and (2.6,6.3) .. (3.4,6.3);
\draw [draw=#2, line width=#3pt](-4,4.9) .. controls (-1.9,4.9) and (0.5,4.8) .. (2.6,4.8) .. controls (2.6,5.3) and (2.5,5.7) .. (2.8,6);
\draw [draw=#2, line width=#3pt](-4.3,-2.3) .. controls (-4.2,-1) and (-4.3,1.1) .. (-3.4,3.1) .. controls (-1.5,3.3) and (0.3,3.2) .. (1.8,3) .. controls (1.8,1) and (1.9,-1.6) .. (1.1,-3.1) .. controls (-0.7,-3.1) and (-3.3,-3.1) .. (-4.3,-2.3);
\draw [draw=#2, line width=#3pt](-2.1,1.6) .. controls (-2.6,2.7) and (-1.3,2.9) .. (-1.2,1.9) .. controls (-0.5,2.8) and (0.6,2.3) .. (-0.1,1.2) .. controls (1.1,1.7) and (1.3,0.2) .. (0.3,0) .. controls (1,-0.5) and (0.9,-1.2) .. (-0.3,-1.1) .. controls (0.1,-2.1) and (-0.7,-2.5) .. (-1.2,-1.7) .. controls (-1.4,-2.5) and (-2.2,-2.5) .. (-2.2,-1.4) .. controls (-2.8,-2.4) and (-3.7,-1.5) .. (-2.8,-0.7) .. controls (-3.9,-0.8) and (-4,0.5) .. (-2.9,0.5) .. controls (-3.9,1.3) and (-3,2.4) .. (-2.1,1.6);
\draw [draw=#2, line width=#3pt](-2.6,0.4) .. controls (-2.6,0.7) and (-2.4,1.1) .. (-1.8,1.4) .. controls (-1.2,1.6) and (-0.7,1.5) .. (-0.4,1) .. controls (-0.1,0.3) and (-0.2,-0.1) .. (-0.6,-0.7) .. controls (-1,-1.2) and (-1.7,-1.2) .. (-2.2,-0.7) .. controls (-2.6,-0.3) and (-2.6,-0.1) .. (-2.6,0.5);
\draw [draw=#2, line width=#3pt](-0.7,-0.5) .. controls (-0.8,0) and (-0.8,0.5) .. (-1.2,1);
\draw [draw=#2, line width=#3pt](-1.7,0.8) .. controls (-1.4,0.4) and (-1.3,-0.1) .. (-1.3,-0.5);
\draw [draw=#2, line width=#3pt](-1.9,0.1) .. controls (-1.5,0.5) and (-1.1,0.7) .. (-0.7,0.6);
\draw [draw=#2, line width=#3pt](-1.9,-0.5) .. controls (-1.3,0) and (-1,0.3) .. (-0.4,0.2);
\draw [draw=#2, line width=#3pt](3.2,-4.4) .. controls (3.2,-4.9) and (3.7,-4.7) .. (3.4,-4.4);
\draw [draw=#2, line width=#3pt](2.7,-5.2) .. controls (2.5,-5.7) and (3,-5.8) .. (2.9,-5.4);
\draw [draw=#2, line width=#3pt](3.3,-5) .. controls (3.3,-5.3) and (3.6,-5.4) .. (3.6,-5.1);
\draw [draw=#2, line width=#3pt](3.4,-5.9) .. controls (3.2,-6.2) and (3.6,-6.3) .. (3.7,-6);
\draw [draw=#2, line width=#3pt](4.1,-5.4) .. controls (4,-5.8) and (4.4,-5.8) .. (4.3,-5.5);
\end{tikzpicture}}
%196###
\newcommand{\fcSpray}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Spray.jpg}}};
\draw[draw=#2, line width=#3pt] (-1.9,1.7) .. controls (-1.9,1.5) and (-1.9,1.3) .. (-1.9,1) .. controls (-2.3,0.5) and (-3.4,-0.5) .. (-3.9,-1.8) .. controls (-4.2,-2.5) and (-4.5,-3.2) .. (-4.7,-4.8) .. controls (-4.3,-6.3) and (-2.2,-7.2) .. (0.5,-7.3) .. controls (3.3,-7.2) and (4.6,-6.3) .. (4.7,-4.4) .. controls (4.7,-3.2) and (3.7,-1.7) .. (3,-0.8) .. controls (2.4,-0.1) and (2.1,0.4) .. (1.4,1.1) .. controls (1.4,1.6) and (1.4,2.1) .. (1.4,2.5);
\draw[draw=#2, line width=#3pt] (-1.9,1) .. controls (-1.6,0) and (1.3,0.1) .. (1.4,1.1);
\draw[draw=#2, line width=#3pt] (-1.5,2.1) .. controls (-0.7,1.7) and (0.7,1.8) .. (1.3,2.4) .. controls (1.3,2.9) and (1.5,3.3) .. (2.1,3.5) .. controls (2.6,3.7) and (2.6,4) .. (2.6,4.9) .. controls (2.6,5.4) and (2.6,5.6) .. (2.3,5.8);
\draw [draw=#2, line width=#3pt](-1.5,2.1) .. controls (-1.5,2.5) and (-1.4,3.5) .. (-1.5,4) .. controls (-1.6,4.2) and (-3.1,4.6) .. (-3.3,4.5) .. controls (-3.8,4.4) and (-4.3,4.3) .. (-4.4,3.9) .. controls (-4.5,3.4) and (-4.5,3) .. (-4.5,2.6) .. controls (-4.5,2) and (-4.5,1.9) .. (-3.8,1.8) .. controls (-3,1.6) and (-2.7,1.5) .. (-2.4,1.5) .. controls (-2.1,1.6) and (-1.5,1.8) .. (-1.5,2.1);
\draw[draw=#2, line width=#3pt] (-3.3,4.5) .. controls (-2.8,4.8) and (-1.9,5.8) .. (-1.6,6.4) .. controls (-1.2,7.2) and (-1.2,7.3) .. (-0.1,7.2) .. controls (0.2,7.2) and (0.9,7.1) .. (1.1,7) .. controls (1.4,6.8) and (1.3,6.5) .. (1.2,6) .. controls (1.1,5.6) and (1,5.4) .. (0.9,5) .. controls (1.4,5.2) and (1.9,5.5) .. (2.3,5.8) .. controls (1.9,5.8) and (1.5,5.9) .. (1.2,6);
\draw[draw=#2, line width=#3pt] (2.3,5.8) .. controls (3.7,5.8) and (3.8,5.4) .. (3.8,3.8) .. controls (3.8,2.5) and (3.9,1.4) .. (3.3,1.3) .. controls (3,1.3) and (2.9,1.9) .. (2.9,2.5) .. controls (2.9,2.9) and (2.9,3.8) .. (2.5,3.8);
\draw[draw=#2, line width=#3pt] (3.3,1.3) .. controls (2.6,1.2) and (2.2,1.3) .. (2.2,2) .. controls (2.1,2.5) and (2,3) .. (1.7,3.3);
\draw [draw=#2, line width=#3pt](-4.1,3.5) -- (-2.9,3.2) -- (-2.9,2.2) -- (-4.1,2.5) -- (-4.1,3.5);
\draw[draw=#2, line width=#3pt] (-1.5,3.9) .. controls (-0.3,4.6) and (0.8,6) .. (1.1,7);
\draw [draw=#2, line width=#3pt](-4.4,3.9) .. controls (-4.4,4) and (-4.1,4) .. (-3.3,3.8) .. controls (-2.3,3.7) and (-2.3,3.4) .. (-2.3,2.6) .. controls (-2.3,2.1) and (-2.3,1.7) .. (-2.4,1.5);
\draw[draw=#2, line width=#3pt] (-2.4,3.5) .. controls (-2.1,3.7) and (-1.8,3.8) .. (-1.5,4);
\draw[draw=#2, line width=#3pt](-0.1,0.3) .. controls (-0.1,-0.2) and (0,-1.1) .. (-0.1,-1.6) .. controls (-0.3,-2.4) and (0.6,-2.4) .. (0.7,-1.6) .. controls (0.8,-1) and (0.7,-0.2) .. (0.6,0.4);
\draw [draw=#2, line width=#3pt] (1.9,4.25) ellipse (0.35 and 0.35);
\draw[draw=#2, line width=#3pt] (-3.9,3.4) -- (-3.9,2.7) -- (-2.9,2.4);
\draw[draw=#2, line width=#3pt] (-3.85,2.69) -- (-4.1,2.5);
\draw[draw=#2, line width=#3pt] (-0.1,-1.1) .. controls (-1.7,-1.1) and (-2.4,-1.5) .. (-2.9,-2.2) .. controls (-3.2,-2.8) and (-3.4,-3.7) .. (-3.3,-4.6) .. controls (-3,-6.1) and (-1.8,-6.3) .. (-0.2,-6.4) .. controls (1.6,-6.4) and (2.1,-6.2) .. (2.9,-5.9) .. controls (4.1,-5.3) and (3.9,-4) .. (3.3,-2.7) .. controls (2.8,-1.8) and (2,-1.2) .. (0.7,-1.2);
\draw [draw=#2, line width=#3pt](-2.2,-2) .. controls (-0.5,-3.1) and (1.5,-2.8) .. (2.3,-1.9);
\draw [draw=#2, line width=#3pt](-0.2,-3.1) .. controls (-0.2,-3.6) and (-0.3,-4.3) .. (-0.6,-5) .. controls (-0.9,-5.9) and (0.1,-6.2) .. (0.3,-5.4) .. controls (0.5,-4.7) and (0.7,-4) .. (0.6,-3.1) .. controls (0.4,-3.2) and (0.1,-3.3) .. (-0.2,-3.1);
\draw[draw=#2, line width=#3pt] (-1.2,2) .. controls (-1.4,1.7) and (-1.6,1.1) .. (-1.2,0.4);
\draw [draw=#2, line width=#3pt](-0.7,1.9) .. controls (-0.8,1.4) and (-0.8,0.8) .. (-0.5,0.3);
\draw[draw=#2, line width=#3pt] (0,1.9) .. controls (0.1,1.5) and (0.2,0.9) .. (0,0.3);
\draw[draw=#2, line width=#3pt] (0.7,2) .. controls (0.9,1.6) and (0.9,1) .. (0.7,0.5);
\end{tikzpicture}}
%197###
\newcommand{\fcScissors}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Tesouradepodar.jpg}}};
\draw [draw=#2, line width=#3pt] (1.7,-0.9) .. controls (1.2,-0.5) and (1,-0.4) .. (0.7,-0.2) .. controls (0.7,0.1) and (0.7,0.2) .. (0.7,0.6) .. controls (3.4,2.5) and (2.1,6.2) .. (-0.5,7.6) .. controls (-0.7,5.9) and (-0.8,3.5) .. (-0.9,1) .. controls (-3.2,3) and (-4.6,4.3) .. (-5.6,5.1) .. controls (-6.9,2.6) and (-5.5,0.9) .. (-4.5,-0.1) .. controls (-3.2,-1.2) and (-2.2,-1.2) .. (-1.1,-0.9) .. controls (-0.4,-1.3) and (0.3,-1.7) .. (1.1,-2.2) .. controls (1.1,-1.7) and (1.3,-1.2) .. (1.7,-0.9);
\draw [draw=#2, line width=#3pt] (-1.04,1.1) -- (0.7,-0.2);
\draw [draw=#2, line width=#3pt](0.4,0) .. controls (0.4,0.5) and (0.4,0.7) .. (0.4,0.9) .. controls (2.2,2.3) and (2.3,3.8) .. (0.8,6.5);
\draw [draw=#2, line width=#3pt](1.1,-1.8) .. controls (0.5,-1.4) and (-0.6,-0.8) .. (-1.2,-0.4) .. controls (-3.3,-0.4) and (-5.9,0.6) .. (-5.8,4.5);
\draw [draw=#2, line width=#3pt](-1,-1) .. controls (-1,-1.7) and (-1,-2.3) .. (-1,-2.6) .. controls (-1.4,-2.8) and (-1.6,-2.6) .. (-1.6,-3.6) .. controls (-1.6,-4.5) and (-1.5,-5.6) .. (-1.4,-6.8) .. controls (-1.3,-8) and (1.2,-7.8) .. (1,-6.7) .. controls (0.9,-5.6) and (0.8,-4.1) .. (0.8,-3.2) .. controls (0.7,-2.5) and (0.2,-2.5) .. (-1,-2.6);
\draw [draw=#2, line width=#3pt](-1.6,-3.9) .. controls (-1.1,-3.6) and (-0.5,-3.5) .. (0.2,-3.9);
\draw [draw=#2, line width=#3pt](-1.5,-4.9) .. controls (-1,-4.6) and (-0.5,-4.5) .. (0.2,-4.8);
\draw [draw=#2, line width=#3pt](-1.5,-6.1) .. controls (-0.8,-5.6) and (-0.2,-5.7) .. (0.4,-5.9);
\draw [draw=#2, line width=#3pt](-1.3,-6.9) .. controls (-0.2,-6.4) and (0.4,-6.4) .. (1,-6.9);
\draw [draw=#2, line width=#3pt](0.5,-2.7) -- (0.5,-1.8);
\draw [draw=#2, line width=#3pt](0.2,-2.6) -- (0.2,-1.7);
\draw [draw=#2, line width=#3pt](1.7,-0.9) .. controls (1.9,-0.8) and (2.1,-0.8) .. (2.5,-1) .. controls (3.4,-1.5) and (4.6,-2.2) .. (5.5,-2.7) .. controls (6.8,-3.4) and (5.8,-5.6) .. (4.7,-4.9) .. controls (3.5,-4.2) and (1.2,-3) .. (1.1,-2.2);
\draw [draw=#2, line width=#3pt](1.9,-3.1) .. controls (1.8,-2.5) and (2.1,-2.1) .. (2.5,-2);
\draw [draw=#2, line width=#3pt](2.7,-3.7) .. controls (2.6,-3.1) and (2.8,-2.7) .. (3.3,-2.5);
\draw [draw=#2, line width=#3pt](3.7,-4.4) .. controls (3.6,-3.7) and (3.8,-3.4) .. (4.3,-3.2);
\draw [draw=#2, line width=#3pt](4.9,-5) .. controls (4.6,-4.1) and (4.9,-3.3) .. (5.7,-2.9);
\draw [draw=#2, line width=#3pt] (0.1,-0.6) ellipse (0.38 and 0.38);
\end{tikzpicture}}
%198###
\newcommand{\fcBud}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Broto.jpg}}};
\draw [draw=#2, line width=#3pt](0.1,-7) .. controls (2.1,-6.9) and (3.1,-6.7) .. (3.9,-5.6) .. controls (4.1,-4.1) and (4.3,-2.5) .. (4.4,-1.3) .. controls (5.7,-0.8) and (5.6,0.3) .. (5.5,1.8) .. controls (5.4,2.6) and (4.8,2.7) .. (3.4,3.1);
\draw [draw=#2, line width=#3pt](4.7,1.7) .. controls (4.2,3.2) and (2.9,3.3) .. (0.9,3.7);
\draw[draw=#2, line width=#3pt] (-0.9,3.6) .. controls (-2.5,3.4) and (-4,3.2) .. (-4.6,1.8);
\draw [draw=#2, line width=#3pt](0.1,-7) .. controls (-1.6,-7.1) and (-3,-6.3) .. (-3.8,-5.3) .. controls (-4,-3.8) and (-4.1,-2.1) .. (-4.2,-1.3) .. controls (-5.4,-0.9) and (-5.3,0.8) .. (-5.3,2.1) .. controls (-5,2.8) and (-3.9,2.9) .. (-3.7,2.9);
\draw[draw=#2, line width=#3pt] (-0.9,2.8) .. controls (-0.4,2.4) and (0.3,2.5) .. (0.8,2.8) .. controls (0.8,3.2) and (0.8,3.7) .. (0.8,4) .. controls (1.5,3.8) and (2.4,3.6) .. (3.8,4.1) .. controls (5,4.6) and (5.4,5.2) .. (5.9,6) .. controls (5.1,6.4) and (4.3,6.8) .. (2.8,6.8) .. controls (1.4,6.7) and (0.8,6.2) .. (0,5.2) .. controls (-0.6,6) and (-1.8,6.9) .. (-3.2,6.9) .. controls (-4.5,6.8) and (-5.1,6.6) .. (-5.9,6.2) .. controls (-5.5,5.4) and (-5,4.2) .. (-3.5,3.8) .. controls (-2.4,3.6) and (-1.7,3.9) .. (-0.9,4.2) .. controls (-0.9,3.6) and (-0.9,3.3) .. (-0.9,2.75);
\draw [draw=#2, line width=#3pt](-4.9,5.9) .. controls (-3.9,5.6) and (-2.7,5.2) .. (-1.4,5) .. controls (-2.4,5.5) and (-3.5,5.9) .. (-4.9,5.9);
\draw [draw=#2, line width=#3pt] (0.9,4.9) .. controls (2.2,5) and (3.4,5.4) .. (4.5,5.8) .. controls (2.8,5.7) and (1.8,5.3) .. (0.9,4.9);
\draw[draw=#2, line width=#3pt] (-3,5.6) .. controls (-3.2,5.8) and (-3.2,6) .. (-3.2,6.4) .. controls (-3.1,6.2) and (-2.9,5.9) .. (-3,5.6);
\draw [draw=#2, line width=#3pt](-3.9,5.6) .. controls (-3.9,5.4) and (-4.2,5.3) .. (-4.4,5.3) .. controls (-4.3,5.4) and (-4.1,5.5) .. (-3.9,5.6);
\draw [draw=#2, line width=#3pt](-2.5,5.2) .. controls (-2.7,4.9) and (-3,4.8) .. (-3.5,4.7) .. controls (-3.3,4.9) and (-2.9,5.1) .. (-2.5,5.2);
\draw [draw=#2, line width=#3pt](2.7,5.5) .. controls (2.8,5.7) and (2.9,6) .. (2.8,6.3) .. controls (2.7,6) and (2.6,5.6) .. (2.6,5.5);
\draw [draw=#2, line width=#3pt](2.2,5.1) .. controls (2.7,5) and (3,4.8) .. (3.2,4.5) .. controls (2.6,4.7) and (2.2,4.8) .. (2.1,5.1);
\draw [draw=#2, line width=#3pt](3.5,5.4) .. controls (3.8,5.4) and (4,5.3) .. (4.1,5.1) .. controls (3.8,5.1) and (3.5,5.2) .. (3.5,5.45);
\draw [draw=#2, line width=#3pt](-4.2,-1.3) .. controls (-0.8,-2.2) and (1.2,-2.2) .. (4.4,-1.3);
\draw [draw=#2, line width=#3pt](-5.3,1.6) .. controls (-3.8,0) and (3.7,-0.2) .. (5.5,1.6);
\draw [draw=#2, line width=3.5](-4.6,1.8) .. controls (-1.7,0.4) and (1.5,0.4) .. (4.7,1.7);
\end{tikzpicture}}
%199###
\newcommand{\fcChairB}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Cadeira.jpg}}};
\draw [draw=#2, line width=#3pt](-1.6,6.1) -- (3.8,6.3) --(3.8,2.9) -- (-1.6,3.2)-- (-1.6,6.1);
\draw [draw=#2, line width=#3pt](-0.9,5.8) -- (-0.9,3.6);
\draw [draw=#2, line width=#3pt](3,5.9) -- (3,3.3);
\draw [draw=#2, line width=#3pt](-1.4,3.2) -- (-1.4,1.4);
\draw [draw=#2, line width=#3pt](-1,3.2) -- (-1,1.3);
\draw [draw=#2, line width=#3pt](3.1,2.9) -- (3.1,0.9);
\draw [draw=#2, line width=#3pt](3.5,2.9) -- (3.5,1);
\draw [draw=#2, line width=#3pt](1.8,-1.3) -- (4.2,-3.1);
\draw [draw=#2, line width=#3pt](1.3,-1.5) -- (3.8,-3.4);
\draw [draw=#2, line width=#3pt](-0.6,-1.47) -- (-1.75,-2.2);
\draw [draw=#2, line width=#3pt](1,-1.5) -- (-4.3,-4.7);
\draw [draw=#2, line width=#3pt](-4.6,-4.3) -- (0.2,-1.5);
\draw [draw=#2, line width=#3pt](-3.1,-1.05) -- (-1.45,-2.45);
\draw [draw=#2, line width=#3pt](-4.1,-0.75) -- (-1.9,-2.7);
\draw [draw=#2, line width=#3pt](-1.1,-2.8) -- (2.4,-5.6);
\draw [draw=#2, line width=#3pt](-1.5,-3.05) -- (2,-6);
\draw [draw=#2, line width=#3pt](-4.2,0) -- (-1.7,1.2);
\draw [draw=#2, line width=#3pt](1.5,-0.5) -- (2.9,0.7);
\draw [draw=#2, line width=#3pt](1.45,-1.1) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt](-4.94,-0.1) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt] (-1.5,-2.75) ellipse (0.23 and 0.23);
\draw [draw=#2, line width=#3pt](-5,-0.4) .. controls (-2.9,-1.3) and (-0.7,-1.6) .. (1.3,-1.5);
\draw [draw=#2, line width=#3pt](-5,0.2) .. controls (-4.3,0.6) and (-3.5,1) .. (-2.3,1.45) .. controls (-1.8,1.6) and (-1.8,1.6) .. (-1.4,1.4) .. controls (-0.7,1.2) and (0.2,0.9) .. (1.9,0.9) .. controls (2.3,0.9) and (2.8,0.9) .. (3.5,1) .. controls (3.7,1.1) and (4,0.9) .. (3.7,0.6) .. controls (3.4,0.2) and (2.3,-0.8) .. (1.8,-1.3);
\draw [draw=#2, line width=#3pt](-2.4,-3) .. controls (-2.5,-2.8) and (-2.4,-2.6) .. (-2.2,-2.45);
\draw [draw=#2, line width=#3pt](-4.6,-4.3) .. controls (-4.8,-4.3) and (-5,-4.4) .. (-5.2,-4.6) .. controls (-5.5,-4.9) and (-5.2,-5.3) .. (-4.9,-5.2) .. controls (-4.7,-5.1) and (-4.5,-5) .. (-4.3,-4.7) .. controls (-4.5,-4.7) and (-4.6,-4.5) .. (-4.6,-4.3);
\draw [draw=#2, line width=#3pt](2,-6) .. controls (2.1,-6.3) and (2.3,-6.6) .. (2.6,-6.7) .. controls (3.1,-6.9) and (3.4,-6.6) .. (3.1,-6.1) .. controls (2.9,-5.8) and (2.7,-5.7) .. (2.4,-5.6) .. controls (2.2,-5.7) and (2.1,-5.8) .. (2,-6);
\draw [draw=#2, line width=#3pt](3.8,-3.4) .. controls (3.9,-3.6) and (4,-3.8) .. (4.3,-4) .. controls (4.6,-4.2) and (5.1,-3.8) .. (4.8,-3.5) .. controls (4.6,-3.3) and (4.4,-3.1) .. (4.2,-3.1) .. controls (4.1,-3.1) and (3.9,-3.2) .. (3.8,-3.4);
\draw [draw=#2, line width=#3pt](-1.4,6.1) .. controls (-1.4,6.6) and (-1,6.6) .. (-1,6.1);
\draw [draw=#2, line width=#3pt](3,6.3) .. controls (3,6.8) and (3.5,6.8) .. (3.5,6.3);
\end{tikzpicture}}
%200###
\newcommand{\fcCartA}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Carrinho.jpg}}};
\draw [draw=#2, line width=#3pt](0.5,-2.5) .. controls (-0.3,-3.2) and (-1.5,-4.3) .. (-2.1,-4.8) .. controls (-3.2,-5.6) and (-3.9,-5) .. (-5.2,-3.7) .. controls (-6.2,-2.7) and (-7,-2) .. (-7.2,-1.8) .. controls (-8.3,-1) and (-7.4,-0.7) .. (-5.9,0.5) .. controls (-4.7,1.4) and (-2.8,2.9) .. (-1.5,3.9) .. controls (-0.3,5) and (0.7,5.2) .. (1.9,4.3) .. controls (2.8,3.7) and (3.8,2.9) .. (4.5,2.4) .. controls (5.4,1.7) and (5.4,1.7) .. (4.4,0.8) .. controls (2.8,-0.5) and (1.6,-1.6) .. (0.5,-2.5);
\draw [draw=#2, line width=#3pt](1.9,4.3) .. controls (2.3,4.8) and (2.8,5.3) .. (3.1,5.7) .. controls (3.6,6.2) and (3.6,6.2) .. (4.2,5.9) .. controls (4.8,5.6) and (5.3,5.3) .. (5.9,5) .. controls (6.6,4.6) and (6.6,4.6) .. (6.2,4.1) .. controls (5.8,3.7) and (5.2,3.1) .. (4.5,2.4);
\draw [draw=#2, line width=#3pt](1,4.8) .. controls (1.5,5.3) and (2.1,6) .. (2.6,6.5) .. controls (3.1,7) and (3.5,7.1) .. (4.2,6.8) .. controls (5,6.4) and (5.8,6) .. (6.8,5.5) .. controls (7.8,5) and (8,4.5) .. (7.4,3.8) .. controls (6.8,3.2) and (6.1,2.5) .. (5.1,1.5);
\draw [draw=#2, line width=#3pt](5.1,1.6) .. controls (5.8,1.6) and (5.4,0.5) .. (4.7,-1) .. controls (4,-2.4) and (4,-2.4) .. (3.2,-4.1);
\draw [draw=#2, line width=#3pt](-3.5,-5.07) -- (-0.7,-5.8);
\draw [draw=#2, line width=3,rotate=-20] (3.3,-4) ellipse (0.6 and 0.8);
\draw [draw=#2, line width=3,rotate=-20] (3.1,-4.1) ellipse (1.74 and 2);
\draw [draw=#2, line width=#3pt](0.5,-3.4) .. controls (-0.7,-3.9) and (-1,-5) .. (-0.7,-5.8) .. controls (-0.4,-6.4) and (0.2,-6.7) .. (0.8,-6.8);
\draw [draw=#2, line width=#3pt](-6.7,-0.7) .. controls (-7.3,-1.1) and (-7.1,-1.3) .. (-6.6,-1.7) .. controls (-6,-2.2) and (-4.5,-3.7) .. (-3.8,-4.3) .. controls (-3.1,-4.9) and (-2.6,-4.9) .. (-2,-4.2) .. controls (-0.6,-2.9) and (2.5,-0.3) .. (4,0.9) .. controls (4.7,1.7) and (4.4,2) .. (3.6,2.6) .. controls (2.7,3.2) and (2,3.7) .. (1,4.3) .. controls (0.6,4.6) and (0,4.6) .. (-1,3.8) .. controls (-1.8,3.2) and (-4.2,1.2) .. (-6.7,-0.7);
\draw [draw=#2, line width=#3pt](-2,-4.2) -- (-3.2,-2.9) -- (-0.5,-1) -- (0.6,-1.9);
\draw [draw=#2, line width=#3pt](-0.47,-1) -- (0.65,4.45);
\draw [draw=#2, line width=#3pt](-6.9,-1.45) -- (-3.15,-2.95);
\draw [draw=#2, line width=#3pt](-0.5,-4.1) -- (0,-4.1);
\draw [draw=#2, line width=#3pt](-0.7,-4.5) -- (-0.2,-4.5);
\draw [draw=#2, line width=#3pt](-0.8,-5) -- (-0.3,-5);
\draw [draw=#2, line width=#3pt](-0.8,-5.45) -- (-0.2,-5.4);
\draw[draw=#2, line width=#3pt] (-0.6,-6) -- (-0.1,-5.9);
\draw [draw=#2, line width=#3pt](-0.3,-6.3) -- (0.05,-6.2);
\end{tikzpicture}}
%201###
\newcommand{\fcBaloonsB}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{baloes.jpg}}};
\draw [draw=#2, line width=#3pt](0.6,7.2) .. controls (2.1,7.2) and (3.2,5.8) .. (3.3,4.4) .. controls (3.3,2.8) and (2.2,1.2) .. (0.6,1.1) .. controls (-0.9,1.1) and (-2.1,2.3) .. (-2.2,4.1) .. controls (-2.2,5.8) and (-1,7.2) .. (0.6,7.2);
\draw [draw=#2, line width=#3pt](3.3,4.4) .. controls (4.9,4.7) and (5.8,3.7) .. (5.9,2.2) .. controls (5.9,0.8) and (4.5,-0.6) .. (3.2,-0.3) .. controls (2.4,-0.1) and (2,0.6) .. (1.7,1.4);
\draw [draw=#2, line width=#3pt](-1.9,5.4) .. controls (-3.1,5.4) and (-4,4.4) .. (-4,3) .. controls (-3.9,1.5) and (-2.8,0.5) .. (-1.9,0.5) .. controls (-1.1,0.5) and (-0.6,0.8) .. (-0.4,1.3);
\draw [draw=#2, line width=#3pt](-2.1,0.5) .. controls (-2.2,0.1) and (-2.2,0.1) .. (-1.8,0.1) .. controls (-1.3,0.1) and (-1.3,0.1) .. (-1.4,0.5);
\draw[draw=#2, line width=#3pt] (0.2,1.1) .. controls (0.1,0.7) and (0.1,0.6) .. (0.5,0.6) .. controls (1.1,0.6) and (1.1,0.6) .. (1,1.2);
\draw [draw=#2, line width=#3pt](2.8,-0.2) .. controls (2.7,-0.5) and (2.7,-0.6) .. (3.1,-0.7) .. controls (3.5,-0.8) and (3.5,-0.8) .. (3.5,-0.3);
\draw[draw=#2, line width=#3pt] (-1.7,0.1) .. controls (-1.7,-1.1) and (-2.5,-2.3) .. (-3.4,-3.6) .. controls (-4.3,-4.8) and (-4.6,-5.6) .. (-5.3,-7.7);
\draw[draw=#2, line width=#3pt] (0.6,0.6) .. controls (0.6,-0.1) and (0.6,-2.2) .. (-0.4,-3) .. controls (-1.2,-3.8) and (-3,-3.8) .. (-4.1,-6.7);
\draw[draw=#2, line width=#3pt] (3.1,-0.7) .. controls (2.6,-2.4) and (1.7,-3.4) .. (-0.1,-4) .. controls (-0.8,-4.2) and (-2.1,-4.7) .. (-3,-6);
\end{tikzpicture}}
%202###
\newcommand{\fcBarquet}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{barquinho.jpg}}};
\draw [draw=#2, line width=#3pt] (1.8,-4.1) ellipse (1.5 and 1.5);
\draw [draw=#2, line width=#3pt] (1.85,-4.1) ellipse (0.6 and 0.6);
\draw [draw=#2, line width=#3pt](0.8,-2.9) .. controls (1.1,-3.1) and (1.3,-3.3) .. (1.4,-3.7);
\draw [draw=#2, line width=#3pt](2.4,-2.7) .. controls (2.4,-3) and (2.3,-3.3) .. (2.1,-3.5);
\draw [draw=#2, line width=#3pt](3.3,-3.7) .. controls (3,-3.9) and (2.8,-3.9) .. (2.4,-3.9);
\draw[draw=#2, line width=#3pt] (2.85,-5.1) .. controls (2.7,-4.8) and (2.6,-4.7) .. (2.3,-4.5);
\draw [draw=#2, line width=#3pt](1.2,-5.5) .. controls (1.5,-5.2) and (1.6,-4.9) .. (1.5,-4.6);
\draw [draw=#2, line width=#3pt](0.3,-4.3) .. controls (0.8,-4.3) and (0.8,-4.3) .. (1.2,-4.2);
\draw[draw=#2, line width=#3pt] (-1.3,2) .. controls (-0.6,1.9) and (-0.6,1.9) .. (-0.7,1.2) .. controls (-0.8,0.6) and (-0.8,0.6) .. (-1.4,0.7) .. controls (-2,0.8) and (-2,0.8) .. (-2,1.4) .. controls (-1.9,2) and (-1.9,2) .. (-1.3,2);
\draw[draw=#2, line width=#3pt] (0.7,1.7) .. controls (1.4,1.7) and (1.4,1.7) .. (1.4,1.1) .. controls (1.4,0.4) and (1.4,0.4) .. (0.8,0.4) .. controls (0.1,0.4) and (0.1,0.4) .. (0.1,1.1) .. controls (0.1,1.7) and (0.1,1.7) .. (0.9,1.7);
\draw [draw=#2, line width=#3pt](2.9,1.6) .. controls (3.5,1.6) and (3.5,1.6) .. (3.5,1) .. controls (3.5,0.3) and (3.5,0.3) .. (2.9,0.3) .. controls (2.2,0.3) and (2.2,0.3) .. (2.2,0.9) .. controls (2.2,1.6) and (2.2,1.6) .. (2.9,1.6);
\draw [draw=#2, line width=#3pt] (5.72,6.58) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt](4.3,3.1) .. controls (4.6,4.2) and (4.9,5.1) .. (5.5,6.2);
\draw[draw=#2, line width=#3pt] (5.4,6.1) .. controls (6.2,5.7) and (6.9,5.5) .. (7.7,5.3) .. controls (7.4,5.1) and (7.2,5) .. (6.7,5) .. controls (7,4.7) and (7,4.7) .. (7.5,4.5) .. controls (6.9,4.3) and (5.7,4.4) .. (4.9,4.9);
\draw [draw=#2, line width=#3pt](5.8,-2) .. controls (5.4,-3.5) and (4.7,-5.2) .. (3.2,-6) .. controls (2,-6.5) and (-0.4,-6.6) .. (-2.6,-5.9) .. controls (-4.5,-5.3) and (-7,-2.5) .. (-7,-0.4);
\draw[draw=#2, line width=#3pt] (-6.5,-2.2) .. controls (-4.9,-2.9) and (-1.3,-3.6) .. (0.4,-3.5);
\draw[draw=#2, line width=#3pt] (3.2,-3.5) .. controls (3.9,-3.5) and (4.7,-3.4) .. (5.4,-3.2);
\draw [draw=#2, line width=#3pt](-7.6,1.2) .. controls (-7.8,0.6) and (-7.6,-0.1) .. (-7,-0.4) .. controls (-3.2,-2.2) and (3,-2.3) .. (5.8,-2) .. controls (6.4,-1.9) and (6.5,-1.6) .. (6.5,-1);
\draw [draw=#2, line width=#3pt](-7.6,1.2) .. controls (-5.5,-0.8) and (2.1,-1.3) .. (6.5,-1);
\draw [draw=#2, line width=#3pt](-7.6,1.2) .. controls (-6.1,1.7) and (-4.3,1.7) .. (-2.7,1.6);
\draw[draw=#2, line width=#3pt] (6.5,-1) .. controls (6.5,-0.7) and (5.3,0.1) .. (4.4,0.6);
\draw[draw=#2, line width=#3pt] (-2.2,2.8) .. controls (-3.3,0) and (-3.5,0.4) .. (0.7,-0.2) .. controls (4.8,-0.5) and (4.6,-0.5) .. (4.2,2.2);
\draw[draw=#2, line width=#3pt] (-0.6,4.1) .. controls (4,3.9) and (4.5,3.3) .. (4.5,2.6) .. controls (4.5,2) and (3.9,2.1) .. (0.2,2.4) .. controls (-2.2,2.7) and (-2.4,2.8) .. (-2.4,3.3) .. controls (-2.3,3.9) and (-2,4.1) .. (-0.6,4.1);
\end{tikzpicture}}
%203###
\newcommand{\fcBallB}[3]{ 
\begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{boladefutebol.jpg}}};
\draw [draw=#2, line width=#3pt] (-0.25,0) ellipse (5.2 and 5.2);
\draw[draw=#2, line width=#3pt] (-4.7,2.7) -- (-3.5,1.6) -- (-1.9,2.2) -- (-0.6,3.6) -- (-1.1,5.1);
\draw [draw=#2, line width=#3pt](2.8,4.2) -- (1.8,3.2) -- (2.4,1.7) -- (3.7,0.6) -- (4.8,1.1);
\draw [draw=#2, line width=#3pt](4.5,-2.1) -- (3.6,-1.4) -- (1.3,-1.5) -- (0,-2.9) -- (0.6,-4.6) -- (1.4,-4.9);
\draw [draw=#2, line width=#3pt](-3.8,-3.8) -- (-3,-3.8) -- (-1.6,-2.5) -- (-2.4,-0.8) -- (-3.9,-0.3) -- (-5.3,-1.1);
\draw [draw=#2, line width=#3pt](-3.5,1.6) -- (-3.9,-0.3);
\draw [draw=#2, line width=#3pt](-1.9,2.2) -- (-1.1,0.6) -- (0.9,0.1) -- (2.4,1.7);
\draw[draw=#2, line width=#3pt] (3.7,0.6) -- (3.6,-1.4);
\draw [draw=#2, line width=#3pt](0.9,0.1) -- (1.3,-1.5);
\draw[draw=#2, line width=#3pt] (-1.6,-2.5) -- (0,-2.9);
\draw[draw=#2, line width=#3pt] (-1.1,0.6) -- (-2.4,-0.8);
\draw [draw=#2, line width=#3pt](-0.6,3.6) -- (1.8,3.2);
\draw [draw=#2, line width=#3pt](-3,-3.8) -- (-3,-4.4);
\draw[draw=#2, line width=#3pt] (0.6,-4.6) -- (0.5,-5.1);
\end{tikzpicture}}
%204###
\newcommand{\fcBallC}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{boladepraia.jpg}}};
\draw [draw=#2, line width=#3pt] (-0.6,0) ellipse (5.3 and 5.3);
\draw [draw=#2, line width=4,rotate=50](2.8,0.7) ellipse (1.1 and 1.7);
\draw[draw=#2, line width=#3pt] (-0.1,3.6) .. controls (-1.7,4.4) and (-4,4) .. (-5.65,1.6);
\draw [draw=#2, line width=#3pt](0,2.5) .. controls (-2.7,2.5) and (-5.1,1.1) .. (-5,-3);
\draw [draw=#2, line width=#3pt](1.3,1.3) .. controls (1.9,-1.2) and (0.3,-4.5) .. (-3.3,-4.55);
\draw [draw=#2, line width=#3pt](2.5,1.5) .. controls (3.8,-0.3) and (4.1,-2.5) .. (2.2,-4.5);
\draw [draw=#2, line width=#3pt](2.6,2.6) .. controls (3.3,2.7) and (3.8,2.3) .. (4.4,1.8);
\draw [draw=#2, line width=#3pt](1,3.9) .. controls (1,4.4) and (0.6,4.8) .. (0.1,5.25);
\end{tikzpicture}}
%205###
\newcommand{\fcData}[3]{ \begin{tikzpicture}[scale = #1]
%\node (v1) at (0,0) {{\includegraphics[scale=1]{Dados.jpg}}};
\draw[draw=#2, line width=#3pt] (-6.9,-2.4) -- (-3.8,-3.7) -- (1.2,-2) -- (1.7,-2.9) -- (6.8,-4.6) -- (8.5,0.5) -- (6.7,3.5) -- (1.8,5.1) -- (3.4,2.1) -- (8.5,0.5);
\draw[draw=#2, line width=#3pt] (-3.5,4.4) -- (-8.4,2.7) -- (-6.9,-2.4);
\draw[draw=#2, line width=#3pt] (-8.4,2.7) -- (-5.5,1.3) -- (-0.4,3.1) -- (-3.5,4.4);
\draw[draw=#2, line width=#3pt] (-3.8,-3.7) -- (-5.5,1.3);
\draw[draw=#2, line width=#3pt] (1.7,5.2) -- (0.4,1.1) -- (0,0);
\draw [draw=#2, line width=#3pt](0,0) -- (1.2,-2);
\draw[draw=#2, line width=#3pt] (-0.3,3.1) -- (0.4,1.1);
\draw [draw=#2, line width=#3pt](3.4,2.1) -- (1.7,-2.9);
\draw [draw=#2, line width=#3pt] (-2,-0.3) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt](3.1,-2.2) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt](5.1,-1.1) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=#3pt](7.2,-0.1) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=4,rotate=-20](2.8,3.8) ellipse (0.4 and 0.2);
\draw [draw=#2, line width=4,rotate=-20] (2,4.95) ellipse (0.4 and 0.2);
\draw [draw=#2, line width=4,rotate=-20](4.7,5) ellipse (0.4 and 0.2);
\draw [draw=#2, line width=4,rotate=-20] (5.7,3.95) ellipse (0.4 and 0.2);
\draw [draw=#2, line width=4,rotate=-20] (0.6,3.2) ellipse (0.3 and 0.4);
\draw [draw=#2, line width=4,rotate=-20] (1.7,0.1) ellipse (0.3 and 0.4);
\draw [draw=#2, line width=4,rotate=10] (-6.8,0) ellipse (0.3 and 0.4);
\draw [draw=#2, line width=4,rotate=10] (-7.1,2.1) ellipse (0.3 and 0.4);
\draw[draw=#2, line width=4,rotate=10] (-5.8,1.3) ellipse (0.3 and 0.4);
\draw [draw=#2, line width=4,rotate=10] (-5.5,-0.9) ellipse (0.3 and 0.4);

\draw[draw=#2, line width=4,rotate=20] (-5,4.9) ellipse (0.4 and 0.2);
\draw [draw=#2, line width=4,rotate=20] (-3.1,4.25) ellipse (0.4 and 0.2);
\draw [draw=#2, line width=4,rotate=20] (-4.3,3.7) ellipse (0.4 and 0.2);
\draw [draw=#2, line width=4,rotate=20] (-1.3,3.7) ellipse (0.4 and 0.2);
\draw [draw=#2, line width=4,rotate=20](-2.2,4.8) ellipse (0.4 and 0.2);

\end{tikzpicture}}
%206###
\newcommand{\fcDarts}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Jogodedardos.jpg}}};
\draw [draw=#2, line width=#3pt] (0.1,1) ellipse (5.2 and 5.);
\draw [draw=#2, line width=#3pt](0.1,1) ellipse (3.5 and 3.5);
\draw [draw=#2, line width=#3pt] (0.1,1) ellipse (2 and 2);
\draw [draw=#2, line width=#3pt] (0.1,1) ellipse (1 and 1);
\draw [draw=#2, line width=#3pt] (0.1,1) ellipse (0.3 and 0.3);
\draw [draw=#2, line width=#3pt](-3,-3) .. controls (-3.5,-5.7) and (-3.5,-5.7) .. (-3.3,-5.8) .. controls (-3.1,-5.8) and (-3.1,-5.8) .. (-2.6,-3.3);
\draw[draw=#2, line width=#3pt] (0,-4) .. controls (-0.1,-7.2) and (-0.1,-7.2) .. (0.2,-7.2) .. controls (0.5,-7.2) and (0.5,-7.2) .. (0.4,-4);
\draw [draw=#2, line width=#3pt](3,-3.2) .. controls (3.3,-6) and (3.3,-6) .. (3.5,-6) .. controls (3.7,-6) and (3.7,-6) .. (3.4,-2.9);
\draw [draw=#2, line width=#3pt](3.7,2.9) -- (4.9,3.63);
\draw [draw=#2, line width=4,rotate=35](6.9,0.15) ellipse (0.8 and 0.1);
\draw[draw=#2, line width=#3pt] (6,4.5) .. controls (5.9,4.8) and (6,5.2) .. (6.4,5.6) .. controls (7.3,6.5) and (7.3,6.5) .. (7.1,5.4) .. controls (8,5.7) and (8,5.7) .. (7.5,5.1) .. controls (8.2,4.8) and (8.2,4.9) .. (7.4,4.5) .. controls (7.2,4.4) and (6.7,4) .. (6.1,4.3);
\draw[draw=#2, line width=#3pt] (6,4.5) -- (7.1,5.4);
\draw [draw=#2, line width=#3pt](6.1,4.3) -- (7.5,5.1);
\draw[draw=#2, line width=#3pt] (5.5,6.9) .. controls (5.5,6.5) and (5.4,6.2) .. (5.3,5.9);
\draw [draw=#2, line width=#3pt](6,7.5) .. controls (6.1,7.1) and (6,6.3) .. (5.7,5.6);
\draw[draw=#2, line width=#3pt] (6.7,3.2) .. controls (7.7,3) and (8.4,2.7) .. (9.2,2.2);
\draw [draw=#2, line width=#3pt](6.3,2.9) .. controls (7.2,2.7) and (8,2.4) .. (8.5,1.9);
\end{tikzpicture}}
%207###
\newcommand{\fcMill}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Moinhodevento.jpg}}};
\draw [draw=#2, line width=#3pt](-0.1,2.3) -- (0.5,2.1) -- (1,2.4) -- (1,1.8) -- (1.4,1.5) -- (0.9,1.3) -- (0.7,0.8) -- (0.4,1.2) -- (-0.2,1.3) -- (0.1,1.7) -- (-0.1,2.3);
\draw [draw=#2, line width=#3pt](0.5,2.1) .. controls (1.2,2.9) and (1.1,4.4) .. (0.7,5.2) .. controls (0.3,5.8) and (-0.5,6.2) .. (-1.2,6.2) .. controls (-2.2,6.2) and (-2.6,5.6) .. (-2.9,5.1) .. controls (-2.1,4.8) and (-1.5,4.3) .. (-1,3.8);
\draw [draw=#2, line width=#3pt](1,1.8) .. controls (1.8,2) and (2.5,2.5) .. (2.5,3.1) .. controls (2.5,3.8) and (1.7,4.7) .. (0.3,5.65);
\draw[draw=#2, line width=#3pt] (0.1,1.7) .. controls (-1,2.5) and (-2.3,2.7) .. (-3.5,1.7) .. controls (-3.9,1.3) and (-4.2,0.7) .. (-4.2,0) .. controls (-4.1,-1) and (-3.6,-1.2) .. (-3.2,-1.6) .. controls (-2.6,-0.3) and (-0.8,1.6) .. (0.1,1.7);
\draw[draw=#2, line width=#3pt] (0.5,2.1) .. controls (-0.4,4.3) and (-1.5,4.5) .. (-3.5,1.7);
\draw [draw=#2, line width=#3pt](1,1.8) .. controls (2.8,1.1) and (3.8,1.5) .. (4.3,1.8) .. controls (4.9,2.2) and (5.3,3.2) .. (5.3,3.7) .. controls (5.3,4.4) and (5,4.9) .. (4.3,5.4) .. controls (3.9,4.4) and (3.2,3.5) .. (2.5,3);
\draw[draw=#2, line width=#3pt] (0.9,1.2) .. controls (1.8,-0.7) and (3,-0.3) .. (4.7,2.2);
\draw[draw=#2, line width=#3pt] (0.4,1.2) .. controls (-0.1,0.2) and (0.2,-1) .. (0.5,-1.5) .. controls (1.1,-2.2) and (1.9,-2.4) .. (2.4,-2.4) .. controls (3.2,-2.3) and (3.8,-1.8) .. (4.1,-1.4) .. controls (3.7,-1.3) and (2.8,-0.8) .. (2.1,0);
\draw [draw=#2, line width=#3pt](-1.5,0.7) .. controls (-1.2,-0.5) and (-0.1,-1.4) .. (1.7,-2.3);
\draw[draw=#2, line width=#3pt] (-1,-0.3) .. controls (-5,-6.4) and (-5,-6.4) .. (-4.5,-6.8) .. controls (-4.1,-7) and (-4.1,-7) .. (-0.5,-0.9);
\end{tikzpicture}}
%208###
\newcommand{\fcKiteA}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{pipa.jpg}}};
\draw[draw=#2, line width=#3pt] (2.9,6.7) -- (5.1,1.4) -- (-2,-1.7) -- (-3,5.5)--(2.9,6.7);
\draw [draw=#2, line width=#3pt](2.9,6.7) -- (-2,-1.7);
\draw[draw=#2, line width=#3pt] (-3,5.5) -- (5.1,1.4);
\draw [draw=#2, line width=#3pt](-2,-1.7) .. controls (-2.6,-2.6) and (-4.4,-3.8) .. (-4.1,-5) .. controls (-3.6,-6.6) and (-2,-6.5) .. (-0.3,-5.3) .. controls (1.9,-3.5) and (3.7,-3.3) .. (4.3,-5.1);
\end{tikzpicture}}
%209###
\newcommand{\fcPyramid}[3]{ \begin{tikzpicture}[scale = #1]
%\node (v1) at (0,0) {{\includegraphics[scale=1]{Piramidedearos.jpg}}};
\draw [draw=#2, line width=#3pt] (-0.55,6.4) ellipse (0.8 and 0.3);
\draw [draw=#2, line width=#3pt] (4.5,-5.4) ellipse (2 and 1.3);
\draw [draw=#2, line width=#3pt] (4.6,-5.2) ellipse (0.6 and 0.2);
\draw[draw=#2, line width=#3pt] (-1.3,3.9) .. controls (-3.1,3.9) and (-4.4,1.3) .. (-0.5,1.2) .. controls (3.3,1.3) and (2.2,3.9) .. (0.3,3.9);
\draw[draw=#2, line width=#3pt] (-2.9,2.1) .. controls (-3.6,2) and (-4.5,-0.5) .. (-0.4,-0.7) .. controls (3.4,-0.6) and (2.6,2.1) .. (1.9,2.1);
\draw [draw=#2, line width=#3pt](-3.4,0.6) .. controls (-4.1,0.3) and (-5.4,-2.4) .. (-0.5,-2.5) .. controls (4.2,-2.2) and (3,0.2) .. (2.4,0.5);
\draw[draw=#2, line width=#3pt] (-4,-1.1) .. controls (-4.5,-1.4) and (-5.6,-4.1) .. (-0.5,-4.3) .. controls (4.6,-4.1) and (3.6,-1.4) .. (2.9,-1.1);
\draw [draw=#2, line width=#3pt](-4.4,-2.7) .. controls (-5.1,-3.3) and (-5.6,-6.1) .. (-0.6,-6.1) .. controls (-0.1,-6.1) and (1.6,-6.1) .. (2.5,-5.5);
\draw[draw=#2, line width=#3pt] (3.4,-2.7) .. controls (3.6,-3) and (3.9,-3.6) .. (3.7,-4.2);
\draw [draw=#2, line width=#3pt](-1.35,6.4) .. controls (-1.3,5.6) and (-1.3,3.8) .. (-1.3,3.1) .. controls (-0.9,2.9) and (-0.1,2.9) .. (0.3,3.1) .. controls (0.3,3.9) and (0.3,5.7) .. (0.25,6.4);
\end{tikzpicture}}
%210###
\newcommand{\fcYoyo}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Yoyo.jpg}}};
\draw [draw=#2, line width=#3pt] (-2.5,5) ellipse (5.3 and 2.5);
\draw[draw=#2, line width=#3pt] (2.8,5) .. controls (3.3,4.2) and (3.6,3.1) .. (3.4,2) .. controls (2.4,0.4) and (0.7,-0.2) .. (-1.8,-0.3) .. controls (-4.5,-0.2) and (-6,0.3) .. (-8.1,1.8) .. controls (-8.7,3.1) and (-8.4,4.1) .. (-7.75,5.2);
\draw [draw=#2, line width=#3pt](3.4,2) .. controls (3,1.2) and (2.9,1) .. (3.2,0.7) .. controls (3.5,0) and (3.3,-1.4) .. (2.3,-2.3) .. controls (1,-3.3) and (-1,-3.9) .. (-2.7,-3.8) .. controls (-4.5,-3.8) and (-7,-3.2) .. (-7.9,-2.1) .. controls (-8.6,-1.1) and (-8.7,0.4) .. (-8.1,1.8);
\draw[draw=#2, line width=#3pt] (-8.2,1.5) .. controls (-7.5,0.1) and (-4.1,-0.9) .. (-1.9,-1) .. controls (0,-1) and (1.7,-0.6) .. (3.2,0.7);
\draw [draw=#2, line width=#3pt](3.4,2) .. controls (5.2,1.7) and (7.4,1.1) .. (8.2,0.2) .. controls (8.9,-0.8) and (9.1,-2.4) .. (6.8,-2.4) .. controls (4.7,-2.5) and (2.3,-3.9) .. (4.3,-5.4) .. controls (6.2,-6.7) and (4.5,-8.4) .. (1.8,-7.1) .. controls (0.6,-6.6) and (-0.7,-6.3) .. (-2.8,-7.2) .. controls (-3.3,-7.5) and (-3.6,-7.1) .. (-3.8,-6.6) .. controls (-7.7,-7.4) and (-7.3,-5) .. (-3.8,-6.6);
\end{tikzpicture}}
%211###
\newcommand{\fcCarA}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Carrodecompeticao.jpg}}};
\draw [draw=#2, line width=#3pt] (-3.5,-0.8) .. controls (-5.5,-0.5) and (-7.4,-0.9) .. (-7.9,-3.9) .. controls (-7.9,-4.2) and (-8.1,-4.8) .. (-7.2,-5.1) .. controls (-5.9,-5.4) and (-3.8,-6.1) .. (-2,-6.6) .. controls (-1.4,-6.8) and (-0.7,-6.9) .. (-0.4,-6.7) .. controls (0.5,-6.3) and (0.9,-6.1) .. (1.5,-5.8) .. controls (1.4,-5) and (1.8,-3.9) .. (2.5,-3.7) .. controls (3.4,-3.5) and (3.8,-4) .. (4,-4.5) .. controls (4.4,-4.3) and (4.7,-4.1) .. (5.1,-3.8) .. controls (4.9,-2.7) and (5.4,-2.1) .. (5.8,-1.9) .. controls (6.3,-1.7) and (6.7,-1.9) .. (6.9,-2.4) .. controls (7.6,-1.9) and (7.2,-0.6) .. (6.3,-0.6);
\draw [draw=#2, line width=#3pt](-0.1,1.2) -- (-0.1,1.6) -- (1.5,1.9) -- (7.6,0.6) -- (7.6,0.2) -- (6.3,-0.3) -- (3.6,0.3);
\draw[draw=#2, line width=#3pt] (5.6,-0.2) -- (5.1,-0.9) -- (5.6,-1) -- (6.3,-0.6) -- (6.5,-0.2);
\draw [draw=#2, line width=#3pt](0,1.6) -- (6.1,0.1) -- (7.6,0.6);
\draw [draw=#2, line width=#3pt](-7.4,-3) -- (-7.1,-3.1) -- (-7.4,-4.2) -- (-7.7,-4.1) -- (-7.4,-3);
\draw[draw=#2, line width=#3pt] (-1.1,-5) -- (-0.8,-5.1) -- (-1.1,-6.2) -- (-1.4,-6.1) -- (-1.1,-5);
\draw[draw=#2, line width=#3pt] (5.4,-0.4) -- (4,-0.1);
\draw [draw=#2, line width=#3pt](5.6,-1) -- (6.2,-0.3);
\draw[draw=#2, line width=#3pt] (-2,-6.6) .. controls (-1.8,-5.2) and (-1.2,-3.8) .. (0,-2.8) .. controls (0.8,-2.1) and (1.8,-1.6) .. (2.6,-1.8) .. controls (4,-0.8) and (4.6,-0.6) .. (4,-0.1) .. controls (3.4,0.8) and (1,0.9) .. (-0.1,1.2) .. controls (-1.3,1) and (-2.5,0.5) .. (-3.1,-0.2) .. controls (-3.6,-0.8) and (-3.7,-1.2) .. (-3.7,-1.4) .. controls (-3.7,-1.9) and (-3.7,-1.9) .. (-2.5,-2.2) .. controls (-1.3,-2.5) and (-0.5,-2.8) .. (0,-2.8);
\draw [draw=#2, line width=#3pt](-3.7,-1.5) .. controls (-5.7,-2) and (-6.9,-3.4) .. (-7.2,-5.1);
\draw[draw=#2, line width=#3pt] (-3.7,-1.7) .. controls (-4.6,-2.8) and (-5.1,-4.6) .. (-4.9,-5.7);
\draw [draw=#2, line width=#3pt](-0.7,-3.5) .. controls (-1.7,-3.5) and (-3.7,-4.8) .. (-4.5,-5.8);
\draw [draw=#2, line width=#3pt](-2.4,0.4) .. controls (-2.6,-0.1) and (1.2,-0.9) .. (1.5,-0.8) .. controls (1.9,-0.8) and (2.3,-0.7) .. (2.8,-0.5) .. controls (2.8,-0.7) and (2.9,-1.2) .. (2.7,-1.7);
\draw [draw=#2, line width=#3pt](1.5,-0.8) .. controls (1.3,-1.2) and (1.3,-1.5) .. (1.3,-1.9);
\draw [draw=#2, line width=#3pt](-0.7,-6.5) .. controls (0.1,-4.1) and (1.7,-2.7) .. (3.6,-2.3) .. controls (4.4,-1.8) and (5.1,-1.4) .. (5.6,-1);
\draw[draw=#2, line width=#3pt] (1,-6) .. controls (1.3,-7) and (2.3,-7) .. (3.2,-6.5) .. controls (4,-6.1) and (4.2,-5) .. (4,-4.5);
\draw [draw=#2, line width=#3pt](1.5,-5.8) .. controls (1.5,-6.2) and (2,-7) .. (3.2,-6.5);
\draw [draw=#2, line width=#3pt](4.9,-4) .. controls (5.4,-4.6) and (6.1,-4.4) .. (6.7,-3.9) .. controls (7.1,-3.4) and (7.1,-2.8) .. (6.9,-2.4);
\draw[draw=#2, line width=#3pt] (5.1,-3.8) .. controls (5.3,-4.3) and (5.9,-4.4) .. (6.4,-4.1);
\draw [draw=#2, line width=4,rotate=20] (1,-5.8) ellipse (0.4 and 0.4);
\draw [draw=#2, line width=4,rotate=20] (4.8,-4.9) ellipse (0.3 and 0.3);
\end{tikzpicture}}

%#Figuras Compiladas pela Paula

%212###
\newcommand{\fcMoonA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=0.5]{luafofa.jpg}};

\draw[draw=#2, line width=#3pt] (0,0) ellipse (2.9 and 2.9);

\draw[draw=#2, line width=#3pt]  (-1.48,0.7) ellipse (0.67 and 0.67);
\draw[draw=#2, line width=#3pt]  (1.5,0.7) ellipse (0.67 and 0.67);


\draw[draw=#2, line width=#3pt] (-0.09,-2.23) ellipse (0.37 and 0.39);
\draw[draw=#2, line width=#3pt] (-1.37,0.33) ellipse (0.075 and 0.07);
\draw[draw=#2, line width=#3pt]  (-1.9,0.55) ellipse (0.14 and 0.13);
\draw[draw=#2, line width=#3pt]  (-1.35,0.9) ellipse (0.4 and 0.38);
\draw[draw=#2, line width=#3pt] (-2.6,-1.2) .. controls (-1.5,-0.5) and (-0.6,-2) .. (-1.3,-2.6);

\draw[draw=#2, line width=#3pt] (1.65,0.33) ellipse (0.075 and 0.08);
\draw[draw=#2, line width=#3pt]  (1.05,0.55) ellipse (0.14 and 0.13);
\draw[draw=#2, line width=#3pt]  (1.6,0.88) ellipse (0.4 and 0.38);

\draw[draw=#2, line width=#3pt](-1.4,-0.4) .. controls (-1.9,-1.8) and (2,-1.8) .. (1.4,-0.5) .. controls (0.9,-0.3) and (-0.6,-0.3) .. (-1.4,-0.4);
\draw[draw=#2, line width=#3pt] (-2.5,1.3) .. controls (-1.9,1.2) and (-1.4,1.8) .. (-1.7,2.3);
\draw[draw=#2, line width=#3pt] (-1.3,2.5) .. controls (-1.4,1.4) and (1.6,1.4) .. (1.3,2.6);
\draw[draw=#2, line width=#3pt] (-1.1,-0.4) .. controls (-0.9,-1.1) and (0.8,-1.1) .. (1.1,-0.4);
\draw[draw=#2, line width=#3pt](0.4,1.1) .. controls (-0.1,1.3) and (-0.5,0.5) .. (0,0.4) .. controls (0.4,0.2) and (0.7,1) .. (0.4,1.1);
\draw[draw=#2, line width=#3pt](-2.2,0) .. controls (-2.5,0.2) and (-2.7,-0.7) .. (-2.3,-0.7) .. controls (-1.9,-0.6) and (-1.9,0.1) .. (-2.2,0);
\draw[draw=#2, line width=#3pt] (0.6,-2.8) .. controls (0.5,-2.1) and (1.3,-1.8) .. (1.7,-2.3);
\draw[draw=#2, line width=#3pt](2.2,-1.9) .. controls (1.3,-1.2) and (1.9,0.1) .. (2.9,-0.1);
\draw[draw=#2, line width=#3pt] (1.8,2.3) .. controls (1.3,2) and (1.9,1.2) .. (2.3,1.7);
\end{tikzpicture}}
%213###
\newcommand{\fcCloudA}[3]{ \begin{tikzpicture}[scale = #1]
% \node {\includegraphics[scale=0.5]{nuvem.jpg}};
\draw[draw=#2,  line width=#3pt] (-0.5,-1.4) .. controls (-1.3,-1.7) and (-2.6,-1.5) .. (-2.8,-0.2)
.. controls (-4.3,-0.5) and (-4.3,1.6) .. (-3,1.5)
.. controls (-3,2.7) and (-2.1,3) .. (-1.6,2.6)
.. controls (-0.7,4.5) and (1.4,3.7) .. (1.5,2.4)
.. controls (2.3,2.5) and (3,2.1) .. (3,1.4) ..
controls (4.5,0.9) and (4,-0.4) .. (2.7,-0.3)
.. controls (2.9,-0.8) and (2.1,-1.7) .. (1.2,-1.7);
\draw[draw=#2,  line width=#3pt] (1.9,0.5) .. controls (1.6,0.5) and (1.1,0.5) .. (0.9,1.3)
.. controls (0.8,0.8) and (0.3,0.5) .. (-0.2,0.4)
.. controls (-0.3,0.3) and (-0.4,0.1) .. (-0.4,0)
.. controls (0.4,0.3) and (1.5,0.3) .. (1.2,0)
.. controls (1.1,-0.4) and (0.7,-1) .. (0.4,-1.5)
.. controls (0.8,-1.5) and (1.2,-1.4) .. (1.2,-1.8)
.. controls (1.4,-1.9) and (0.1,-4.1) .. (-0.1,-3.6)
.. controls (0.1,-3) and (0.2,-2.6) .. (0.3,-2.2)
.. controls (0,-1.9) and (-1.3,-2.8) .. (-0.7,-1.8)
.. controls (-0.1,-1) and (-0.1,-0.4) .. (-0.1,-0.6)
.. controls (0.1,-0.5) and (-2.1,-1) .. (-1.9,-0.4)
.. controls (-1.8,0) and (-1.6,0.5) .. (-1.4,0.7)
.. controls (-1.1,0.5) and (-0.6,0.4) .. (-0.2,0.4);
\draw[draw=#2, line width=#3pt] (-0.6,0.4) .. controls (-0.6,0.2) and (-0.8,-0.2) .. (-0.6,-0.2)
.. controls (0,-0.1) and (0.8,0.1) .. (0.9,0)
.. controls (0.8,-0.4) and (0.2,-1.3) .. (0.1,-1.7)
.. controls (0,-1.8) and (0.9,-1.6) .. (0.8,-1.7)
.. controls (1.2,-1.6) and (0.3,-3.4) .. (-0.1,-3.6);
\draw[draw=#2,  line width=#3pt] (-2.1,1.4) .. controls (-2,1.1) and (-1.6,0.8) .. (-1.4,0.7);
\end{tikzpicture}}
%214###
\newcommand{\fcLightning}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=0.5]{raiofofo.jpg}};
\draw [draw=#2,  line width=#3pt] (-1.1,0.1)--(-1.5,-3.5)
.. controls (2.8,1.1) and (1.5,0.8) .. (0.6,0.8)
.. controls (1.1,2.4) and (2.2,3.4) .. (-0.4,3.4)
.. controls (-2.1,3.3) and (-1.7,3.9) .. (-2,1.6)
.. controls (-2.2,-0.1) and (-2.3,0.2) .. (-1.1,0.1);

\draw [draw=#2,  line width=#3pt] (-0.5,1.66) ellipse (0.35 and 0.4);
\draw [draw=#2,  line width=#3pt](-2.8,0.3) .. controls (-2.8,-0.2) and (-2.2,-0.7) .. (-1.8,-0.6);
\draw[draw=#2,  line width=#3pt] (-3.1,-0.2) .. controls (-3,-0.7) and (-2.8,-0.9) .. (-2.4,-1);
\draw [draw=#2,  line width=#3pt](1.5,1.3) .. controls (2,1.3) and (2.3,0.7) .. (2.2,0.2);
\draw [draw=#2,  line width=#3pt](2.1,1.5) .. controls (2.4,1.6) and (2.8,0.9) .. (2.6,0.7);

\draw[draw=#2,  line width=#3pt] (-1.28,2.6) ellipse (0.32 and 0.32);
\draw [draw=#2,  line width=#3pt](-1.2,2.65) ellipse (0.13 and 0.13);
\draw [draw=#2,  line width=#3pt](-1.368,2.45) ellipse (0.07 and 0.06);
\draw [draw=#2,  line width=#3pt](-1.3,2.9) .. controls (-1.2,3) and (-1.2,3) .. (-0.9,2.97);

\draw[draw=#2,  line width=#3pt] (0.46,2.5) ellipse (0.31 and 0.3);
\draw [draw=#2,  line width=#3pt](0.55,2.55) ellipse (0.13 and 0.13);
\draw [draw=#2,  line width=#3pt](0.35,2.3) ellipse (0.07 and 0.06);
\draw [draw=#2,  line width=#3pt](0.4,2.8) .. controls (0.6,2.8) and (0.7,2.8) .. (0.8,2.8);
\end{tikzpicture}}
%215###
\newcommand{\fcMoonB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=0.5]{luaminguante.jpg}};

\draw[draw=#2,  line width=#3pt] (-1,2.8) .. controls (4,2.4) and (2.1,-4.3) .. (-2,-2.2);

\draw [draw=#2,  line width=#3pt] (-2,-2.2) .. controls (-2.3,-1.8) and (-1.9,-1.9) .. (-1.6,-1.8)
.. controls (0.1,-1.3) and (-0.8,-0.9) .. (-0.4,-0.8)
.. controls (-0.1,-0.9) and (0.1,-0.9) .. (0.4,-0.8);

\draw[draw=#2,  line width=#3pt] (0.4,0.1) .. controls (0.6,-0.1) and (0.3,-0.6) .. (-0.2,-0.2)
.. controls (-0.6,-0.3) and (-0.9,-0.4) .. (-1,-0.4)
.. controls (-1.2,-0.5) and (-1.5,-0.1) .. (-1.2,0.2)
.. controls (-0.9,0.3) and (-0.1,0.6) .. (-0.1,0.8)
.. controls (0,2.1) and (-1.4,2.6) .. (-1,2.8);
\draw [draw=#2,  line width=#3pt](-0.2,-0.2) .. controls (-0.2,-0.4) and (-0.6,-0.5) .. (-0.3,-0.8);

\draw[draw=#2,  line width=#3pt] (0.5,0.8) .. controls (0.8,1.2) and (1.1,1) .. (1.3,0.7)
.. controls (1.3,1.1) and (0.7,1.4) .. (0.5,0.8);
\draw[draw=#2,  line width=#3pt] (1.7,3.5) .. controls (1.9,3.9) and (2,3.6) .. (2.1,3.5)
.. controls (2.6,3.5) and (2.3,3.3) .. (2.2,3.2)
.. controls (2.6,2.8) and (2.2,2.9) .. (2.1,3)
.. controls (1.6,2.6) and (1.7,2.9) .. (1.7,3)
.. controls (1.1,3.4) and (1.7,3.3) .. (1.7,3.5);


\draw[draw=#2,  line width=#3pt] (3.2,0.8) .. controls (3.3,1.3) and (3.5,1) .. (3.5,0.8)
.. controls (4.1,0.9) and (3.8,0.6) .. (3.7,0.5)
.. controls (4,0) and (3.6,0.2) .. (3.5,0.3)
.. controls (3.1,-0.1) and (3.1,0.2) .. (3.2,0.4)
.. controls (2.7,0.4) and (2.9,0.7) .. (3.2,0.8);

\draw [draw=#2,  line width=#3pt](1.5,-3) .. controls (1.6,-2.6) and (1.7,-2.9) .. (1.8,-3.1)
.. controls (2.3,-3.1) and (2,-3.3) .. (1.9,-3.4)
.. controls (2.1,-3.9) and (1.8,-3.7) .. (1.6,-3.6)
.. controls (1.1,-3.8) and (1.4,-3.5) .. (1.3,-3.4)
.. controls (0.9,-3.2) and (1.2,-3.1) .. (1.5,-3);


\draw[draw=#2,  line width=#3pt] (-3.5,-0.7) .. controls (-3.4,-0.6) and (-3.4,-0.3) .. (-3.2,-0.7)
.. controls (-2.6,-0.8) and (-3,-1) .. (-3.1,-1)
.. controls (-2.9,-1.6) and (-3.2,-1.3) .. (-3.3,-1.2)
.. controls (-3.8,-1.5) and (-3.6,-1.2) .. (-3.6,-1.1)
.. controls (-4.2,-0.8) and (-3.7,-0.8) .. (-3.5,-0.7);


\draw[draw=#2,  line width=#3pt] (-2.5,1.4) .. controls (-2.3,1.9) and (-2.2,1.6) .. (-2.1,1.4)
.. controls (-1.6,1.3) and (-1.9,1.2) .. (-2,1.1)
.. controls (-1.9,0.7) and (-2.1,0.8) .. (-2.2,0.9)
.. controls (-2.8,0.7) and (-2.6,0.9) .. (-2.6,1.1)
.. controls (-3.1,1.4) and (-2.6,1.4) .. (-2.5,1.4);
\end{tikzpicture}}
%216###
%216###
\newcommand{\fcThermometerA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{termometrofrio.jpg}};

\draw [draw=#2,  line width=#3pt](-2.3,4.8) .. controls (-2.2,6) and (-1.8,6) .. (-0.4,6)
.. controls (1.3,5.8) and (1.4,6.6) .. (1.2,1.3) ;

\draw [draw=#2,  line width=#3pt](1.2,1.3) .. controls (1.4,0) and (4.6,-0.7) .. (2.3,-4.7)
.. controls (0.8,-6.5) and (-1.7,-6.5) .. (-3.3,-4.7)
.. controls (-5.7,-0.8) and (-2.4,0) .. (-2.3,1.3)
.. controls (-2.3,2) and (-2.4,3.1) .. (-2.3,4.8);

\draw[draw=#2,  line width=#3pt] (-2.3,1.3) .. controls (-1.8,1.3) and (-1.4,1.3) .. (-0.8,1.3);

\draw[draw=#2,  line width=#3pt] (-2.3,2) .. controls (-1.8,2) and (-1.3,2) .. (-0.8,2);
\draw[draw=#2,  line width=#3pt] (-2.3,2.7) .. controls (-1.8,2.7) and (-1.3,2.7) .. (-0.8,2.7);
\draw[draw=#2,  line width=#3pt] (-2.3,3.4) .. controls (-1.7,3.4) and (-1.3,3.4) .. (-0.8,3.4);
\draw[draw=#2,  line width=#3pt] (-2.3,4.1) .. controls (-1.8,4.1) and (-1.3,4.1) .. (-0.8,4.1);
\draw[draw=#2,  line width=#3pt] (-2.3,-4.1) .. controls (-2,-4.6) and (-1.6,-4.7) .. (-1.3,-4.4)
.. controls (-0.8,-3.9) and (-0.6,-4.3) .. (-0.3,-4.5)
.. controls (0.2,-4.8) and (0.5,-3.6) .. (1.2,-4.5);

\draw [draw=#2,  line width=#3pt](-4,0.5) .. controls (-5.4,0.1) and (-4.3,-0.3) .. (-4.8,-0.6)
.. controls (-5.8,-1.1) and (-5.3,-1.4) .. (-5.1,-1.8)
.. controls (-6.1,-2.6) and (-5.3,-2.6) .. (-5.2,-3.1)
.. controls (-5.7,-4.1) and (-5,-3.8) .. (-4.8,-4.2)
.. controls (-5,-5.5) and (-4.3,-4.8) .. (-4,-5.3);

\draw[draw=#2,  line width=#3pt] (-5.8,-0.3) .. controls (-5.9,-0.6) and (-6.7,-0.1) .. (-6.3,-1.1)
.. controls (-7.2,-1.4) and (-6.8,-1.6) .. (-6.6,-2)
.. controls (-7.3,-2.4) and (-7.2,-2.4) .. (-6.6,-2.9)
.. controls (-7.1,-3.8) and (-7,-3.4) .. (-6.3,-3.8)
.. controls (-6.5,-4.4) and (-6.4,-4.4) .. (-5.8,-4.5);
\draw [draw=#2,  line width=#3pt](3,0.4) .. controls (3.8,0.2) and (3.9,0.3) .. (3.8,-0.6)
.. controls (4.5,-1) and (4.5,-1) .. (4.2,-1.7)
.. controls (4.7,-2.5) and (4.8,-2.5) .. (4.2,-3)
.. controls (4.5,-4) and (4.5,-3.8) .. (3.8,-4.2)
.. controls (3.8,-5.3) and (4,-5.2) .. (3,-5.2);
\draw[draw=#2,  line width=#3pt] (4.8,-0.4) .. controls (5.7,-0.3) and (5.3,-0.7) .. (5.3,-1)
.. controls (6.2,-1.4) and (6,-1.3) .. (5.6,-2)
.. controls (6.3,-2.4) and (6,-2.4) .. (5.6,-2.9)
.. controls (6,-3.5) and (6.1,-3.5) .. (5.4,-3.8)
.. controls (5.5,-4.6) and (5.4,-4.4) .. (4.8,-4.5);

\draw[draw=#2, line width=#3pt] (1.42,-2.8) ellipse (0.37 and 0.36);
\draw[draw=#2, line width=#3pt] (-2.5,-2.8) ellipse (0.37 and 0.36);
\draw[draw=#2, line width=#3pt] (-2.4,-2.66) ellipse (0.144 and 0.145);
\draw[draw=#2, line width=#3pt] (-2.599,-2.97) ellipse (0.1 and 0.09);
\draw[draw=#2, line width=#3pt] (1.5,-2.66) ellipse (0.144 and 0.145);
\draw[draw=#2, line width=#3pt] (1.3,-2.97) ellipse (0.1 and 0.09);
\end{tikzpicture}}
%217###
\newcommand{\fcThermometerB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{termometrofeliz.jpg}};
\draw [draw=#2,  line width=#3pt](-1.8,4.8) .. controls (-1.9,6.2) and (-1.4,6) .. (0,6)
.. controls (1.9,5.9) and (1.6,6.5) .. (1.7,3.4) ;

\draw [draw=#2,  line width=#3pt](1.7,2.3) .. controls (1.1,0) and (5,0.5) .. (3,-4.2)
.. controls (1.3,-6.5) and (-1.1,-6.4) .. (-3,-4.3)
.. controls (-5.2,-0.4) and (-1.8,0.2) .. (-1.9,1.4)
.. controls (-1.8,2.9) and (-1.8,2.8) .. (-1.8,4.8);

\draw[draw=#2,  line width=#3pt] (-1.8,4.2) .. controls (-1.2,4.2) and (-1.1,4.2) .. (-0.3,4.2);

\draw [draw=#2,  line width=#3pt](-1.8,3.5) .. controls (-1.4,3.5) and (-1,3.5) .. (-0.3,3.5);
\draw[draw=#2,  line width=#3pt] (-1.8,2.9) .. controls (-1.3,2.9) and (-0.9,2.9) .. (-0.3,2.9);
\draw[draw=#2,  line width=#3pt] (-1.8,2.1) .. controls (-1.3,2.1) and (-0.8,2.1) .. (-0.3,2.1);
\draw[draw=#2,  line width=#3pt] (-1.9,1.4) .. controls (-1.5,1.4) and (-1,1.4) .. (-0.3,1.4);
\draw [draw=#2,  line width=#3pt](1.5,4) .. controls (0.9,3.3) and (0.6,2) .. (1.7,2.3)
.. controls (2.3,2.9) and (1.4,3.5) .. (1.5,4);
\draw[draw=#2,  line width=#3pt] (-0.6,-2.6) .. controls (-1.8,-3) and (-0.5,-4.2) .. (0,-3.1)
.. controls (0.2,-4.2) and (1.7,-3.1) .. (0.4,-2.6);

\draw[draw=#2,  line width=#3pt] (-5.4,0.9) .. controls (-5,0.6) and (-4.5,0.3) .. (-3.9,-0.1);
\draw[draw=#2,  line width=#3pt] (-6.4,-1.3) .. controls (-5.6,-1.5) and (-5.5,-1.5) .. (-4.6,-1.7);
\draw[draw=#2,  line width=#3pt] (-6.4,-4) .. controls (-5.7,-3.8) and (-5.1,-3.7) .. (-4.3,-3.5);
\draw[draw=#2,  line width=#3pt] (-4.3,-6.1) .. controls (-4,-5.9) and (-3.7,-5.7) .. (-3.3,-5.4);
\draw [draw=#2,  line width=#3pt](3.3,-5.1) .. controls (3.8,-5.4) and (3.9,-5.5) .. (4.6,-5.8);
\draw [draw=#2,  line width=#3pt](4.3,-3.2) .. controls (5,-3.2) and (5.1,-3.2) .. (5.9,-3.4);
\draw[draw=#2,  line width=#3pt] (4.2,-1.3) .. controls (4.8,-1.2) and (5.3,-1.1) .. (5.7,-1);
\draw[draw=#2,  line width=#3pt] (3.3,0.4) .. controls (3.7,0.8) and (4,1.1) .. (4.4,1.4);
\draw [draw=#2,  line width=#3pt](2.2,-2.7) .. controls (1.6,-2) and (1.1,-2.3) .. (0.9,-2.4)
.. controls (-0.4,-1.5) and (0.7,0.1) .. (1.3,-0.1)
.. controls (2,-0.3) and (2.9,-1.1) .. (2,-2.3)
.. controls (2.1,-2.4) and (2.5,-2.7) .. (2.2,-2.7);
\draw [draw=#2,  line width=#3pt](1.38,-0.8) ellipse (0.5 and 0.48);
\draw[draw=#2,  line width=#3pt] (0.9,-1.78) ellipse (0.3 and 0.28);
\draw [draw=#2,  line width=#3pt] (-1.25,-0.9) ellipse (0.5 and 0.5);
\draw [draw=#2,  line width=#3pt](-1.85,-1.75) ellipse (0.3 and 0.28);
\draw [draw=#2,  line width=#3pt](-2.3,-2.7) .. controls (-2,-2.4) and (-1.7,-2) .. (-1,-2.4)
.. controls (-0.2,-1.9) and (-0.3,-0.4) .. (-1.2,-0.1)
.. controls (-2.3,-0.2) and (-2.9,-1.3) .. (-2.1,-2.3)
.. controls (-2.2,-2.4) and (-2.5,-2.6) .. (-2.3,-2.7);
\end{tikzpicture}}
%218###
\newcommand{\fcTornado}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{tornadotriste.jpg}};

\draw [draw=#2,  line width=#3pt](2.6,4.8) .. controls (2.3,6) and (-1.9,5.7) .. (-1.8,4.2);
\draw[draw=#2,  line width=#3pt] (2.6,4.8) .. controls (2,5.2) and (-0.2,5.2) .. (-1.1,4.08);
\draw[draw=#2,  line width=#3pt] (2.2,4.6) .. controls (1.5,4.8) and (0.3,4.7) .. (-0.1,4);
\draw [draw=#2,  line width=#3pt](2.8,5.8) .. controls (1.5,6.2) and (-2,6.1) .. (-2.7,5.2)
.. controls (-2.7,3) and (4.2,4.3) .. (2.8,5.8);
\draw[draw=#2,  line width=#3pt] (-2.7,5.2) .. controls (-3.3,4.4) and (-2.6,4) .. (-2,3.8)
.. controls (1.5,3.2) and (4,3.8) .. (4.5,5)
.. controls (4.5,5.6) and (3.3,5.8) .. (2.8,5.8);
\draw [draw=#2,  line width=#3pt](1.1,3.6) .. controls (-0.9,3.3) and (-4.8,3.5) .. (-3.2,5.4)
.. controls (-4.1,4.9) and (-4.8,4.3) .. (-3.9,3.4) .. controls (1.6,1.2) and (5.8,4) .. (4.5,5);
\draw [draw=#2,  line width=#3pt](-0.3,6) .. controls (-2.6,6.1) and (-2.8,5.8) .. (-3.2,5.4);
\draw[draw=#2,  line width=#3pt] (-3.9,3.4) .. controls (-4.5,3.1) and (-4.2,2.2) .. (-3.7,2.1)
.. controls (-3.2,1.9) and (-2.2,1.5) .. (-1.3,1.4)
.. controls (-1.9,1.3) and (-2.2,0.9) .. (-1.7,0.8)
.. controls (-1.6,1) and (-0.8,1.2) .. (-0.8,1.4)
.. controls (-0.8,1.9) and (-2.3,2.7) .. (-2,1.9)
.. controls (-1.7,1.8) and (-0.9,1.6) .. (-1.3,1.4);
\draw [draw=#2,  line width=#3pt](-3.7,2.1) .. controls (-4.5,1.5) and (-3.6,0.7) .. (-2.7,-0.2)
.. controls (-4,-0.1) and (-4.8,-0.8) .. (-4.7,-1.6)
.. controls (-4.4,-2.3) and (-3.3,-2.3) .. (-3.3,-1.7)
.. controls (-3.9,-0.6) and (-3.1,-0.7) .. (-2.6,-0.5);
\draw [draw=#2,  line width=#3pt](-2.8,-0.6) .. controls (-2.7,-0.8) and (-2.6,-0.9) .. (-2.6,-1)
.. controls (-0.3,-2.2) and (-1,-1.5) .. (1.8,-2.4)
.. controls (1.8,-2.8) and (1.7,-3.3) .. (1,-3.2)
.. controls (1.1,-3.7) and (0.7,-4.2) .. (0,-4.1)
.. controls (-0.1,-4.8) and (-0.8,-5) .. (-1.2,-4.9)
.. controls (-1.4,-5.5) and (-2.1,-5.7) .. (-2.5,-5.4)
.. controls (-2.8,-5.8) and (-3.1,-5.8) .. (-3.7,-5.5);
\draw[draw=#2,  line width=#3pt] (-2.6,-1) .. controls (-3.2,-1.3) and (-2.8,-2) .. (-2.4,-2.3)
.. controls (-3.1,-2.4) and (-2.9,-3) .. (-2.8,-3.4)
.. controls (-3.4,-3.5) and (-3.5,-4) .. (-3.3,-4.3)
.. controls (-3.6,-4.2) and (-3.8,-4.5) .. (-3.6,-4.7)
.. controls (-3.9,-4.6) and (-4.3,-4.9) .. (-4.2,-5.1)
.. controls (-4,-5.3) and (-3.9,-5.4) .. (-3.7,-5.5);
\draw[draw=#2,  line width=#3pt] (-2.4,-2.3) .. controls (-1.6,-2.6) and (-0.4,-3) .. (1,-3.2);
\draw [draw=#2,  line width=#3pt](-2.8,-3.4) .. controls (-2.1,-3.7) and (-0.8,-4.1) .. (0,-4.1);
\draw[draw=#2,  line width=#3pt] (-3.3,-4.3) .. controls (-2.8,-4.5) and (-2.3,-5) .. (-1.2,-4.9);
\draw[draw=#2,  line width=#3pt] (-3.6,-4.7) .. controls (-3.2,-5) and (-3.3,-5) .. (-2.5,-5.4);
\draw [draw=#2,  line width=#3pt](-4.2,-5.1) .. controls (-4.4,-5.3) and (-4.7,-5.7) .. (-4.7,-5.9)
.. controls (-4.5,-6.1) and (-4.1,-5.6) .. (-3.7,-5.5);
\draw[draw=#2,  line width=#3pt] (4.2,3.7) .. controls (4.5,3.1) and (5.1,2) .. (3.8,1.7)
.. controls (4.3,0.8) and (3.8,-0.4) .. (2.7,-0.9)
.. controls (2.4,-0.8) and (2.2,-0.7) .. (1.9,-0.7)
.. controls (2.1,1) and (-0.4,1) .. (-1.2,-0.3)
.. controls (-1.6,-0.7) and (-1.4,-1.4) .. (-0.8,-1.2)
.. controls (1.2,-0.3) and (1,-1.2) .. (1.8,-1.2)
.. controls (1.9,-1) and (1.9,-0.7) .. (1.9,-0.7);
\draw[draw=#2,  line width=#3pt] (2.7,-0.9) .. controls (3.1,-1.8) and (2.4,-2.4) .. (1.8,-2.4);
\draw[draw=#2,  line width=#3pt] (2.8,-1.1) .. controls (3.9,-1.1) and (2.9,-1.8) .. (3.5,-2.1)
.. controls (3.8,-2.2) and (4.5,-2.1) .. (4.4,-1.3)
.. controls (4.2,-0.5) and (3.7,-0.6) .. (3.1,-0.7);
\draw[draw=#2,  line width=#3pt] (-0.4,0.4) .. controls (-0.2,0) and (1.1,-0.2) .. (1.5,0.4);
\draw[draw=#2,  line width=#3pt] (-2.9,0) .. controls (-2.3,-0.2) and (-1.9,-0.3) .. (-1.2,-0.3);
\draw [draw=#2,  line width=#3pt](-0.8,1.4) .. controls (-0.3,1.2) and (0.8,1.3) .. (1.4,1.3)
.. controls (1.5,1.6) and (1.9,2.1) .. (2.7,2.1)
.. controls (3.3,1.7) and (1.9,1.7) .. (1.9,1.4)
.. controls (2.2,1.2) and (2.6,1.1) .. (2.5,0.8)
.. controls (2.2,0.4) and (2.1,1.2) .. (1.4,1.3);
\draw[draw=#2,  line width=#3pt] (1.9,1.4) .. controls (2.8,1.3) and (3,1.5) .. (3.8,1.7);
\end{tikzpicture}}
%219###
\newcommand{\fcCloudB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Nuvemchuvosa.jpg}};

\draw [draw=#2,  line width=#3pt] (-4.6,2) .. controls (-7.6,6.9) and (2,10) .. (2.1,4.1) ..
controls (4.2,6.3) and (7.2,3.5) .. (5.2,0.7)
.. controls (8.2,0.4) and (5.9,-2.9) .. (3.9,-1.7)
.. controls (4.2,-2.5) and (2.5,-3.3) .. (2.5,-1.6)
.. controls (1.4,-1.7) and (-2.1,-1.7) .. (-3.2,-1.7)
.. controls (-3.3,-3.3) and (-4.8,-2.7) .. (-4.5,-1.7)
.. controls (-8.2,-1.3) and (-6.5,2.5) .. (-4.6,2);

\draw [draw=#2,  line width=#3pt] (-3.4,2.7) .. controls (-4.8,4.3) and (-2.2,5.9) .. (-1.1,4.1)
.. controls (-0.8,5.3) and (0.8,4.4) .. (-0.1,3.5);
\draw [draw=#2,  line width=#3pt](-0.8,-0.8) .. controls (-0.5,-0.1) and (-0.2,0) .. (0.1,-0.8);
\draw [draw=#2,  line width=#3pt] (-3.4,-0.1) .. controls (-2.9,0.3) and (-2.5,0.3) .. (-2.2,-0.2)
.. controls (-2.1,-0.1) and (-2.3,0) .. (-2.4,0.2)
.. controls (-1.6,1.5) and (-4,1.7) .. (-3.2,0.2)
.. controls (-3.3,0.1) and (-3.5,0) .. (-3.4,-0.1);
\draw[draw=#2,  line width=#3pt] (-2.68,0.8) ellipse (0.29 and 0.27);
\draw[draw=#2,  line width=#3pt] (-3.05,0.45) ellipse (0.15 and 0.14);
\draw[draw=#2,  line width=#3pt] (1.4,-0.1) .. controls (1.7,0.3) and (2.1,0.3) .. (2.5,-0.2)
.. controls (2.6,-0.1) and (2.5,0) .. (2.3,0.2)
.. controls (3.2,1.5) and (0.8,1.6) .. (1.6,0.2)
.. controls (1.3,0) and (1.3,0) .. (1.4,-0.1);

\draw[draw=#2,  line width=#3pt] (2.1,0.8) ellipse (0.29 and 0.27);
\draw[draw=#2,  line width=#3pt] (1.7,0.45) ellipse (0.15 and 0.14);
\draw[draw=#2,  line width=#3pt] (-4.6,-4.4) .. controls (-4.9,-4.9) and (-5.1,-5.7) .. (-4.6,-5.7)
.. controls (-4.2,-5.7) and (-4.3,-4.9) .. (-4.6,-4.4);
\draw[draw=#2,  line width=#3pt] (-3.,-3.4) .. controls (-3.3,-3.8) and (-3.7,-4.7) .. (-3,-4.7)
.. controls (-2.5,-4.7) and (-2.8,-3.8) .. (-3.,-3.4);
\draw[draw=#2,  line width=#3pt] (-1,-2.6) .. controls (-1.3,-3) and (-1.5,-3.9) .. (-1,-3.9)
.. controls (-0.5,-3.9) and (-0.8,-3) .. (-1,-2.6);
\draw[draw=#2,  line width=#3pt] (-0.7,-4.9) .. controls (-1,-5.3) and (-1.3,-6.2) .. (-0.7,-6.2)
.. controls (-0.3,-6.2) and (-0.5,-5.3) .. (-0.7,-4.9);
\draw[draw=#2,  line width=#3pt] (-2.4,-6.1) .. controls (-2.7,-6.5) and (-3,-7.4) .. (-2.4,-7.4)
.. controls (-1.9,-7.4) and (-2.1,-6.5) .. (-2.4,-6.1);
\draw[draw=#2,  line width=#3pt] (-4.1,-6.4) .. controls (-4.4,-6.9) and (-4.5,-7.7) .. (-4.1,-7.7)
.. controls (-3.5,-7.7) and (-3.8,-6.9) .. (-4.1,-6.4);
\draw[draw=#2,  line width=#3pt] (0.4,-6.4) .. controls (0.1,-6.8) and (-0.2,-7.7) .. (0.3,-7.7)
.. controls (1,-7.7) and (0.6,-6.8) .. (0.4,-6.4);
\draw[draw=#2,  line width=#3pt] (1.9,-5.9) .. controls (1.6,-6.2) and (1.3,-7.2) .. (1.8,-7.2)
.. controls (2.4,-7.2) and (2.1,-6.2) .. (1.9,-5.9);
\draw[draw=#2,  line width=#3pt] (3.7,-6.4) .. controls (3.4,-6.9) and (3.2,-7.7) .. (3.7,-7.7)
.. controls (4.2,-7.7) and (4,-6.9) .. (3.7,-6.4);
\draw [draw=#2,  line width=#3pt](4.5,-4) .. controls (4.3,-4.3) and (4,-5.3) .. (4.5,-5.3)
.. controls (5.1,-5.3) and (4.7,-4.3) .. (4.5,-4);
\draw[draw=#2,  line width=#3pt] (2.9,-3.4) .. controls (2.6,-3.9) and (2.4,-4.7) .. (2.9,-4.7)
.. controls (3.4,-4.7) and (3.2,-3.9) .. (2.9,-3.4);
\draw[draw=#2,  line width=#3pt] (0.9,-3.6) .. controls (0.6,-4) and (0.5,-4.8) .. (0.9,-4.8)
.. controls (1.4,-4.8) and (1.2,-4) .. (0.9,-3.6);
\end{tikzpicture}}
%220###
\newcommand{\fcCloudC}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Nuvemarcoiris.jpg}};
\draw [draw=#2,  line width=#3pt] (-5.5,-1.7) .. controls (-8.5,3.5) and (1.3,5.8) .. (1.2,0.4) ..
controls (2.7,2.5) and (6.3,-0.1) .. (4.3,-3.1)
.. controls (7.4,-3.4) and (4.8,-6.6) .. (3,-5.3)
.. controls (3,-6.7) and (1.5,-6.7) .. (1.5,-5.4)
.. controls (0.4,-5.4) and (-3,-5.4) .. (-4.1,-5.4)
.. controls (-4.1,-6.8) and (-5.6,-6.7) .. (-5.4,-5.4)
.. controls (-8.7,-5.4) and (-7.9,-1.4) .. (-5.5,-1.7);

\draw [draw=#2,  line width=#3pt] (-3.7,-4.3) ellipse (0.35 and 0.35);
\draw [draw=#2,  line width=#3pt] (1,-4.3) ellipse (0.35 and 0.35);
\draw [draw=#2,  line width=#3pt](-4.3,-1.1) .. controls (-5.8,0.9) and (-2.9,2.2) .. (-2,0.3)
.. controls (-1.8,1.8) and (-0.1,0.4) .. (-1,-0.2);
\draw [draw=#2,  line width=#3pt] (-1.7,-4) .. controls (-1.5,-4.9) and (-0.8,-4.6) .. (-0.8,-4);
\draw [draw=#2,  line width=#3pt] (0.1,2.9) .. controls (1,5.1) and (5,6.8) .. (6.3,6.4)
.. controls (6.7,6.4) and (6.6,6.1) .. (6.6,5.8) .. controls (5.2,5.9) and (2.1,5.5) .. (0.5,2.5);
\draw [draw=#2,  line width=#3pt] (0.8,2) .. controls (2,4.4) and (4.8,5.4) .. (6.6,5.3)--(6.6,5.8);
\draw [draw=#2,  line width=#3pt](1.1,1.4) .. controls (2.4,4.2) and (4.7,4.8) .. (6.6,4.8)--(6.6,5.3);
\draw [draw=#2,  line width=#3pt] (1.6,0.8) .. controls (2.1,3.2) and (4.6,4.4) .. (6.6,4.2)--(6.6,4.8);
\draw [draw=#2,  line width=#3pt] (2.2,1.1) .. controls (3.2,3.2) and (4.9,3.6) .. (6.6,3.7)--(6.6,4.2);
\draw [draw=#2,  line width=#3pt] (2.8,1.1) .. controls (3.4,2.5) and (5.1,3.2) .. (6.6,3.1)--(6.6,3.7);
\draw [draw=#2,  line width=#3pt] (3.4,1) .. controls (4,2.2) and (5.5,2.6) .. (6.2,2.5)
.. controls (6.8,2.5) and (6.6,2.9) .. (6.6,3.1);
\draw [draw=#2,  line width=#3pt] (-4.3,-3.9) .. controls (-4,-3.4) and (-3.4,-3.5) .. (-3.2,-3.9)
.. controls (-3,-3.9) and (-3.2,-3.7) .. (-3.3,-3.5)
.. controls (-2.6,-2.2) and (-4.8,-2.1) .. (-4.1,-3.5)
.. controls (-4.1,-3.6) and (-4.5,-3.8) .. (-4.3,-3.9);
\draw [draw=#2,  line width=#3pt] (-3.6,-2.95) ellipse (0.3 and 0.27);

\draw [draw=#2,  line width=#3pt](-4,-3.32) ellipse (0.15 and 0.13);

\draw [draw=#2,  line width=#3pt](0.5,-3.9) .. controls (0.7,-3.6) and (1.1,-3.3) .. (1.6,-3.9)
.. controls (1.7,-3.8) and (1.5,-3.6) .. (1.4,-3.5)
.. controls (2.3,-2.2) and (-0.2,-2.1) .. (0.7,-3.5)
.. controls (0.5,-3.7) and (0.3,-3.9) .. (0.5,-3.9);
\draw [draw=#2,  line width=#3pt] (0.8,-3.32) ellipse (0.15 and 0.13);
\draw [draw=#2,  line width=#3pt] (1.2,-2.93) ellipse (0.29 and 0.27);
\end{tikzpicture}}
%221###
\newcommand{\fcSnowflake}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Flocodeneve.jpg}};
\draw [draw=#2,  line width=#3pt] (-1.1,3) .. controls (-1.1,3.3) and (-1.1,3.6) .. (-1.1,4.1)
.. controls (-3.9,5.5) and (-1.8,6) .. (-1,4.9)
.. controls (-1.1,7.4) and (-0.1,7.2) .. (-0.2,4.9)
.. controls (1.5,6.2) and (2.1,4.8) .. (-0.2,4.2)
.. controls (-0.2,3.7) and (-0.2,3.4) .. (-0.2,3)
.. controls (0.5,3) and (1.1,2.7) .. (1.6,2.3)
.. controls (3,3.7) and (3.6,2.5) .. (2.2,1.5)
.. controls (2.5,1.1) and (2.6,0.7) .. (2.6,0.3)
.. controls (3,0.3) and (3.4,0.3) .. (3.7,0.3)
.. controls (4.9,2.8) and (5.3,1.2) .. (4.5,0.2)
.. controls (6.5,0.4) and (7.1,-0.8) .. (4.5,-0.6)
.. controls (5.8,-3) and (4.1,-2.4) .. (3.7,-0.6)
.. controls (3.2,-0.6) and (3,-0.6) .. (2.5,-0.6)
.. controls (2.5,-1.2) and (2.3,-1.4) .. (2,-1.8)
.. controls (3.6,-3) and (2.6,-4) .. (1.4,-2.5)
.. controls (1.1,-2.7) and (0.4,-3.1) .. (0,-3)
.. controls (0,-3.5) and (0,-3.9) .. (0,-4.2)
.. controls (2.3,-5) and (1.5,-6.1) .. (-0.1,-5)
.. controls (0.3,-7.3) and (-1.2,-7.3) .. (-0.9,-5)
.. controls (-2.3,-6.1) and (-3.5,-5.2) .. (-0.9,-4.2)
.. controls (-0.9,-3.7) and (-0.9,-3.4) .. (-0.9,-3.1)
.. controls (-1.4,-3) and (-1.9,-2.8) .. (-2.3,-2.5)
.. controls (-3.5,-4.3) and (-4.6,-3.2) .. (-2.9,-2)
.. controls (-3.3,-1.6) and (-3.5,-1) .. (-3.5,-0.6)
.. controls (-4.2,-0.6) and (-4.5,-0.6) .. (-4.6,-0.6)
.. controls (-5.7,-2.7) and (-6.7,-2) .. (-5.4,-0.4)
.. controls (-7.9,-0.7) and (-7.5,0.6) .. (-5.5,0.4)
.. controls (-6.7,1.8) and (-5.4,3.1) .. (-4.7,0.3)
.. controls (-4.3,0.3) and (-4,0.3) .. (-3.5,0.3)
.. controls (-3.6,0.6) and (-3.3,1.5) .. (-3,1.7)
.. controls (-5,3.1) and (-3.2,4) .. (-2.5,2.3)
.. controls (-2.3,2.6) and (-1.6,3) .. (-1.1,3);
\draw[draw=#2,  line width=#3pt] (-1.9,-0.8) .. controls (-1.8,-1.1) and (-1.3,-1.3) .. (-1.3,-1.1)
.. controls (-1.1,-0.5) and (-0.7,-0.9) .. (-0.7,-1.2)
.. controls (-0.2,-1.5) and (-0.4,-0.9) .. (0,-0.8)
.. controls (0.5,-0.8) and (0.2,-1.5) .. (0.8,-0.8);
\draw [draw=#2,  line width=#3pt] (-2.2,-0.04) ellipse (0.42 and 0.42);
\draw [draw=#2,  line width=#3pt] (1.2,-0.04) ellipse (0.42 and 0.42);
\draw [draw=#2,  line width=#3pt] (-2.1,0.1) ellipse (0.17 and 0.16);
\draw [draw=#2,  line width=#3pt] (-2.35,-0.23) ellipse (0.1 and 0.1);

\draw [draw=#2,  line width=#3pt] (1.32,0.06) ellipse (0.17 and 0.16);

\draw[draw=#2,  line width=#3pt] (1.1,-0.23) ellipse (0.1 and 0.1);
\end{tikzpicture}}
%222###
\newcommand{\fcLouvadeus}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{louvadeus.jpg}};
\draw [draw=#2,  line width=#3pt] (-3.3,1.9) ellipse (0.8 and 0.8);
\draw [draw=#2,  line width=#3pt] (-0.7,3) node (v2) {} ellipse (0.9 and 0.9);
\draw[draw=#2,  line width=#3pt] (-3.2,1.9) node (v1) {} ellipse (0.5 and 0.5);
\draw [fill=black, line width=#3pt] (v1) ellipse (0.3 and 0.3);
\draw[draw=#2,  line width=#3pt] (v1) ellipse (0.4 and 0.4);
\draw[draw=#2,  line width=#3pt] (v2) ellipse (0.5 and 0.5);
\draw [draw=#2,  line width=#3pt] (v2) ellipse (0.4 and 0.4);
\draw[fill=black, line width=#3pt] (v2) ellipse (0.3 and 0.3);
\draw[draw=#2,  line width=#3pt] (-0.9,-0.2) .. controls (-1.8,0) and (-3,-1.3) .. (-3.3,-1.6)
.. controls (-2.9,-2) and (-3.3,-1.8) .. (-3.5,-1.6)
.. controls (-4,-0.9) and (-4.3,-0.1) .. (-4.8,0.4)
.. controls (-5.8,-0.5) and (-5.9,-3.6) .. (-4.5,-5)
.. controls (-4.7,-4.3) and (-4.7,-3.4) .. (-4.8,-2.1)
.. controls (-4.6,-2.2) and (-4.5,-2.3) .. (-4.4,-2.3)
.. controls (-4.4,-1.9) and (-4.4,-1.6) .. (-4.4,-1.3)
.. controls (-3.9,-1.7) and (-3.6,-2.1) .. (-3.1,-2.4)
.. controls (-2.4,-2) and (-1,-0.7) .. (-0.9,-0.2);
\draw[draw=#2,  line width=#3pt] (4.1,-5.3) .. controls (4.9,-4.3) and (5.4,-3.1) .. (5.5,-1.5)
.. controls (5.4,-1.5) and (5.3,-1.5) .. (5.1,-1.5)
.. controls (5,-1.4) and (5,-1.3) .. (5,-1.2)
.. controls (4.6,-1.3) and (3.7,-1.4) .. (3.3,-1.4)
.. controls (3.1,-1.7) and (3.1,-2.1) .. (3.1,-2.5)
.. controls (3.9,-3) and (4.7,-1.5) .. (4.7,-1.9)
.. controls (4.5,-3.4) and (4.1,-5.3) .. (4.1,-5.3);
\draw [draw=#2,  line width=#3pt](4.3,-1.3) .. controls (4.5,-0.9) and (4.6,-0.6) .. (4.6,-0.2)
.. controls (4.2,-0.4) and (3.6,-0.5) .. (3.1,-1.1)
.. controls (2.7,-1) and (2,-0.7) .. (1.8,-0.7)
.. controls (1.4,-0.2) and (0.9,0.8) .. (0.3,2.1)
.. controls (0.1,1.8) and (-0.8,0.4) .. (0.5,-2.7)
.. controls (0.1,-1.6) and (0.2,-0.1) .. (0.6,0.2)
.. controls (1.2,-0.3) and (1.2,-2.1) .. (0.5,-3.3)
.. controls (-0.1,-3.9) and (0.1,-2.8) .. (0,-2)
.. controls (0,-2.7) and (0,-3.3) .. (-0.1,-3.9)
.. controls (-0.1,-3.8) and (-0.2,-3.8) .. (-0.4,-3.6)
.. controls (-0.4,-4.4) and (-0.7,-5.6) .. (-0.6,-6.6)
.. controls (-1.2,-6) and (-1.8,-3.1) .. (-0.5,-1.1)
.. controls (-0.2,-1.3) and (0,-1.5) .. (0.5,-2.7);
\draw[draw=#2,  line width=#3pt] (3.6,-2.6) .. controls (3.4,-2.8) and (3.4,-2.8) .. (3.2,-3)
.. controls (3.2,-3.6) and (3.1,-5) .. (2.4,-5.8)
.. controls (2.5,-4.9) and (2.5,-4.1) .. (2.4,-3.3)
.. controls (2.1,-3.2) and (1.7,-3.4) .. (1.4,-3.1)
.. controls (1.4,-2.8) and (1.7,-2.2) .. (2,-2.2)
.. controls (2.2,-2.4) and (2.4,-3.5) .. (3.2,-3);
\draw[draw=#2,  line width=#3pt] (2.4,-3.3) .. controls (2.1,-3.9) and (0.9,-4.1) .. (0.5,-3.3)
.. controls (0.6,-3.4) and (1.1,-3.4) .. (1.4,-3.1)
.. controls (1,-3.1) and (0.9,-3) .. (0.7,-2.8);
\draw[draw=#2,  line width=#3pt] (0.5,-3.3) .. controls (0.3,-3.5) and (0.2,-3.6) .. (0,-3.1)
.. controls (0,-4) and (0.2,-4.8) .. (0.9,-5.4)
.. controls (0.9,-4.9) and (0.7,-4.5) .. (0.5,-3.3);
\draw[draw=#2,  line width=#3pt] (-1.2,-3.1) .. controls (-1.3,-3) and (-1.5,-3) .. (-1.7,-3)
.. controls (-1.9,-3.5) and (-1.8,-4.9) .. (-1.5,-5.7)
.. controls (-2.2,-5.1) and (-2.8,-3.8) .. (-2.4,-2.8)
.. controls (-2.2,-2.8) and (-1.6,-3.1) .. (-1,-2.1);
\draw[draw=#2,  line width=#3pt] (-0.9,-1.8) .. controls (-1,-1.5) and (-1,-1.1) .. (-0.9,-0.9)
.. controls (-0.5,-0.8) and (-0.5,-0.9) .. (-0.1,-0.8)
.. controls (-0.2,-0.5) and (-0.2,-0.3) .. (-0.2,0.1)
.. controls (-0.5,-0.1) and (-0.5,-0.1) .. (-0.9,-0.2)
.. controls (-1,-0.3) and (-1,-0.4) .. (-0.9,-0.9);
\draw[draw=#2,  line width=#3pt] (-0.9,-0.2) .. controls (-1.1,0.4) and (-0.7,0.3) .. (-0.6,0.6)
.. controls (-1.3,-0.2) and (-2.6,-0.2) .. (-3.3,1.1);
\draw[draw=#2,  line width=#3pt] (-2.9,2.6) .. controls (-2.5,2.9) and (-2.4,3.1) .. (-1.5,3.3);
\draw[draw=#2,  line width=#3pt] (-2.2,1.5) .. controls (-1.9,1.6) and (-1.9,1.7) .. (-1.5,1.9)
.. controls (-1.1,1.7) and (-1.2,0.9) .. (-1.3,0.5)
.. controls (-1.5,0.5) and (-2,0.9) .. (-2.2,1.5);
\draw[draw=#2,  line width=#3pt] (-2,1.1) .. controls (-2,1.2) and (-2.1,1.4) .. (-1.9,1.6);
\draw[draw=#2,  line width=#3pt] (-2.6,2.8) .. controls (-2.9,3) and (-3.2,3.4) .. (-4.2,3.8)
.. controls (-4.6,3.9) and (-5.2,3.9) .. (-5.3,3.8)
.. controls (-5.3,3.5) and (-4.4,3.3) .. (-4.3,3.8);
\draw[draw=#2,  line width=#3pt] (-1.8,3.2) .. controls (-1.7,3.8) and (-1.7,4.7) .. (-1.8,5.3)
.. controls (-2,5.7) and (-2.1,6.2) .. (-2.4,6.5)
.. controls (-2.6,6.3) and (-2.4,5.6) .. (-1.8,5.3);
\draw[draw=#2,  line width=#3pt] (0.1,2.5) .. controls (0.2,2.4) and (0.2,2.3) .. (0.3,2.1);
\end{tikzpicture}}
%223###
\newcommand{\fcDragonFly}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{libelula.jpg}};
\draw [draw=#2,  line width=#3pt](0.55,2.2) node (v1) {} ellipse (1.2 and 1.25);
\draw [draw=#2,  line width=#3pt](0.6,2.26) node (v2) {} ellipse (0.65 and 0.7);
\draw[draw=#2,  line width=#3pt] (v2) ellipse (0.8 and 0.8);
\draw [fill=black, line width=#3pt] (v2) ellipse (0.5 and 0.5);
\draw [draw=#2,  line width=#3pt](0.3,2.68) ellipse (0.15 and 0.15);
\draw [draw=#2,  line width=#3pt] (3.7,0.7) ellipse (0.65 and 0.65);
\draw [draw=#2,  line width=#3pt] (3.7,0.7) ellipse (0.55 and 0.55);
\draw [fill=black, line width=#3pt] (3.7,0.7) node (v3) {} ellipse (0.4 and 0.4);
\draw [draw=#2,  line width=#3pt] (3.5,1) ellipse (0.15 and 0.16);
\draw[draw=#2,  line width=#3pt] (v3) ellipse (1.1 and 1.1);
\draw [draw=#2,  line width=#3pt](-0.3,0) .. controls (-0.8,-1.1) and (-1.9,-4.5) .. (0,-6)
.. controls (0.3,-6.4) and (1.4,-6.1) .. (1.4,-5.6)
.. controls (1.3,-4.1) and (0.3,-3.1) .. (-0.2,-2.5)
.. controls (0,-1.7) and (0.1,-1.4) .. (0.4,-0.6);
\draw[draw=#2,  line width=#3pt] (0.3,-1) .. controls (1.8,-4.4) and (5,-2.8) .. (2.8,-1.3);
\draw[draw=#2,  line width=#3pt] (-0.8,-1.3) .. controls (-3,-3.9) and (-4.9,-2.3) .. (-5.1,-1.1)
.. controls (-3.6,-0.4) and (-1.8,-0.3) .. (-0.3,0)
.. controls (-6.7,1.8) and (-6,5.8) .. (-4.4,6.2)
.. controls (-3.4,5.7) and (-1.3,1.9) .. (-0.7,1.1);
\draw [draw=#2,  line width=#3pt](2.4,2.1) .. controls (3.5,2.8) and (4,3.1) .. (4.6,3.5)
.. controls (5.6,3.5) and (6.1,1.3) .. (4.8,0.8);
\draw [draw=#2,  line width=#3pt](1.7,2.5) .. controls (1.9,2.4) and (2.5,2.1) .. (3.3,1.7);
\draw [draw=#2,  line width=#3pt](-0.6,1.8) .. controls (-1.4,-0.3) and (3,-2.6) .. (4,-0.4);
\draw[draw=#2,  line width=#3pt] (1.4,0.6) .. controls (1.4,-0.1) and (1.9,-0.3) .. (2.4,0);
\draw[draw=#2,  line width=#3pt] (-0.6,-0.7) .. controls (-0.3,-0.8) and (0,-0.9) .. (0.2,-1.2);
\draw[draw=#2,  line width=#3pt] (-0.9,-1.9) .. controls (-0.4,-1.8) and (-0.4,-2) .. (-0.1,-2.1);
\draw[draw=#2,  line width=#3pt] (-1.1,-3.7) .. controls (-0.8,-3.1) and (-0.1,-3) .. (0.3,-3.1);
\draw[draw=#2,  line width=#3pt] (-0.7,-5.2) .. controls (-0.2,-4.5) and (0.3,-4.1) .. (1.1,-4.3);
\end{tikzpicture}}
%224###
\newcommand{\fcAntA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{formiga.jpg}};

\draw [draw=#2,  line width=#3pt] (1.4,-1.3) .. controls (1.2,-2.2) and (0.7,-4.3) .. (0.9,-4.6)
.. controls (1.3,-4.8) and (2.3,-5.5) .. (2.9,-6)
.. controls (2.3,-6) and (1.2,-6.4) .. (1.6,-6.7)
.. controls (2.3,-6.6) and (3.3,-6.4) .. (3.2,-6.1)
.. controls (3.2,-5.8) and (2.2,-4.8) .. (1.1,-4.4)
.. controls (1.1,-3.6) and (1.4,-2.2) .. (1.4,-1.3);
\draw[draw=#2,  line width=#3pt] (0.4,-1.8) .. controls (0.1,-2.6) and (-1.1,-4.2) .. (-1,-4.6)
.. controls (-0.6,-4.8) and (0.2,-5.4) .. (0.6,-5.8)
.. controls (0,-5.8) and (-0.7,-6) .. (-1.1,-6.5)
.. controls (-1.1,-6.8) and (1,-6.2) .. (0.9,-5.9)
.. controls (0.6,-5.2) and (-0.2,-4.6) .. (-0.7,-4.4)
.. controls (-0.4,-3.9) and (0.2,-2.8) .. (0.6,-1.8);
\draw[draw=#2,  line width=#3pt] (0.6,0.2) .. controls (0.5,0.4) and (3.1,2.2) .. (4,3)
.. controls (3.9,3.3) and (3.9,3.6) .. (3.7,4)
.. controls (4,3.9) and (4.2,3.8) .. (4.4,3.6)
.. controls (4.9,3.8) and (5.4,4.1) .. (6,4)
.. controls (5.7,3.9) and (5.3,3.7) .. (5.2,3.6)
.. controls (6.1,3.9) and (6.5,3.7) .. (6.6,3.5)
.. controls (6.2,3.5) and (5.9,3.4) .. (5.4,3.3)
.. controls (6,3.3) and (6.2,3.2) .. (6.4,3.1)
.. controls (6.6,3.1) and (6.1,3) .. (5.8,3)
.. controls (5.3,2.9) and (4.9,2.7) .. (4.5,2.7)
.. controls (3.9,2.3) and (0.8,0) .. (0.6,0.2);
\draw[draw=#2,  line width=#3pt] (-1.1,-0.2) .. controls (-2,-0.4) and (-4,-0.8) .. (-5.2,-0.3)
.. controls (-5.2,0.1) and (-5.4,0.2) .. (-5.3,0.5)
.. controls (-5.6,0.5) and (-5.7,0.1) .. (-5.9,-0.1)
.. controls (-6.4,-0.2) and (-7.4,-0.4) .. (-7.8,-0.9)
.. controls (-7.4,-0.8) and (-7.2,-0.8) .. (-6.8,-0.7) ..
controls (-7.3,-0.9) and (-7.7,-1.2) .. (-7.7,-1.4)
.. controls (-7.4,-1.3) and (-7.2,-1.2) .. (-6.7,-1)
.. controls (-7.1,-1.3) and (-7.2,-1.5) .. (-7.2,-1.7)
.. controls (-6.9,-1.5) and (-6.4,-1) .. (-5.3,-0.8)
.. controls (-4.6,-0.9) and (-3,-1.1) .. (-1.1,-0.5);

\draw[draw=#2,  line width=#3pt] (-0.8,4.5) .. controls (1.3,4.2) and (1.9,2.1) .. (0.5,0.8)
.. controls (0,0.5) and (-0.4,0.4) .. (-0.9,0.4)
.. controls (-1.1,-0.4) and (-1.9,-0.3) .. (-2.1,0)
.. controls (-2.9,-0.3) and (-3.6,0.6) .. (-3.7,1.8)
.. controls (-4.2,2.5) and (-3.7,3.7) .. (-3,3.9)
.. controls (-2.6,4.3) and (-1.8,4.6) .. (-0.8,4.5);
\draw[draw=#2,  line width=#3pt] (-0.7,4.5) .. controls (-0.6,5) and (-0.6,6.3) .. (-1,6.6)
.. controls (-1.4,6.9) and (-2.7,5.9) .. (-2.4,5.3)
.. controls (-1.7,5.4) and (-1.3,6) .. (-1,6.3)
.. controls (-0.9,5.7) and (-0.9,5.1) .. (-0.9,4.5);
\draw[draw=#2,  line width=#3pt] (-2.5,4.2) .. controls (-2.7,4.5) and (-3.1,5.2) .. (-4,6)
.. controls (-4.5,6) and (-5.3,5.5) .. (-5.1,4.7)
.. controls (-4.9,4.5) and (-4.4,5.2) .. (-4,5.8)
.. controls (-3.3,5.2) and (-3,4.6) .. (-2.7,4.1);
\draw[draw=#2,  line width=#3pt] (1.1,0.4) .. controls (1.3,0.2) and (1.4,0) .. (1.4,-0.6)
.. controls (3.1,0.7) and (5.8,0) .. (6.2,-2.3)
.. controls (5.6,-2.2) and (5,-5.5) .. (1.2,-3.3);
\draw[draw=#2,  line width=#3pt] (0.5,0.8) .. controls (0.7,0.8) and (0.8,0.7) .. (0.9,0.6);
\draw[draw=#2,  line width=#3pt] (0.6,-1.8) .. controls (0.6,-2.3) and (0.7,-2.6) .. (1,-3);
\draw[draw=#2,  line width=#3pt] (0.4,-1.8) .. controls (0.4,-1.7) and (0.3,-1.6) .. (0.3,-1.5)
.. controls (-0.1,-1.6) and (-0.9,-1.2) .. (-1.1,-0.5);
\draw [draw=#2,  line width=#3pt](-1.1,-0.2) .. controls (-1.1,-0.2) and (-1.1,-0.1) .. (-1.1,0);
\draw[draw=#2, line width=#3pt](2.5,0) .. controls (3.7,-0.8) and (4.4,-2.1) .. (3.4,-4);
\draw[draw=#2, line width=#3pt] (4.7,-0.3) .. controls (5.4,-1.5) and (5.3,-2.2) .. (4.9,-3.5);
\draw[draw=#2, line width=#3pt] (1.4,-0.6) .. controls (2.4,-1.3) and (2.6,-2.4) .. (1.7,-3.5);
\draw[draw=#2, line width=#3pt](1.4,-0.6) .. controls (1.3,-0.7) and (1.2,-0.8) .. (1.2,-0.9)
.. controls (1.4,-1) and (1.5,-1.9) .. (0.6,-1.8)
.. controls (0.5,-1.7) and (0.4,-1.6) .. (0.3,-1.5)
.. controls (0.4,-1.4) and (0.9,-1.4) .. (1.2,-0.9);
\draw[draw=#2, line width=#3pt](-1.4,1.2) .. controls (-1.3,1.2) and (-1.3,1.2) .. (-1.1,1.2)
.. controls (-1.6,1) and (-1.1,0.2) .. (-1.6,0.1)
.. controls (-1.6,0.1) and (-1.6,0) .. (-1.9,0.2)
.. controls (-1.7,0.4) and (-1.4,0.6) .. (-1.3,1.2);
\draw[draw=#2, line width=#3pt](-3,3.9) .. controls (-2.5,2.8) and (-3.4,2.3) .. (-3.7,1.5);
\draw[draw=#2, line width=#3pt](0,3.7) .. controls (-0.8,3.9) and (-1.5,2.4) .. (-0.7,1.8)
.. controls (0,1.4) and (1,3.2) .. (0,3.7);
\draw[draw=#2, line width=#3pt] (-2.9,3) .. controls (-3.1,3.3) and (-3.6,2.7) .. (-3.2,2.4);
\draw[draw=#2, line width=#3pt](-2.9,3) .. controls (-3.2,3.2) and (-3.4,2.6) .. (-3.1,2.5);
\draw[draw=#2, line width=#3pt] (-0.1,2.8) .. controls (-0.4,2.9) and (-0.6,2.5) .. (-0.4,2.2)
.. controls (-0.2,2) and (0.1,2.5) .. (-0.1,2.8);
\draw[draw=#2, line width=#3pt] (-0.2,2.6) .. controls (-0.4,2.6) and (-0.4,2.4) .. (-0.3,2.3) .. controls (-0.2,2.2) and (0,2.5) .. (-0.2,2.6);
\end{tikzpicture}}
%225###
\newcommand{\fcSpiderB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{aranha.jpg}};
\draw[draw=#2,  line width=#3pt] (-2.1,2.5) .. controls (-2.2,2.8) and (-2.4,3) .. (-2.4,3.4)
.. controls (-1.6,4.4) and (-0.2,5.3) .. (0.1,5.9)
.. controls (0.4,6.8) and (-0.7,8.3) .. (-0.5,6)
.. controls (-0.7,5.6) and (-2,4.7) .. (-3,3.6)
.. controls (-3,3) and (-2.7,2) .. (-2.5,1.6);
\draw[draw=#2,  line width=#3pt] (-2.6,0.9) .. controls (-3,1.1) and (-3.6,1.5) .. (-4.1,1.8)
.. controls (-4.3,2.2) and (-3.9,3.5) .. (-3.5,4.2)
.. controls (-4,5.7) and (-5.2,5.2) .. (-4.1,4.2)
.. controls (-4.5,3.3) and (-5.1,2) .. (-4.8,1.4)
.. controls (-4.4,1.1) and (-3.7,0.8) .. (-2.5,0.2);
\draw[draw=#2,  line width=#3pt] (-2.4,-0.1) .. controls (-3.5,0) and (-5,0) .. (-5.7,0)
.. controls (-6.6,-0.4) and (-7.2,-1.5) .. (-8.3,-2.6)
.. controls (-10.2,-3.3) and (-8.8,-3.6) .. (-7.9,-2.9)
.. controls (-7.5,-2.3) and (-6.5,-1.3) .. (-5.8,-0.5)
.. controls (-5,-0.5) and (-3.8,-0.5) .. (-2.2,-0.5);
\draw[draw=#2,  line width=#3pt] (-2.4,-0.6) .. controls (-3.4,-0.9) and (-4.3,-1.5) .. (-5.5,-2)
.. controls (-5.8,-2.7) and (-5.8,-3.4) .. (-5.8,-3.9)
.. controls (-7.6,-5.1) and (-6.5,-5.4) .. (-5.5,-4.4)
.. controls (-5.3,-4.1) and (-5.1,-3.3) .. (-5,-2.5)
.. controls (-4.6,-2.3) and (-4.5,-2.1) .. (-4.1,-2);
\draw[draw=#2,  line width=#3pt] (3.7,0.8) .. controls (4.3,0.8) and (4.3,0.8) .. (4.7,0.9)
.. controls (5.1,1) and (6.1,2.6) .. (6.7,3.2)
.. controls (7.7,4.4) and (10.4,3.3) .. (7.4,3.1)
.. controls (6.6,2.3) and (5.9,1.3) .. (5.4,0.8)
.. controls (5.3,0.4) and (4.2,0.3) .. (3.5,0.3);
\draw[draw=#2,  line width=#3pt] (2.9,-0.7) .. controls (3.3,-0.7) and (4,-0.9) .. (5.1,-0.9)
.. controls (5.4,-1) and (6.5,0.4) .. (7,0.8)
.. controls (9.2,1.1) and (9.3,-0.3) .. (7.3,0.3)
.. controls (6.8,-0.3) and (5.7,-1.3) .. (5.5,-1.4)
.. controls (4.5,-1.4) and (3.7,-1.3) .. (2.4,-1.1);
\draw [draw=#2,  line width=#3pt](2.1,-1.3) .. controls (2.5,-1.5) and (3,-1.8) .. (3.4,-2.1)
.. controls (3.7,-2.8) and (4,-3.9) .. (4.5,-4.9)
.. controls (6.6,-6.1) and (5,-6.5) .. (3.9,-5.2)
.. controls (3.6,-4.3) and (3.2,-3.2) .. (2.9,-2.4)
.. controls (2.4,-2) and (2.1,-1.9) .. (1.5,-1.5);
\draw[draw=#2,  line width=#3pt] (0.7,-1.7) .. controls (1.2,-2.2) and (1.8,-2.9) .. (2.3,-3.6)
.. controls (2.3,-4.4) and (2.3,-5) .. (2.1,-5.7)
.. controls (3.4,-6.8) and (2.5,-7.1) .. (1.6,-6.1)
.. controls (1.5,-5.5) and (1.7,-4.5) .. (1.7,-3.8)
.. controls (1.3,-3.1) and (0.8,-2.5) .. (0,-1.7);
\draw[draw=#2,  line width=#3pt] (-2.2,-0.5) .. controls (-3.6,2.2) and (-0.9,5.5) .. (3.3,3.2)
.. controls (4.6,2) and (3.8,-1.9) .. (0,-1.7)
.. controls (-0.1,-1.6) and (0.6,-2.5) .. (0,-3.1)
.. controls (0,-4.6) and (-3.3,-5) .. (-3.9,-3.4)
.. controls (-4.3,-3.3) and (-4.4,-2.4) .. (-4.1,-2);
\draw[draw=#2, line width=#3pt](1.3,3.9) .. controls (2.2,3.6) and (3.1,3.1) .. (3.9,1.8);
\draw[draw=#2, line width=#3pt](-2.3,2.2) .. controls (-0.1,2.6) and (1.6,1.3) .. (2.6,-0.9);
\draw[draw=#2, line width=#3pt] (-2.5,0.6) .. controls (-1.3,0.9) and (0.5,0.2) .. (0.9,-1.6);
\draw[draw=#2, line width=#3pt] (-2.9,-1.2) .. controls (-2.6,-0.1) and (-0.6,-0.1) .. (0,-1.6);
\draw[draw=#2, line width=#3pt] (-0.9,3.6) .. controls (0.9,3.6) and (2.9,2.8) .. (3.7,0.6);
\draw [draw=#2,  line width=#3pt](-3.1,-1.3) .. controls (-2.7,-1.1) and (-2.1,-1) .. (-1.7,-1.1);
\draw[draw=#2,  line width=#3pt] (-4.1,-2) .. controls (-3.9,-1.6) and (-3.5,-1.1) .. (-3.1,-1.4)
.. controls (-2.8,-2.2) and (-3.3,-3.3) .. (-3.9,-3.4);
\draw[draw=#2,  line width=#3pt] (0,-1.7) .. controls (-0.5,-1.1) and (-1.1,-0.7) .. (-1.7,-1.1)
.. controls (-2.1,-2.2) and (-0.9,-3.4) .. (0,-3.1);
\draw[draw=#2,  fill=white] (-3.2,-3.7) .. controls (-3.3,-3.9) and (-3.6,-4.2) .. (-3.4,-4.3)
.. controls (-3.3,-4.3) and (-3.1,-4.1) .. (-2.9,-3.9);
\draw [draw=#2,  fill=white](-1.7,-4) .. controls (-1.6,-4.1) and (-1.3,-4.7) .. (-1.2,-4.4)
.. controls (-1.2,-4.2) and (-1.3,-4.1) .. (-1.3,-3.8);
\draw[draw=#2, line width=#3pt] (-3.4,-3.5) .. controls (-2.8,-4.1) and (-2.1,-4.3) .. (-1.1,-3.7);
\draw[draw=#2, line width=#3pt] (-3.3,-1.8) .. controls (-3.7,-1.8) and (-3.7,-2.4) .. (-3.5,-2.4)
.. controls (-3.3,-2.6) and (-3,-2) .. (-3.3,-1.8);
\draw[draw=#2,  fill=black] (-3.3,-1.9) .. controls (-3.5,-1.8) and (-3.7,-2.3) .. (-3.4,-2.3)
.. controls (-3.3,-2.3) and (-3.2,-2) .. (-3.3,-1.9);
\draw[draw=#2, line width=#3pt] (-0.9,-1.6) .. controls (-0.7,-1.4) and (-0.2,-1.8) .. (-0.4,-2.2)
.. controls (-0.6,-2.4) and (-1,-2) .. (-0.9,-1.6);
\draw [draw=#2,  fill=black](-0.7,-1.7) .. controls (-0.4,-1.7) and (-0.4,-2) .. (-0.4,-2.1)
.. controls (-0.7,-2.3) and (-0.9,-1.8) .. (-0.7,-1.7);
\draw[draw=#2, line width=#3pt] (-3.6,-3.6) .. controls (-3.7,-3.6) and (-3.9,-3.7) .. (-4,-3.8);
\draw[draw=#2, line width=#3pt](-2.5,-4.2) .. controls (-2.5,-4.3) and (-2.5,-4.4) .. (-2.5,-4.5);
\draw[draw=#2, line width=#3pt](-1.9,-4.3) .. controls (-1.9,-4.4) and (-1.9,-4.5) .. (-1.9,-4.6);
\draw[draw=#2, line width=#3pt] (-0.9,-4) .. controls (-0.9,-4.2) and (-0.9,-4.3) .. (-0.8,-4.4);
\draw[draw=#2, line width=#3pt](-0.6,-3.9) .. controls (-0.5,-4) and (-0.5,-4) .. (-0.3,-4.1);

\draw[draw=#2, line width=#3pt] (-0.4,-3.5) .. controls (-0.3,-3.7) and (-0.3,-3.8) .. (0,-3.9);
\draw[draw=#2, line width=#3pt] (-0.3,-3.4) .. controls (-0.2,-3.5) and (0,-3.6) .. (0.2,-3.6);
\draw[draw=#2, line width=#3pt] (-2.6,-1.1) .. controls (-2.8,-1) and (-2.9,-0.9) .. (-2.9,-0.9);
\draw[draw=#2, line width=#3pt] (-2.4,-1.1) .. controls (-2.3,-1) and (-2.4,-0.9) .. (-2.4,-0.8);
\draw[draw=#2, line width=#3pt] (-1.9,-1.1) .. controls (-1.9,-0.9) and (-1.8,-0.9) .. (-1.7,-0.8);
\draw[draw=#2, line width=#3pt] (-0.4,0.2) .. controls (-0.3,0.3) and (-0.2,0.5) .. (0.1,0.6);
\draw[draw=#2, line width=#3pt] (0.3,-0.4) .. controls (0.5,-0.4) and (0.7,-0.3) .. (0.8,-0.2);
\draw[draw=#2, line width=#3pt] (0.8,-1.2) .. controls (1,-1.2) and (1.2,-1.2) .. (1.3,-1.1);
\draw[draw=#2, line width=#3pt] (0.8,0.5) .. controls (0.9,0.6) and (1,0.7) .. (1.1,0.8);
\draw[draw=#2, line width=#3pt] (-0.7,1.5) .. controls (-0.7,1.6) and (-0.7,1.7) .. (-0.5,1.8);
\draw[draw=#2, line width=#3pt] (-0.6,2.2) .. controls (-0.5,2.3) and (-0.3,2.5) .. (-0.2,2.5);
\draw[draw=#2, line width=#3pt] (0.8,1.5) .. controls (0.9,1.7) and (1,1.8) .. (1.1,1.8);
\draw[draw=#2, line width=#3pt] (1.9,0.4) .. controls (2.1,0.5) and (2.1,0.5) .. (2.3,0.7);
\draw[draw=#2, line width=#3pt](2.4,-0.5) .. controls (2.6,-0.4) and (2.7,-0.3) .. (2.7,-0.2);
\draw[draw=#2, line width=#3pt](2.1,1.5) .. controls (2.3,1.6) and (2.4,1.7) .. (2.5,1.8);
\draw[draw=#2, line width=#3pt] (-1.5,3) .. controls (-1.5,3.3) and (-1.5,3.4) .. (-1.4,3.5);
\draw[draw=#2, line width=#3pt] (-0.8,3.5) .. controls (-0.7,3.8) and (-0.7,3.9) .. (-0.5,4.1);
\draw[draw=#2, line width=#3pt](0.2,4) .. controls (0.4,4.2) and (0.5,4.3) .. (0.8,4.4);
\draw[draw=#2, line width=#3pt] (1.7,3.8) .. controls (1.8,4) and (2,4.1) .. (2.2,4.2);
\draw[draw=#2, line width=#3pt](2.6,3.5) .. controls (2.7,3.6) and (2.9,3.7) .. (3,3.7);
\draw[draw=#2, line width=#3pt] (3.2,3.2) .. controls (3.3,3.4) and (3.4,3.4) .. (3.5,3.4);
\end{tikzpicture}}
%226###
\newcommand{\fcButterflyC}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Borboleta.jpg}};

\draw [draw=#2,  line width=#3pt](1.3,2.9) .. controls (3.5,5.4) and (8.5,7) .. (9,4.1)
.. controls (9.1,1.9) and (7.6,1.7) .. (7.1,0.7)
.. controls (7.4,-1.7) and (6.2,-1.7) .. (4.6,-1.9)
.. controls (6.4,-4.8) and (4.5,-4.5) .. (4,-4.9)
.. controls (4.3,-6.6) and (2.6,-7) .. (1.2,-5.6)
.. controls (1.5,-7) and (-0.7,-7.6) .. (-1.2,-5.6)
.. controls (-2.7,-7.2) and (-3.6,-7) .. (-3.7,-5)
.. controls (-6.5,-4.9) and (-5.1,-2.9) .. (-3.4,-1.4)
.. controls (-7.4,-1.5) and (-6.3,1.3) .. (-7,2.4)
.. controls (-9.6,5) and (-6.6,8.3) .. (-2.8,5)
.. controls (-2.4,4.9) and (-1.9,4.5) .. (-1.8,3.7)
.. controls (-1.5,4.1) and (-0.5,4.1) .. (0,3.8)
.. controls (0.2,4.2) and (-1.2,5) .. (-0.7,5.2)
.. controls (0,5.2) and (0.3,4.5).. (0.2,3.8)
.. controls (0.7,3.7) and (1.2,3.3) .. (1.3,2.9);
\draw[draw=#2, line width=#3pt](1.3,2.9) .. controls (1.9,2.1) and (2.1,0.1) .. (-1.1,0.2)
.. controls (-2.4,0.4) and (-3.5,1.2) .. (-2.7,2.1)
.. controls (-2.7,2.6) and (-2.5,3.3) .. (-1.8,3.7)
.. controls (-2.2,4.3) and (-4.1,4.6) .. (-2.8,5);
\draw[draw=#2, line width=#3pt] (0.2,0.3) .. controls (0.6,0) and (1,-0.8) .. (0.1,-1.4)
.. controls (0.1,-1.8) and (1.1,-4.6) .. (1.2,-5.8)
.. controls (0.9,-6.3) and (-0.2,-6.6) .. (-0.8,-6.4)
.. controls (-1.7,-4.7) and (-1.4,-2.9) .. (-0.7,-1.5)
.. controls (-1.2,-1.3) and (-1.9,-0.5) .. (-1.1,0.2);
\draw[draw=#2, line width=#3pt] (1,-4.7) .. controls (0.4,-5.4) and (-0.6,-5.6) .. (-1.3,-4.9);
\draw[draw=#2, line width=#3pt] (0.7,-3.4) .. controls (0.4,-4) and (-0.9,-4.1) .. (-1.3,-3.6);
\draw[draw=#2, line width=#3pt](0.4,-2.4) .. controls (0,-2.8) and (-0.6,-2.8) .. (-1.1,-2.4);
\draw[draw=#2, line width=#3pt] (0,0) .. controls (0,-0.2) and (0,-0.6) .. (-0.1,-0.8)
.. controls (0.2,-0.8) and (0.4,-0.5) .. (0.4,-0.2)
.. controls (0.3,0) and (0.2,0) .. (0,0);
\draw[draw=#2, line width=#3pt] (0,-1.1) .. controls (-0.1,-1.2) and (-0.2,-1.4) .. (-0.4,-1.6)
.. controls (-0.2,-1.6) and (0,-1.6) .. (0.2,-1.3)
.. controls (0.4,-0.9) and (0,-0.9) .. (0,-1.1);
\draw[draw=#2, line width=#3pt] (-0.7,-1.5) .. controls (-0.5,-1.6) and (-0.5,-1.6) .. (-0.3,-1.5);
\draw[draw=#2, line width=#3pt] (-3.4,-1.4) .. controls (-3.2,-1.3) and (-2.2,-1.4) .. (-1.3,-0.9)
.. controls (-1.5,-1.1) and (-1.7,-1.4) .. (-1.5,-1.8)
.. controls (-1.4,-1.6) and (-1.4,-1.5) .. (-1.1,-1.2);
\draw[draw=#2, line width=#3pt] (-1.3,-0.1) .. controls (-1.9,0.1) and (-2,-0.3) .. (-2,-0.9)
.. controls (-1.8,-0.7) and (-1.7,-0.6) .. (-1.5,-0.5);
\draw[draw=#2, line width=#3pt] (4.6,-1.9) .. controls (3.6,-1.7) and (1.7,-1.4) .. (0.6,-0.5);
\draw[draw=#2, line width=#3pt](-0.1,1.8) .. controls (-0.5,2.1) and (-0.7,3) .. (0.1,3.2)
.. controls (0.6,3) and (0.9,2.2) .. (0.3,1.8)
.. controls (0.2,1.8) and (0,1.8) .. (-0.1,1.8);
\draw[draw=#2, line width=#3pt] (-1.9,1.9) .. controls (-1.4,2.4) and (-1.4,3) .. (-1.7,3.2)
.. controls (-2.2,3.2) and (-2.5,2.4) .. (-2.3,2)
.. controls (-2.2,2) and (-2.1,2) .. (-1.9,1.9);
\draw[draw=#2, line width=#3pt](-2.2,1.3) .. controls (-1.7,0.7) and (-0.8,0.6) .. (-0.1,1.2);
\draw[draw=#2, line width=#3pt] (-2.5,1.5) .. controls (-2.4,1.3) and (-2.2,1.3) .. (-2,1.4);
\draw[draw=#2, line width=#3pt] (-0.3,1.4) .. controls (-0.2,1.3) and (0,1.2) .. (0.2,1.3);
\draw[draw=#2, line width=#3pt](-1.2,0.5) .. controls (-1.1,0.4) and (-1,0.4) .. (-0.9,0.5);
\draw[draw=#2, line width=#3pt](0.18,2.37) ellipse (0.2 and 0.26);
\draw [draw=#2, fill=white ](0.18,2.35) ellipse (0.12 and 0.18);
\draw[draw=#2, line width=#3pt] (-1.7,2.7) .. controls (-1.9,2.8) and (-2.1,2.4) .. (-1.9,2.3)
.. controls (-1.8,2.2) and (-1.5,2.5) .. (-1.7,2.7);
\draw [draw=#2, fill=white](-1.7,2.6) .. controls (-1.9,2.7) and (-2,2.5) .. (-1.9,2.4)
.. controls (-1.8,2.3) and (-1.6,2.5) .. (-1.7,2.6);
\draw[draw=#2, line width=#3pt](5.1,0.5) ellipse (0.93 and 0.6);
\draw[draw=#2, line width=#3pt] (4.2,-1.1) ellipse (0.6 and 0.4);
\draw[draw=#2, line width=#3pt] (-4.8,1.8) ellipse (1.21 and 0.6);
\draw[draw=#2, line width=#3pt] (-2.35,-4.8) ellipse (0.3 and 0.42);
\draw[draw=#2, line width=#3pt] (-3.6,3.7) .. controls (-3.4,5.1) and (-6.1,6) .. (-6.9,4.9)
.. controls (-7.6,3.7) and (-4,2.3) .. (-3.6,3.7);
\draw[draw=#2, line width=#3pt](-4.6,4) .. controls (-4.3,4.7) and (-6.1,5.3) .. (-6.3,4.7)
.. controls (-6.4,4.2) and (-5.1,3.4) .. (-4.6,4);
\draw[draw=#2, line width=#3pt](-5.1,-0.1) .. controls (-4.9,-0.5) and (-2.9,0.1) .. (-3.3,0.7)
.. controls (-3.6,1.1) and (-5.4,0.6) .. (-5.1,-0.1);
\draw[draw=#2, line width=#3pt](-2.9,-2.4) .. controls (-3.4,-2.1) and (-4.5,-3.4) .. (-3.9,-3.9)
.. controls (-3.4,-4.3) and (-2.2,-2.8) .. (-2.9,-2.4);
\draw[draw=#2, line width=#3pt](2.5,-5.2) .. controls (3,-4.8) and (2.1,-4) .. (1.8,-4.2)
.. controls (1.4,-4.5) and (2.1,-5.5) .. (2.5,-5.2);
\draw[draw=#2, line width=#3pt] (2.5,-3.1) .. controls (2.3,-3.6) and (3.5,-4.1) .. (3.8,-3.6)
.. controls (4,-3) and (2.9,-2.5) .. (2.5,-3.1);
\draw[draw=#2, line width=#3pt] (3.7,2.1) .. controls (4.5,0.9) and (8.6,3) .. (7.9,4.4)
.. controls (7.3,5.7) and (3,3.8) .. (3.7,2.1);
\draw[draw=#2, line width=#3pt](4.7,2.4) .. controls (5.3,1.8) and (7.4,2.8) .. (6.8,3.6)
.. controls (6.5,4.1) and (4.2,3.4) .. (4.7,2.4);
\end{tikzpicture}}
%227###
\newcommand{\fcCaterpillar}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{lagarta.jpg}};
\draw [draw=#2,  line width=#3pt](6.9,-3.3) .. controls (7.3,-2.2) and (9.1,-3.3) .. (7.7,-4.7)
.. controls (7.1,-5.4) and (6.4,-5.2) .. (6,-5)
.. controls (5.5,-5.1) and (5,-4.7) .. (4.8,-4.4)
.. controls (4.4,-4.4) and (4.1,-4.2) .. (3.8,-4)
.. controls (3.8,-4) and (3.6,-4) .. (3.3,-4)
.. controls (3,-4.4) and (2.3,-5) .. (1.6,-4.8)
.. controls (1.1,-5.3) and (-1,-5.9) .. (-1.7,-5.1)
.. controls (-2.6,-5.3) and (-4.4,-4.3) .. (-4.3,-3.4)
.. controls (-4.8,-3.3) and (-5.4,-2.2) .. (-5,-1.6)
.. controls (-5.5,-1) and (-5.3,-0.1) .. (-5.1,0.3)
.. controls (-5.5,0.5) and (-6.3,1.1) .. (-7.1,1.3)
.. controls (-7.2,1.1) and (-7.4,1) .. (-7.8,1)
.. controls (-7.9,0.8) and (-8.5,0.5) .. (-8.5,0.7)
.. controls (-8.6,0.9) and (-8.1,1.2) .. (-8.3,1.2)
.. controls (-8.5,1.1) and (-8.9,1.1) .. (-8.9,1.2)
.. controls (-8.9,1.4) and (-8.7,1.4) .. (-8.6,1.6)
.. controls (-8.7,1.7) and (-9,1.8) .. (-8.9,1.9)
.. controls (-8.8,2) and (-8.3,2.1) .. (-7.7,2)
.. controls (-8.4,2.5) and (-7.4,3) .. (-6.9,1.8)
.. controls (-6.6,1.7) and (-6,1.4) .. (-5,0.7)
.. controls (-6,1.7) and (-5.3,3.3) .. (-4.2,4)
.. controls (-4.6,4.3) and (-5.9,4.5) .. (-5.6,5.1)
.. controls (-5.2,5.3) and (-4.5,4.8) .. (-3.9,4.1)
.. controls (-3.6,4.4) and (-2.5,4.5) .. (-1.7,4.3)
.. controls (-1.4,5) and (-0.6,5.7) .. (-0.3,5.4)
.. controls (0.1,5) and (-1,4.5) .. (-1.3,4.1)
.. controls (-0.3,3.7) and (0.9,2.1) .. (-0.3,0.8)
.. controls (0.4,1.1) and (1.1,1.6) .. (2.2,2)
.. controls (2.2,2.1) and (2.3,2.4) .. (2.5,2.4)
.. controls (2.8,3.3) and (3.3,2.8) .. (3,2.3)
.. controls (3.2,2.2) and (4,2.1) .. (4,1.8)
.. controls (3.9,1.7) and (3.7,1.8) .. (3.5,1.8)
.. controls (3.8,1.6) and (4.2,1.3) .. (4,1.1)
.. controls (3.8,1.1) and (3.7,1.2) .. (3.3,1.3)
.. controls (4.2,0.5) and (3.1,0.7) .. (2.8,1.2)
.. controls (2.7,1.2) and (2.3,1.2) .. (2,1.4)
.. controls (1.5,1.3) and (0.6,0.8) .. (-0.1,0.3)
.. controls (0.2,0) and (0.3,-0.6) .. (0,-1)
.. controls (0.4,-1.2) and (0.3,-0.7) .. (0.7,-0.9)
.. controls (1.3,-0.2) and (2.3,0) .. (3,-0.3)
.. controls (3.8,0.2) and (5.1,-0.4) .. (5.3,-1.5)
.. controls (5.7,-1.6) and (6.2,-2.3) .. (6.2,-3)
.. controls (6.5,-2.9) and (6.7,-3) .. (6.9,-3.3);
\draw[draw=#2, line width=#3pt](-1.4,0.2) .. controls (-1.8,-0.3) and (-1.9,-1.4) .. (-1.1,-2.1)
.. controls (-1.6,-2.7) and (-1,-3.3) .. (-0.5,-3.2)
.. controls (-0.2,-3.6) and (0.4,-3.7) .. (0.8,-3.3)
.. controls (1.1,-3.9) and (1.9,-3.9) .. (2.3,-3.2)
.. controls (2.4,-3.4) and (3.5,-3.3) .. (3.7,-2.9)
.. controls (3.8,-3.3) and (4.2,-3.5) .. (4.7,-3.4)
.. controls (4.7,-3.7) and (5,-4.1) .. (5.5,-4.1)
.. controls (5.7,-4.6) and (6.1,-4.8) .. (6.6,-4.6)
.. controls (6.9,-4.8) and (7.3,-4.9) .. (7.6,-4.4)
.. controls (7.7,-4.5) and (7.8,-4.4) .. (8.1,-4.2);
\draw[draw=#2, line width=#3pt] (6.9,-3.3) .. controls (7.4,-3.4) and (7.8,-3.9) .. (7.6,-4.8);
\draw[draw=#2, line width=#3pt] (6.9,-3.3) .. controls (7.1,-4) and (6.6,-4.9) .. (6,-5);
\draw[draw=#2, line width=#3pt] (6.2,-3) .. controls (6.2,-3.7) and (5.4,-4.3) .. (4.8,-4.4);
\draw[draw=#2, line width=#3pt] (5.3,-1.5) .. controls (5.4,-2.2) and (4.7,-3.9) .. (3.7,-4);
\draw[draw=#2, line width=#3pt] (3,-0.3) .. controls (4.3,-1.2) and (3.7,-3.5) .. (3.3,-4);
\draw[draw=#2, line width=#3pt](0.7,-0.9) .. controls (2.3,-0.9) and (2.8,-3.7) .. (1.6,-4.8);
\draw[draw=#2, line width=#3pt] (0.3,-1) .. controls (1.6,-1.9) and (1.1,-4.8) .. (-1.7,-5.1);
\draw[draw=#2, line width=#3pt] (0,-1) .. controls (0.9,-2.9) and (-1.7,-4.9) .. (-4.3,-3.4);
\draw[draw=#2, line width=#3pt](0,-1) .. controls (-0.9,-2.8) and (-3.3,-2.6) .. (-5,-1.6);
\draw [draw=#2,  line width=#3pt] (-5.1,0.8) .. controls (-4.9,0.8) and (-4.7,0.4) .. (-4.3,0.5)
.. controls (-4,0) and (-3.3,-0.2) .. (-2.8,0.2)
.. controls (-2.2,0) and (-0.9,0.3) .. (-0.3,0.8);
\draw[draw=#2, line width=#3pt] (-2.4,1.85) .. controls (-2.7,2.2) and (-2.8,3.3) .. (-2.2,3.3)
.. controls (-1.7,3.3) and (-1.4,2.2) .. (-1.9,1.75);
\draw[draw=#2, line width=#3pt] (-2.6,1.8) .. controls (-2.3,1.9) and (-2.1,1.9) .. (-1.8,1.7);
\draw[draw=#2, line width=#3pt] (-4.6,2.04) .. controls (-4.1,2.5) and (-3.9,3.3) .. (-4.3,3.4)
.. controls (-4.8,3.4) and (-5.4,2.5) .. (-5,2.);
\draw[draw=#2, line width=#3pt](-5.1,1.9) .. controls (-5.4,1.9) and (-4.7,2.1) .. (-4.4,2);
\draw[draw=#2, line width=#3pt] (-2.6,3.7) .. controls (-2.6,3.9) and (-2,3.8) .. (-1.8,3.5)
.. controls (-2.1,3.6) and (-2.3,3.7) .. (-2.6,3.7);
\draw[draw=#2, line width=#3pt] (-3.7,3.8) .. controls (-3.9,4) and (-4.2,4) .. (-4.4,3.7)
.. controls (-4.2,3.8) and (-4,3.8) .. (-3.7,3.8);
\draw[draw=#2, line width=#3pt] (-4.1,2.9) .. controls (-4.5,3.4) and (-5.2,2.4) .. (-4.7,2.02);
\draw[draw=#2, line width=#3pt] (-2.1,2.4) ellipse (0.34 and 0.5);
\draw [draw=#2,  fill=white](-2.1,2.4) ellipse (0.25 and 0.4);
\draw [draw=#2,  fill=white] (-4.3,2.8) .. controls (-4.6,3) and (-4.9,2.4) .. (-4.5,2.3)
.. controls (-4.3,2.3) and (-4.1,2.7) .. (-4.3,2.8);
\draw[draw=#2, line width=#3pt] (-4.7,1.6) .. controls (-4.6,1.6) and (-4.6,1.6) .. (-4.5,1.7);
\draw[draw=#2, line width=#3pt] (-4.6,1.6) .. controls (-4.1,1) and (-3.1,1) .. (-2.6,1.42)
.. controls (-3.5,-0.6) and (-4.3,0.7) .. (-4.3,1.34);
\draw[draw=#2, line width=#3pt](-2.7,1.5) .. controls (-2.6,1.4) and (-2.5,1.4) .. (-2.3,1.5);
\draw[draw=#2, line width=#3pt] (-4,0.6) .. controls (-3.7,0.8) and (-3.3,0.8) .. (-3,0.7);
\draw[draw=#2, line width=#3pt] (-0.75,-1) ellipse (0.35 and 0.28);
\draw[draw=#2, line width=#3pt] (-0.6,-2.4) ellipse (0.2 and 0.2);
\draw[draw=#2, line width=#3pt] (0.45,-2.78) ellipse (0.2 and 0.3);
\draw[draw=#2, line width=#3pt] (1.6,-2.7) ellipse (0.25 and 0.37);
\draw[draw=#2, line width=#3pt] (3.1,-2.3) ellipse (0.27 and 0.4);
\draw[draw=#2, line width=#3pt] (4.6,-2.6) ellipse (0.2 and 0.3);
\draw[draw=#2, line width=#3pt] (7.9,-3.78) ellipse (0.1 and 0.12);
\draw[draw=#2, line width=#3pt] (7.33,-4.23) ellipse (0.12 and 0.17);
\draw[draw=#2, line width=#3pt] (6.5,-4.1) ellipse (0.18 and 0.25);
\draw[draw=#2, line width=#3pt] (5.56,-3.5) ellipse (0.22 and 0.28);
\end{tikzpicture}}
%228###
\newcommand{\fcLadybirdB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{joaninha.jpg}};
\draw [draw=#2,  line width=#3pt](0,-3.9) .. controls (0.3,-4.3) and (0.4,-4.4) .. (0.6,-4.7)
.. controls (0.4,-6.1) and (0.8,-6.9) .. (1.4,-4.7)
.. controls (1.3,-4.3) and (1.4,-4.4) .. (1.2,-3.9);
\draw [draw=#2,  line width=#3pt](4,-3.6) .. controls (4.2,-3.9) and (4.3,-4) .. (4.5,-4.2)
.. controls (4.6,-6.5) and (5.4,-6) .. (5.3,-4)
.. controls (5.2,-3.7) and (5.2,-3.7) .. (5.1,-3.3);
\draw[draw=#2,  line width=#3pt] (7,-1.7) .. controls (7.3,-1.6) and (7.5,-1.6) .. (7.7,-1.6)
.. controls (9,-3.5) and (9.5,-2.6) .. (8.3,-1.1) .. controls (8.1,-0.9) and (7.6,-0.8) .. (7.3,-0.8);
\draw[draw=#2,  line width=#3pt] (-5.8,3.8) .. controls (-5.9,4.6) and (-5.2,5) .. (-4.3,4.64);
\draw[draw=#2,  line width=#3pt] (-7.3,2.3) .. controls (-8.2,2.4) and (-8.7,2) .. (-9.2,1.5)
.. controls (-9.4,0.8) and (-8.3,1.7) .. (-7.5,1.5);
\draw [draw=#2,  line width=#3pt](-1,-3.8) .. controls (8.1,-4.8) and (8.7,0.3) .. (6.1,3.2)
.. controls (1.4,7.8) and (-7.1,4.8) .. (-7.5,1.5);

\draw[draw=#2,  line width=#3pt] (-5.6,0.7) ellipse (1.4 and 1.4);
\draw [draw=#2,  fill=black] (-5.2,0.5) ellipse (0.93 and 0.93);
\draw [draw=#2,  fill=white](-4.98,0.35) ellipse (0.58 and 0.58);
\draw [draw=#2,  line width=#3pt] (-2.3,-1.3) ellipse (1.4 and 1.4);
\draw [draw=#2,  fill=black] (-1.9,-1.5) ellipse (0.9 and 0.9);
\draw [draw=#2,  fill=white](-1.6,-1.68) ellipse (0.58 and 0.58);
\draw [draw=#2,  line width=#3pt](4.6,0.98) ellipse (1.6 and 1.6);
\draw[draw=#2,  line width=#3pt] (0.5,-3.9) arc (582.5092:320:1.6278);
\draw [draw=#2,  line width=#3pt](-4.1,4.8) arc (1.9:-118:1.7);

\draw [draw=#2,  line width=#3pt](-0.5,5.5) arc (-209.927:20:1.568);
\draw[draw=#2,  line width=#3pt] (-1.7056,0.8144) arc (-68.7887:200:1.6);
\draw[draw=#2,  line width=#3pt] (-3.2,1.05) .. controls (-1.8,3.3) and (0.4,4.8) .. (4.8,4.2);
\draw [draw=#2,  line width=#3pt](-3.2,1.05) .. controls (-3.2,1.5) and (-3.5,2.4) .. (-3.7,2.3)
.. controls (-3.8,2.1) and (-3.8,2) .. (-3.7,1.7);
\draw [draw=#2,  line width=#3pt](-2.9,0.9) .. controls (-2.6,1.2) and (-2,1.6) .. (-1.8,1.4)
.. controls (-1.8,1.1) and (-1.9,1) .. (-2.1,0.8);
\draw[draw=#2,  line width=#3pt] (-3.5,1.2) .. controls (-3.3,1.1) and (-2.9,0.9) .. (-2.8,0.8)
.. controls (-2.5,0.8) and (-1.9,0.8) .. (-1.7,0.7)
.. controls (-0.3,0.1) and (0.1,-1.4) .. (-0.7,-2.5)
.. controls (-0.5,-2.9) and (-0.8,-3.7) .. (-1.1,-3.9)
.. controls (-2.4,-4.4) and (-4.3,-3.8) .. (-5.6,-3.3)
.. controls (-7.3,-2.5) and (-8.7,-0.4) .. (-8,1.3)
.. controls (-7.5,1.4) and (-7.2,1.7) .. (-6.9,2.1)
.. controls (-6.3,2.9) and (-4.1,3) .. (-3.5,1.2);
\end{tikzpicture}}
%229###
\newcommand{\fcSnailC}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Caracol.jpg}};
\draw [draw=#2,  line width=#3pt](3,-3.8) .. controls (4.6,-3.5) and (4,-4.5) .. (3.4,-4.3)
.. controls (2.4,-4.3) and (0.9,-4.4) .. (-0.6,-4.4)
.. controls (-1.3,-5.1) and (-4.8,-5) .. (-5.2,-4)
.. controls (-7.7,-4.1) and (-6.5,-3.3) .. (-5.9,-3.3)
.. controls (-6.1,-3.1) and (-5.9,-2.8) .. (-5.8,-2.8)
.. controls (-7.8,2.3) and (0,4.8) .. (1.3,-0.4)
.. controls (1.5,-0.1) and (2,-0.2) .. (2.1,-0.8)
.. controls (2.4,0.3) and (1.8,1.6) .. (3.4,2.1)
.. controls (3.3,2.6) and (3.8,3.9) .. (4.4,4.2)
.. controls (4.4,4.1) and (4.7,3.9) .. (4.6,4)
.. controls (4.1,3.7) and (3.8,2.8) .. (3.8,2.1)
.. controls (3.9,2.2) and (4.2,2.1) .. (4.4,2)
.. controls (4.7,2.6) and (5.2,3.2) .. (5.8,3.5)
.. controls (5.8,3.4) and (6,3.3) .. (6,3.3)
.. controls (5.4,3) and (4.9,2.3) .. (4.8,1.8)
.. controls (6.6,0.8) and (4.2,-4) .. (3,-3.8);
\draw [draw=#2,  line width=#3pt] (4.84,4.44) ellipse (0.5 and 0.5);
\draw [draw=#2,  line width=#3pt] (6.25,3.7) ellipse (0.5 and 0.5);
\draw [draw=#2,  line width=#3pt,fill=black] (4.75,4.44) ellipse (0.25 and 0.25);
\draw[draw=#2,  line width=#3pt, fill=black] (6.2,3.7) ellipse (0.25 and 0.25);

\draw[draw=#2,  fill=white] (4.78,4.5) ellipse (0.13 and 0.1);
\draw[draw=#2,  fill=white] (6.21,3.74) ellipse (0.13 and 0.1);
\draw[draw=#2, line width=#3pt] (-1.9,-1.5) .. controls (-2.6,-1.4) and (-2.3,-2.3) .. (-1.7,-2)
.. controls (-0.7,-1) and (-2.7,-0.3) .. (-3.2,-1.4)
.. controls (-3.4,-2.7) and (-2.5,-3.1) .. (-1.3,-2.7)
.. controls (-0.1,-2.2) and (0.3,-0.6) .. (-1.3,0.3)
.. controls (-2.5,1) and (-4.1,0.1) .. (-4.4,-1.6)
.. controls (-4.3,-2.8) and (-3.8,-3.7) .. (-2.1,-3.7)
.. controls (-1.2,-3.7) and (1,-2.3) .. (1.3,-0.4);
\draw[draw=#2,  line width=#3pt] (-5.9,-3.3) .. controls (-5.8,-3.5) and (-5.6,-3.8) .. (-5.2,-4);
\draw [draw=#2,  line width=#3pt](-0.6,-4.4) .. controls (0.8,-3.5) and (1.8,-2.1) .. (2.1,-0.8);
\draw[draw=#2, line width=#3pt](0.8,0.8) .. controls (0.6,0.8) and (0.4,0.7) .. (0.2,0.6);
\draw[draw=#2, line width=#3pt] (1.1,-1.1) .. controls (1,-0.9) and (0.8,-0.8) .. (0.7,-0.8);
\draw[draw=#2, line width=#3pt] (1.6,-2) .. controls (1.6,-1.9) and (1.5,-1.7) .. (1.3,-1.7);
\draw[draw=#2, line width=#3pt] (0.8,-3.2) .. controls (0.8,-3.1) and (0.7,-3) .. (0.6,-3);
\draw[draw=#2, line width=#3pt] (-0.6,-4.4) .. controls (-0.6,-4.2) and (-0.6,-4.2) .. (-0.7,-4.1);
\draw[draw=#2, line width=#3pt](-3.4,-4.8) .. controls (-3.5,-4.7) and (-3.5,-4.5) .. (-3.4,-4.4);
\draw[draw=#2, line width=#3pt] (-5.8,-2.8) .. controls (-5.5,-3) and (-5.3,-3.3) .. (-4.5,-3.9);
\draw[draw=#2, line width=#3pt](-4.1,-2.7) .. controls (-4.2,-2.8) and (-4.3,-3) .. (-4.6,-3);
\draw[draw=#2, line width=#3pt] (-4.3,-2.2) .. controls (-4.9,-3) and (-5.6,-2.5) .. (-6.1,-1.9);
\draw[draw=#2, line width=#3pt] (-3.2,-1.9) .. controls (-3.6,-2.1) and (-4,-2) .. (-4.4,-1.6);
\draw[draw=#2, line width=#3pt] (-2.9,-2.5) .. controls (-2.9,-2.6) and (-3,-2.8) .. (-3.1,-2.8);
\draw[draw=#2, line width=#3pt] (-2.2,-2.8) .. controls (-2,-3.1) and (-1.9,-3.5) .. (-2.1,-3.7);
\draw[draw=#2, line width=#3pt](-1.1,-2.6) .. controls (-0.9,-2.6) and (-0.6,-2.9) .. (-0.8,-3.2);
\draw[draw=#2, line width=#3pt](-1.7,-2) .. controls (-1.5,-2.2) and (-1.4,-2.3) .. (-1.3,-2.7);
\draw[draw=#2, line width=#3pt] (-2.3,-1.7) .. controls (-2.6,-1.9) and (-3,-1.6) .. (-3.1,-1.2);
\draw[draw=#2, line width=#3pt] (-1.9,-0.9) .. controls (-2,-0.3) and (-1.7,0.1) .. (-1.3,0.3);
\draw[draw=#2, line width=#3pt] (-0.3,-1) .. controls (0.3,-0.9) and (0.6,-1) .. (0.9,-1.5);
\draw[draw=#2, line width=#3pt] (-2.4,-0.9) .. controls (-2.7,-0.6) and (-2.6,-0.3) .. (-2.5,0);
\draw[draw=#2, line width=#3pt](-3.7,-0.2) .. controls (-4.4,0.1) and (-4.7,0.8) .. (-4.7,1.6);
\draw[draw=#2, line width=#3pt] (-4,-0.6) .. controls (-4.3,-0.6) and (-4.8,-0.3) .. (-4.8,0.1);
\draw[draw=#2, line width=#3pt] (-3.4,0.1) .. controls (-3.9,0.5) and (-4.2,1.1) .. (-4.2,1.9);
\draw[draw=#2, line width=#3pt] (-2.8,0.4) .. controls (-2.9,0.6) and (-3,0.9) .. (-2.9,1.2);
\draw[draw=#2, line width=#3pt] (-1.7,0.5) .. controls (-2,1.2) and (-1.8,1.8) .. (-0.8,2.2);
\draw[draw=#2, line width=#3pt](-2.1,1.9) .. controls (-2,2.1) and (-1.9,2.2) .. (-1.6,2.4);
\draw[draw=#2, line width=#3pt] (-2.2,-1.6) .. controls (-2.3,-1.6) and (-2.4,-1.4) .. (-2.4,-1.3);
\draw[draw=#2, line width=#3pt] (-1.9,-2) .. controls (-1.8,-2.2) and (-1.8,-2.3) .. (-1.9,-2.4);
\draw[draw=#2, line width=#3pt] (-1.5,-2.8) .. controls (-1.4,-2.8) and (-1.4,-2.9) .. (-1.4,-3);
\draw[draw=#2,  line width=#3pt] (5.45,0.4) .. controls (5.2,0.1) and (4.9,0.1) .. (4.7,0.5);
\draw[draw=#2,  line width=#3pt] (4.6,0.4) .. controls (4.7,0.5) and (4.8,0.5) .. (4.9,0.5);
\end{tikzpicture}}
%230###
\newcommand{\fcScorpion}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{escorpiao.jpg}};
\draw[draw=#2,  line width=#3pt] (3.2,-1.2) .. controls (3.3,-0.8) and (4.8,-0.8) .. (5.1,-2.6)
.. controls (6.4,-3.2) and (5.5,-4.4) .. (4.8,-3)
.. controls (4.5,-0.9) and (2.9,-1.8) .. (3.2,-1.2);
\draw[draw=#2,  line width=#3pt] (3.6,-0.6) .. controls (3.5,-0.2) and (5.6,0.1) .. (6.6,-1.3)
.. controls (8.7,-2) and (6.4,-2.8) .. (6,-1.6)
.. controls (5.6,-0.5) and (3.6,-0.9) .. (3.6,-0.6);
\draw[draw=#2,  line width=#3pt] (4,-0.1) .. controls (4.7,0.7) and (5.8,0.5) .. (6.8,-0.3)
.. controls (8.3,-0.3) and (7.2,-1.3) .. (6.4,-0.8)
.. controls (5,0.6) and (4.1,-0.6) .. (4,-0.1);
\draw[draw=#2,  line width=#3pt] (-0.9,2.1) .. controls (-0.7,2.5) and (-0.2,2.4) .. (0,2.1)
.. controls (0.2,2.2) and (0.2,2.2) .. (0.5,2.3)
.. controls (0.1,3) and (-0.9,3) .. (-1.4,2.3)
.. controls (-1.1,2.4) and (-1.1,2.2) .. (-0.9,2.1);
\draw [draw=#2,  line width=#3pt](-1.9,1.5) .. controls (-1.7,1.8) and (-1.3,1.9) .. (-0.8,1.5)
.. controls (-0.8,1.6) and (-0.7,1.7) .. (-0.6,1.7)
.. controls (-1.4,2.8) and (-1.7,2.2) .. (-2.3,1.9)
.. controls (-3.2,2.) and (-2.9,1.4) .. (-2.6,1.35);
\draw[draw=#2,  line width=#3pt] (-2.5,0.8) .. controls (-2.3,1.1) and (-1.8,1.2) .. (-1.3,0.8)
.. controls (-1.3,0.9) and (-1.3,1) .. (-1.1,1)
.. controls (-1.8,1.7) and (-2.7,1.6) .. (-3.1,0.9);
\draw [draw=#2,  line width=#3pt](1.2,4) .. controls (1.5,4.5) and (1.6,4.8) .. (1.9,5.1)
.. controls (1.3,5.8) and (0.1,4.8) .. (1.2,4);
\draw [draw=#2,  line width=#3pt](0.8,5) .. controls (0.1,6.7) and (2.1,8) .. (3.3,7.1)
.. controls (4.4,6.3) and (3.2,4.8) .. (1.6,4.7);
\draw[draw=#2,  line width=#3pt] (3.7,6.3) .. controls (4.6,6) and (4.6,4.5) .. (3.3,4.5)
.. controls (3,4.5) and (2.8,4.7) .. (2.8,5.1);
\draw [draw=#2,  line width=#3pt](4.3,5.1) .. controls (4.7,4.8) and (5,3.9) .. (4.1,3.6)
.. controls (3.5,3.5) and (3.2,4.1) .. (3.3,4.5);
\draw [draw=#2,  line width=#3pt](4.5,3.8) .. controls (4.7,3.7) and (4.9,2.8) .. (4.1,2.7)
.. controls (3.5,2.7) and (3.5,3.2) .. (3.6,3.7);
\draw [draw=#2,  line width=#3pt](4.4,2.8) .. controls (4.6,2.6) and (4.6,1.8) .. (3.9,1.6);
\draw[draw=#2,  line width=#3pt] (3.7,2.9) .. controls (3.4,2.7) and (3.3,2.6) .. (3.2,2.2);
\draw[draw=#2,  line width=#3pt] (-1.4,0.7) .. controls (0.7,3.9) and (4.8,2.3) .. (4.3,0.2);
\draw[draw=#2,  line width=#3pt] (-2.9,-0.1) .. controls (-1.5,1.8) and (1.7,0.1) .. (1.5,-1.9)
.. controls (0.5,-4.9) and (-4.3,-2.7) .. (-2.9,-0.1);
\draw [draw=#2,  line width=#3pt](-2.55,-1.24) ellipse (0.2 and 0.2);
\draw[draw=#2,  line width=#3pt] (-0.35,-2.43) ellipse (0.2 and 0.2);
\draw [draw=#2,  line width=#3pt, fill=white ](-2.2,-2.2) .. controls (-2.3,-1.5) and (-3.3,-2.1) .. (-2.6,-2.7)
.. controls (-2.4,-2.8) and (-2.6,-2.4) .. (-2.2,-2.2)
.. controls (-2.1,-2.6) and (-1.6,-2.9) .. (-1.2,-2.8)
.. controls (-0.3,-2.6) and (-0.7,-3.8) .. (-1.5,-3.4)
.. controls (-1.6,-3.3) and (-1.1,-3.1) .. (-1.2,-2.8);
\draw[draw=#2,  line width=#3pt] (-2.1,-0.2) .. controls (-2,0) and (-1.8,-0.1) .. (-1.8,-0.3);
\draw [draw=#2,  line width=#3pt](0,-1.3) .. controls (0.1,-1.1) and (0.4,-1.1) .. (0.4,-1.4);
\draw [draw=#2,  line width=#3pt](1.3,-2.3) .. controls (1.4,-2.4) and (1.7,-2.4) .. (2.1,-2.3);
\draw[draw=#2,  line width=#3pt] (2.5,-2.1) .. controls (2.9,-2.1) and (3.4,-1.8) .. (3.6,-1.5);
\draw[draw=#2,  line width=#3pt] (4,-0.75) .. controls (4.1,-0.8) and (4,-1) .. (3.9,-1);
\draw[draw=#2,  line width=#3pt] (0,2.1) .. controls (2,2.7) and (3.5,1.5) .. (3.7,-0.4);
\draw[draw=#2,  line width=#3pt] (-1,1.2) .. controls (0.9,2.2) and (3,0.7) .. (2.9,-1.7);
\draw [draw=#2,  line width=#3pt](2.2,-1.7) .. controls (2.4,-1.6) and (2.7,-2.5) .. (2.6,-3.1)
.. controls (2.5,-3.4) and (2.4,-3.7) .. (2.2,-4)
.. controls (2,-3.8) and (1.7,-3.8) .. (1.6,-3.8)
.. controls (1.8,-3.5) and (2.1,-3.3) .. (2.1,-3)
.. controls (2.2,-2.6) and (1.9,-1.8) .. (2.2,-1.7);
\draw[draw=#2,  line width=#3pt] (0.5,-4.4) .. controls (-0.1,-5.1) and (0.9,-6.1) .. (0.1,-7)
.. controls (0.1,-8.1) and (4.1,-6.4) .. (2.2,-4)
.. controls (1.3,-3.5) and (0.8,-4.1) .. (0.5,-4.4);
\draw [draw=#2,  line width=#3pt](0.5,-4.4) .. controls (-0.1,-4.6) and (-0.5,-5.3) .. (-0.4,-5.7)
.. controls (-0.2,-5.9) and (-0.1,-5.4) .. (0.4,-5.5);
\draw[draw=#2,  line width=#3pt] (-2,0.6) .. controls (-3,1.1) and (-4.1,1) .. (-4.9,0.7)
.. controls (-4.6,0.5) and (-4.6,0.5) .. (-4.5,0.3)
.. controls (-4.1,0.5) and (-3.1,0.6) .. (-2.5,0.3);
\draw[draw=#2,  line width=#3pt] (-4.5,0.3) .. controls (-6.2,2.7) and (-8.5,-1.7) .. (-7.2,-1.9)
.. controls (-6.2,-0.6) and (-4.4,-2.3) .. (-4.5,0.3);
\draw[draw=#2,  line width=#3pt] (-6,-1.3) .. controls (-5.7,-1.6) and (-6.2,-1.8) .. (-6,-2.1)
.. controls (-5.6,-2.3) and (-5.1,-1.5) .. (-5,-1.2);
\draw[draw=#2,  line width=#3pt] (-3.6,0.5) .. controls (-3.8,0.2) and (-3.2,0.1) .. (-2.8,0.4);
\end{tikzpicture}}
%231###
\newcommand{\fcLocust}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{Gafanhoto.jpg}};
\draw[draw=#2,  line width=#3pt] (0.2,1.6) .. controls (0.4,1.4) and (0.7,1.1) .. (0.7,0.7)
.. controls (1.1,0.6) and (1.6,0.3) .. (2.1,0.2)
.. controls (2.5,0.6) and (3.1,1.6) .. (3.6,2.2)
.. controls (3.2,3.6) and (3.9,2.9) .. (4,2.5)
.. controls (4.4,2.6) and (5.4,2.8) .. (5.9,2.5)
.. controls (5.7,2.4) and (5.2,2.4) .. (4.8,2.3)
.. controls (5.7,2.3) and (6.4,2.2) .. (6.3,1.8)
.. controls (5.8,2) and (5.4,1.9) .. (4.9,1.9)
.. controls (5.6,1.8) and (5.9,1.7) .. (6,1.4)
.. controls (5.2,1.6) and (4.6,1.6) .. (3.8,1.6)
.. controls (3.6,1.2) and (2.7,0.2) .. (2.3,-0.2)
.. controls (1.8,-0.1) and (1.3,0) .. (1,0.1)
.. controls (1.1,-0.4) and (1.2,-0.8) .. (1.2,-1.1)
.. controls (3.8,0.9) and (5.4,0.7) .. (3.5,-1.5)
.. controls (4.6,-1.2) and (7.1,-0.4) .. (5.7,-2.1)
.. controls (6.7,-2.1) and (7.1,-2.1) .. (7.4,-2.1)
.. controls (7.6,-2.6) and (6.7,-3.4) .. (6,-3.6)
.. controls (7,-3.5) and (5.3,-5) .. (3.6,-5.1)
.. controls (3.3,-5.4) and (2.9,-6) .. (2.5,-6.4)
.. controls (2.6,-7.1) and (0.9,-7) .. (-0.4,-7)
.. controls (-0.8,-6.3) and (1.2,-5.9) .. (2.1,-6.2)
.. controls (2.4,-5.9) and (2.6,-5.6) .. (3,-5.1)
.. controls (2.2,-5.3) and (1.1,-5.2) .. (0.4,-4.9)
.. controls (0.4,-4.9) and (0.1,-5.2) .. (0.1,-5.3)
.. controls (0.3,-6.1) and (-3.2,-5.8) .. (-3.3,-5.5)
.. controls (-2.8,-4.8) and (-1.4,-4.7) .. (-0.4,-5.1)
.. controls (-0.3,-5) and (-0.2,-5) .. (0.1,-4.7)
.. controls (-0.9,-4.8) and (-2.2,-2.8) .. (-2.3,-1.9)
.. controls (-2.6,-1.6) and (-2.7,-1) .. (-2.6,-0.5)
.. controls (-3,-0.7) and (-3.4,-1) .. (-3.7,-1.2)
.. controls (-4.3,-1) and (-5,-0.7) .. (-5.9,-0.2)
.. controls (-6.4,-0.3) and (-6.8,-0.4) .. (-7.1,-0.4)
.. controls (-8.5,-1) and (-8.2,-0.6) .. (-7.1,0)
.. controls (-7.5,-0.1) and (-8,-0.2) .. (-8.4,-0.3)
.. controls (-8.3,0.1) and (-7.8,0.1) .. (-7.3,0.2)
.. controls (-7.7,0.3) and (-7.9,0.3) .. (-8.3,0.3)
.. controls (-7.8,0.7) and (-7.3,0.6) .. (-6.1,0.6)
.. controls (-5.9,0.9) and (-5.7,1) .. (-5.3,1.1)
.. controls (-5.6,0.7) and (-5.4,0.5) .. (-5.5,0.2)
.. controls (-5.1,-0.1) and (-4.3,-0.5) .. (-3.7,-0.8)
.. controls (-3.3,-0.4) and (-3,0) .. (-2.5,0.5)
.. controls (-3.5,0.1) and (-4.1,1.1) .. (-4.1,2.2)
.. controls (-4.8,3.5) and (-3.8,4.6) .. (-3.2,4.6)
.. controls (-3.1,4.7) and (-2.9,4.9) .. (-2.5,5)
.. controls (-3.7,6.3) and (-5.4,5.3) .. (-5.5,5.5)
.. controls (-5.7,6.6) and (-2.7,6.1) .. (-2.4,5.1)
.. controls (-2,5.2) and (-1.9,5.2) .. (-1.4,5.1)
.. controls (-1.6,6.3) and (-3.6,6.5) .. (-3.5,6.9)
.. controls (-3.3,7.4) and (-1.1,6.2) .. (-1.2,5.1)
.. controls (1.5,4.5) and (0.9,2.1) .. (0.2,1.6);
\draw[draw=#2,  line width=#3pt] (3.5,-1.5) .. controls (2.8,-1.8) and (1.6,-2.3) .. (0.6,-2.8)
.. controls (-1.1,-3.5) and (0.6,-4.4) .. (1.4,-4.1)
.. controls (2.4,-4) and (4.3,-2.7) .. (5.6,-1.6)
.. controls (4.9,-2.4) and (3.8,-4.4) .. (3,-5.1);
\draw [draw=#2,  line width=#3pt](5.7,-2.1) .. controls (4.9,-3.2) and (4.3,-4.1) .. (3.6,-5.1);
\draw[draw=#2,  line width=#3pt] (-2.5,0.5) .. controls (-2.2,0.2) and (-1.7,0.2) .. (-1.4,0.9)
.. controls (-1.4,0.6) and (-0.3,1.1) .. (0.2,1.6);
\draw [draw=#2,  line width=#3pt](1,0.1) .. controls (0.8,0.2) and (0.3,0.4) .. (0.2,0.5)
.. controls (0,0.6) and (0.2,1.1) .. (0.7,0.7);
\draw[draw=#2,  line width=#3pt] (2.6,-1.6) .. controls (3.2,-1.2) and (3.4,-1) .. (3.8,-0.4)
.. controls (3.6,-0.8) and (3.3,-1.2) .. (2.9,-1.7);
\draw[draw=#2, line width=#3pt] (1.2,-1.1) .. controls (0.6,-1.5) and (-0.8,-2.5) .. (-2.3,-1.9);
\node[draw=#2,  line width=#3pt] (v2) at (-2.5,0.5) {};
\node (v1) at (-2.6,-0.5) {};
\draw (v1) edge (v2);
\draw [draw=#2,  line width=#3pt] plot[smooth, tension=.7] coordinates {(v1) (v2)};
\draw[draw=#2, line width=#3pt](-1.1,-2.1) .. controls (-0.9,-2.6) and (-0.7,-3) .. (-0.1,-3.3);
\draw[draw=#2, line width=#3pt](-0.2,-1.9) .. controls (0.1,-2.1) and (0.6,-2.4) .. (1.1,-2.5);
\draw[draw=#2, line width=#3pt] (0.4,-1.6) .. controls (0.9,-1.8) and (1.5,-2.1) .. (2.3,-2);
\draw[draw=#2, line width=#3pt](1.2,-1.1) .. controls (1.5,-1.3) and (2,-1.4) .. (2.9,-1.7);
\draw[draw=#2, line width=#3pt] (-1.8,-3.1) .. controls (-1.3,-3.2) and (-1,-3.1) .. (-0.5,-3);
\draw[draw=#2, line width=#3pt] (-1,-4.1) .. controls (-0.7,-4.1) and (-0.4,-4) .. (0,-3.7);
\draw[draw=#2, line width=#3pt](0.1,-4.8) .. controls (0.6,-4.7) and (1.1,-4.5) .. (1.4,-4.1);
\draw[draw=#2, line width=#3pt](1.8,-5.2) .. controls (2.1,-4.8) and (2.4,-4.5) .. (2.6,-4);
\draw[draw=#2, line width=#3pt] (1.9,-4) .. controls (2.5,-4) and (3.1,-4.1) .. (3.9,-4);
\draw[draw=#2, line width=#3pt] (4.9,-3.8) .. controls (5.1,-4) and (4.9,-4.5) .. (4.8,-4.8);
\draw[draw=#2, line width=#3pt](5.7,-3.6) .. controls (5.8,-3.7) and (5.8,-4.1) .. (5.7,-4.3);
\draw[draw=#2, line width=#3pt] (4.4,-3.9) .. controls (5.2,-3.8) and (5.4,-3.8) .. (6.4,-3.4);
\draw[draw=#2, line width=#3pt] (3.6,-4.1) .. controls (3.6,-4.2) and (3.6,-4.2) .. (3.6,-4.4);
\draw[draw=#2, line width=#3pt] (-0.9,3.1) ellipse (0.4 and 0.5);
\draw[draw=#2,  fill=black] (-0.85,3.08) ellipse (0.3 and 0.35);
\draw[draw=#2, line width=#3pt] (-2.5,0.5) .. controls (-2.4,0.6) and (-1.9,1) .. (-1.8,1.8);
\draw[draw=#2, line width=#3pt](-1.9,1.8) .. controls (-1.8,1.8) and (-1.8,1.8) .. (-1.7,1.8);
\draw[draw=#2, line width=#3pt] (-1.85,1.5) .. controls (-1.5,0.8) and (-2,0.5) .. (-2.4,0.6);
\draw[draw=#2, line width=#3pt] (-4,1.5) .. controls (-4,2.9) and (-2.5,3.8) .. (-3.1,4.7);
\draw[draw=#2, line width=#3pt] (-4.1,2.2) .. controls (-4.2,2.3) and (-3.9,2.1) .. (-3.88,2.2);
\draw[draw=#2, line width=#3pt] (-3.2,4.6) .. controls (-3.1,4.6) and (-3,4.5) .. (-3,4.4);
\draw[draw=#2, line width=#3pt] (-3.1,3.7) .. controls (-3.4,4.4) and (-4.4,3.3) .. (-3.65,2.7);
\draw[draw=#2, fill=black] (-3.2,3.5) .. controls (-3.5,3.9) and (-4.1,3.1) .. (-3.52,2.9);
\draw[draw=#2, line width=#3pt] (-0.9,4.5) .. controls (-2.3,4.4) and (-2.2,2.1) .. (-1.2,2) .. controls (-0.2,2) and (0.1,4.2) .. (-0.9,4.5);
\end{tikzpicture}}
%232###
\newcommand{\fcShrimp}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{camarao.jpg}};

\draw [draw=#2,  line width=#3pt](1.4,1.5) .. controls (5.3,1.5) and (3.2,7.3) .. (0.1,6.8)
.. controls (-10.3,6) and (-7.4,-11.5) .. (3.2,-4.7)
.. controls (3.3,-4) and (2.8,-3.3) .. (2.6,-3.1)
.. controls (-1.5,-5) and (-3.9,1.2) .. (1.4,1.5);
\draw[draw=#2,  line width=#3pt] (0.1,6.8) .. controls (-1,5.3) and (0.4,3.2) .. (1.4,1.5);
\draw[draw=#2,  line width=#3pt] (-4.1,5.1) .. controls (-4.1,3.6) and (-2.4,1.5) .. (-1.06,0.6);
\draw [draw=#2,  line width=#3pt](-6.35,0.3) .. controls (-4.7,-1) and (-2.6,-0.1) .. (-1.57,-0.4);
\draw [draw=#2,  line width=#3pt](-5,-4.48) .. controls (-3.7,-2.4) and (-3.5,-2.6) .. (-1.4,-1.9);
\draw[draw=#2,  line width=#3pt] (-1.5,-6.25) .. controls (-2.2,-4.7) and (-0.4,-4.3) .. (-0.6,-2.9);
\draw[draw=#2,  line width=#3pt] (1.3,-5.69) .. controls (0.6,-4.8) and (0.9,-4.1) .. (0.8,-3.45);
\draw[draw=#2,  line width=#3pt] (2.6,-3.1) .. controls (5,1.7) and (6,0.6) .. (2.73,-3.3)
.. controls (6.1,1.4) and (8.3,1.4) .. (2.9,-3.455)
.. controls (6.8,0.7) and (8.5,-0.1) .. (3,-3.7)
.. controls (8.5,0.2) and (9.1,-1.4) .. (3.1,-3.9)
.. controls (8.4,-1.7) and (6.6,-3.2) .. (3.2,-4.3)
..controls(7.2,-2.9) and (5.8,-3.9).. (3.2,-4.7);
\end{tikzpicture}}
%233###
\newcommand{\fcBurrito}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{burrito.jpg}};
\draw[draw=#2,  line width=#3pt] (3.6,-6.05) .. controls (3.8,-8.2) and (4.2,-6.9) .. (4.5,-6.2)
.. controls (6.6,-6.1) and (5.9,-5.7) .. (5.7,-5.3)
.. controls (5.8,-4.6) and (7.5,-4.2) .. (7.2,-3.2)
.. controls (7.9,-1.5) and (7.6,-1.9) .. (6.92,-1.8);
\draw [draw=#2,  line width=#3pt](-5.3,5.5) .. controls (-6.5,6.3) and (-6,5.2) .. (-6.4,4.9)
.. controls (-7.5,4.4) and (-6.8,4.1) .. (-6.8,3.8)
.. controls (-8.1,3.4) and (-7.3,3.2) .. (-7.2,3.1)
.. controls (-7.8,2.6) and (-7.6,1.7) .. (-7.3,1.8)
.. controls (-4,-1.1) and (0.3,-4.7) .. (1.6,-5.7)
.. controls (4,-7.9) and (8.2,-2.1) .. (6.6,-0.9)
.. controls (4.1,1.3) and (0.7,4.4) .. (-2.3,7.1)
.. controls (-2.3,7.3) and (-2.9,7.5) .. (-3.3,7.2)
.. controls (-3.5,7.5) and (-4.1,7.4) .. (-4.4,6.9)
.. controls (-5.6,7.5) and (-5.9,7.6) .. (-5.3,5.5);
\draw[draw=#2,  line width=#3pt] (-2.3,7.1) .. controls (-2.4,4.9) and (-5.2,2.4) .. (-7.3,1.8);
\draw[draw=#2,  line width=#3pt] (-1.9,6.7) .. controls (-2.5,4.6) and (-4.6,2.1) .. (-7,1.5);
\draw[draw=#2,  line width=#3pt] (-6.2,2.3) .. controls (-6.4,2.7) and (-8.1,2.1) .. (-6.2,3.1)
.. controls (-5.4,3.1) and (-5.1,3.5) .. (-5,4.3)
.. controls (-4.6,4.2) and (-4.3,4.1) .. (-4,3.9)
.. controls (-4.3,5.2) and (-3.9,5.3) .. (-3.6,5.1)
.. controls (-2.9,5.3) and (-3.4,6.5) .. (-2.5,7.3);
\draw[draw=#2,  line width=#3pt] (-3.3,7.2) .. controls (-3.1,7) and (-3,6.9) .. (-2.9,6.8);
\draw[draw=#2,  line width=#3pt] (-5.2,4.9) .. controls (-4.1,6.7) and (-4.3,4.7) .. (-5.6,4.2)
.. controls (-5.7,4.4) and (-5.7,4.4) .. (-5.6,4.6);
\draw[draw=#2,  line width=#3pt] (-5.3,3.4) .. controls (-5.6,3.6) and (-6.2,4) .. (-6.1,4.2)
.. controls (-5.9,5) and (-4.7,6.3) .. (-4.3,6.2)
.. controls (-4,6.2) and (-3.5,5.8) .. (-3.2,5.4);
\draw[draw=#2,  line width=#3pt] (-2.3,-1) .. controls (-2,-1.3) and (-1.6,-1.1) .. (-1.6,-0.7)
.. controls (-1.4,-1) and (-1.2,-0.9) .. (-1,-0.8);
\draw[draw=#2,  line width=#3pt] (0.6,-0.9) .. controls (0.8,-0.9) and (0.9,-0.8) .. (1.1,-0.6)
.. controls (0.6,-0.3) and (1.3,-0.2) .. (1,0.1);
\draw [draw=#2,  line width=#3pt](1,-3.4) .. controls (1.2,-3.5) and (1.3,-3.5) .. (1.5,-3.1)
.. controls (1.8,-2.9) and (2,-3.1) .. (2,-2.5);
\draw [draw=#2,  line width=#3pt](4.1,-2) .. controls (4.2,-1.7) and (4.2,-1.7) .. (4,-1.5)
.. controls (4.2,-1.5) and (4.4,-1.5) .. (4.4,-1.1);
\end{tikzpicture}}
%234###
\newcommand{\fcSteak}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{bife.jpg}};
\draw[draw=#2,  line width=#3pt] (0.3,0.) ellipse (8.3 and 4.3);
\draw[draw=#2,  line width=#3pt] (-0.5,2.5) .. controls (0.1,2.5) and (1.7,2.3) .. (2.3,2.3)
.. controls (3.2,2) and (2.7,1.5) .. (0.6,1.5)
.. controls (0.1,0.7) and (0.3,-0.6) .. (-0.3,-1)
.. controls (-1.6,-0.6) and (-0.1,0.2) .. (-0.7,1.3)
.. controls (-1.4,2) and (-1.2,2.5) .. (-0.5,2.5);
\draw[draw=#2,  line width=#3pt] (2.2,0.4) .. controls (3.1,0.9) and (4.1,1.3) .. (4.4,1.5)
.. controls (5.6,3.2) and (-3,5.4) .. (-3,1.2)
.. controls (-2.7,-0.2) and (-2.3,-0.8) .. (-1.7,-1.4)
.. controls (-0.3,-2.6) and (0.7,-2.1) .. (1.3,-1.4)
.. controls (1.7,-0.7) and (1.7,0.4) .. (2.2,0.4);
\draw[draw=#2,  line width=#3pt] (1.7,-1.5) .. controls (2.9,1.4) and (4.2,0.1) .. (5.1,1.5)
.. controls (6.1,3.8) and (-2.8,4.8) .. (-3.2,2.6)
.. controls (-3.9,1.4) and (-3,-0.7) .. (-2.1,-1.5)
.. controls (-0.7,-3.4) and (1.3,-2.5) .. (1.7,-1.5);
\draw[draw=#2,  line width=#3pt] (-3.2,2.6) .. controls (-4.7,-0.3) and (-2.2,-3.2) .. (-1.2,-3.4)
.. controls (0.6,-4.2) and (1.1,-3.4) .. (1.5,-3)
.. controls (2.5,-1.6) and (2.9,-1) .. (3.2,-0.8)
.. controls (3.7,-0.4) and (5.7,-0.7) .. (5.1,1.5);
\draw [draw=#2,  line width=#3pt](-3.65,1.2) .. controls (-4.7,0.7) and (-4.1,-0.6) .. (-3.35,-0.9);
\draw[draw=#2,  line width=#3pt] (2.5,-1.6) .. controls (3.1,-1.6) and (4,-1.2) .. (4.5,-0.35);
\end{tikzpicture}}
%235###
\newcommand{\fcChickenThigh}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{coxadefrango.jpg}};
\draw [draw=#2,  line width=#3pt](-5.7,-1.7) .. controls (-6,-1.7) and (-6.3,-1.7) .. (-6.5,-1.7)
.. controls (-7.6,-0.1) and (-10.7,-1.8) .. (-8.5,-3.7)
.. controls (-9.2,-5.9) and (-6,-5.8) .. (-6.1,-4.5)
.. controls (-5.6,-4.3) and (-5.4,-4.2) .. (-5,-4);
\draw [draw=#2,  line width=#3pt](-5,-4) .. controls (-4.2,-4.1) and (-1.6,-4.3) .. (-0.3,-4.4)
.. controls (2.2,-6.6) and (4,-6.1) .. (6.3,-3.6)
.. controls (10.6,-4) and (9.8,4.8) .. (6.5,5.1)
.. controls (3.6,6.5) and (2.6,6.4) .. (0.5,4.2)
.. controls (-2,3.9) and (-2.8,2.2) .. (-2.7,0.2)
.. controls (-3.2,-1.5) and (-5.1,0.6) .. (-5.7,-1.7)
.. controls (-5.7,-2.7) and (-4.8,-2) .. (-5,-4);
\draw [draw=#2,  line width=#3pt](-8.5,-3.7) .. controls (-8.2,-3.9) and (-7.5,-3.9) .. (-7.1,-3.7);
\draw [draw=#2,  line width=#3pt] (-2.7,0.2) .. controls (-2.8,-1.2) and (-1.9,-2.8) .. (-0.7,-2.5);
\draw [draw=#2,  line width=#3pt] (5.7,2.7) .. controls (5.8,2.8) and (6.1,2.8) .. (6.2,2.6);
\draw [draw=#2,  line width=#3pt] (1.8,2.5) .. controls (2,2.6) and (2.2,2.6) .. (2.3,2.5);
\draw [draw=#2,  line width=#3pt] (2.8,0.7) .. controls (2.9,0.8) and (3.1,0.9) .. (3.3,0.9);
\draw [draw=#2,  line width=#3pt] (1.2,-2.2) .. controls (1.4,-2.2) and (1.5,-2.1) .. (1.7,-2);
\draw [draw=#2,  line width=#3pt] (4.3,-1.1) .. controls (4.6,-1) and (4.7,-0.9) .. (4.8,-0.8);
\draw [draw=#2,  line width=#3pt] (3.2,-4.1) .. controls (3.4,-4) and (3.6,-3.8) .. (3.6,-3.6);
\draw [draw=#2,  line width=#3pt] (-5.62,-1.5) .. controls (-5.2,-1.3) and (-4.8,-1.2) .. (-4.6,-1.2);
\draw [draw=#2,  line width=#3pt] (-5.65,-2) .. controls (-5.4,-1.8) and (-5.1,-1.7) .. (-4.8,-1.7);
\draw [draw=#2,  line width=#3pt](-5.25,-2.5) .. controls (-5.1,-2.3) and (-5,-2.2) .. (-4.7,-2.1);
\draw [draw=#2,  line width=#3pt] (-5,-3) .. controls (-4.9,-3) and (-4.8,-2.9) .. (-4.7,-2.9);
\draw [draw=#2,  line width=#3pt](-5,-3.7) .. controls (-4.9,-3.6) and (-4.7,-3.5) .. (-4.6,-3.5);
\draw [draw=#2,  line width=#3pt] (-1.6,-2.4) .. controls (-1.5,-2.3) and (-1.4,-2.2) .. (-1.3,-2.1);
\draw [draw=#2,  line width=#3pt] (-1.9,-2.1) .. controls (-1.8,-2) and (-1.7,-1.9) .. (-1.6,-1.7);
\draw [draw=#2,  line width=#3pt] (-2.3,-1.6) .. controls (-2.1,-1.4) and (-1.9,-1.2) .. (-1.8,-1.1);
\draw [draw=#2,  line width=#3pt] (-2.6,-0.9) .. controls (-2.3,-0.7) and (-2.1,-0.5) .. (-1.9,-0.3);
\draw [draw=#2,  line width=#3pt] (-2.7,0) .. controls (-2.5,0.1) and (-2.3,0.2) .. (-2,0.4);
\draw [draw=#2,  line width=#3pt] (-2.7,0.9) .. controls (-2.2,1.1) and (-1.8,1.2) .. (-1.6,1.3);
\draw [draw=#2,  line width=#3pt] (-2.55,1.8) .. controls (-2.2,1.9) and (-1.6,2) .. (-1.4,2.1);
\draw [draw=#2,  line width=#3pt] (-2.3,2.5) .. controls (-1.7,2.7) and (-1.2,2.8) .. (-1,2.9);
\end{tikzpicture}}
%236###
\newcommand{\fcNuggets}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{nuggetscaixa.jpg}};
\draw[draw=#2,  line width=#3pt] (-3.4,6.7) .. controls (-4.2,6.6) and (-4.7,6.4) .. (-4.9,6.1)
.. controls (-5.3,5.6) and (-5.6,4.8) .. (-5.9,3.9)
.. controls (-5.9,2.9) and (-5.8,1.9) .. (-5.2,0.9)
.. controls (-5.3,-0.2) and (-5.4,-1.4) .. (-5.4,-2.1)
.. controls (-5.4,-3) and (-3,-6.9) .. (-1.6,-7.3)
.. controls (-0.8,-7.7) and (3.5,-5.7) .. (4.1,-5.2)
.. controls (4.4,-4.6) and (5.2,-3.2) .. (5.4,-2)
.. controls (5.7,-1.9) and (5.8,-1.8) .. (6,-1.7)
.. controls (5.5,-1.1) and (4.9,-0.6) .. (1.4,1.9)
.. controls (1.7,2.9) and (2.4,4.9) .. (2.8,6)
.. controls (3.4,7.9) and (-3.1,7.4) .. (-3.4,6.7);
\draw[draw=#2,  line width=#3pt] (0.8,2) .. controls (1.3,3.2) and (2,5.3) .. (2.2,6.3)
.. controls (2.6,7.4) and (-3.1,7.1) .. (-3.2,6.1)
.. controls (-3.9,4.3) and (-4.4,2.4) .. (-4.9,0.6)
.. controls (-4.3,-0.4) and (-3,-2.2) .. (-1.4,-4.6)
.. controls (-0.4,-4.2) and (1.5,-3.4) .. (5.3,-1.6)
.. controls (4.7,-1) and (3.9,-0.5) .. (2.7,0.5);
\draw[draw=#2, line width=#3pt] (-5.2,0.3) .. controls (-4.7,-0.5) and (-3,-2.9) .. (-1.7,-4.9)
.. controls (-1.4,-5.5) and (4.9,-2.2) .. (5.4,-2);
\draw[draw=#2, line width=#3pt] (-4.9,0.6) .. controls (-4.3,0.7) and (-4.1,0.8) .. (-3.5,0.9);
\draw[draw=#2, line width=#3pt](-4.4,2.4) .. controls (-3.6,2.5) and (-1.5,2.8) .. (-0.5,3)
.. controls (-0.3,3.8) and (0,4.9) .. (0.2,5.9)
.. controls (-0.6,5.9) and (-2.2,5.8) .. (-3.3,5.8);
\draw[draw=#2, line width=#3pt] (-0.5,3) .. controls (-0.1,2.7) and (0.3,2.4) .. (0.8,2);
\draw[draw=#2, line width=#3pt](0.2,5.9) .. controls (0.5,6.1) and (1.5,6.4) .. (2.1,6.6);
\draw[draw=#2,  line width=#3pt] (-5.2,0.9) .. controls (-5.2,2.4) and (-4.1,6.3) .. (-3.4,6.7);
\draw[draw=#2,  line width=#3pt] (-1.6,-7.3) .. controls (-1.9,-6.7) and (-1.8,-6) .. (-1.7,-5.5);
\draw[draw=#2,  line width=#3pt] (-3.2,-1.9) .. controls (-2.8,-1.4) and (-1.9,-0.7) .. (-1.1,-0.6)
.. controls (-0.5,-1.1) and (0.3,-0.6) .. (0.8,-0.9)
.. controls (1.3,-1) and (1.7,-1.8) .. (1.4,-2.4)
.. controls (1.1,-2.8) and (0.9,-3.1) .. (1,-3.58);
\draw[draw=#2,  line width=#3pt] (-0.6,-0.8) .. controls (-0.5,0.1) and (0.5,0.3) .. (-0.6,1.1)
.. controls (-1.4,1.2) and (-2.5,1.4) .. (-2.8,1.3)
.. controls (-3.3,1.3) and (-3.8,0.6) .. (-4.3,-0.2);
\draw[draw=#2,  line width=#3pt] (-0.4,1) .. controls (0,1.3) and (0.7,1.7) .. (1.1,1.5)
.. controls (1.9,1) and (1.9,1.5) .. (2.6,1.2)
.. controls (3,0.6) and (2.5,-0.2) .. (2.2,-0.5);
\draw [draw=#2,  line width=#3pt](0.9,-1) .. controls (1.1,-0.4) and (1.8,-0.1) .. (2.3,-0.6)
.. controls (3.6,-2.1) and (3.3,-0.4) .. (4.2,-2.1);
\draw[draw=#2,  line width=#3pt] (-1.3,-0.6) .. controls (-1.1,-0.1) and (-0.4,0.4) .. (-0.8,0.7);
\draw [draw=#2,  line width=#3pt](1.4,-0.4) .. controls (1.7,0.3) and (2.4,0.7) .. (1.9,0.9);
\draw[draw=#2,  line width=#3pt] (1.4,-1.3) .. controls (2,-0.4) and (2.4,-1.9) .. (3,-2);
\draw[draw=#2,  line width=#3pt] (0.8,-1.8) .. controls (1.1,-2.3) and (0.1,-2.8) .. (0.2,-3.5)
.. controls (-0.4,-3.5) and (-0.7,-4.1) .. (-0.8,-4.3);
\draw[draw=#2, line width=#3pt] (-1.8,1.3) .. controls (-1.3,1.4) and (-0.5,1.7) .. (0.8,2)
.. controls (1.1,1.8) and (1.4,1.5) .. (1.7,1.3);
\draw [draw=#2,  line width=#3pt](-2.2,0.3) .. controls (-2.3,0.2) and (-2.4,0.1) .. (-2.7,0) .. controls (-2.7,-0.2) and (-2.5,-0.4) .. (-2.4,-0.5) .. controls (-2.5,-0.5) and (-2.7,-0.5) .. (-2.9,-0.6);
\draw [draw=#2,  line width=#3pt](1.3,0.3) .. controls (0.9,0.4) and (0.9,0.4) .. (0.6,0.1);
\draw[draw=#2,  line width=#3pt] (-1.4,-1.9) .. controls (-1.6,-2.1) and (-1.6,-2.3) .. (-1.6,-2.4) .. controls (-1.3,-2.5) and (-1.2,-2.8) .. (-1.3,-3.1);
\draw[draw=#2,  line width=#3pt] (-0.1,-2.1) .. controls (-0.1,-1.7) and (0.3,-2) .. (0.4,-1.8);
\draw[draw=#2,  line width=#3pt] (2.3,-3) .. controls (2.3,-2.8) and (2.3,-2.7) .. (2.3,-2.5);
\end{tikzpicture}}
%237###
\newcommand{\fcFrenchFries}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{batatafrita.jpg}};
\draw [draw=#2,  line width=#3pt](-3.6,-5.8) .. controls (-2,-7.5) and (3.4,-7) .. (4.3,-6.1)
.. controls (5.8,-4.7) and (6.1,0) .. (5.6,1.6)
.. controls (2.7,0.6) and (-2.2,0.7) .. (-5.1,1.5)
.. controls (-5.6,0.1) and (-4.9,-3.8) .. (-3.6,-5.8);
\draw[draw=#2,  line width=#3pt] (-4.9,1.45) .. controls (-5.4,2.7) and (-5.7,3.8) .. (-5.8,4.7)
.. controls (-5.5,5.3) and (-5.1,5.4) .. (-4.8,5.4)
.. controls (-5,6.2) and (-4.6,6.4) .. (-3.7,6.4)
.. controls (-3.8,7.1) and (-1.9,7.3) .. (-1.9,6.3)
.. controls (-1.4,6.3) and (-1,6.4) .. (-0.5,6.4)
.. controls (-0.7,7.3) and (1.4,7.2) .. (1.3,6.1)
.. controls (2.2,6.4) and (2.7,5.8) .. (2.6,5.1)
.. controls (3.1,5.2) and (3.7,5.1) .. (3.6,4.1)
.. controls (4.1,4.2) and (4.1,4.2) .. (4.1,4.2)
.. controls (4,4.9) and (4,5.5) .. (4,5.6)
.. controls (6.2,6) and (5.5,5.1) .. (5.3,3.5)
.. controls (6.2,3.6) and (5.7,2.8) .. (5.6,1.6);

\draw [draw=#2,  line width=#3pt](-3.4,1.18) .. controls (-4.1,2.9) and (-3.9,5.8) .. (-4.8,5.4);
\draw[draw=#2,  line width=#3pt] (-4.1,4.3) .. controls (-2.2,5.4) and (-2.4,3.7) .. (-2.2,1);
\draw[draw=#2,  line width=#3pt] (-1,0.88) .. controls (-0.8,3.1) and (-0.6,4.6) .. (-0.6,4.9)
.. controls (-0.4,5.9) and (-3.1,6.1) .. (-2.6,4.2);
\draw[draw=#2,  line width=#3pt] (0.7,0.9) .. controls (0.5,1.7) and (1,4.5) .. (-0.7,3.7);
\draw[draw=#2,  line width=#3pt] (1.5,0.9) .. controls (1.5,1.9) and (1.4,2.6) .. (1.4,2.9)
.. controls (1.1,3.8) and (2.6,3.9) .. (2.6,2.9)
.. controls (2.7,2.2) and (2.7,1.5) .. (2.6,1);
\draw[draw=#2,  line width=#3pt] (3.3,1.1) .. controls (3.5,2.2) and (3.2,3.8) .. (3.6,4.1);
\draw[draw=#2,  line width=#3pt] (4.6,1.3) .. controls (4.4,2) and (5.4,4.5) .. (4.1,4.2);
\draw[draw=#2,  line width=#3pt] (2.1,3.6) .. controls (1.9,4.6) and (1.9,5.1) .. (2.6,5.1);
\draw[draw=#2,  line width=#3pt] (0.2,3.7) .. controls (-0.4,5) and (0.3,5.2) .. (1.1,5.1)
.. controls (1.8,5.2) and (1.6,4.2) .. (1.6,3.5);
\draw [draw=#2,  line width=#3pt](-0.5,6.4) .. controls (0,6.3) and (-0.1,5.1) .. (-0.1,3.8);
\draw[draw=#2,  line width=#3pt] (-1.9,6.3) .. controls (-1.9,6) and (-1.9,5.9) .. (-1.9,5.6);
\draw [draw=#2,  line width=#3pt](-3.7,6.4) .. controls (-3.6,5.8) and (-3.4,5.3) .. (-3.4,4.6);
\draw [draw=#2,  line width=#3pt](-5.2,-0.8) .. controls (-1.8,-1.8) and (2.8,-1.8) .. (5.8,-0.6);
\draw[draw=#2,  line width=#3pt] (-4,-4.9) .. controls (-1.7,-5.3) and (2.3,-5.7) .. (5,-4.8);
\draw[draw=#2,  line width=#3pt] (4.8,3.2) .. controls (4.9,3.3) and (5,3.4) .. (5.3,3.5);
\draw [draw=#2,  line width=#3pt](1.3,6.1) .. controls (1.3,5.6) and (1.3,5.5) .. (1.3,5.1);
\end{tikzpicture}}
%238###
\newcommand{\fcBarbecue}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{churrascoespeto.jpg}};
\draw [draw=#2,  line width=#3pt](-5.6,-2.7) .. controls (-7.7,-1.1) and (-5.5,0.3) .. (-4.6,-0.4)
.. controls (-3.5,-1.1) and (-2.8,-2.5) .. (-2.6,-3.3)
.. controls (-2.5,-4.8) and (-3.5,-5.5) .. (-4.4,-4.8)
.. controls (-5.2,-4.4) and (-5.6,-3.6) .. (-5,-2.5)
.. controls (-5.2,-3) and (-6.1,-3.3) .. (-8,-4.3)
.. controls (-7.5,-3.6) and (-6.3,-2.9) .. (-5,-2.5);
\draw[draw=#2,  line width=#3pt] (-4.2,-0.7) .. controls (-3.9,-0.5) and (-3.5,-0.2) .. (-2.8,-0.7)
.. controls (-2.4,-1.1) and (-2,-1.7) .. (-1.6,-2.5)
.. controls (-1.9,-2.6) and (-2.2,-2.8) .. (-2.6,-3.1);
\draw[draw=#2,  line width=#3pt] (-1.6,-2.5) .. controls (-0.3,-3.6) and (0.2,-2.8)
.. (0.8,-2.1) .. controls (-0.2,-0.5) and (-0.3,0.7)
.. (-1.1,1.2) .. controls (-1.7,1.4) and (-3.2,0.5)
.. (-3.1,-0.1) .. controls (-2.9,-0.4) and (-2.7,-0.7) .. (-2.4,-1.2);
\draw[draw=#2,  line width=#3pt] (-0.6,1) .. controls (-0.5,1.3) and (-0.1,1.6) .. (0.4,1.4)
.. controls (0.9,0.7) and (1.6,-0.5) .. (1.8,-1)
.. controls (1.7,-1.4) and (1.2,-1.3) .. (0.9,-1.5)
.. controls (0.6,-1.3) and (-0.6,0.4) .. (-0.6,1);
\draw [draw=#2,  line width=#3pt](0.4,1.5) .. controls (0.2,2.6) and (1.2,3.2) .. (2.2,2.5)
.. controls (2.9,0.2) and (3.4,0.8) .. (4.2,0)
.. controls (5.2,-0.7) and (3.7,-2.6) .. (1.9,-0.8)
.. controls (1.3,-0.1) and (0.8,0.8) .. (0.4,1.5);
\draw[draw=#2,  line width=#3pt] (3.3,3.1) .. controls (3.1,4.1) and (4,4.8) .. (4.6,4)
.. controls (5.2,2.9) and (6.1,2.6) .. (6.6,1.7)
.. controls (7,0.9) and (6.1,0) .. (5.2,0.6);
\draw[draw=#2,  line width=#3pt] (5.4,3) .. controls (4.7,4.2) and (5.1,4.1) .. (5.5,4.1)
.. controls (5.7,3.9) and (6.4,3) .. (7.2,2.2)
.. controls (7.1,2) and (6.9,2) .. (6.6,1.6);
\draw[draw=#2,  line width=#3pt] (6.2,3.3) .. controls (6.4,3.9) and (7.4,4.4) .. (8.5,4.8)
.. controls (7.9,4.2) and (7.1,3.9) .. (6.2,3.3);
\draw[draw=#2,  line width=#3pt] (2.2,2.4) .. controls (2.4,3) and (3,3.4) .. (3.6,3)
.. controls (3.7,2.6) and (2.9,2.2) .. (2.7,2.1)
.. controls (4.5,3.1) and (4.1,2.3) .. (3.4,1.5)
.. controls (4.3,2.3) and (4.7,2.1) .. (4.4,1.6)
.. controls (3.9,1.1) and (3.7,1) .. (3.6,0.8)
.. controls (4.7,2.4) and (5.6,1.5) .. (4,0.4)
.. controls (5.1,1.8) and (5.2,0.9) .. (5.2,0.6)
.. controls (3.5,-0.7) and (5.2,0.7) .. (5.2,0.3)
.. controls (5.2,-0.1) and (4.9,-0.3) .. (4.5,-0.5);
\draw[draw=#2,  line width=#3pt] (4.7,-0.5) .. controls (4.7,-0.8) and (4.6,-1.1) .. (4.8,-1.3)
.. controls (4.8,-1) and (4.9,-0.7) .. (4.8,-0.4)
.. controls (5,-0.8) and (5.1,-1.1) .. (5.3,-1.2)
.. controls (5.2,-0.8) and (5.1,-0.6) .. (4.9,-0.4)
.. controls (5.2,-0.6) and (5.5,-0.6) .. (5.7,-0.6)
.. controls (5.4,-0.3) and (5.2,-0.2) .. (5,-0.2);
\draw [draw=#2,  line width=#3pt](2.4,2.8) .. controls (2.1,3) and (1.9,3.1) .. (1.4,3.1)
.. controls (1.6,3.5) and (2.1,3.3) .. (2.4,3.1)
.. controls (2.3,3.4) and (2.3,3.6) .. (2.3,3.8)
.. controls (2.5,3.5) and (2.5,3.4) .. (2.7,3.1)
.. controls (2.7,3.6) and (2.9,3.9) .. (3.1,4.2)
.. controls (3.1,3.7) and (2.9,3.4) .. (2.8,3.1);
\draw [draw=#2,  line width=#3pt](2.2,2.4) .. controls (2.6,0.7) and (4.3,0.2) .. (4.6,-0.5);
\draw [draw=#2,  line width=#3pt](3.6,3) .. controls (4.2,2.2) and (5.2,1.5) .. (5.2,0.6);
\end{tikzpicture}}
%239###
\newcommand{\fchamburger}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{hamburguer.jpg}};
\draw[draw=#2,  line width=#3pt] (-6.6,-2.7) .. controls (-6.9,-3.3) and (-6.5,-4.4) .. (-6.1,-4.8)
.. controls (-2.2,-8.1) and (6.1,-7.8) .. (6.5,-3.3)
.. controls (3.6,-6.7) and (-3.6,-7) .. (-6.6,-2.7)
.. controls (-6.9,-2.3) and (-7.1,-1.3) .. (-6.6,-1.2)
.. controls (-4.3,-3.7) and (-3,-4.1) .. (0.4,-2.7)
.. controls (3.1,-4.4) and (4.7,-3) .. (6.9,-1.5)
.. controls (7.3,-2.2) and (6.9,-2.8) .. (6.5,-3.3);
\draw [fill=black, line width=#3pt](-2.5,-4) .. controls (-0.2,-4.6) and (0.5,-4.6) .. (2.9,-4.1)
.. controls (2.3,-3.8) and (1.2,-4.4) .. (-2.5,-4);
\draw[draw=#2,  line width=#3pt] (1.2,-2.5) .. controls (2.2,-3) and (3.2,-3.5) .. (3.7,-3.9)
.. controls (3.9,-2.9) and (4.1,-1.8) .. (4.8,-1.4);
\draw[draw=#2,  line width=#3pt] (-7.3,-0.1) .. controls (-7.7,-0.3) and (-7.9,-0.7) .. (-7.9,-0.8)
.. controls (-7.5,-0.9) and (-6.6,-0.7) .. (-5.2,-1.2)
.. controls (-5.2,-1.4) and (-5.2,-1.4) .. (-5,-1.7)
.. controls (-5.8,-1.4) and (-6.6,-1.2) .. (-7.9,-1.1)
.. controls (-7.9,-1) and (-7.9,-1) .. (-7.9,-0.8);
\draw [draw=#2,  line width=#3pt](-6.5,1.5) .. controls (-6.6,0.6) and (-7.7,1.2) .. (-7.9,1.3)
.. controls (-8.2,1.1) and (-7.8,0.6) .. (-7.2,0.7)
.. controls (-8.1,0) and (-6.9,-0.6) .. (-6.5,-0.2)
.. controls (-6,-0.6) and (-5.7,0) .. (-5.3,0.6)
.. controls (-5.4,-0.8) and (-5,-1.8) .. (-5,-1.7)
.. controls (-3.4,-3.3) and (-2.6,-2.2) .. (-1.7,-0.3)
.. controls (-2.5,-1.9) and (-2.3,-2) .. (-1.6,-1.7)
.. controls (-0.4,-1.1) and (-1.8,-2.3) .. (-0.9,-2.1)
.. controls (0.1,-1.8) and (-0.2,-2.6) .. (-0.2,-2.9)
.. controls (1,-1.6) and (0.2,-1.5) .. (1.2,-2.5)
.. controls (1.7,-1.9) and (1.3,-1.4) .. (1,-0.5)
.. controls (1.4,-2.4) and (2.2,-2) .. (2.4,-1.7)
.. controls (3,-2.1) and (3,-1.3) .. (3.6,-1.7)
.. controls (3.9,-0.9) and (4.7,-1.1) .. (4.8,-1.4)
.. controls (4.9,-2.1) and (5.2,-1) .. (5.4,-1.9)
.. controls (5.5,-2.5) and (5.7,-2.6) .. (5.7,-1.5)
.. controls (6,-1.5) and (6.4,-1.5) .. (6.5,-1.7)
.. controls (6,-0.7) and (6.1,-0.6) .. (6.8,0.1)
.. controls (6.9,-0.4) and (7,-1) .. (6.9,-1.5);
\draw [draw=#2,  line width=#3pt](5.4,0.5)
.. controls (6.6,0.5) and (7.4,0.2) .. (8.1,-0.2)
.. controls (8.8,0.5) and (8.5,1.8) .. (6.9,2.4);
\draw[draw=#2,  line width=#3pt] (1.3,-2.2) .. controls (1.6,-2.4) and (2.2,-2.6) .. (3.7,-3.4);
\draw[draw=#2,  line width=#3pt] (-6.5,1.5) .. controls (-9.8,6.9) and (4.6,9.8) .. (6.7,3.8)
.. controls (8.9,-1.6) and (-4.6,-1.3) .. (-6.5,1.5);
\draw [draw=#2,  line width=#3pt,loosely dotted](-4.4,-0.2) .. controls (-4.4,-0.7) and (-4.3,-1.2) .. (-4.2,-1.7);
\draw [draw=#2,  line width=#3pt, loosely dotted](-3.2,-0.5) .. controls (-3.4,-0.9) and (-3.5,-1.3) .. (-3.7,-1.8);
\draw [draw=#2,  line width=#3pt, loosely dotted](6.6,0.9) .. controls (7.1,0.7) and (7.5,0.5) .. (7.9,0.5)
.. controls (7.6,1.1) and (7.3,1.4) .. (7,1.6);
\draw[fill=black, line width=#3pt] (-0.2,-0.8) .. controls (-0.2,-1) and (-0.2,-1.3) .. (-0.4,-1.5)
.. controls (-0.2,-1.5) and (-0.1,-1.6) .. (-0.1,-1.7)
.. controls (-0.1,-1.6) and (0.1,-1.5) .. (0.4,-1.4)
.. controls (0.1,-1.3) and (-0.1,-1.2) .. (-0.2,-0.8);
\draw[fill=black, line width=#3pt] (2.1,-1.2) .. controls (2.2,-1.1) and (2.3,-0.9) .. (2.4,-0.7)
.. controls (2.4,-0.9) and (2.4,-1.1) .. (2.7,-1.2)
.. controls (2.5,-1.2) and (2.3,-1.2) .. (2.1,-1.2);
\draw [draw=#2,  line width=#3pt](5.1,-0.1) .. controls (5.3,-0.2) and (5.5,-0.5) .. (5.7,-1);
\draw[fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=30,shift={(5.9,0.6)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=60,shift={(5.9,0.6)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=-30,shift={(5.9,0.6)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[shift={(5.9,2)}, fill=black, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=-50,shift={(5.9,2)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=-15,shift={(5.9,2.5)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=-2,shift={(5.9,-0.6)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=67,shift={(5.9,-0.6)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[shift={(5.9,-3)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=-35,shift={(5.9,3)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=20,shift={(5.9,2)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=-30,shift={(5.9,-1)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=-60,shift={(5.9,-1.5)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=45,shift={(5.9,2)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);
\draw[rotate=-70,shift={(5.9,0.6)} ,fill= red, line width=#3pt] (-6.1,4.4) .. controls (-6.4,3.4) and (-5.3,3.8) .. (-6.1,4.4);


\end{tikzpicture}}
%240###
\newcommand{\fcRoastChicken}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{frangoassado.jpg}};


\draw [gray, line width=#3pt] (-4,3.5) .. controls (-10.2,1.6) and (-8,-3.3) .. (-4.1,-4.6)
.. controls (-0.5,-6) and (4.9,-5.1) .. (6.1,-3.8)
.. controls (9.3,-1.5) and (7.8,2.7) .. (3.8,3.5);
\draw [draw=#2,  line width=#3pt] (-5.7,0.1) .. controls (-6.1,-0.4) and (-7.9,1) .. (-5.7,-1.6)
.. controls (-4.9,-1.6) and (-4.8,-2.1) .. (-4.8,-2.2)
.. controls (-3.2,-3.2) and (0.1,-4.1) .. (2,-3.3);
\draw [draw=#2,  line width=#3pt](-0.6,-3.4) .. controls (6.6,-1.9) and (2.3,4.9) .. (-2.4,0.2)
.. controls (-3,-0.4) and (-4.7,0.1) .. (-3.8,-0.8)
.. controls (-3.7,-2.1) and (-3.1,-0.6) .. (-2,-0.3);
\draw [draw=#2,  line width=#3pt](-4.3,0.5) .. controls (-4.3,-0.8) and (-5.6,-0.6) .. (-5,0.3)
.. controls (-5.3,-0.6) and (-6.6,0.4) .. (-4.8,0.8)
.. controls (-4.5,1.4) and (-4.3,2.1) .. (-3.9,3.4)
.. controls (-3.6,4.3) and (-1.4,4.5) .. (-0.6,3.9)
.. controls (-2.4,3.1) and (-4.8,1.1) .. (-3.9,0.2)
.. controls (-4.2,-0.2) and (-3.7,-0.1) .. (-3.5,-0.2);
\draw [draw=#2,  line width=#3pt] (2.6,4.1) .. controls (2.4,4.5) and (1.1,4.6) .. (0.2,5.4)
.. controls (0.3,5.1) and (0.4,5) .. (0.6,4.9)
.. controls (0.2,5.1) and (-0.2,5) .. (0.6,4.7)
.. controls (0.1,4.8) and (0.2,4.6) .. (0.9,4.16)
.. controls (0.4,4.3) and (-0.5,4.3) .. (-1.1,4.1);

\draw [draw=#2,  line width=#3pt](-0.6,3.9).. controls (0.4,4.1) and (1.2,4.3) .. (2.6,4.1)
.. controls (1.9,4.1) and (1.4,4.1) .. (1.3,3.8)
.. controls (4.8,5.3) and (9.1,-2.2) .. (2,-3.3)
.. controls (1.8,-2.9) and (2.2,-2.3) .. (2.4,-2);
\draw [draw=#2,  line width=#3pt] (3,-1.2) .. controls (3.3,-1) and (3.8,-0.5) .. (4.4,-0.2)
.. controls (4.2,0) and (3.5,0.8) .. (3,1.5)
.. controls (2.8,2) and (2.7,2.2) .. (3.2,1.7)
.. controls (3,2) and (2.8,2.3) .. (2.7,2.7)
.. controls (3,3) and (3.2,2.1) .. (3.3,2)
.. controls (2.9,2.8) and (2.7,3.4) .. (3.4,2.3)
.. controls (3.4,2.6) and (3.4,2.6) .. (3.4,2.6)
.. controls (3.9,1.5) and (5.2,1.5) .. (5.4,0.6)
.. controls (4.3,1.9) and (4.9,1.6) .. (4.9,1.6)
.. controls (5.1,1.3) and (5.8,1) .. (5.8,0.4);
\draw [draw=#2,  line width=#3pt] (-2.8,-0.8) .. controls (-2.4,-0.9) and (-1.4,-1.4) .. (-0.6,-1.1);
\draw [draw=#2,  line width=#3pt](-2.6,-0.9) .. controls (-2.7,-1.1) and (-3,-1.4) .. (-3.1,-1.4);
\draw [draw=#2,  line width=#3pt](-1.1,-1.2) .. controls (-1.2,-1.6) and (-0.2,-2.2) .. (0.5,-1.6);
\draw [draw=#2,  line width=#3pt] (5.8,0.6) .. controls (6,0.6) and (6.5,0.8) .. (6.4,0.4)
.. controls (7.1,0) and (6.2,0.1) .. (6.2,-0.3)
.. controls (5.9,-0.4) and (5.9,-0.4) .. (5.9,-0.4);
\draw [draw=#2,  line width=#3pt](5.8,-0.1) .. controls (5.9,-0.1) and (6.1,0) .. (6,0.2);
\draw [draw=#2,  line width=#3pt] (5.7,-0.7) .. controls (6,-1.1) and (6.2,-0.6) .. (6.4,-0.8) .. controls (6.5,-0.9) and (6.6,-1.3) .. (6.9,-1.2) .. controls (7.3,-1.5) and (6.4,-2) .. (6.1,-1.5) .. controls (5.7,-1.6) and (5.7,-2) .. (5.1,-2);
\draw [draw=#2,  line width=#3pt](4.3,-2.6) .. controls (3.9,-3) and (4.4,-3.4) .. (3.6,-3.6) .. controls (3.6,-3.7) and (3.2,-3.7) .. (3.1,-3.9) .. controls (3.1,-4.1) and (2.7,-4.2) .. (2.5,-4.2) .. controls (2.2,-4.6) and (2.3,-4.7) .. (1.6,-4.5) .. controls (1.3,-4.8) and (1.3,-4.6) .. (1,-4.4) .. controls (0,-4.8) and (0.4,-4.4) .. (0.6,-4.3) .. controls (0.1,-4) and (0.5,-3.9) .. (0.9,-3.8);
\draw [draw=#2,  line width=#3pt] (5.5,-1.4) .. controls (5.7,-1.4) and (5.8,-1.2) .. (6,-1.2);
\draw [draw=#2,  line width=#3pt] (3.6,-2.9) .. controls (3.4,-3.1) and (3.4,-3.4) .. (3,-3.4);
\draw [draw=#2,  line width=#3pt] (0.8,-3.7) .. controls (1,-3.8) and (0.8,-4) .. (1.1,-4.1)
.. controls (1.5,-3.9) and (1.6,-4.3) .. (2,-4);
\draw [draw=#2,  line width=#3pt] (-1.4,-3.5) .. controls (-1.7,-3.8) and (-1.9,-4.1) .. (-2.3,-3.8)
.. controls (-2.6,-3.9) and (-2.8,-3.9) .. (-3,-3.5)
.. controls (-3.4,-3.4) and (-3.1,-3.2) .. (-2.7,-3.1);
\draw [draw=#2,  line width=#3pt] (-4.3,-2.5) .. controls (-4.4,-3) and (-5,-2.5) .. (-5.4,-2.6) .. controls (-5.6,-2.6) and (-5.8,-2.3) .. (-5.4,-2.2) .. controls (-5.8,-1.7) and (-6.1,-2.1) .. (-6.6,-1.7) .. controls (-6.3,-1.4) and (-6.8,-1.2) .. (-6.1,-1.1);
\draw [draw=#2,  line width=#3pt](-1.9,-3.3) .. controls (-1.9,-3.5) and (-2.1,-3.5) .. (-2.2,-3.5);
\draw [draw=#2,  line width=#3pt] (-3,-3.2) .. controls (-2.8,-3.4) and (-2.6,-3.5) .. (-2.5,-3.6);
\draw [draw=#2,  line width=#3pt] (-4.5,-2.4);
\draw [draw=#2,  line width=#3pt] (-6,0) .. controls (-6.1,0.4) and (-6.3,0.6) .. (-6,0.6) .. controls (-5.8,0.6) and (-5.8,0.8) .. (-5.6,0.9) .. controls (-5.7,1.1) and (-5.4,1.3) .. (-5.3,1.4) .. controls (-5.1,1) and (-4.9,1.1) .. (-4.8,1);
\draw [draw=#2,  line width=#3pt] (-5.1,0.7) .. controls (-5.3,0.8) and (-5.4,0.8) .. (-5.5,0.8);
\end{tikzpicture}}
%241###
\newcommand{\fcFishK}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1]{peixenoprato.jpg}};
\draw[gray, line width=#3pt] (6,3) .. controls (2,6.5) and (-8,5.5) .. (-8.5,0.5)
.. controls (-9,-6) and (6.5,-7) .. (7.5,-0.6);
\draw[gray, line width=#3pt] (7,2) .. controls (7.2,1.8) and (7.4,1.4) .. (7.5,0.7);
\draw[gray, line width=#3pt] (-8.3,-0.2) .. controls (-7.5,-6.1) and (6.1,-6) .. (7.3,-0.8);
\draw[gray, line width=#3pt] (-7.5,2.1) .. controls (-6.2,4) and (-1.8,5) .. (0.2,4.6);
\draw [draw=#2,  line width=#3pt](3.3,-1.9) .. controls (3.3,-1.6) and (3.5,-1.6) .. (3.5,-1.4)
.. controls (3.6,-1.1) and (3.6,-1.2) .. (3.9,-1)
.. controls (4.2,-0.9) and (4.4,-0.8) .. (4.6,-0.8)
.. controls (4.3,-1.1) and (4.5,-1.2) .. (4.4,-1.5)
.. controls (4.3,-1.4) and (4.1,-1.6) .. (3.8,-1.6)
.. controls (3.6,-1.7) and (3.7,-1.9) .. (3.7,-2.2)
.. controls (4,-2.3) and (4.1,-2.2) .. (4.3,-2.2)
.. controls (4.6,-2.2) and (4.5,-1.9) .. (4.7,-1.9)
.. controls (5.2,-1.9) and (4.9,-1.6) .. (5.2,-1.6)
.. controls (5.5,-1.4) and (5,-1.4) .. (4.8,-1.3)
.. controls (4.7,-1.3) and (4.7,-1.3) .. (4.4,-1.5);
\draw[draw=#2,  line width=#3pt] (3.6,-2.2) .. controls (3.1,-1.8) and (3.4,-1.9) .. (3,-2)
.. controls (2.9,-2) and (2.9,-2.2) .. (2.5,-2.4)
.. controls (2.5,-2.5) and (2.3,-2.6) .. (2.2,-3)
.. controls (2.6,-2.7) and (2.6,-2.9) .. (2.8,-2.7)
.. controls (3.2,-2.7) and (3.5,-2.7) .. (3.5,-2.6)
.. controls (3.5,-2.3) and (3.5,-2.3) .. (3.8,-2.2);
\draw [draw=#2,  line width=#3pt](3.5,-2.2) .. controls (3.3,-2.2) and (2.9,-2.3) .. (2.5,-2.7);
\draw[draw=#2,  line width=#3pt] (3.8,-2.1) .. controls (4,-1.9) and (4.3,-1.7) .. (4.6,-1.6);
\draw[draw=#2,  line width=#3pt] (3.6,-1.7) .. controls (3.7,-1.5) and (3.8,-1.3) .. (4,-1.2);
\draw [draw=#2,  line width=#3pt](-5.7,1.5) .. controls (-7,2.6) and (-4.8,4.1) .. (-3.8,2.6)
.. controls (-4,4.4) and (-7.7,2.9) .. (-5.9,1.3);
\draw[draw=#2,  line width=#3pt] (-5.3,1.8) .. controls (-5.5,1.8) and (-5.4,2) .. (-6,2)
.. controls (-5.6,2) and (-5.3,2.1) .. (-5.2,2.2)
.. controls (-5.2,2.4) and (-5.4,2.7) .. (-5.6,2.8)
.. controls (-4.8,2.3) and (-4.8,2.4) .. (-4.8,3.1)
.. controls (-4.7,2.5) and (-4.6,2.5) .. (-4.3,2.6);
\draw [draw=#2,  line width=#3pt](-5.9,2.6) .. controls (-5.7,2.5) and (-5.6,2.5) .. (-5.5,2.5);
\draw[draw=#2,  line width=#3pt] (-4.5,3.1) .. controls (-4.5,3) and (-4.5,2.9) .. (-4.5,2.9);
\draw [draw=#2,  line width=#3pt] (3.1,3) node (v1) {} ellipse (1.1 and 1);
\draw [draw=#2,  line width=#3pt](v1) ellipse (0.9 and 0.7);
\draw [draw=#2,  line width=#3pt] (1.3,3.6) ellipse (0.8 and 0.6);
\draw [draw=#2,  line width=#3pt] (1.5,3.7) ellipse (1.2 and 0.9);

\draw [draw=#2,  line width=#3pt] (0.7,-1.8) .. controls (2,-1.4) and (4.1,0.1) .. (5,0.1)
.. controls (5.6,-0.1) and (7.5,-1.1) .. (8.5,-0.3)
.. controls (8.1,0.2) and (7.1,1.5) .. (6.1,1.2)
.. controls (6.4,1.7) and (7.2,2.3) .. (7.7,2.5)
.. controls (6.6,3.6) and (5.1,2.3) .. (4.4,1.8)
.. controls (3,0.8) and (0.7,4.7) .. (-4.2,2.4)
.. controls (-4.7,2.2) and (-6.4,1.2) .. (-7.3,0)
.. controls (-5.9,-0.9) and (-4.6,-2) .. (-3.4,-1.9)
.. controls (-2.4,-2.1) and (-1.8,-2.1) .. (-0.7,-2);
\draw [draw=#2,  line width=#3pt](-4.1,2.4) .. controls (-3.5,0.7) and (-1.6,-0.1) .. (-3.4,-1.9);
\draw [draw=#2,  line width=#3pt](5,0.1) .. controls (6.2,1.1) and (5.4,1.5) .. (4.4,1.6);
\draw [draw=#2,  line width=#3pt](-1,-1.7) .. controls (-0.7,-1.7) and (-0.3,-1.5) .. (-0.2,-1.4)
.. controls (0.2,-1.6) and (0.9,-2) .. (1.2,-2.2)
.. controls (0.6,-3.4) and (-0.7,-2.9) .. (-0.7,-1.7);
\draw [draw=#2,  line width=#3pt] (-3.7,-1.7) .. controls (-3.4,-1.5) and (-3.1,-1.1) .. (-2.9,-0.6);
\draw [draw=#2,  line width=#3pt](-7.3,0) .. controls (-6.8,0.3) and (-6.3,-0.1) .. (-5.7,-0.7)
.. controls (-6.2,-0.4) and (-6.6,-0.2) .. (-7.3,0)
.. controls (-6.9,-0.5) and (-6.7,-0.5) .. (-5.7,-0.7);
\draw [draw=#2,  line width=#3pt](-4.6,0.9) node (v2) {} ellipse (0.6 and 0.5);
\draw [draw=#2,  line width=#3pt] (v2) ellipse (0.3 and 0.2);

\draw [draw=#2,  line width=#3pt] (5,1.5) .. controls (5.6,2.2) and (6.2,2.5) .. (7.3,2.6);
\draw [draw=#2,  line width=#3pt](5.3,1.4) .. controls (5.6,1.7) and (5.8,1.9) .. (5.9,2);
\draw [draw=#2,  line width=#3pt](5.5,1.2) .. controls (6,1.6) and (6.3,2) .. (7,2.4);
\draw [draw=#2,  line width=#3pt](4.8,1.6) .. controls (4.9,1.9) and (5.1,2) .. (5.4,2.2);
\draw [draw=#2,  line width=#3pt] (5.6,0.8) .. controls (6.3,0.9) and (6.8,0.7) .. (7.7,0.3);
\draw [draw=#2,  line width=#3pt](5.4,0.6) .. controls (6.1,0.1) and (7.2,0.3) .. (7.9,-0.1);
\draw [draw=#2,  line width=#3pt] (5.3,0.4) .. controls (5.8,0.1) and (6.5,-0.4) .. (7.2,-0.2);
\draw [draw=#2,  line width=#3pt] (5.5,0.7) .. controls (5.7,0.7) and (5.9,0.6) .. (6.2,0.6);
\draw [draw=#2,  line width=#3pt] (-0.6,-1.6) .. controls (-0.5,-2.2) and (-0.4,-2.3) .. (0.1,-2.6);
\draw [draw=#2,  line width=#3pt] (-0.4,-1.6) .. controls (-0.2,-2) and (0.2,-2.3) .. (0.6,-2.5);
\draw [draw=#2,  line width=#3pt] (-0.3,-1.5) .. controls (0.1,-1.7) and (0.5,-2) .. (0.8,-2.1);
\draw [draw=#2,  line width=#3pt] (-2.3,-0.9) .. controls (-2,-1.2) and (-1.9,-1.4) .. (-1.6,-1.7);
\draw [draw=#2,  line width=#3pt](-2.3,-0.2) .. controls (-1.9,-0.7) and (-1.6,-1) .. (-1.3,-1.4);
\draw [draw=#2,  line width=#3pt](-3.1,1.5) .. controls (-2.4,0.8) and (-1.4,-0.4) .. (-0.7,-1.4);
\draw [draw=#2,  line width=#3pt](-3.2,2.3) .. controls (-2.2,1.4) and (-1.3,0.3) .. (-0.4,-1);
\draw [draw=#2,  line width=#3pt](-2.7,2.5) .. controls (-1.4,1.4) and (-0.7,0.6) .. (0.4,-1.1);
\draw [draw=#2,  line width=#3pt] (-2,2.7) .. controls (-0.8,1.6) and (-0.2,0.7) .. (0.8,-0.7);
\draw [draw=#2,  line width=#3pt] (-1,2.4) .. controls (-0.1,1.4) and (0.6,0.5) .. (1.4,-0.6);
\draw [draw=#2,  line width=#3pt](0,2.1) .. controls (0.9,1.3) and (1.6,0.3) .. (2.2,-0.7);
\draw [draw=#2,  line width=#3pt] (0.6,2.3) .. controls (1.4,1.5) and (1.9,0.8) .. (2.5,-0.2);
\draw [draw=#2,  line width=#3pt] (1.5,2) .. controls (2.4,1.1) and (3,0.5) .. (3.2,0.1);
\draw [draw=#2,  line width=#3pt] (2.3,1.8) .. controls (2.9,1.1) and (3.4,0.5) .. (3.6,0.1);
\draw [draw=#2,  line width=#3pt] (3.4,1.2) .. controls (3.7,0.8) and (4,0.3) .. (4.1,0.2);
\draw [draw=#2,  line width=#3pt](3.7,1.4) .. controls (4.2,0.9) and (4.4,0.6) .. (4.6,0.3);
\draw [draw=#2,  line width=#3pt] (4.2,1.4) .. controls (4.4,1.1) and (4.7,1) .. (5,0.5);
\draw [draw=#2,  line width=#3pt] (4.8,1.3) .. controls (4.9,1.2) and (5,1) .. (5.1,0.8);
\draw [draw=#2,  line width=#3pt](-3.5,1.9) .. controls (-3,2.3) and (-2.5,2.6) .. (-2,2.7);
\draw [draw=#2,  line width=#3pt] (-3.1,1.5) .. controls (-2.6,2) and (-1.9,2.5) .. (-1.1,2.7);
\draw [draw=#2,  line width=#3pt] (-2.9,0.9) .. controls (-2.2,1.6) and (-1.4,2.1) .. (-0.5,2.6);
\draw [draw=#2,  line width=#3pt] (-2.7,0.4) .. controls (-1.7,1.1) and (-0.7,1.8) .. (0.5,2.4);
\draw [draw=#2,  line width=#3pt] (-2.3,-0.5) .. controls (-1.1,0.7) and (0.6,1.7) .. (1.7,2.1);
\draw [draw=#2,  line width=#3pt] (-2,-1.3) .. controls (-0.3,0.1) and (0.9,0.9) .. (2.3,1.8);
\draw [draw=#2,  line width=#3pt](-1.1,-1.4) .. controls (-0.1,-0.4) and (1.5,0.6) .. (3.2,1.4);
\draw [draw=#2,  line width=#3pt](0.2,-1.1) .. controls (1,-0.3) and (1.8,0.2) .. (3.7,1.1);
\draw [draw=#2,  line width=#3pt] (1.1,-1) .. controls (2,-0.4) and (2,-0.4) .. (2.6,0);
\draw [draw=#2,  line width=#3pt](3.4,0.5) .. controls (3.7,0.7) and (4.1,0.8) .. (4.3,0.9);
\draw [draw=#2,  line width=#3pt] (3.8,0.3) .. controls (4.2,0.5) and (4.8,0.8) .. (5.4,0.9);
\draw [draw=#2,  line width=#3pt](4.1,1.2) .. controls (4.2,1.3) and (4.4,1.4) .. (4.7,1.4);
\end{tikzpicture}}

%#Figuras Compiladas pela Vitoria

%242###
\newcommand{\fcDuckC}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{Patodorio.jpg}}};

\draw [draw=#2,  line width =1](3.3,4.4) .. controls (3.5,8.4) and (-1.6,7.9) .. (-2.6,6.3) .. controls (-3.5,5.4) and (-4,6.1) .. (-4,6.1) .. controls (-4.2,5.6) and (-3.9,5.1) .. (-3.4,5.2);

\draw  [draw=#2,  line width =1] (-3.9,5.3) .. controls (-4.4,5.8) and (-4.2,5.6) .. (-4.1,5.5) .. controls (-4.4,4.8) and (-3.9,4.7) .. (-3.7,4.6);

\draw  [draw=#2,  line width =1] (-3.7,4.6) .. controls (-4.4,2.6) and (-2.4,0.5) .. (0.1,0.1) .. controls (1.3,-0.2) and (2.1,-1.4) .. (1.1,-2);

\draw  [draw=#2,  line width =1] (1.7,-2) .. controls (-0.9,-1.7) and (-3.8,-2.5) .. (-3.8,-2.5) .. controls (-2.8,-2.7) and (-1.7,-2.9) .. (-0.7,-3);

\draw  [draw=#2,  line width =1] (-4.3,-2.9) -- (-0.7,-4.2);

\draw  [draw=#2,  line width =1] (-3.4,-2.6) .. controls (-4.9,-2.6) and (-4.6,-3.6) .. (-1.3,-5.2)  .. controls (2.6,-6.8) and (3.4,-2.4) .. (1.6,-2.1);

\draw  [draw=#2,  line width =1] (0.6,-1.9) .. controls (-0.3,-2.3) and (0.7,-3.1) .. (0.7,-3.1)  .. controls (-0.2,-3.2) and (-0.1,-4) .. (0.6,-4.3) .. controls (0.1,-4.5) and (-0.8,-5) .. (0,-5.5);

\draw  [draw=#2,  line width =1] (-0.3,-1.9) .. controls (-1.2,-2.1) and (-1,-2.7) .. (-0.7,-3) .. controls (-0.9,-3.2) and (-1.7,-3.6) .. (-0.7,-4.2) .. controls (-1.6,-4.2) and (-1.7,-5) .. (-1.3,-5.2);

\draw  [draw=#2,  line width =1] (-3.7,-2.5) .. controls (-5.2,-1.4) and (-6.5,-1.4) .. (-5.7,-3.5) .. controls (-4.6,-7) and (-0.7,-7.2) .. (3.4,-6.2) .. controls (6.8,-3.7) and (3.6,-0.7) .. (2.7,1.1);

\draw  [draw=#2,  line width =1] (2.5,-3.4) .. controls (3.1,-3.7) and (3.8,-4.4) .. (4.4,-5.3);

\draw  [draw=#2,  line width =1] (2.4,-2.7) .. controls (3.4,-2.8) and (4.4,-3.2) .. (4.9,-3.5);

\draw  [draw=#2,  line width =1] (2.7,1.1) .. controls (3.4,1.5) and (5.2,2) .. (4.6,2.5);

\draw  [draw=#2,  line width =1] (2.7,1.2) .. controls (1.5,1.5) and (0.4,3.7) .. (2.5,3.2) .. controls (2.7,3.5) and (2.8,4.7) .. (3.3,4.4);

\draw  [draw=#2,  line width =1] (3.3,4.4) .. controls (3.6,4) and (4,3) .. (5.2,3.8);

\draw  [draw=#2,  line width =1] (5.2,3.8) .. controls (6.6,4.2) and (4.1,1) .. (2.1,2.5);

\draw  [draw=#2,  line width =1] (2.9,4.3) .. controls (1.7,6.5) and (-0.4,5.2) .. (1.4,2.9);

\draw  [draw=#2,  line width =1]  (2.4,4) ellipse (0.4 and 0.7);

\draw  [draw=#2,  line width =1] (-8.1,-6.4) .. controls (-7.7,-6.3) and (-7.4,-6.2) .. (-7.4,-6.2) .. controls (-6.7,-6.5) and (-6.1,-6.5) .. (-5.5,-6.3) .. controls (-5,-6.4) and (-4.4,-6.4) .. (-4.4,-6.4);

\draw  [draw=#2,  line width =1] (-5.5,-7) .. controls (-4.6,-7.6) and (-3.4,-6.9) .. (-3.4,-6.9) .. controls (-2.4,-7.5) and (-1.1,-7.3) .. (-0.4,-6.9);

\draw  [draw=#2,  line width =1] (-9.8,-4.1) .. controls (-10.7,-0.7) and (-10.2,3.2) .. (-8.9,3.6) .. controls (-9.1,2.4) and (-9.3,0.1) .. (-9.2,-1.7);

\draw  [draw=#2,  line width =1] (-9.2,-4.2) .. controls (-9.4,-1.7) and (-9.2,-0.7) .. (-8.5,0.1) .. controls (-8,-0.1) and (-7.9,-0.6) .. (-8,-0.6);

\draw  [draw=#2,  line width =1]  (-8.1,-4.2) .. controls (-7.9,-1.8) and (-7.9,0.2) .. (-8.2,1) .. controls (-7.1,0.4) and (-6.1,-1) .. (-6.8,-4);

\draw  [draw=#2,  line width =1] (-7.1,0.1) .. controls (-7.2,1.3) and (-6.9,2.5) .. (-6.8,3.6) .. controls (-6.3,2.5) and (-6.1,1.2) .. (-5.9,0.6);

\draw  [draw=#2,  line width =1] (-5.4,-1.8) .. controls (-6.4,0.2) and (-5.8,3.1) .. (-4.6,3.9) .. controls (-4.8,2.7) and (-4.7,1.5) .. (-4.4,0.5);

\draw  [draw=#2,  line width =1] (-4,-2.3) .. controls (-5.1,-0.4) and (-4,1.5) .. (-4,1.5) .. controls (-3.6,1.2) and (-3.1,0.2) .. (-3.1,0.2);

\draw [draw=#2,  line width =1] (-2.7,-2.2) .. controls (-3.8,-1) and (-3,0.7) .. (-2.7,1.3);

\draw  [draw=#2,  line width =1] (-1.7,0.7) .. controls (-1.9,-0.5) and (-1.8,-1.1) .. (-1.7,-2);

\draw  [draw=#2,  line width =1] (-0.1,0.1) .. controls (0.1,-0.5) and (0.2,-1.2) .. (0.1,-1.9);

\draw  [draw=#2,  line width =1] (-10.5,-4) .. controls (-8.9,-4.4) and (-7.1,-4.1) .. (-5.4,-4.2);

\draw  [draw=#2,  line width =1] (4.8,-4.1) .. controls (5.4,-4.1) and (5.8,-4.2) .. (5.8,-4.2) .. controls (6.2,-4.7) and (7.2,-4.6) .. (8.2,-4.5) .. controls (9.4,-4.6) and (10.2,-4.1) .. (10.5,-4.1);

\draw  [draw=#2,  line width =1] (4.3,-1.6) .. controls (4.5,-0.5) and (4.6,0.2) .. (4.4,1) .. controls (4.7,0.9) and (5.3,0.6) .. (5.6,-1);

\draw  [draw=#2,  line width =1] (5.8,-4.3) .. controls (5.5,-2.3) and (5.4,0.8) .. (5.9,2.3) .. controls (5.9,2.2) and (6,1.6) .. (6.5,-0.9);

\draw [draw=#2,  line width =1] (6.7,-4.6) .. controls (6.4,-2.4) and (6.2,2.3) .. (7.7,3.2) .. controls (7.7,3) and (6.9,0.7) .. (7.4,-2.1);

\draw  [draw=#2,  line width =1] (7.2,-4.5) .. controls (7.5,-1.5) and (7.9,-0.4) .. (7.9,-0.4) .. controls (8.5,-1.9) and (8.6,-4.5) .. (8.6,-4.5);

\draw [draw=#2,  line width =1] (8.5,-3.1) .. controls (8.6,-0.6) and (8.6,1.7) .. (8.2,3.3) .. controls (9.6,2.2) and (9.6,-2.1) .. (9.2,-4.5) .. controls (9.5,0.2) and (10.2,4.7) .. (10.2,-4.2);

\draw  [draw=#2,  line width =1] (-10.5,-4.6) .. controls (-9.9,-4.6) and (-9.5,-4.6) .. (-9.3,-4.6);

\draw [draw=#2,  line width =1] (-9.9,-5) .. controls (-9.7,-5.1) and (-9.4,-5.2) .. (-9.4,-5.2);

\draw  [draw=#2,  line width =1](-7.7,-4.5) .. controls (-7.1,-4.4) and (-6.9,-4.7) .. (-6.5,-4.5);

\draw [draw=#2,  line width =1] (-7.3,-5) .. controls (-7,-5) and (-6.7,-5) .. (-6.7,-5);

\draw  [draw=#2,  line width =1] (5.7,-4.9) .. controls (6.1,-5.2) and (6.8,-5.2) .. (7.1,-5);

\draw  [draw=#2,  line width =1] (8.6,-4.9) .. controls (9.1,-5.1) and (9.8,-5) .. (10.2,-4.9);

\draw  [draw=#2,  line width =1] (6.6,-6.4) .. controls (7.1,-6.3) and (7.6,-6.4) .. (8.2,-6.1);
\end{tikzpicture}}
%243###
\newcommand{\fcBirdD}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{passaro.jpg}}};

\draw [draw=#2,  line width=#3pt] (-5.3,5.1) .. controls (-4,7.1) and (-1.5,5.5) .. (-2,3.3)  .. controls (-1.1,-0.1) and (3.2,-1) .. (6.7,-1.6) .. controls (8.5,-1.5) and (7.9,-3) .. (5.2,-2.4);

\draw [draw=#2,  line width=#3pt] (5.2,-2.4) .. controls (5,-2.8) and (4.4,-3.4) .. (3.5,-2.9) .. controls (3.4,-3.8) and (1.7,-4.7) .. (0.5,-3.1) .. controls (-1.8,-3.4) and (-2.6,-1.5) .. (-1.6,-0.1) .. controls (-2.7,0.2) and (-3,1.8) .. (-1.4,2);

\draw [draw=#2,  line width=#3pt] (7.2,-2.4) .. controls (7.2,-3.1) and (5.7,-3.7) .. (4.4,-3.1);

\draw [draw=#2,  line width=#3pt] (6.4,-3.2) .. controls (8.6,-3.6) and (7.8,-4) .. (6,-4.4)  .. controls (1,-4.8) and (-4.8,-4.7) .. (-5,-0.2);

\draw [draw=#2,  line width=#3pt] (-5.3,4.3) .. controls (-3,3.5) and (-4.8,2) .. (-5,-0.2);

\draw [draw=#2,  line width=#3pt] (-5.3,5.1) .. controls (-9.1,5.7) and (-9.7,4.4) .. (-5.3,4.3);

\draw [draw=#2,  line width=#3pt] (-8.3,5) .. controls (-7.4,4.8) and (-6.1,4.7) .. (-5.2,4.7);

\draw [draw=#2,  line width=#3pt] (-5.3,5.1) .. controls (-5.2,4.8) and (-5.2,4.7) .. (-5.3,4.3);

\draw [draw=#2,  line width=#3pt] (-3.9,5) ellipse (0.2 and 0.2);

\draw [draw=#2,  line width=#3pt] (-0.9,-4.2) .. controls (-0.4,-4.7) and (-0.7,-5.6) .. (-1,-5.7) .. controls (-1.1,-5.9) and (-1.9,-6.1) .. (-2.3,-5.8) .. controls (-2.6,-5.8) and (-2.8,-6.3) .. (-2.1,-6.3);

\draw [draw=#2,  line width=#3pt] (-2.1,-6.3) .. controls (-1.7,-6.3) and (-0.9,-6.3) .. (-0.4,-6.3);

\draw [draw=#2,  line width=#3pt] (-0.1,-4.3) .. controls (-0.6,-5) and (-0.3,-5.5) .. (0,-5.8);

\draw [draw=#2,  line width=#3pt] (0.1,-4.4) .. controls (0.8,-4.9) and (0.5,-5.5) .. (0,-5.8);

\draw [draw=#2,  line width=#3pt] (1.2,-4.5) .. controls (0.6,-5) and (0.6,-5.7) .. (0.9,-5.9);

\draw [draw=#2,  line width=#3pt] (0.9,-5.9) .. controls (1.9,-6.1) and (1.3,-6.6) .. (-0.4,-6.3);

\draw  [draw=#2,  line width=#3pt] (0,-5.8) .. controls (-1.8,-5.8) and (-1.1,-6.3) .. (-0.7,-6.3);
\end{tikzpicture}}
%244###
\newcommand{\fcParrot}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{papagaiotropical.jpg}}};

\draw [draw=#2,  line width=#3pt] (-4.3,0.5) .. controls (-5.6,3.3) and (-3.8,4.8) .. (-2.3,4.3) .. controls (-0.9,3.7) and (-1.6,1.7) .. (-3.6,1.6);

\draw [draw=#2,  line width=#3pt] (-1.6,3.3) .. controls (-2.4,2.8) and (-4,1.7) .. (-4.3,0.5);

\draw  [draw=#2,  line width=#3pt] (-2.85,4.1) ellipse (0.1 and 0.08);

\draw [draw=#2,  line width=#3pt] (-0.4,4) ellipse (0.2 and 0.2);

\draw [draw=#2,  line width=#3pt] (-0.6,3.9) ellipse (0.4 and 0.4);

\draw [draw=#2,  line width=#3pt] (-0.6,3.9) ellipse (0.8 and 0.8);

\draw [draw=#2,  line width=#3pt](-0.4,2.6) ellipse (0.7 and 0.4);

\draw [draw=#2,  line width=#3pt](-3.2,4.3) .. controls (-1,6.4) and (1.9,4.9) .. (2.3,2);

\draw [draw=#2,  line width=#3pt](-0.7,5.3) .. controls (-0.2,5.9) and (-0.5,6.7) .. (-0.1,7.3) .. controls (0.6,7.8) and (0.9,6.4) .. (-0.2,5.2);

\draw [draw=#2,  line width=#3pt] (-0.1,5.2) .. controls (0.6,5.7) and (0.7,6.8) .. (1.2,6.8) .. controls (2,6.8) and (1.4,5.6) .. (0.4,4.9);

\draw [draw=#2,  line width=#3pt] (0.5,4.9) .. controls (1,5) and (1.4,5.7) .. (1.6,5.6) .. controls (2,5.4) and (1.6,4.9) .. (1,4.5);

\draw [draw=#2,  line width=#3pt] (4.8,-3.9) .. controls (1.1,-4.7) and (-2.1,0.2) .. (0.6,1.7) .. controls (4.1,3.7) and (2.2,-1.9) .. (4.8,-3.9);

\draw [draw=#2,  line width=#3pt] (0.7,-2.5) .. controls (1.1,-2.3) and (0.8,-1.7) .. (0.7,-1.7) .. controls (1.6,-2.5) and (2.4,-1.9) .. (1.9,-1.1) .. controls (2.5,-1.6) and (3,-1.5) .. (3.4,-1.6);

\draw [draw=#2,  line width=#3pt] (2.7,-3.8) .. controls (3.1,-3.7) and (3.1,-3.2) .. (2.7,-2.8) .. controls (3.1,-3.1) and (3.6,-2.9) .. (3.9,-2.8);

\draw [draw=#2,  line width=#3pt] (3.5,-1.7) .. controls (3.9,-1.6) and (4.1,-1.3) .. (4.4,-1);

\draw [draw=#2,  line width=#3pt] (4.4,-1) -- (5.3,-2.8) -- (4.1,-3.2);

\draw [draw=#2,  line width=#3pt] (2.8,-3.8) .. controls (2.5,-6.2) and (-4,-6) .. (-3.2,-1.9) .. controls (-3,-0.8) and (-2.6,-0.2) .. (-2.3,0.6);

\draw [draw=#2,  line width=#3pt] (-2.3,0.6) .. controls (-2.2,0.9) and (-2.1,1.5) .. (-2.7,1.8);

\draw [draw=#2,  line width=#3pt] (-2.3,1.3) .. controls (-3.5,0.7) and (-3.7,-0.2) .. (-3.1,-1.6);

\draw [draw=#2,  line width=#3pt] (-1.2,-5.1) -- (-1.1,-5.8);

\draw [draw=#2,  line width=#3pt] (-1.1,-5.8) .. controls (-1.5,-5.7) and (-2.4,-6.1) .. (-2.3,-6.9) .. controls (-2.1,-6.7) and (-1.9,-6.5) .. (-1.5,-6.3) .. controls (-1.6,-6.7) and (-1.6,-7) .. (-1.6,-7.3) .. controls (-1.3,-6.9) and (-1.2,-6.7) .. (-0.9,-6.4) .. controls (-0.7,-6.6) and (-0.6,-7) .. (-0.4,-7.4) .. controls (-0.2,-6.9) and (-0.2,-6.3) .. (-0.7,-5.8);

\draw [draw=#2,  line width=#3pt] (-0.7,-5.8) -- (-0.7,-5.3);

\draw [draw=#2,  line width=#3pt] (-2.1,-6.2) -- (-1.9,-6.5) ; 

\draw [draw=#2,  line width=#3pt] (-1.6,-6.6) -- (-1.2,-6.8) ;

\draw [draw=#2,  line width=#3pt] (-0.7,-6.7) -- (-0.3,-6.7);

\draw [draw=#2,  line width=#3pt] (0.8,-5.3) -- (0.8,-5.8);

\draw [draw=#2,  line width=#3pt] (0.8,-5.8) .. controls (0.4,-6.1) and (0.4,-6.8) .. (0.5,-7.4) .. controls (0.6,-7) and (0.8,-6.7) .. (1,-6.4) .. controls (1.2,-6.6) and (1.5,-7) .. (1.7,-7.3) .. controls (1.8,-6.9) and (1.7,-6.5) .. (1.6,-6.3) .. controls (1.9,-6.5) and (2.2,-6.7) .. (2.5,-6.9) .. controls (2.6,-6.4) and (1.9,-5.8) .. (1.2,-5.8);

\draw [draw=#2,  line width=#3pt] (1.3,-5.2) -- (1.2,-5.8);

\draw [draw=#2,  line width=#3pt] (0.4,-6.7) -- (0.8,-6.7);

\draw [draw=#2,  line width=#3pt] (1.3,-6.8) -- (1.7,-6.7);

\draw [draw=#2,  line width=#3pt] (1.9,-6.5) -- (2.2,-6.2);
\end{tikzpicture}}
%245###
\newcommand{\fcToucan}[3]{ \begin{tikzpicture}[scale = #1]

x

\draw [draw=#2,  line width=#3pt](-0.1,6.1) .. controls (-1.7,7.3) and (-3.7,6) .. (-3,3.7) .. controls (-3.5,3.4) and (-3.7,2.8) .. (-3.9,2.4);

\draw [draw=#2,  line width=#3pt] (-5.9,-4.4) .. controls (-5.8,-2) and (-5.5,2) .. (-4.2,2.3) .. controls (-3.5,2.7) and (-2.7,2.4) .. (-2.2,1.9) .. controls (-2,0.1) and (-3.7,-3.8) .. (-5.9,-4.4);

\draw [draw=#2,  line width=#3pt] (-0.2,4.3) .. controls (0.6,2.2) and (0.4,-0.8) .. (-3,-1.5);

\draw [draw=#2,  line width=#3pt] (-1.9,-1.2) .. controls (-2.7,-3) and (-3.5,-4.9) .. (-4.2,-6.5) .. controls (-5.1,-5.5) and (-4.4,-4.4) .. (-3.8,-2.7);

\draw [draw=#2,  line width=#3pt] (-4.4,-6.1) .. controls (-4.6,-6.3) and (-4.6,-6.4) .. (-4.6,-6.4) .. controls (-5.3,-6.1) and (-5.2,-4.9) .. (-4.7,-3.7);

\draw [draw=#2,  line width=#3pt] (-3,-1.5) -- (-4.6,-5.6);

\draw [draw=#2,  line width=#3pt] (-4.4,-3.4) -- (-5.1,-5.5);

\draw [draw=#2,  line width=#3pt] (-5.3,0.4) .. controls (-2.4,2.2) and (-4.2,-3.1) .. (-5.8,-2.3);

\draw [draw=#2,  line width=#3pt] (-5.6,-0.5) -- (-3.8,-0.4);

\draw [draw=#2,  line width=#3pt] (-5.7,-1.3) -- (-4.1,-1.3);

\draw [draw=#2,  line width=#3pt]  (-0.4,5.9) .. controls (-3.1,7.2) and (-3.6,1.8) .. (-0.1,0.8);

\draw [draw=#2,  line width=#3pt] (-2.6,4.4) .. controls (-2.6,2.6) and (-1.3,1.8) .. (0,0.9);

\draw [draw=#2,  line width=#3pt] (-0.4,5.9) -- (-0.2,4.3);

\draw [draw=#2,  line width=#3pt] (-1.2,4.9) ellipse (0.7 and 0.7);

\draw[draw=#2,  line width=#3pt]  (-1,4.9) ellipse (0.4 and 0.4);

\draw [draw=#2,  line width=#3pt] (-0.1,6.1) .. controls (2.3,5.7) and (5.5,6.8) .. (5.4,3.3);

\draw [draw=#2,  line width=#3pt] (-0.1,4.6) .. controls (2.2,4.5) and (4.5,5) .. (5.4,3.3);

\draw [draw=#2,  line width=#3pt] (-0.1,3.9) .. controls (1.5,3.8) and (4.2,3.4) .. (4.7,4);

\draw [draw=#2,  line width=#3pt] (-0.1,6.1) -- (-0.1,4.1);

\draw [draw=#2,  line width=#3pt] (3.9,5.8) .. controls (3.2,5.7) and (3.3,5.1) .. (3.3,4.5);

\draw [draw=#2,  line width=#3pt] (3.4,4.5) .. controls (3.4,4.3) and (3.4,4) .. (3.4,3.7);
\end{tikzpicture}}
%246###
\newcommand{\fcHummingbird}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{colibri.jpg}}};

\draw [draw=#2,  line width=#3pt] (2,3.8) .. controls (1.4,5.4) and (-0.7,5.8) .. (-1.5,2.2);

\draw [draw=#2,  line width=#3pt] (0.1,1.6) .. controls (-2.2,2.4) and (-4.2,3.3) .. (-6.1,4.1) .. controls (-4.7,0.1) and (-2.5,-2.1) .. (0.1,1.6);

\draw [draw=#2,  line width=#3pt] (-3,-0.2) .. controls (-3.5,-0.8) and (-4.2,-1.7) .. (-5,-2.6) .. controls (-2.2,-3.4) and (0.7,-2.4) .. (1.4,0.2) .. controls (1.6,1.5) and (1.2,3) .. (2,3.5);

\draw [draw=#2,  line width=#3pt] (-5,-2.6) .. controls (-5.4,-2.9) and (-6.1,-3.5) .. (-7.1,-4.6);

\draw [draw=#2,  line width=#3pt] (-7.1,-4.6) .. controls (-6.9,-4.7) and (-6.7,-4.8) .. (-6.3,-4.9);

\draw [draw=#2,  line width=#3pt] (-4.6,-2.7) .. controls (-5.2,-3.4) and (-6,-4.5) .. (-6.4,-5);

\draw [draw=#2,  line width=#3pt](-6.4,-5) .. controls (-6,-5.1) and (-5.7,-5.2) .. (-5.3,-5.2);

\draw [draw=#2,  line width=#3pt](-4.2,-2.8) .. controls (-4.8,-3.8) and (-5.2,-4.7) .. (-5.3,-5.2);

\draw [draw=#2,  line width=#3pt](-5.3,-5.2) .. controls (-3.7,-5.7) and (-3.8,-4) .. (-3.6,-2.9);

\draw [draw=#2,  line width=#3pt] (1.9,3.7) .. controls (0.4,4) and (0.8,1.7) .. (0,0) .. controls (-0.9,-1.1) and (-1.8,-2.5) .. (-3.8,-2.9);

\draw [draw=#2,  line width=#3pt] (-2.7,2.7) .. controls (-2.9,1.7) and (-2.4,0.9) .. (-1.4,0.1);

\draw [draw=#2,  line width=#3pt] (-2.7,2.3) -- (-5.6,2.9);

\draw [draw=#2,  line width=#3pt] (-2.7,1.9) -- (-5.2,2);

\draw [draw=#2,  line width=#3pt] (-2.6,1.5) -- (-4.7,1.2);

\draw [draw=#2,  line width=#3pt] (-2.3,1.1) -- (-4,0.4);

\draw [draw=#2,  line width=#3pt] (-2.1,0.7) -- (-3.1,-0.2);

\draw [draw=#2,  line width=#3pt] (-1.7,0.4) -- (-2,-0.2);

\draw [draw=#2,  line width=#3pt] (2,3.8) -- (2,3.5);

\draw  [draw=#2,  line width=#3pt]  (2,3.8) .. controls (3.3,3.9) and (4.6,3.9) .. (6.7,3.6) .. controls (5,3.6) and (3,3.6) .. (2,3.5);

\draw [draw=#2,  line width=#3pt] (1,4.2) node (v1) {} ellipse (0.15 and 0.15);

\draw [draw=#2,  line width=#3pt] (v1) ellipse (0.35 and 0.35);
\end{tikzpicture}}
%247###
\newcommand{\fcOstrich}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{avestruz.jpg}}};
\draw[draw=#2,  line width=#3pt] (1.8,6.5) .. controls (1.1,7.6) and (-0.5,6.4) .. (-0.1,5.2) .. controls (-0.6,4.7) and (0,4.3) .. (0.8,4.4) .. controls (1.3,3.5) and (1.7,2.2) .. (1.4,1.7) .. controls (1,-0.3) and (2.6,1.2) .. (2.2,1.9) .. controls (2.1,3.1) and (1.3,4.2) .. (1.6,4.6);
\draw[draw=#2,  line width=#3pt] (0.9,5.1) .. controls (1.1,4.2) and (3.2,4.7) .. (3.5,5.5);
\draw[draw=#2,  line width=#3pt] (0.9,5.1) .. controls (1.3,4.9) and (2,4.7) .. (3.1,5);
\draw[draw=#2,  line width=#3pt] (3.5,5.5) .. controls (2.3,5) and (1.8,5.6) .. (1.8,5.6) .. controls (1.9,5.1) and (1.2,5.3) .. (0.9,5.1);
\draw[draw=#2,  line width=#3pt] (2.2,5.4) .. controls (2.5,5.9) and (2,7) .. (1.5,6.3) (1.6,6.2) .. controls (0.8,7) and (0.2,6) .. (1.1,5.2);
\draw[draw=#2,  line width=#3pt] (1.4,1.6) .. controls (-0.2,2.2) and (-0.2,0.5) .. (1,1) .. controls (0.2,0.4) and (0.7,-0.2) .. (1.4,0.3);
\draw[draw=#2,  line width=#3pt] (1.4,0.3) .. controls (1.6,-0.7) and (2.3,-0.1) .. (2.3,0.5) .. controls (2.8,-0.2) and (3.1,0.9) .. (2.2,1.3);
\draw[draw=#2,  line width=#3pt] (1.45,5.7) ellipse (0.15cm and 0.2cm);
\draw[draw=#2,  line width=#3pt] (1.9,5.8) ellipse (0.15cm and 0.2cm);
\draw[draw=#2,  line width=#3pt] (0.2,1.2) .. controls (-2.8,0.6) and (-2.7,-2.3) .. (-1.2,-2.2) .. controls (-1.5,-2.8) and (-0.4,-2.9) .. (-0.1,-2.2);
\draw[draw=#2,  line width=#3pt] (-0.3,-2.5) .. controls (0,-3.2) and (0.8,-2.7) .. (0.9,-2.1);
\draw[draw=#2,  line width=#3pt] (-0.2,-2.4) .. controls (1.6,-2.2) and (3,-0.8) .. (2.3,0.5);
\draw[draw=#2,  line width=#3pt] (0,0.5) .. controls (2.4,-1.6) and (-3.7,-2.7) .. (-1,-0.9) .. controls (-1.5,-0.9) and (-1.4,-0.4) .. (-0.5,-0.3);
\draw[draw=#2,  line width=#3pt] (-0.6,0) .. controls (-0.9,0) and (-1,-0.3) .. (-0.5,-0.3);
\draw[draw=#2,  line width=#3pt] (-1.9,-0.1) .. controls (-1.5,1) and (-2.5,1.6) .. (-3.2,1);
\draw[draw=#2,  line width=#3pt] (-2,-0.3) .. controls (-2.1,1.3) and (-5,1.6) .. (-4.3,-0.5);
\draw[draw=#2,  line width=#3pt] (-2.1,-0.5) .. controls (-3.7,1.2) and (-5.3,-1) .. (-4,-1.8);
\draw[draw=#2,  line width=#3pt] (-4,-1.8) .. controls (-3.3,-2.4) and (-2.9,-1.5) .. (-3.2,-0.8) .. controls (-2.9,-1.3) and (-2.6,-1) .. (-2.8,-0.6) .. controls (-2.5,-1.2) and (-2.4,-1) .. (-2.2,-1);
\draw[draw=#2,  line width=#3pt] (-1.1,-2.7) .. controls (-2,-3.3) and (-1.2,-4.9) .. (-1.4,-6.3);
\draw[draw=#2,  line width=#3pt] (-1.3,-6.4) .. controls (-2.1,-6) and (-2.6,-7.3) .. (-1.1,-7.1);
\draw[draw=#2,  line width=#3pt] (-1.2,-6.9) .. controls (-1,-7.4) and (-0.3,-7.4) .. (-0.2,-7.2);
\draw[draw=#2,  line width=#3pt](-0.2,-7.2) .. controls (-0.3,-6.9) and (0.2,-6.7) .. (0.3,-7.1);
\draw[draw=#2,  line width=#3pt] (-0.2,-7.2) .. controls (0.1,-7.5) and (0.4,-7.4) .. (0.3,-7.1);
\draw[draw=#2,  line width=#3pt] (-0.8,-6.5) .. controls (0.1,-5.8) and (1,-6.7) .. (0.3,-7.1);
\draw[draw=#2,  line width=#3pt] (-0.6,-2.6) .. controls (-1.3,-3.6) and (-1.1,-5.2) .. (-0.3,-6.3);
\draw[draw=#2,  line width=#3pt] (-0.2,-2.7) .. controls (-0.7,-3.8) and (-0.2,-4.9) .. (-0.3,-6.2);
\draw[draw=#2,  line width=#3pt] (0.1,-6.3) .. controls (0.8,-5.9) and (1.4,-6.4) .. (1.4,-6.9);
\draw[draw=#2,  line width=#3pt] (0.3,-7.1) .. controls (0.6,-7.3) and (0.9,-7.2) .. (1,-7.1);
\draw[draw=#2,  line width=#3pt] (1,-7.1) .. controls (0.8,-6.8) and (1.2,-6.6) .. (1.4,-6.9);
\draw[draw=#2,  line width=#3pt] (1,-7.1) .. controls (1.2,-7.3) and (1.5,-7.3) .. (1.4,-6.9);
\draw[draw=#2,  line width=#3pt] (0.7,-6.1) .. controls (1.2,-5.9) and (1.9,-6.1) .. (1.9,-6.7);
\draw[draw=#2,  line width=#3pt] (1.4,-7.1)--(1.7,-7);
\draw[draw=#2,  line width=#3pt] (1.1,-6) .. controls (1.6,-5.8) and (2.3,-6.1) .. (2.2,-6.9);
\draw[draw=#2,  line width=#3pt](1.7,-7) .. controls (1.5,-6.2) and (2.7,-7.1) .. (1.7,-7);
\draw[draw=#2,  line width=#3pt] (2.2,-6.5) .. controls (2.7,-6.7) and (2.6,-7) .. (2.2,-6.9);
\draw[draw=#2,  line width=#3pt] (0.3,-2.8) .. controls (-0.3,-4) and (0.1,-5) .. (0.6,-6.1);
\end{tikzpicture}}
%248###
\newcommand{\fcBirdE}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{umpassaro.jpg}}};

\draw [draw=#2,  line width=#3pt] (-3.8,4.2) .. controls (-5.6,3.8) and (-4.5,2.1) .. (-5.3,1) .. controls (-5.3,-1.3) and (-2.3,-2) .. (0.1,-0.7) .. controls (1.8,1.2) and (0.7,4.9) .. (-1.9,4.6);

\draw [draw=#2,  line width=#3pt] (-1.9,4.5) .. controls (-1.6,5.7) and (-2.4,5.9) .. (-2.3,5) .. controls (-3.3,5.9) and (-5.1,5) .. (-3.7,4.6) .. controls (-4.3,3.3) and (-3,4.4) .. (-2.7,4.4) .. controls (-3.4,4.5) and (-2.9,3.9) .. (-2.1,4.2);

\draw [draw=#2,  line width=#3pt] (-3.5,2.6) .. controls (-3.6,3.3) and (-4.7,2.8) .. (-4.4,2.3) .. controls (-4.2,2.4) and (-3.9,2.6) .. (-3.5,2.6);

\draw [draw=#2,  line width=#3pt](-1.9,2.6) .. controls (-2.6,3.1) and (-0.8,3.3) .. (-1.1,2.6) .. controls (-3.1,2.6) and (-1.1,2.7) .. (-1.1,2.6);

\draw [draw=#2,  line width=#3pt] (-1.5,1.6) node (v1) {} ellipse (0.4 and 0.4);

\draw [draw=#2,  line width=#3pt] (-3.9,1.4) node (v2) {} ellipse (0.4 and 0.4);

\draw [draw=#2,  line width=#3pt] (v1) ellipse (0.2 and 0.2);

\draw [draw=#2,  line width=#3pt] (v2) ellipse (0.2 and 0.2);

\draw [draw=#2,  line width=#3pt] (-4.9,2) .. controls (-7.8,4.1) and (-9.1,3.2) .. (-6.3,0.7) .. controls (-7.7,0.9) and (-6.4,-0.4) .. (-5.2,-1) .. controls (-6.1,-1.4) and (-4.1,-2.5) .. (-2.5,-2);

\draw [draw=#2,  line width=#3pt] (-2.8,-1.3) .. controls (-1.9,-4.1) and (1.5,-4.3) .. (3.4,-2.7);

\draw [draw=#2,  line width=#3pt](2.8,-3.1) .. controls (4.5,-5.2) and (5.5,-4.2) .. (5.4,-3.6) .. controls (6.2,-3.7) and (6.6,-2.6) .. (5.9,-2.4);

\draw [draw=#2,  line width=#3pt] (5.9,-2.4) .. controls (6.5,-1.9) and (6.2,-1.3) .. (3.6,-1.4);

\draw [draw=#2,  line width=#3pt] (4.8,-1.4) .. controls (5.4,-1.7) and (5.4,-1.9) .. (5,-2.3) .. controls (5.2,-2.6) and (5.1,-3.5) .. (4.3,-3.2) .. controls (4.8,-3.6) and (4,-4.2) .. (3.6,-3.9);

\draw [draw=#2,  line width=#3pt] (4.5,-2.3) -- (5.9,-2.4);

\draw [draw=#2,  line width=#3pt] (3.9,-3.1) -- (5.4,-3.6);

\draw [draw=#2,  line width=#3pt] (1.8,-1.5) .. controls (3.5,-1.9) and (5.9,-0.6) .. (4.7,-0.2);

\draw [draw=#2,  line width=#3pt] (3.6,-0.4) .. controls (5.1,-0.2) and (6.1,0.5) .. (5.9,1.1) .. controls (5.2,1.7) and (7,1.9) .. (6.9,3.4);

\draw[draw=#2,  line width=#3pt](0.8,0.6) .. controls (1.9,3) and (5.3,3.6) .. (6.9,3.4);

\draw[draw=#2,  line width=#3pt] (4,0.9) .. controls (5.1,1.2) and (5.9,1.8) .. (6.2,1.9);

\draw [draw=#2,  line width=#3pt] (-3.5,0.3) .. controls (-3.6,1.1) and (-2.8,1.5) .. (-2.4,1) .. controls (-1.6,0.7) and (-2.1,0) .. (-3,0.2);

\draw [draw=#2,  line width=#3pt](-3.5,0.3) .. controls (-3.2,0.3) and (-2.7,0.3) .. (-2.3,0.6);

\draw [draw=#2,  line width=#3pt](-2,-2.7) .. controls (-1.8,-2.5) and (-1.9,-2.1) .. (-1.9,-2.1) .. controls (-1.6,-2.7) and (-1.1,-2.7) .. (-1.2,-2.2) .. controls (-0.8,-2.8) and (-0.2,-2.5) .. (-0.6,-1.8) .. controls (-0.4,-1.8) and (0,-1.8) .. (-0.1,-1.4);
\end{tikzpicture}}

%249###
\newcommand{\fcPeruB}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{umperu.jpg}}};

\draw [draw=#2,  line width=#3pt](-5.3,3.3) .. controls (-4.3,-0.2) and (-8.6,0.8) .. (-5.3,3.4);

\draw  [draw=#2,  line width=#3pt](-5.2,4.3) .. controls (-6.3,4.7) and (-6.9,3.9) .. (-6.2,2.5);

\draw  [draw=#2,  line width=#3pt](-5.3,3.4) .. controls (-5.6,4.8) and (-4.3,5.2) .. (-3.6,4.7) .. controls (-2.5,3.9) and (-3.8,3.1) .. (-4,1.6);

\draw  [draw=#2,  line width=#3pt] (-5.3,4) .. controls (-3.2,5.5) and (-3.2,2.7) .. (-5.3,3.4);

\draw   [draw=#2,  line width=#3pt] (-4.4,4) ellipse (0.2 and 0.2);

\draw  [draw=#2,  line width=#3pt] (-5.4,4) .. controls (-7.1,3.7) and (-5.3,3.4) .. (-5.3,3.4);

\draw  [draw=#2,  line width=#3pt] (-4,1.6) .. controls (-1.4,6.3) and (5.3,3) .. (3,-2.8);

\draw  [draw=#2,  line width=#3pt] (-4,1.7) .. controls (-4.6,-0.2) and (-2.1,-0.7) .. (-1.2,-0.9);

\draw  [draw=#2,  line width=#3pt] (-4,1.6) .. controls (-2.7,3.5) and (-0.4,3.8) .. (2,2.9);

\draw  [draw=#2,  line width=#3pt] (-6.5,1.2) .. controls (-8.1,-2.1) and (-5.6,-4.2) .. (-3.3,-4.7);

\draw  [draw=#2,  line width=#3pt] (-4,1.5) .. controls (-4.7,1.5) and (-6.5,1.3) .. (-7,-0.8);

\draw  [draw=#2,  line width=#3pt] (-3.8,0.4) .. controls (-6,-2.7) and (-3.4,-6) .. (-0.9,-5.2);

\draw  [draw=#2,  line width=#3pt] (-1.3,-5.3) .. controls (-0.9,-6.4) and (-2.1,-6.9) .. (-2.5,-6.5);

\draw  [draw=#2,  line width=#3pt](-1.6,-5.3) .. controls (-1.8,-6.7) and (-1.3,-6.5) .. (-0.8,-6.6);

\draw  [draw=#2,  line width=#3pt] (-3,-1.6) .. controls (-5.3,-5.1) and (3.3,-6.9) .. (5.3,-5.9) .. controls (5.1,-3.4) and (-1.8,0.8) .. (-3,-1.6);

\draw  [draw=#2,  line width=#3pt]  (0.7,-5.8) .. controls (0.6,-7.2) and (-0.6,-6.5) .. (-0.5,-6.5);

\draw  [draw=#2,  line width=#3pt] (0.4,-5.7) .. controls (-0.1,-6.7) and (1.1,-6.7) .. (1.1,-6.7);

\draw  [draw=#2,  line width=#3pt] (1,-5.2) .. controls (2.5,-5.6) and (4,-5.9) .. (5.1,-6);

\draw  [draw=#2,  line width=#3pt] (1.9,-4.7) .. controls (3.3,-5.1) and (4.4,-5.3) .. (5.2,-5.5);

\draw  [draw=#2,  line width=#3pt] (2.4,-4.1) .. controls (3.3,-4.4) and (4.2,-4.6) .. (4.8,-4.7);

\draw  [draw=#2,  line width=#3pt] (2.9,-3.5) .. controls (3.5,-3.8) and (4.1,-3.9) .. (4.1,-3.9);

\draw  [draw=#2,  line width=#3pt] (0.4,3.7) .. controls (0.3,5.4) and (2.5,7) .. (3.7,6.5) .. controls (7.1,6.4) and (10,-2.3) .. (3.9,-3.7);

\draw  [draw=#2,  line width=#3pt] (2.4,6.4) .. controls (8.5,5.8) and (8.4,-2.1) .. (3.7,-3.5);

\draw  [draw=#2,  line width=#3pt] (3.1,-2.5) .. controls (3.6,-2.8) and (4,-3) .. (4.3,-3.3);

\draw [draw=#2,  line width=#3pt] (3.3,-2) .. controls (4,-2.2) and (4.6,-2.3) .. (5.3,-2.6);

\draw  [draw=#2,  line width=#3pt] (3.4,-1.2) .. controls (4.4,-1.4) and (5.4,-1.5) .. (6.2,-1.7);

\draw  [draw=#2,  line width=#3pt] (3.5,-0.5) .. controls (4.7,-0.5) and (5.6,-0.6) .. (6.7,-0.8);

\draw  [draw=#2,  line width=#3pt] (3.4,0.2) .. controls (4.4,0.3) and (5.5,0.6) .. (7,0.6);

\draw  [draw=#2,  line width=#3pt] (3.3,0.8) .. controls (4.6,1.3) and (5.9,1.8) .. (7,2.2);

\draw  [draw=#2,  line width=#3pt] (3.1,1.4) .. controls (4.2,2.1) and (5.2,2.8) .. (6.6,3.5);

\draw  [draw=#2,  line width=#3pt] (2.8,1.9) .. controls (3.8,3) and (4.9,4.1) .. (5.9,4.7);

\draw  [draw=#2,  line width=#3pt] (2.3,2.5) .. controls (3.2,3.6) and (3.8,4.5) .. (5,5.5);

\draw  [draw=#2,  line width=#3pt] (1.9,2.9) .. controls (2.6,4.2) and (3.3,5) .. (4.2,5.9);

\draw  [draw=#2,  line width=#3pt] (1.5,3.2) .. controls (2,4.5) and (2.6,5.5) .. (3.3,6.2);

\draw  [draw=#2,  line width=#3pt] (1,3.5) .. controls (1.4,4.8) and (2.1,6.2) .. (2.2,6.3);
\end{tikzpicture}}
%250###
\newcommand{\fcOwl}[3]{ 
\begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{coruja.jpg}}};

\draw [draw=#2,  line width=#3pt] (-1.4,6.8) .. controls (-4.1,3.7) and (0.5,3.4) .. (-1.4,6.8);

\draw [draw=#2,  line width=#3pt]  (-1.6,5.6) .. controls (-2.8,3.8) and (-1,4.2) .. (-1.6,5.6);

\draw [draw=#2,  line width=#3pt]  (-1,4.8) .. controls (-0.2,4.6) and (0.7,4.3) .. (1,5) .. controls (1.1,5.5) and (1.6,5.3) .. (1.1,4.4) .. controls (1.8,5.8) and (3.3,5.7) .. (1.8,4.1).. controls (2.7,5.2) and (2.8,4.3) .. (2.5,3.6) .. controls (3,3.4) and (3.4,3.1) .. (3.4,3.1);

\draw [draw=#2,  line width=#3pt]  (5.2,4.1) .. controls (1.3,3.3) and (4.7,0.1) .. (5.2,4.1);

\draw [draw=#2,  line width=#3pt] (4.4,3.3) .. controls (2.7,2.3) and (4,1.8) .. (4.4,3.3);

\draw [draw=#2,  line width=#3pt]  (4.2,2.1) .. controls (3.6,-2.2) and (2.2,-7.4) .. (-2.4,-4.1) .. controls (-8.4,-2.8) and (-3.3,2.7) .. (-2.1,4.5);

\draw  [draw=#2,  line width=#3pt]  (-1.5,2.4) node (v1) {} ellipse (1 and 1);

\draw [draw=#2,  line width=#3pt]   (v1) ellipse (0.5 and 0.5);

\draw [draw=#2,  line width=#3pt]  (2.2,1.1) node (v2) {} ellipse (1 and 1);

\draw [draw=#2,  line width=#3pt]   (v2) ellipse (0.5 and 0.5);

\draw [draw=#2,  line width=#3pt]  (0,4.6) .. controls (-0.6,0.1) and (1.9,2.3) .. (2.8,3.4);

\draw [draw=#2,  line width=#3pt]  (0.2,2.1) .. controls (-0.5,1) and (0.6,0.3) .. (0.8,1.9);

\draw [draw=#2,  line width=#3pt]  (-4.4,-3.3) .. controls (-4.3,4.3) and (5.7,-0.9) .. (0.1,-5.1);

\draw [draw=#2,  line width=#3pt]   (-2.6,-0.6) ellipse (0.2 and 0.5);

\draw [draw=#2,  line width=#3pt]  (-1.7,-1) ellipse (0.2 and 0.5);

\draw [draw=#2,  line width=#3pt]  (-0.8,-1.4) ellipse (0.2 and 0.5);

\draw [draw=#2,  line width=#3pt]  (0.1,-1.8) ellipse (0.2 and 0.5);

\draw[draw=#2,  line width=#3pt]   (1,-2.2) ellipse (0.2 and 0.5);

\draw [draw=#2,  line width=#3pt]  (0.1,-3) ellipse (0.2 and 0.4);

\draw  [draw=#2,  line width=#3pt] (-0.8,-2.7) ellipse (0.2 and 0.4);

\draw  [draw=#2,  line width=#3pt] (-1.8,-2.2) ellipse (0.2 and 0.4);

\draw [draw=#2,  line width=#3pt]  (-2.7,-2) ellipse (0.2 and 0.4);

\draw [draw=#2,  line width=#3pt]  (-2.6,-3.2) ellipse (0.2 and 0.3);

\draw  [draw=#2,  line width=#3pt]  (-1.8,-3.5) ellipse (0.2 and 0.3);

\draw [draw=#2,  line width=#3pt]   (-1.1,-3.9) ellipse (0.2 and 0.3);

\draw  [draw=#2,  line width=#3pt]  (-3.8,-3.6) .. controls (-4.2,-4.2) and (-5.1,-4.6) .. (-4.7,-4.9) .. controls (-4.7,-5) and (-3.9,-4.6) .. (-4.2,-4.6) .. controls (-4.7,-5) and (-4.2,-5.5) .. (-3.8,-4.7).. controls (-3.9,-5.8) and (-3.2,-5.3) .. (-3.3,-3.8);

\draw  [draw=#2,  line width=#3pt]  (-1,-4.9) .. controls (-0.9,-5.5) and (-2.4,-5.7) .. (-1.7,-6.1) .. controls (-1.2,-5.8) and (-1,-5.2) .. (-1.4,-6.4) .. controls (-1.1,-6.6) and (-0.9,-6.1) .. (-0.9,-6.1) .. controls (-0.8,-7.1) and (-0.2,-6.6) .. (-0.6,-5);

\draw  [draw=#2,  line width=#3pt]  (-3.5,2.5) .. controls (-4.1,3.1) and (-5.5,3.1) .. (-5.9,3.5) .. controls (-6.8,3.7) and (-7.9,5.3) .. (-7.9,4.2) .. controls (-7.4,3.6) and (-6,2.9) .. (-6,2.9) .. controls (-8.7,4.3) and (-8.7,2.9) .. (-6.5,2.6) .. controls (-9,2.4) and (-8.3,1.4) .. (-6.3,1.9) .. controls (-8.1,1) and (-7,0.5) .. (-6.1,1.2) .. controls (-7.5,0.5) and (-6.5,0.1) .. (-6,0.7) .. controls (-6.3,-0.1) and (-5.7,-0.1) .. (-5.2,0.5) .. controls (-5.5,-0.2) and (-5,-0.4) .. (-5,-0.4);

\draw  [draw=#2,  line width=#3pt] (3.7,-0.5) .. controls (4.8,-0.5) and (5.9,-1.8) .. (7.5,-1.7) .. controls (8.4,-1.6) and (8.3,-2.5) .. (6.5,-2.3) .. controls (8.4,-2.7) and (8.5,-3.9) .. (6,-2.7) .. controls (8.4,-4.1) and (6.1,-4.8) .. (5.5,-2.9) .. controls (6.3,-4.4) and (5.5,-4.9) .. (5,-3) .. controls (5.4,-4.5) and (4.7,-4.6) .. (4.5,-3.2) .. controls (4.3,-4.4) and (3.5,-4.3) .. (3.8,-3.1) .. controls (3.6,-4.2) and (3,-4) .. (3.4,-3) .. controls (3,-3.7) and (2.8,-3.4) .. (2.7,-3.4);

\end{tikzpicture}}
%251###
\newcommand{\fcEyes}[3]{ 
\begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{olhos.jpg}}};

\draw [draw=#2,  line width=#3pt](-1.2,0.3) .. controls (-1.5,4) and (-7.5,5) .. (-7.3,-2.7) .. controls (-5.5,-1) and (-3,-0.5) .. (-1.2,0.2);

\draw  [draw=#2,  line width=#3pt] (-7.3,-2.7) .. controls (-6,-8.5) and (-2,-6.5) .. (-1.5,-3.5);

\draw   [draw=#2,  line width=#3pt](-3.5,-2.3) ellipse (1 and 1.5);

\draw  [draw=#2,  line width=#3pt] (-7.2,-2.2) .. controls (-7,-2) and (-6.6,-1.7) .. (-6.2,-1.4);

\draw  [draw=#2,  line width=#3pt] (-3.6,3) .. controls (-3.2,3) and (-2.6,2.8) .. (-2.2,2.5);

\draw  [draw=#2,  line width=#3pt] (-4.5,-6.4) .. controls (-4.9,-6.5) and (-5.3,-6.4) .. (-5.8,-6.2);

\draw  [draw=#2,  line width=#3pt] (2.4,-1.9) ellipse (4.2 and 4.3);

\draw  [draw=#2,  line width=#3pt] (-1.8,-1.4) .. controls (0.7,-0.5) and (4,-1.2) .. (6.6,-2.3);

\draw  [draw=#2,  line width=#3pt] (2.9,-1.2) .. controls (2.9,-4) and (4.6,-3.9) .. (4.6,-1.6);

\draw  [draw=#2,  line width=#3pt] (3.3,-6.1) .. controls (4.1,-5.9) and (4.9,-5.8) .. (5.3,-5.4);

\draw  [draw=#2,  line width=#3pt] (6.7,-2) .. controls (6.3,-1.6) and (5.9,-1.5) .. (5.4,-1.4);

\draw  [draw=#2,  line width=#3pt] (-8.1,2.6) .. controls (-6.5,4.8) and (-3.3,4.9) .. (-1.7,3.8);

\draw  [draw=#2,  line width=#3pt] (-8.1,2.6) .. controls (-6.8,6) and (-4.6,6.6) .. (-1.7,3.8);

\draw  [draw=#2,  line width=#3pt] (-0.4,3.1) .. controls (3,5.1) and (6.2,3.1) .. (7.4,1.6);

\draw  [draw=#2,  line width=#3pt] (-0.4,3.1) .. controls (2.1,6.3) and (5.5,6.4) .. (7.4,1.6);
\end{tikzpicture}}
%252###
\newcommand{\fcEyebrows}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{sobrancelhas.jpg}}};

\draw [draw=#2,  line width=#3pt] (-4.8,-1.4) ellipse (3.2 and 3);

\draw [draw=#2,  line width=#3pt] (4,-1.3) ellipse (3.2 and 3);

\draw [draw=#2,  line width=#3pt] (-4.1,-2) ellipse (1.25 and 1.25);

\draw [draw=#2,  line width=#3pt] (3.1,-2) ellipse (1.25 and 1.25);

\draw [draw=#2,  line width=#3pt] (-4.9, -1.7) ellipse (0.4 and 0.3);

\draw [draw=#2,  line width=#3pt] (-3.5,-2.8) ellipse (0.2 and 0.2);

\draw [draw=#2,  line width=#3pt] (2.3,-1.8) ellipse (0.4 and 0.3);

\draw [draw=#2,  line width=#3pt] (3.8,-2.7) ellipse (0.2 and 0.2);

\draw [draw=#2,  line width=#3pt] (-1.3,0.9) .. controls (-2.4,1.7) and (-2.8,2.9) .. (-3.5,3.9).. controls (-3.6,3.7) and (-3.6,3.4) .. (-3.5,3.2) .. controls (-4.3,4.5) and (-5.6,5.8) .. (-6.9,5.2) .. controls (-6.7,5) and (-6.5,4.9) .. (-6.3,4.7);

\draw [draw=#2,  line width=#3pt] (-6.3,4.7) .. controls (-7.2,4.6) and (-8,4.7) .. (-8.7,3.8) .. controls (-9.1,3.3) and (-9.7,3) .. (-10.3,3.1);

\draw [draw=#2,  line width=#3pt] (-10.2,3.1) .. controls (-9.7,2.7) and (-8.8,2.7) .. (-8,3.2) .. controls (-7.3,3.8) and (-5.6,3.9) .. (-4.5,2.7) .. controls (-3.8,1.9) and (-2.9,1.5) .. (-1.3,0.9);

\draw [draw=#2,  line width=#3pt] (0.6,0.9) .. controls (1.6,2) and (2.4,3.2) .. (2.8,4.3) .. controls (2.9,4) and (2.9,3.7) .. (2.9,3.4) .. controls (3.5,4.4) and (4.4,5.4) .. (6.2,5.5);

\draw [draw=#2,  line width=#3pt] (6.2,5.5) .. controls (6,5.1) and (5.7,5.1) .. (5.5,4.9) .. controls (6.3,4.8) and (7.2,5) .. (8,4) .. controls (8.3,3.6) and (8.8,3.1) .. (9.6,3.3);

\draw [draw=#2,  line width=#3pt] (9.6,3.3) .. controls (9.3,3) and (8.5,2.8) .. (8.1,3) .. controls (7.3,3.4) and (6.3,3.9) .. (5.2,3.5) .. controls (4,3.3) and (2.9,1.9) .. (0.6,0.9);
\end{tikzpicture}}
%253###
\newcommand{\fcKnees}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{joelhos.jpg}}};

\draw [draw=#2,  line width =1](-7.6,8.2) .. controls (-6.9,6.1) and (-6.5,1.2) .. (-4.6,1);

\draw [draw=#2,  line width =1] (-5.9,2.2) .. controls (-5.4,0.6) and (-5.9,-1.1) .. (-5.8,-3.2) .. controls (-5.7,-4.9) and (-5.3,-6.3) .. (-5,-8.3);

\draw [draw=#2,  line width =1] (-5.2,1.2) .. controls (-5.2,0) and (-4.8,-0.2) .. (-4.4,-0.5);

\draw  [draw=#2,  line width =1](-1.3,8.3) .. controls (-1.3,5.7) and (0.2,1.2) .. (-2.4,1.4);

\draw  [draw=#2,  line width =1] (-1,2.3) .. controls (-1.5,0.8) and (-1.3,-0.6) .. (-0.9,-1.5) .. controls (-0.6,-3.6) and (-0.4,-6.2) .. (-0.7,-8.3);

\draw [draw=#2,  line width =1] (-2.5,0.9) .. controls (-2.4,0.4) and (-2.5,-0.2) .. (-3.3,-0.5);

\draw [draw=#2,  line width =1] (-0.5,8.2) .. controls (-0.6,6) and (-0.7,3.2) .. (-0.7,1.5) .. controls (-0.9,0.1) and (-1.5,-1.4) .. (1.1,-1.2);

\draw [draw=#2,  line width =1] (-0.9,-0.3) .. controls (-0.9,-1.2) and (-0.6,-2.4) .. (0,-3) .. controls (0.4,-4.4) and (0.3,-6) .. (0.6,-8.3);

\draw [draw=#2,  line width =1] (0.2,-2.8) .. controls (0.9,-3.4) and (1.8,-3.3) .. (2.1,-2.5);

\draw [draw=#2,  line width =1] (5.1,-8.1) .. controls (5.1,-4.6) and (4.9,-3.2) .. (4.1,-2.1) .. controls (3.9,-1.7) and (3.4,-0.7) .. (4.1,0.5) .. controls (5.7,3.7) and (6.2,5.9) .. (6.5,8.3);
\end{tikzpicture}}
%254###
\newcommand{\fcThroat}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{garganta.jpg}}};

\draw [draw=#2,  line width=#3pt] (0.3,6.4) .. controls (-0.7,7.4) and (-3,7.7) .. (-4.5,4.3) .. controls (-6.2,1.3) and (-5.6,-3.3) .. (-3.6,-5.7) .. controls (-1.3,-8.1) and (4.7,-7.3) .. (5.1,-4.3)  .. controls (6,-0.9) and (5.8,3.5) .. (4.5,5.4) .. controls (3.7,7.1) and (1.6,8.1) .. (0.3,6.4);

\draw [draw=#2,  line width=#3pt]  (0.2,5.4) .. controls (-1.3,6.3) and (-3.7,5.3) .. (-4.7,2.6) .. controls (-6.2,0.2) and (-4.6,-3.3) .. (-3,-4.7) .. controls (-2.2,-5.4) and (-0.5,-4.7) .. (0.3,-5.9) .. controls (0.8,-5.1) and (2.3,-5.3) .. (3.3,-4.8) .. controls (4.9,-4.3) and (5.2,-1.1) .. (5.2,1.6) .. controls (4.5,4.9) and (2.3,6.7) .. (0.2,5.4);

\draw [draw=#2,  line width=#3pt]  (-3.5,4.5) .. controls (-3.2,4.4) and (-2.9,4.4) .. (-2.7,4.5);

\draw  [draw=#2,  line width=#3pt] (-2.7,5.2) .. controls (-2.7,4.8) and (-2.9,4.1) .. (-1.9,4.3) .. controls (-1.5,4.4) and (-1.4,4.7) .. (-1.4,5.7);

\draw [draw=#2,  line width=#3pt]  (-1.5,4.7) .. controls (-1.6,3.8) and (-0.8,4.1) .. (-0.3,4.1) .. controls (-0.1,4.3) and (0,5) .. (-0.1,5.6);

\draw [draw=#2,  line width=#3pt]  (-0.3,4.1) .. controls (0.2,3.9) and (1.7,3.1) .. (1.2,5.7);

\draw [draw=#2,  line width=#3pt]  (1.2,4.2) .. controls (2,4.2) and (3.4,3.9) .. (2.5,5.6);

\draw [draw=#2,  line width=#3pt]  (2.8,4.5) .. controls (3.1,4.4) and (3.4,4.4) .. (3.8,4.5);

\draw [draw=#2,  line width=#3pt]  (-4.3,2.6) .. controls (-4.7,1.2) and (-4.9,0) .. (-4.8,-1.4);

\draw [draw=#2,  line width=#3pt]  (-4.2,2) .. controls (-4.5,0.7) and (-4.6,-0.3) .. (-4.5,-1.3);

\draw [draw=#2,  line width=#3pt]  (-3.2,1.7) .. controls (-3.9,1) and (-4.1,0.3) .. (-4.3,-0.6);

\draw [draw=#2,  line width=#3pt]  (4,1.3) .. controls (4.3,0.5) and (4.5,-0.1) .. (4.4,-0.9);

\draw [draw=#2,  line width=#3pt]  (4.3,1.9) .. controls (4.7,1) and (4.8,-0.1) .. (4.7,-1.4);

\draw [draw=#2,  line width=#3pt]  (4.5,2.7) .. controls (4.8,1.4) and (5.4,0.5) .. (4.8,-2.2);

\draw [draw=#2,  line width=#3pt]  (-4.1,-3.1) .. controls (-4.3,0) and (-2.5,1.1) .. (-0.8,1.3) .. controls (0.1,1.7) and (0.7,0.9) .. (0.4,0.2) .. controls (0,-0.5) and (1.2,-0.4) .. (0.9,0.3)  .. controls (0.6,1.1) and (1,1.5) .. (2,1.3) .. controls (3.6,1.3) and (4.7,-1.4) .. (4.3,-3.4);

\draw [draw=#2,  line width=#3pt]  (-3.8,-3.3) .. controls (-3.3,-1.6) and (-1.2,-1.4) .. (0.3,-2.1) .. controls (0.4,-2.5) and (0.4,-3.2) .. (0.3,-3.9);

\draw [draw=#2,  line width=#3pt]  (0.3,-2.1) .. controls (1,-1.7) and (3.3,-1.3) .. (4.1,-3.7);

\draw [draw=#2,  line width=#3pt]  (-4.3,-3.1) .. controls (-3.6,-3.1) and (-3.7,-3.8) .. (-3.8,-3.8);

\draw [draw=#2,  line width=#3pt]  (-3.7,-3.6) .. controls (-3.2,-3.6) and (-2.5,-3.7) .. (-3,-4.7);

\draw [draw=#2,  line width=#3pt]  (-2.8,-4.2) .. controls (-2.3,-4.2) and (-1.7,-4.4) .. (-1.9,-5);

\draw [draw=#2,  line width=#3pt]  (-1.8,-4.7) .. controls (-1.3,-4.3) and (-0.8,-4.7) .. (-0.8,-5.2);

\draw [draw=#2,  line width=#3pt]  (-0.8,-4.9) .. controls (-0.5,-4.7) and (0.3,-4.5) .. (0.1,-5.6);

\draw [draw=#2,  line width=#3pt]  (0.1,-4.9) .. controls (0.5,-4.7) and (0.9,-4.3) .. (1.3,-5.3);

\draw [draw=#2,  line width=#3pt]  (1.1,-4.9) .. controls (1.3,-4.1) and (2.3,-4.2) .. (2.4,-5.1);

\draw [draw=#2,  line width=#3pt]  (2.2,-4.6) .. controls (2.5,-4.3) and (3.2,-4.1) .. (3.4,-4.7);

\draw [draw=#2,  line width=#3pt]  (3.2,-4.4) .. controls (3.1,-3.9) and (3.7,-3.7) .. (4.2,-4);

\draw [draw=#2,  line width=#3pt]  (4.1,-3.9) .. controls (4.1,-3.4) and (4.1,-3.4) .. (4.7,-3.1);
\end{tikzpicture}}
%255###
\newcommand{\fcNose}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0) {{\includegraphics[scale=1]{nariz.jpg}}};

\draw [draw=#2,  line width=#3pt] (-0.5,0) ellipse (6.4 and 6.4);

\draw  [draw=#2,  line width=#3pt] (-0.5,6.4) .. controls (-0.9,3.9) and (0.2,1.7) .. (1.5,0.9);

\draw  [draw=#2,  line width=#3pt] (0.4,0.9) .. controls (2.6,0.9) and (3.4,0.7) .. (3.9,-0.2) .. controls (4,-1) and (4.3,-4) .. (-0.3,-5.1);

\draw  [draw=#2,  line width=#3pt] (-1.2,-0.8) .. controls (-3.9,0.1) and (-5.2,-3.1) .. (-2.6,-4.2);

\draw  [draw=#2,  line width=#3pt] (-3.6,-2.2) .. controls (-2.7,-1.7) and (-1.9,-1.9) .. (-0.6,-2.3) .. controls (0.4,-2.7) and (2.7,-3) .. (3.9,-1.5);

\draw   [draw=#2,  line width=#3pt] (1,-4.7) .. controls (0.5,-5.1) and (-0.6,-5.4) .. (0,-6.4);

\draw  [draw=#2,  line width=#3pt] (-2.4,-3.9) .. controls (-1.8,-2.6) and (-0.7,-3.4) .. (-0.1,-4.2);

\draw  [draw=#2,  line width=#3pt] (-2.1,-3.4) .. controls (-1.9,-3.9) and (-1.4,-3.9) .. (-0.6,-3.6);
\end{tikzpicture}}
%256###
\newcommand{\fcEar}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0) {{\includegraphics[scale=1]{orelha humana.jpg}}};

\draw [draw=#2,  line width=#3pt] (-2.3,2.5) .. controls (-2.5,3.5) and (-1,6.3) .. (1,6) .. controls (1.8,6) and (4,5.8) .. (4.8,1.8) .. controls (4.9,0.2) and (3.9,-1.2) .. (3.2,-2.1) .. controls (2.6,-2.8) and (1.9,-3.8) .. (1.4,-4.6) .. controls (0.9,-5.3) and (-1.3,-6.3) .. (-1.8,-3.6);

\draw  [draw=#2,  line width=#3pt] (-1.8,-3.8) .. controls (-3.9,-2.5) and (-4.2,1.4) .. (-2.3,2.5);

\draw  [draw=#2,  line width=#3pt] (3.1,2.5) .. controls (2.6,4.6) and (-0.6,4) .. (-1.2,-0.2);

\draw  [draw=#2,  line width=#3pt] (-0.3,2.3) .. controls (1.2,3.7) and (3.2,1.9) .. (1.8,-0.5);

\draw  [draw=#2,  line width=#3pt] (-0.7,1.6) .. controls (0.9,2.1) and (1.7,0.3) .. (0.6,-1.1);

\draw  [draw=#2,  line width=#3pt] (-1.2,-0.2) .. controls (-0.4,1) and (0.2,0.3) .. (0.4,-0.6) .. controls (0.4,-1.1) and (-0.1,-2.7) .. (-1.3,-1.8);
\end{tikzpicture}}
%257###
\newcommand{\fcLanguage}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{lingua.jpg}}};

\draw  [draw=#2,  line width=#3pt] (-7.1,1.3) .. controls (-6,3.4) and (-4.2,4.7) .. (-1.7,5.3) .. controls (-1.3,4.9) and (-0.9,4.7) .. (-0.4,4.3) .. controls (0.1,4.6) and (0.5,4.8) .. (0.9,5.2) .. controls (1.7,5.1) and (4.4,5) .. (6.1,1.5);

\draw  [draw=#2,  line width=#3pt] (-7.1,1.3) .. controls (-6.4,0.7) and (-5.8,0) .. (-3.9,-1.8);

\draw [draw=#2,  line width=#3pt] (6.1,1.5) .. controls (5.8,0.8) and (5,0.1) .. (3.2,-1.8);

\draw [draw=#2,  line width=#3pt](-4.7,1.6) .. controls (-3.3,-8.2) and (3,-7.1) .. (4,1.6);

\draw [draw=#2,  line width=#3pt] (-7.1,1.3) .. controls (-5.2,1.6) and (-2.1,2) .. (-0.3,1.3) .. controls (1.3,1.6) and (3.9,1.7) .. (6.1,1.5);

\draw  [draw=#2,  line width=#3pt] (-0.3,1.3) .. controls (-0.1,0.8) and (0,-0.1) .. (-0.2,-1.5);
\end{tikzpicture}}
%258###
\newcommand{\fcHand}[3]{ \begin{tikzpicture}[scale = #1]
%\node at (0,0){{\includegraphics[scale=1]{maohumana.jpg}}};

\draw [draw=#2,  line width=#3pt] (10.6,5.8) .. controls (8,4.9) and (6.6,3.5) .. (5,3.3);

\draw [draw=#2,  line width=#3pt] (-1.5,6.5) .. controls (-3,5.4) and (-1.5,2.4) .. (0.8,2.7);

\draw [draw=#2,  line width=#3pt](-1.5,6.5) .. controls (-0.5,7.1) and (-0.1,6.4) .. (0.2,5.4) .. controls (0.4,4.9) and (1.3,4.2) .. (2.7,4.2) .. controls (3.5,4.1) and (5.1,4.7) .. (5.7,1.3);

\draw [draw=#2,  line width=#3pt] (-1.1,3.2) .. controls (-1.9,3) and (-3.4,2.6) .. (-4.9,2.5) .. controls (-8.4,2.5) and (-7.5,0) .. (-5.3,0.1) .. controls (-4.9,0.1) and (-3.4,0.9) .. (-1.6,1.1);

\draw [draw=#2,  line width=#3pt] (-1.5,0.9) .. controls (-2.2,0.3) and (-3.4,-0.5) .. (-4.9,-0.7) .. controls (-9.2,-1.3) and (-6.9,-4.3) .. (-4.7,-3.3) .. controls (-3.1,-2.3) and (-2.3,-1.3) .. (-1.3,-1);

\draw [draw=#2,  line width=#3pt] (-1.1,-1.2) .. controls (-1.8,-2) and (-2.6,-3.2) .. (-4,-3.7) .. controls (-6.4,-5.4) and (-4.1,-6.6) .. (-2.6,-5.5) .. controls (-1.6,-4.6) and (-1.1,-3.3) .. (-0.1,-2.7);

\draw [draw=#2,  line width=#3pt] (0.1,-2.9) .. controls (0,-3.8) and (-0.7,-4.7) .. (-1.3,-5.2) .. controls (-2.4,-6.9) and (-0.2,-7.3) .. (0.5,-6.4) .. controls (0.9,-5.8) and (1.3,-5) .. (1.5,-3.8);

\draw [draw=#2,  line width=#3pt] (-1.5,2) .. controls (-1.9,-0.1) and (-1,-2.1) .. (0.5,-3.3);

\draw [draw=#2,  line width=#3pt] (-4.1,1.7) .. controls (-4,1.4) and (-4,1.2) .. (-4,0.8);

\draw [draw=#2,  line width=#3pt] (-4,-1.3) .. controls (-3.9,-1.6) and (-3.8,-1.8) .. (-3.8,-2.2);

\draw [draw=#2,  line width=#3pt] (-2.8,-3.7) .. controls (-2.5,-3.8) and (-2.3,-4.2) .. (-2.3,-4.6);

\draw [draw=#2,  line width=#3pt] (-0.5,-5.1) .. controls (-0.1,-5.1) and (0.2,-5.3) .. (0.2,-5.7);

\draw [draw=#2,  line width=#3pt] (-2.5,1.6) .. controls (-2.5,1.4) and (-2.5,1.3) .. (-2.5,1.1);

\draw [draw=#2,  line width=#3pt] (-2.2,-0.3) .. controls (-2.2,-0.5) and (-2.2,-0.7) .. (-2.1,-0.9);

\draw [draw=#2,  line width=#3pt] (-1.5,-2.5) .. controls (-1.4,-2.5) and (-1.2,-2.6) .. (-1.2,-2.8);

\draw [draw=#2,  line width=#3pt] (0.4,-4.3) .. controls (0.4,-4.2) and (0.6,-4.3) .. (0.8,-4.4);

\draw [draw=#2,  line width=#3pt] (-0.2,2.8) .. controls (-0.2,0.8) and (2.8,-0.8) .. (4.5,0.5);

\draw [draw=#2,  line width=#3pt] (0.4,1.3) .. controls (1.1,0.4) and (1.1,-0.3) .. (1.1,-1.3);

\draw [draw=#2,  line width=#3pt] (1.1,-0.7) .. controls (1.5,-0.9) and (2,-1.5) .. (2.3,-2.2);

\draw [draw=#2,  line width=#3pt] (1.5,-3.8) .. controls (3.7,-4.2) and (6.2,-2.8) .. (6.2,-0.2);

\draw [draw=#2,  line width=#3pt] (6.1,-1.1) .. controls (7.3,-0.5) and (8.6,0.2) .. (10.4,0.7);

\draw [draw=#2,  line width=#3pt] (6.5,0.6) .. controls (7.1,0.9) and (7.6,1.2) .. (8.3,1.6);

\draw [draw=#2,  line width=#3pt] (-0.6,6.6) .. controls (-0.5,6.3) and (-0.9,6.1) .. (-1.2,5.9) .. controls (-0.9,5.5) and (-0.4,5.1) .. (0.2,5.5);
\end{tikzpicture}}
%259###
\newcommand{\fcBread}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{tosta de pao.jpg}}};

\draw [draw=#2,  line width=#3pt] (-4.7,2.4) .. controls (-5.2,0.7) and (-5.5,-1.3) .. (-5.9,-3.5) .. controls (-4,-4.3) and (-1.3,-4.9) .. (1.9,-5.6) .. controls (3.9,-6) and (4,-4.1) .. (4.3,-2) .. controls (4.5,-0.7) and (4.7,0.1) .. (4.7,0.5) .. controls (6.5,1.3) and (6.6,2.5) .. (5.3,3.5) .. controls (3.9,4.3) and (2.7,4.7) .. (1.4,5.2) .. controls (0.3,5.4) and (-2,5.8) .. (-3.8,5.5) .. controls (-5.9,5.2) and (-6,3.3) .. (-4.7,2.4);

\draw  [draw=#2,  line width=#3pt] (-5.5,3.7) .. controls (-4.8,4.9) and (-3.7,4.8) .. (-1.5,4.4) .. controls (0.9,3.9) and (2.5,3.4) .. (3.6,2.6) .. controls (4.4,2) and (4.7,0.5) .. (3.1,0.5) .. controls (3,-0.5) and (2.4,-2.3) .. (1.9,-5.6);

\draw  [draw=#2,  line width=#3pt] (-3.4,0.7) .. controls (-3.2,2.4) and (-1.9,1.9) .. (-2.1,0.4);

\draw  [draw=#2,  line width=#3pt] (0.4,0) .. controls (0.5,1.5) and (1.9,1.1) .. (1.7,-0.3);

\draw  [draw=#2,  line width=#3pt] (-3.8,0) ellipse (0.5 and 0.5);

\draw  [draw=#2,  line width=#3pt] (1.8,-1.1) ellipse (0.5 and 0.5);

\draw  [draw=#2,  line width=#3pt] (-1.7,0.1) .. controls (-1.3,0) and (-1,-0.1) .. (-0.4,-0.3) .. controls (-0.7,-1.1) and (-2,-1.1) .. (-1.7,0.1);
\end{tikzpicture}}
%260###
\newcommand{\fcSugar}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{torrao de acucar.jpg}}};

\draw [draw=#2,  line width=#3pt] (-4.6,4.1) .. controls (-5.3,2) and (-5.7,0.2) .. (-6.3,-1.9) .. controls (-3.7,-3) and (-0.4,-4.1) .. (2,-4.9) .. controls (2.8,-4.6) and (3.5,-4.4) .. (4.1,-3.9) .. controls (4.6,-2.3) and (5.2,0.2) .. (5.7,2.1) .. controls (3.4,3) and (0,4) .. (-2.6,5) .. controls (-3.3,4.7) and (-4.1,4.5) .. (-4.6,4.1);

\draw [draw=#2,  line width=#3pt] (-4.6,4.1) .. controls (-1.9,3.2) and (1.6,2.1) .. (3.9,1.4) .. controls (3.3,-0.8) and (2.7,-3) .. (2.2,-4.8);

\draw [draw=#2,  line width=#3pt] (5.7,2.1) .. controls (5,1.7) and (4.1,1.5) .. (3.9,1.4);

\draw [draw=#2,  line width=#3pt] (3.9,1.4) .. controls (4,0.3) and (4.2,-0.7) .. (4.2,-1.6) .. controls (3.7,-2.4) and (3,-3.4) .. (2.2,-4.8);

\draw [draw=#2,  line width=#3pt] (5.7,2.1) .. controls (5.1,1.1) and (4.6,0.4) .. (4.1,-0.3);

\draw [draw=#2,  line width=#3pt] (4.1,-3.9) .. controls (4,-3.4) and (3.6,-2.7) .. (3.6,-2.6);

\draw [draw=#2,  line width=#3pt] (-2.8,0.3) .. controls (-3.4,-2.6) and (-0.4,-3) .. (0.5,-1) .. controls (-0.4,-0.6) and (-1.6,-0.2) .. (-2.8,0.2);

\draw [draw=#2,  line width=#3pt](-3.5,0.6) ellipse (0.5 and 0.5);

\draw [draw=#2,  line width=#3pt](1.3,-1) ellipse (0.5 and 0.5);

\draw [draw=#2,  line width=#3pt] (-1.9,-0.1) .. controls (-2.5,-0.3) and (-2.6,-0.6) .. (-2.7,-1.3);

\draw [draw=#2,  line width=#3pt](-0.4,-0.6) .. controls (-0.3,-1) and (0,-1.5) .. (-0.6,-2.1);

\draw [draw=#2,  line width=#3pt] (0.3,-0.1) .. controls (0.5,0.9) and (1.4,0.5) .. (1.1,-0.3) .. controls (1.4,-0.3) and (1.4,-0.3) .. (1.4,-0.3);

\draw [draw=#2,  line width=#3pt] (-2.2,0.8) .. controls (-1.9,1.7) and (-2.8,2) .. (-2.9,1.1) .. controls (-3.2,1.3) and (-3.2,1.3) .. (-3.2,1.3);
\end{tikzpicture}}
%261###
%307###
\newcommand{\fcTruckH}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics{Um caminhão de carga.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](-6.5,4.7) .. controls (-7,4.8) and (-6.9,5.1) .. (-6.7,5.7)-- (1.1,5.5) .. controls (1.9,4.6) and (2.8,3.7) .. (3.2,3.4) --(7,4.6) .. controls (7.1,4.8) and (7,4.9) .. (6.7,4.9)-- (1.5,5) (2.9,3.7)--(6.6,4.9) (6.9,4.5) -- (7.8,3.8) --(7.4,2.7) (-6.5,4.7) --(0.7,4.5)--(1.5,3.5) -- (1.5,0.4)--(4.8,1.7) (-6.5,4.7)--(-7.5,4) --(-0.7,3.8) --(0.7,4.5) (-7.5,4) .. controls (-7.6,3.3) and (-7.7,2.8) .. (-7.8,2.2) .. controls (-8.1,1.2) and (-8.6,-0.8) .. (-8.8,-2.8)--(-2.4,-3.4) .. controls (-1.8,-1.2) and (-1.2,0.9) .. (-0.9,1.9)--(-0.7,3.8) (-7.8,2.1) .. controls (-6,2.1) and (-2.7,2) .. (-0.9,1.9) -- (0.9,2.9) (0.9,4.3)-- (0.9,0.2) (-2.4,-3.4)-- (-1,-2.8) (3.5,-0.3)-- (4.2,0.1) (2.7,0.3) --(4.4,1);
\draw [draw=#2, line width=#3pt] (-6.6,2.1) .. controls (-7,0) and (-7.2,-1.2) .. (-7.7,-2.9) (-2.3,2) .. controls (-3,-0.4) and (-3.5,-2) .. (-3.9,-3.2) (-8,1.5) -- (-6.7,1.5) (-8.2,0.6) -- (-6.8,0.6) (-8.4,0) --(-7,0) (-8.5,-0.7)--(-7.1,-0.7) (-8.7,-1.5) --(-7.3,-1.5) (-8.8,-2.2) --(-7.5,-2.2) (-2.5,1.3)--(-1.1,1.3) (-2.7,0.6)-- (-1.3,0.5) (-2.9,-0.1)-- (-1.5,-0.2) (-3.2,-0.9)--(-1.7,-1) (-3.4,-1.6)-- (-2,-1.7) (-3.6,-2.4)-- (-2.2,-2.5) (-2.8,2) .. controls (-2.7,3.6) and (-2.2,3.2) .. (-0.8,3.2) (-3.8,2) .. controls (-3.7,3.2) and (-3.9,3.3) .. (-4.8,3.3) .. controls (-5.6,3.4) and (-5.7,3.2) .. (-5.7,2.8) (-6.9,2.1) .. controls (-6.7,2.6) and (-5.6,2.6) .. (-5.6,2.1) (-7.3,2.1) .. controls (-7.1,3.3) and (-5.1,3.1) .. (-5,2.1) (-8.6,-2.8) .. controls (-8.7,-4.5) and (-7.2,-4.9) .. (-5.9,-4.5) (-6.7,-3) .. controls (-6.3,-5.2) and (-5.3,-4.7) .. (-5,-3.1) (3.5,-0.2) .. controls (2.8,0.7) and (0.9,0.8) .. (-0.2,-0.6) .. controls (-2.2,-3.2) and (-0.2,-6.1) .. (2.4,-5.4) (3.5,-0.2) .. controls (0.9,-0.8) and (1,-4.5) .. (2.4,-5.4) .. controls (3.7,-4.9) and (5.4,-3) .. (3.5,-0.2) (8,2.4) .. controls (5.9,3.6) and (4.2,1.8) .. (4.2,-0.4) .. controls (4.4,-3.1) and (6.3,-3) .. (7.4,-2.4) (8,2.4) .. controls (6,1.1) and (5.9,-1.7) .. (7.4,-2.4) .. controls (9,-1.1) and (8.9,1.6) .. (8,2.4) (7.6,0.8) .. controls (7.2,0.8) and (7,-0.9) .. (7.4,-0.8) .. controls (7.8,-0.7) and (8.2,0.8) .. (7.6,0.8) (3,-1.7) .. controls (2.4,-1.8) and (2.3,-3.4) .. (2.9,-3.5) .. controls (3.6,-3.5) and (3.7,-1.6) .. (3,-1.7) (-6,-3.1) .. controls (-5.9,-3.7) and (-5.7,-3.8) .. (-5.4,-3.1) (-8.6,-3) .. controls (-7.6,-3.7) and (-7.7,-3.7) .. (-6.9,-3) (-7.8,-4.4) .. controls (-7.2,-4) and (-6.9,-3.8) .. (-6.6,-3.6) (1.5,0.4) .. controls (1.6,-0.1) and (1.5,0.1) .. (2.9,0.3) (1.1,0.3) .. controls (1,-0.6) and (0.8,-0.6) .. (3.4,-0.1) (0.1,-0.3) .. controls (0.6,-1.5) and (0,-1.2) .. (2.6,-0.6) (-0.5,-1.1) .. controls (0,-2.5) and (-0.4,-2.4) .. (1.9,-1.3) (-0.9,-1.8) .. controls (-0.2,-3.4) and (-0.7,-3.2) .. (1.5,-2.3) (-1,-3) .. controls (0.1,-4.1) and (-0.3,-4.2) .. (1.4,-3.2) (-0.3,-4.7) .. controls (0.8,-5) and (0.3,-5) .. (1.6,-4.1) (0.8,-5.4) .. controls (1.6,-5.2) and (1.4,-5.4) .. (1.8,-4.8) (6.4,2.7) .. controls (6.5,2.1) and (6.2,2.3) .. (8,2.4) (5.8,2.6) .. controls (6,1.5) and (5.7,1.5) .. (7.2,1.7) (5.2,2.2) .. controls (5.6,0.7) and (5,0.8) .. (6.8,1.2) (4.5,1.2) .. controls (5.4,-0.4) and (4.9,-0.2) .. (6.5,0.4) (4.2,-0.1) .. controls (5.5,-1.4) and (4.9,-1.2) .. (6.4,-0.4) (4.4,-1.4) .. controls (5.4,-2.3) and (5.1,-2.3) .. (6.5,-1.2) (6,-2.7)-- (6.8,-1.9);
\end{tikzpicture}}
%262###
\newcommand{\fcCashier}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{tetra brik.jpg}}};

\draw [draw=#2,  line width=#3pt] (-3.8,4.2) .. controls (-4.4,3.2) and (-5,2.2) .. (-5.5,1.3) .. controls (-5.1,0.1) and (-3.8,-3.1) .. (-2.8,-5.1) .. controls (-1.7,-5.3) and (-0.9,-5.5) .. (0.9,-5.9) .. controls (2,-5.2) and (3.3,-4.2) .. (5.5,-2.3) .. controls (4.8,-0.5) and (4,1.9) .. (2.9,4.3) .. controls (1.8,4.6) and (0.8,4.6) .. (0,4.6) .. controls (-0.3,5.8) and (-1,5.8) .. (-2.1,5.9) .. controls (-3,5.9) and (-4.7,6.3) .. (-3.8,4.2);

\draw  [draw=#2,  line width=#3pt]  (-3.8,4.2) .. controls (-2.5,4.1) and (-1.2,4) .. (-0.4,4);

\draw  [draw=#2,  line width=#3pt] (-4,5.4) .. controls (-2.6,5.3) and (-1.8,5.2) .. (-1.5,5.2) .. controls (-0.8,5.3) and (-0.7,4.8) .. (-0.4,4);

\draw  [draw=#2,  line width=#3pt] (-5.5,1.3) .. controls (-3.8,1) and (-2.7,0.9) .. (-1.9,0.9);

\draw  [draw=#2,  line width=#3pt] (-0.4,4) .. controls (-0.9,3) and (-1.4,2) .. (-1.9,0.9) .. controls (-1.4,-0.7) and (-0.3,-2.8) .. (0.9,-5.9);

\draw  [draw=#2,  line width=#3pt]  (2.9,4.3) .. controls (1.7,3.5) and (-0.1,2.3) .. (-1.9,0.9);

\draw  [draw=#2,  line width=#3pt] (0,4.6) .. controls (0.1,4.1) and (0.1,4.1) .. (0.1,4.1);

\draw  [draw=#2,  line width=#3pt]  (2.9,4.3) .. controls (2.1,4.3) and (1,4.1) .. (0.1,4.1) .. controls (0.1,4.1) and (-0.2,4) .. (-0.4,4);

\draw  [draw=#2,  line width=#3pt] (-0.1,-0.3) ellipse (0.6 and 0.6);

\draw  [draw=#2,  line width=#3pt] (2.5,1.4) node (v1) {} ellipse (0.6 and 0.6);

\draw  [draw=#2,  line width=#3pt] (-0.4,-0.3) ellipse (0.3 and 0.3);

\draw  [draw=#2,  line width=#3pt] (2.2,1.4) ellipse (0.3 and 0.3);

\draw  [draw=#2,  line width=#3pt]   (0.2,-0.3) ellipse (0.1 and 0.1);

\draw  [draw=#2,  line width=#3pt]  (2.8,1.4) ellipse (0.1 and 0.1);

\draw  [draw=#2,  line width=#3pt]  (1.1,-0.2) .. controls (1.7,-0.8) and (2.5,-0.2) .. (2,0.5) .. controls (1.8,0.4) and (1.5,0.2) .. (1.1,-0.2);

\draw  [draw=#2,  line width=#3pt] (1.3,0) .. controls (1.4,-0.1) and (1.4,-0.3) .. (1.5,-0.4);

\draw  [draw=#2,  line width=#3pt]  (1.7,0.3) .. controls (1.9,0.4) and (2,0.1) .. (2.1,-0.1);
\end{tikzpicture}}
%263###
\newcommand{\fcScaredEgg}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{ovo assustado.jpg}}};

\draw [draw=#2,  line width=#3pt] (-5.5,-1.8) .. controls (-5.3,-7.3) and (2.8,-8.5) .. (4.3,-3.2);

\draw [draw=#2,  line width=#3pt] (-5.7,-2) .. controls (-4.3,2.4) and (-2.9,4.8) .. (-0.7,6.4) .. controls (1.9,7.7) and (2.9,6.4) .. (4.1,3.5) .. controls (4.9,1.2) and (4.9,-0.6) .. (4.5,-3.6);

\draw [draw=#2,  line width=#3pt] (-5.7,-2) .. controls (-4.9,-1.3) and (-3.9,-0.7) .. (-3.3,-0.2) .. controls (-3.2,-0.6) and (-3,-1) .. (-2.8,-1.4) .. controls (-2.6,-1.1) and (-2.5,-0.9) .. (-2.1,-0.6) .. controls (-1.8,-1.3) and (-1.6,-1.9) .. (-1.3,-2.7) .. controls (-0.9,-2.1) and (-0.6,-1.7) .. (-0.3,-1.3) .. controls (0,-2.1) and (0.2,-2.5) .. (0.6,-3.4) .. controls (1.1,-2.8) and (1.4,-2.4) .. (2,-1.8) .. controls (2.2,-2.2) and (2.4,-2.4) .. (2.6,-2.8) .. controls (3,-2.4) and (3.2,-2.1) .. (3.4,-1.8) .. controls (3.6,-2.4) and (4.2,-2.8) .. (4.5,-3.6);

\draw [draw=#2,  line width=#3pt] (0.3,3) .. controls (-0.6,3.8) and (-1.8,3.8) .. (-1.9,1.9) .. controls (-1.7,0.7) and (-0.9,0.9) .. (-0.2,0.9);

\draw [draw=#2,  line width=#3pt] (0,2.5) .. controls (1.2,4.3) and (2.3,3.1) .. (2.3,2.1) .. controls (2.6,0.6) and (0.4,-1) .. (-0.4,1.4);

\draw [draw=#2,  line width=#3pt] (-0.8,2) ellipse (0.2 and 0.5);

\draw [draw=#2,  line width=#3pt] (0.6,1.8) ellipse (0.35 and 0.35);

\end{tikzpicture}}
%264###
\newcommand{\fcCheese}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{fatia de queijo.jpg}}};

\draw [draw=#2,  line width=#3pt] (4.1,6.2) .. controls (0.3,5.5) and (-3,4.7) .. (-7.4,3.4) .. controls (-7.3,2.5) and (-7.5,1.8) .. (-7.5,1) .. controls (-6.1,0.9) and (-6.5,-0.7) .. (-7.5,-0.6) .. controls (-7.5,-1.9) and (-7.5,-2.8) .. (-7.5,-3) .. controls (-5,-3.8) and (-1.1,-5.2) .. (4.5,-6.7) .. controls (9.6,-5.5) and (8.7,6.7) .. (4.1,6.2);

\draw [draw=#2,  line width=#3pt] (-7.4,3.4) .. controls (-4.2,2.3) and (0,0.8) .. (4.8,-0.5) .. controls (4.8,-2.9) and (4.6,-5.1) .. (4.5,-6.7);

\draw [draw=#2,  line width=#3pt] (4.8,-0.5) .. controls (6.3,-0.2) and (7.5,1.4) .. (7.5,2.9);

\draw [draw=#2,  line width=#3pt] (-3.1,3.7) ellipse (0.6 and 0.5);

\draw [draw=#2,  line width=#3pt] (0.8,3.6) ellipse (1.3 and 0.7);

\draw [draw=#2,  line width=#3pt] (4.2,4.5) ellipse (1 and 0.7);

\draw [draw=#2,  line width=#3pt] (3.5,1.8) ellipse (0.9 and 0.6);

\draw [draw=#2,  line width=#3pt] (-4.6,0.7) ellipse (0.5 and 0.4);

\draw [draw=#2,  line width=#3pt] (-1.9,-0.4) ellipse (1 and 0.8);

\draw [draw=#2,  line width=#3pt] (2.2,-2.1) ellipse (1 and 0.9);

\draw [draw=#2,  line width=#3pt] (-0.1,-3.6) ellipse (0.8 and 0.7);

\draw [draw=#2,  line width=#3pt] (-5.2,-1.8) ellipse (0.8 and 0.7);

\draw [draw=#2,  line width=#3pt] (3,-5.1) ellipse (0.5 and 0.4);

\draw [draw=#2,  line width=#3pt] (-3.6,3.5) .. controls (-3.2,3.7) and (-2.9,3.7) .. (-2.5,3.6);

\draw [draw=#2,  line width=#3pt] (-0.5,3.5) .. controls (-0.1,4) and (1.2,4.5) .. (2.1,3.5);

\draw [draw=#2,  line width=#3pt] (3.2,4.4) .. controls (3.9,4.8) and (4.4,4.6) .. (5.1,4.4);

\draw [draw=#2,  line width=#3pt] (2.6,1.7) .. controls (3.2,1.8) and (3.9,1.8) .. (4.3,1.6);

\draw [draw=#2,  line width=#3pt] (-4.3,1) .. controls (-4.6,0.9) and (-4.8,0.6) .. (-4.8,0.3);

\draw [draw=#2,  line width=#3pt] (-4.8,-1.2) .. controls (-5.2,-1.3) and (-5.6,-1.8) .. (-5.5,-2.4);

\draw [draw=#2,  line width=#3pt] (-1.2,0.2) .. controls (-1.7,0.1) and (-2.7,-0.1) .. (-2.3,-1.1);

\draw [draw=#2,  line width=#3pt] (2.6,-1.3) .. controls (1.8,-1.3) and (1.6,-2.2) .. (1.5,-2.8);

\draw [draw=#2,  line width=#3pt] (0.6,-3.1) .. controls (0,-3.3) and (-0.5,-3.1) .. (-0.5,-4.2);

\draw [draw=#2,  line width=#3pt] (3.1,-4.6) .. controls (2.9,-4.9) and (2.7,-5.1) .. (2.8,-5.5);

\draw [draw=#2,  line width=#3pt] (-7.5,1.3) .. controls (-6.7,1.6) and (-5.7,0.8) .. (-6.9,-0.4);
\end{tikzpicture}}
%265###
\newcommand{\fcBrownie}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{brownie.jpg}}};

\draw [draw=#2,  line width=#3pt] (-3.9,0.4) .. controls (-3.5,-1.8) and (-3,-3.4) .. (-2.7,-4.5) .. controls (-1.1,-5.6) and (1.4,-5.7) .. (3.2,-4.5) .. controls (3.5,-2.9) and (3.7,-1.3) .. (4,0.4);

\draw  [draw=#2,  line width=#3pt] (-1.9,0.6) .. controls (-7.2,-0.3) and (-5.4,3.5) .. (-3.1,2.3) .. controls (-3,6.4) and (2.7,5.6) .. (3.8,2.7);

\draw  [draw=#2,  line width=#3pt] (1.9,2.8) .. controls (6.1,3.1) and (7.3,0.1) .. (2.4,0.3);

\draw  [draw=#2,  line width=#3pt] (-1.9,0.6) .. controls (-0.4,-0.4) and (1.8,-0.5) .. (3.5,1.1);

\draw  [draw=#2,  line width=#3pt] (-2.7,0.5) .. controls (-2.6,-0.9) and (-2.3,-2.2) .. (-2,-3.6) .. controls (-2,-1.7) and (-2,-0.2) .. (-1.9,0.6);

\draw  [draw=#2,  line width=#3pt] (-1.3,0.3) .. controls (-1.2,-1) and (-1.2,-2.4) .. (-1,-4.2) .. controls (-0.8,-2.5) and (-0.8,-1.3) .. (-0.8,0.1);

\draw  [draw=#2,  line width=#3pt] (0,-0.1) .. controls (-0.1,-1.6) and (0.1,-2.9) .. (0.2,-4.4) .. controls (0.5,-2.3) and (0.5,-1.2) .. (0.7,-0.1);

\draw  [draw=#2,  line width=#3pt] (1.3,-0.1) .. controls (1.4,-1.8) and (1.3,-2.6) .. (1.3,-3.8) .. controls (1.6,-2) and (1.8,-1.1) .. (1.9,0);

\draw  [draw=#2,  line width=#3pt] (2.4,0.3) .. controls (2.2,-1.1) and (2.2,-2.2) .. (2.1,-3.8) .. controls (2.6,-2) and (3,-0.7) .. (3.1,0.3);

\draw  [draw=#2,  line width=#3pt] (-3.6,1.4) ellipse (0.4 and 0.2);

\draw  [draw=#2,  line width=#3pt] (-1.9,1.6) ellipse (0.4 and 0.2);

\draw  [draw=#2,  line width=#3pt] (-1.8,3.2) ellipse (0.4 and 0.2);

\draw  [draw=#2,  line width=#3pt] (0.9,3.1) ellipse (0.4 and 0.2);

\draw  [draw=#2,  line width=#3pt] (0.2,4) ellipse (0.4 and 0.2);

\draw  [draw=#2,  line width=#3pt] (-0.3,2.4) ellipse (0.4 and 0.2);

\draw  [draw=#2,  line width=#3pt]  (-0.4,1.2) ellipse (0.4 and 0.2);

\draw  [draw=#2,  line width=#3pt] (1.6,0.8) ellipse (0.4 and 0.2);

\draw  [draw=#2,  line width=#3pt] (1.9,1.8) ellipse (0.4 and 0.2);

\draw  [draw=#2,  line width=#3pt] (4.2,1.3) ellipse (0.4 and 0.2);
\end{tikzpicture}}
%266###
\newcommand{\fcPopsicle}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{picole.jpg}}};

\draw [draw=#2,  line width=#3pt] (-0.6,3.1) .. controls (-4.1,-2.1) and (-4.2,-2.5) .. (-1.9,-3.8) .. controls (1,-5.7) and (1,-4.2) .. (3.7,0.6) .. controls (5.4,4.1) and (7.1,6.3) .. (4.8,7.4) .. controls (2.4,8.7) and (1.9,7) .. (-0.6,3.1);

\draw [draw=#2,  line width=#3pt] (-2.4,-3.5) .. controls (-6.5,-8.9) and (-2.5,-9.5) .. (-1.1,-4.2);

\draw [draw=#2,  line width=#3pt] (-1.5,-4.4) .. controls (-2.3,-3.8) and (-2.7,-4.8) .. (-3.3,-5.6);

\draw  [draw=#2,  line width=#3pt] (-3.7,-7.2) .. controls (-3.2,-7.8) and (-2.6,-6.8) .. (-2.1,-5.8);

\draw  [draw=#2,  line width=#3pt]  (0.1,4.2) .. controls (0.4,3.4) and (1.5,3.3) .. (2,4.3) .. controls (2.6,4) and (3.5,4.1) .. (3.9,4.9) .. controls (4.6,4.7) and (5.3,4.9) .. (6,5.8);

\draw  [draw=#2,  line width=#3pt] (1.1,4.6) ellipse (0.2 and 0.1);

\draw  [draw=#2,  line width=#3pt]  (2.2,6.1) ellipse (0.2 and 0.1);

\draw  [draw=#2,  line width=#3pt]  (3,5.1) ellipse (0.2 and 0.1);

\draw  [draw=#2,  line width=#3pt]  (5.2,5.8) ellipse (0.2 and 0.1);

\draw  [draw=#2,  line width=#3pt]  (3.9,6.7) ellipse (0.2 and 0.1);

\draw  [draw=#2,  line width=#3pt] (3.9,5.9) ellipse (0.2 and 0.1);
\end{tikzpicture}}
%267###
\newcommand{\fcCrabB}[3]{ \begin{tikzpicture}[scale = #1]

%\node at (0,0){{\includegraphics[scale=1]{carangueijo.jpg}}};

\draw [draw=#2,  line width=#3pt] (2.6,0.9) .. controls (-0.1,2) and (-2.6,2.1) .. (-4.2,0.7) .. controls (-5.3,-0.1) and (-5.6,-0.9) .. (-4.9,-2.6);

\draw  [draw=#2,  line width=#3pt] (-5.3,-0.9) .. controls (-6,-1) and (-7.2,-1.4) .. (-6.6,-2.6);

\draw  [draw=#2,  line width=#3pt] (-5.2,-1.6) .. controls (-6.4,-1.9) and (-7.5,-3.3) .. (-6.3,-4) .. controls (-5.7,-3.3) and (-5.3,-2.8) .. (-4.9,-2.6);

\draw  [draw=#2,  line width=#3pt] (-4.6,-3.6) .. controls (-3.4,-4.5) and (-1.9,-4.9) .. (-1,-5) .. controls (-0.7,-5) and (-0.1,-4.8) .. (-0.9,-3.8) .. controls (-1.3,-3) and (-2.9,-2) .. (-4.9,-2.6) .. controls (-6,-4.3) and (-4.5,-5.2) .. (-3.8,-5.5) .. controls (-3.2,-5.8) and (-2.3,-5.6) .. (-1.6,-4.9);

\draw  [draw=#2,  line width=#3pt] (-2.7,-2.5) .. controls (-1.2,-2) and (-0.1,-2.1) .. (0.8,-2.1) .. controls (1.9,-2.3) and (2,-2.7) .. (2.2,-3.3);

\draw  [draw=#2,  line width=#3pt] (-2.1,-0.4) .. controls (-3.1,-1.9) and (0.5,-2.3) .. (-0.1,-0.5);

\draw  [draw=#2,  line width=#3pt] (3.4,-1.3) .. controls (3.2,-2.6) and (1.9,-4.4) .. (-0.6,-4.2);

\draw  [draw=#2,  line width=#3pt] (-3.4,0) node (v1) {} ellipse (0.4 and 0.5);

\draw  [draw=#2,  line width=#3pt] (1.3,0.4) node (v2) {} ellipse (0.4 and 0.5);

\draw  [draw=#2,  line width=#3pt] (v1) ellipse (0.2 and 0.2);

\draw  [draw=#2,  line width=#3pt] (v2) ellipse (0.2 and 0.2);

\draw  [draw=#2,  line width=#3pt] (2.7,4.4) .. controls (1.5,3.4) and (2.1,1.7) .. (2.7,0.8) .. controls (3,0.2) and (3.8,0.2) .. (4.7,0.3) .. controls (5.7,1.1) and (6.8,2.4) .. (6.4,4.1) .. controls (6,5.2) and (4.8,6.8) .. (4.4,4) .. controls (4.2,3) and (4,2.3) .. (3.9,1.9) .. controls (3.4,2.8) and (3.1,3.6) .. (2.7,4.4);

\draw  [draw=#2,  line width=#3pt] (3.6,0.2) .. controls (3.6,-0.1) and (3.3,-0.4) .. (2.9,-0.7) .. controls (3.1,-1.6) and (3.8,-1.3) .. (4.3,-0.8) .. controls (4.5,-0.5) and (4.5,-0.2) .. (4.6,0.3);

\draw  [draw=#2,  line width=#3pt] (2.9,0.5) .. controls (3.2,0.2) and (3.3,0) .. (3.3,-0.4);

\draw  [draw=#2,  line width=#3pt] (3.3,-1.6) .. controls (4.3,-1.5) and (4.7,-1.7) .. (5,-2.1) .. controls (5.4,-2.6) and (5.2,-3.3) .. (4.1,-2.9);

\draw  [draw=#2,  line width=#3pt] (3,-2.3) .. controls (3.7,-2.5) and (4.6,-2.9) .. (4.6,-3.9) .. controls (4.4,-4.4) and (3.8,-4.8) .. (3.4,-4.1) .. controls (3.4,-3.7) and (3,-3.2) .. (2.5,-3);

\draw  [draw=#2,  line width=#3pt] (3.4,-0.3) .. controls (3.6,-0.5) and (4.1,-0.6) .. (4.4,-0.6);

\draw  [draw=#2,  line width=#3pt] (4.3,-1.6) .. controls (4.4,-2) and (4.2,-2.3) .. (4,-2.7);

\draw  [draw=#2,  line width=#3pt] (4.4,-3.1) .. controls (4.1,-3.3) and (3.6,-3.4) .. (3.1,-3.5);

\draw  [draw=#2,  line width=#3pt] (-6.4,-2.3) .. controls (-6.3,-2.6) and (-6.1,-2.8) .. (-5.5,-3.1);

\draw  [draw=#2,  line width=#3pt] (-6,-1.1) .. controls (-6.1,-1.5) and (-6.1,-1.6) .. (-5.8,-1.9);
\end{tikzpicture}}

%#Figuras Compiladas pelo Warley
%268###
\newcommand{\fcDinosaurA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{DinoDiplodoco.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](5.3677,-9.102) .. controls (8.1,-8.6) and (10.5,-7.9) .. (11.5,-4) .. controls (11.8,-2) and (10.3,-4.4) .. (8.4,-4.3) .. controls (7.1,-4.5) and (6.8,-3.2) .. (5.4,-0.6) .. controls (3.7,2.6) and (-0.9,3.6) .. (-5.5,-2.4) .. controls (-6.1,-0.7) and (-3.9,2.1) .. (-3.7,5) .. controls (-3.4,7.7) and (-3.9,11.2) .. (-6.2,10.7) (-5.9,10.3) .. controls (-6.3,11) and (-7.1,11.1) .. (-7.7,10.3) (-7.5,10.5) .. controls (-8.3,10.4) and (-8.7,10.3) .. (-9.4,9.8) (-9,9.3) .. controls (-9.1,9.9) and (-9.9,10.2) .. (-9.9,9.3) (-9.9,9.4) .. controls (-11.6,7.2) and (-10.9,6.5) .. (-7.1,6.9) .. controls (-5.5,7) and (-5.1,7.8) .. (-5.2,8.5) (-5.5,8.4) .. controls (-5.2,8.7) and (-4.9,8.5) .. (-4.8,8.3) (-10.4,7) .. controls (-10.6,6.8) and (-10.4,6.5) .. (-10.1,6.4) .. controls (-9.5,4.6) and (-4.9,5.3) .. (-4.2,6.7) (-6.3355,5.4783) .. controls (-6.1,5) and (-6.1,4.1) .. (-6.6,3) .. controls (-9.3,-2.2) and (-8.8,-5.8) .. (-7.2,-7.4) (-7.2,-7.4) .. controls (-6.6,-8.2) and (-5.1,-8.6) .. (-4.439,-8.7103) (-5.1,-6.5) .. controls (-5,-7.4) and (-4.7,-8.1) .. (-4.439,-8.7103) (-4.439,-8.7103) .. controls (-4.6,-9) and (-4.7,-9.3) .. (-4.8,-9.8) .. controls (-4.8,-9.8) and (-4.9,-9.9) .. (-5.1,-10) .. controls (-5.6,-10.2) and (-5.3,-10.6) .. (-4.7,-10.5) .. controls (-4.7,-10.5) and (-4.6,-10.5) .. (-4.6,-10.6) .. controls (-4.5,-11) and (-3.9,-11.1) .. (-3.7,-10.7) .. controls (-3.6,-10.7) and (-3.6,-10.7) .. (-3.5,-10.7) .. controls (-3.3,-11) and (-2.9,-10.9) .. (-2.8,-10.6) .. controls (-2.6,-10.5) and (-2.1,-10.4) .. (-2.4,-10) .. controls (-2.1,-10) and (-1.6,-7.7) .. (-2.2,-6.9) (-2.0068,-9.1751) .. controls (-0.7,-9.6) and (0.3,-9.6) .. (2.3,-9.4) (2.6,-4.1) .. controls (1.8,-5.7) and (1.2,-8.1) .. (2.7,-10.1) .. controls (2.6,-10.3) and (2.5,-10.4) .. (2.5,-10.6) .. controls (2.5,-11) and (2.9,-11) .. (3.2,-10.7) .. controls (3.3,-10.7) and (3.5,-10.7) .. (3.4,-10.7) .. controls (3.5,-11) and (4.1,-11.1) .. (4.1,-10.8) .. controls (4.3,-10.8) and (4.3,-10.8) .. (4.3,-10.8) .. controls (4.4,-11.1) and (5.1,-11.1) .. (5.1,-10.7) .. controls (5.3,-10.7) and (5.7,-10.3) .. (5.5,-10.1) .. controls (5.1,-8.7) and (5.5,-7.6) .. (5.9,-6.6);
\draw [draw=#2, line width=#3pt] (-5.4892,-2.3217) .. controls (-5.6,-2.4) and (-5.3,-2.9) .. (-5.1,-3.2);
\draw [draw=#2, line width=#3pt](-5.4,5.8) .. controls (-5,4.9) and (-5.2,3.4) .. (-6.2,1.4) .. controls (-8.4,-2.9) and (-7.1,-6.5) .. (-5,-7.3);
\draw [draw=#2, line width=#3pt](-1.7,-6.9) .. controls (-2.1375,-7.2) and (-1.9,-7.6) .. (-1.9,-7.9) .. controls (-0.4,-8.5) and (1,-8.2) .. (1.8158,-8.0425);
\draw [draw=#2, line width=#3pt](5.5,-7.7) .. controls (5.9,-7.8) and (7.9,-7.7) .. (9,-6.9) .. controls (9.9,-6.2) and (10.6,-6) .. (11.5,-4);
\draw [draw=#2, line width=#3pt] (-6.0734,-8.1715) .. controls (-6.1,-8.6) and (-6.2,-8.8) .. (-6.3,-8.9) .. controls (-7,-9.3) and (-7.2,-9.7) .. (-6.3,-9.6) .. controls (-6.1,-9.7) and (-6.1,-9.7) .. (-6.1,-9.7) .. controls (-5.9,-10) and (-5.5,-10) .. (-5.3,-9.8) .. controls (-5.1,-9.8) and (-5,-9.8) .. (-4.7311,-9.5426);
\draw [draw=#2, line width=#3pt] (-6.6,-9.1) .. controls (-6.3,-9.1) and (-6,-9.3) .. (-6.3,-9.6);
\draw [draw=#2, line width=#3pt] (-6.1,-9.7) .. controls (-5.8,-9.3) and (-5.4,-9.3) .. (-5.3,-9.8);
\draw [draw=#2, line width=#3pt] (-5.1,-10) .. controls (-4.5,-10) and (-4.6,-10.4) .. (-4.7,-10.5);
\draw [draw=#2, line width=#3pt] (-4.6,-10.5) .. controls (-4.2,-10.1) and (-3.9,-10.3) .. (-3.7,-10.7);
\draw [draw=#2, line width=#3pt] (-3.5,-10.7) .. controls (-3.4,-10.2) and (-3,-10.2) .. (-2.8,-10.6);
\draw [draw=#2, line width=#3pt] (2.5,-10.5) .. controls (2.8,-10.2) and (3.2,-10.3) .. (3.2,-10.7);
\draw [draw=#2, line width=#3pt] (3.4,-10.7) .. controls (3.7,-10.2) and (4.1,-10.3) .. (4.1,-10.9);
\draw [draw=#2, line width=#3pt](4.3,-10.8) .. controls (4.5,-10.2) and (4.9,-10.4) .. (5.1,-10.7);
\draw [draw=#2, line width=#3pt](2.7,-10.1) .. controls (2.2,-10.1) and (1.6,-10.2) .. (1,-10.1) .. controls (-0.4,-10.1) and (0.6,-9.6) .. (0.7,-9.6) .. controls (1,-9.7) and (1,-9.8) .. (1,-10.1);
\draw [draw=#2, line width=#3pt] (-9.6,9.6) .. controls (-9.3,9.3) and (-9.3,8.9) .. (-9.5,8.6);
\draw [fill=black, draw=#2, line width=#3pt] (-9.4,9.4) .. controls (-9.6,9.3) and (-9.6,8.9) .. (-9.4,8.7);
\draw [draw=#2, line width=#3pt] (-10.1,9.1) .. controls (-10.4,9.9) and (-9.9,10) .. (-9.7,9.8);
\draw [draw=#2, line width=#3pt] (2.3,-8) .. controls (2.8,-7.8) and (3.2,-7.8) .. (3.6,-8);
\draw [draw=#2, line width=#3pt](2.6,-8.1) .. controls (3,-8.2) and (3.2,-8.2) .. (3.5,-8.2);
\draw [draw=#2, line width=#3pt] (2.4,-8.3) .. controls (2.9,-8.4) and (3.2,-8.4) .. (3.6,-8.4);
\draw [draw=#2, line width=#3pt] (-4.1,-8.5) .. controls (-3.8863,-8.6017) and (-3.5098,-8.6978) .. (-3.1,-8.6);
\draw [draw=#2, line width=#3pt] (-4.1,-8.7) .. controls (-3.9689,-8.8821) and (-3.8,-8.9) .. (-3.6,-8.9);
\draw [draw=#2, line width=#3pt](-7.6,9.7) .. controls (-7.4,10.6) and (-6.3,10.8) .. (-6.1,9.6) .. controls (-5.9,8.8) and (-7.9,8.5) .. (-7.6,9.7);
\draw [draw=#2, line width=#3pt] (-7.5,10) .. controls (-6.8,10.1) and (-6.6,10) .. (-6.2,9.9);
\draw [draw=#2, line width=#3pt] (-6.8459,9.6183) circle(6pt);
\filldraw(-6.8586,9.607) circle(2pt);
\draw[draw=#2, line width=#3pt] (-0.9612,0.9719) .. controls (-0.3895,1.0434) and (-0.4813,0.6452) .. (-0.8795,0.5635) .. controls (-1.3389,0.3491) and (-1.6349,0.8902) .. (-0.8796,0.9822);
\draw [draw=#2, line width=#3pt](0.6314,1.4007) .. controls (2.0708,1.4925) and (1.9994,0.5329) .. (0.6825,0.4614) .. controls (-0.4609,0.5738) and (-0.3997,1.2169) .. (0.6314,1.4109);
\draw[draw=#2, line width=#3pt] (-1.8902,0.1041) .. controls (-1.5023,0.145) and (-1.5737,-0.049) .. (-1.7166,-0.1409) .. controls (-1.9821,-0.4064) and (-2.2475,-0.1409) .. (-1.8698,0.0939);
\draw[draw=#2, line width=#3pt] (-0.4462,0.2573) .. controls (0.5498,0.2981) and (0.3762,-0.049) .. (-0.3078,-0.2736) .. controls (-1.0939,-0.3042) and (-1.1143,0.0939) .. (-0.4553,0.2516);
\draw [draw=#2, line width=#3pt](1.9892,0.2368) .. controls (2.663,-0.2736) and (2.2546,-0.4676) .. (1.7238,-0.3246) .. controls (1.0841,0.0032) and (1.3767,0.3798) .. (2.0221,0.1926);
\draw[draw=#2, line width=#3pt] (3.3368,0.9004) .. controls (4.2148,0.5942) and (4.6946,-0.6514) .. (2.7651,0.1348) .. controls (2.2751,0.4819) and (1.5808,1.3394) .. (3.347,0.9106);
\draw[draw=#2, line width=#3pt] (4.8579,-0.3042) .. controls (5.1642,-0.5289) and (5.103,-0.8657) .. (4.5823,-0.6615) .. controls (4.1433,-0.488) and (4.5516,-0.0796) .. (4.8579,-0.3144);
\end{tikzpicture}}
%269###
\newcommand{\fcDinosaurB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Estegossauro.jpg}};

\draw [draw=#2, line width=#3pt](6,-2) .. controls (5.8,-4.6) and (8.8,-5.6) .. (12,-4.6) .. controls (12.2,-4.1) and (13,-3.6) .. (12.2,-3.1) (11.81,-3.2713) .. controls (12.1,-3.4) and (12.8,-4.1) .. (10.7,-4.2) .. controls (8,-4.2) and (7.7,-2.3) .. (8.2236,-1.3946) (8,-1.6) .. controls (8.4,-1.1) and (8.9,-1.3) .. (9,-2) (8.5536,-1.3755) .. controls (7.8,-4.1) and (13.1,-3.6) .. (13.7,-2.2) .. controls (13.8,-1.9) and (13.3,-1.2) .. (12.7,-0.5) .. controls (12.3,0) and (11.2,0.1) .. (10.5155,0.2358) (10.7,-0.1) .. controls (10.1,1.2) and (9.4,0.8) .. (8.7,0) (9.2462,0.5384) .. controls (7.4,1.2) and (6.6,0.2) .. (6.1,-1) (6.2274,-0.7205) .. controls (5.8,-1) and (4.9,-1.5) .. (4.4,0) (3.1914,1.1704) .. controls (3.2,0.6) and (3.5483,0.1326) .. (4.1,0) .. controls (5.21,0.0444) and (6.6112,1.0967) .. (5.4,2.2648) .. controls (3.9464,3.3416) and (3.2135,2.0376) .. (3.1762,1.1543) (3.2176,1.6252) .. controls (2.9,2) and (2.6,2.2) .. (2.2093,2.5342) (0.4,3.5) .. controls (0.7,2.9) and (1.4,2.5) .. (2.2136,2.547) (2.8347,2.9785) .. controls (4.4273,3.8996) and (3.4414,7.1346) .. (1,6.1) (0.3889,3.6835) .. controls (-0.1,4) and (-0.2,4.1) .. (-0.8,4.2) (-1,4.2) .. controls (-1.4,4) and (-2.4974,3.7471) .. (-3.3,4.4) .. controls (-5.205,6.1269) and (-3.9111,8.3625) .. (-2.2619,8.3529) .. controls (0.1957,7.838) and (0.3358,6.1191) .. (-1,4.2) (-1.2,8) .. controls (-0.9,8) and (-0.4034,8.1258) .. (0.4,6.8) .. controls (0.5588,6.4784) and (0.7469,5.7221) .. (-0.8409,4.1423) (3.2168,5.6154) .. controls (3.6429,5.7039) and (4.1833,5.3628) .. (4.6,4) .. controls (4.6207,2.9872) and (3.4,2.7) .. (2.5718,2.2488) (5.8002,1.6992) .. controls (6.8053,0.6855) and (5.9934,-0.3642) .. (4.4556,-0.109) (-3.3084,4.4002) .. controls (-3.7298,4.2769) and (-4.0598,4.1763) .. (-4.485,3.8791) (-4.5741,3.6712) .. controls (-4.8,3.3) and (-5.3,2.9) .. (-5.9,2.7) .. controls (-7.3,3.1) and (-7.9,4.4) .. (-7,5.4) .. controls (-5.9,6.3) and (-4.5,5.4) .. (-4.6086,3.6141) (-6.2741,5.7312) .. controls (-5.1,6.4) and (-3.8,5.4) .. (-4.4575,3.9027) (-5.9,2.7) .. controls (-6.3,2.5) and (-6.4,2.3) .. (-6.7,1.7) (-6.7,1.7) .. controls (-6.5565,1.2041) and (-7,0.5) .. (-7.4,0.3) .. controls (-9.4,0) and (-9.5,1.7) .. (-9.3,2.1) .. controls (-8.9,2.7) and (-7.8395,3.236) .. (-6.7,1.7) (-6.5829,1.9014) .. controls (-6.9,3.5) and (-8.2723,3.3669) .. (-8.6112,2.6112) (-7.3,0.3) .. controls (-7.8,-0.3) and (-8.4,-0.8) .. (-8.9,-1.1) (-9.2,-1.4) .. controls (-9.1,0.3) and (-10,0.6) .. (-11,0.4) .. controls (-11.6,0.3) and (-12,-1.5) .. (-10.2,-2) .. controls (-9.7,-2) and (-9.3,-1.6) .. (-9.2,-1.4) (-10.3,-2) .. controls (-10.7,-2.1) and (-11.1,-2.2) .. (-11.8364,-2.423) (-11.9989,-2.5954) .. controls (-11.5338,-1.9369) and (-11.8996,-1.1539) .. (-12.7,-1.2) .. controls (-13.1462,-1.2141) and (-13.6,-2.1) .. (-12.9,-2.7) .. controls (-12.7,-2.8) and (-12.3,-2.8) .. (-11.9986,-2.5927) (-12.9,-2.7) .. controls (-13.5,-2.4) and (-14.1,-2.4) .. (-13.3,-3.3) (-13.3,-3.3) .. controls (-12.9,-3.2) and (-12.7,-3.4) .. (-12.9,-3.7) .. controls (-13.8,-3.9) and (-13.9,-3.6) .. (-13.3,-3.3) (-12.9,-3.7) .. controls (-12.7,-4) and (-12.7,-4) .. (-12.5,-4.1) (-12.2,-3.7) .. controls (-12.2,-4) and (-12.6,-4.2) .. (-12.9,-4.3) .. controls (-12.2,-4.5) and (-11.6,-4.1) .. (-11.6,-4) .. controls (-11.6,-3.8) and (-11.9,-3.6) .. (-12.2,-3.7) (-12,-4.3) .. controls (-11.3,-5) and (-8.8,-5.4) .. (-6.8922,-5.1089) (-7.4,-3.3) .. controls (-7,-4.1) and (-6.8,-5.5) .. (-6.8,-6.5) .. controls (-7,-6.7) and (-7,-7.1) .. (-6.5,-7.3) .. controls (-6.3,-7.5) and (-6,-7.6) .. (-5.9,-7.4) .. controls (-5.8,-7.4) and (-5.7,-7.4) .. (-5.6,-7.4) .. controls (-5.4,-7.9) and (-5.1,-7.6) .. (-5,-7.4) .. controls (-4.9,-7.4) and (-4.9,-7.4) .. (-4.7,-7.4) .. controls (-4.1,-7.8) and (-4,-7.3) .. (-4.1,-7.2) .. controls (-4.1,-6.9) and (-4.3,-6.8) .. (-4.2,-6.7) .. controls (-3.7,-5.5) and (-2.6,-3.2) .. (-4.2,-0.8) (-3.784,-5.6849) .. controls (-3.1673,-6.2326) and (-0.8,-6.4) .. (0.2989,-5.4599) (0.5,-3.7) .. controls (0.2,-4.8) and (0.1,-6.1) .. (0.7,-6.7) .. controls (0.6,-6.8) and (0.6,-7) .. (1.1,-7.3) .. controls (1.3,-7.4) and (1.6,-7.5) .. (1.7669,-7.3479) .. controls (1.8,-7.4) and (1.9,-7.4) .. (2,-7.3) .. controls (2.301,-7.6796) and (2.9,-7.6) .. (2.8,-7.1) .. controls (2.8,-7.1) and (2.9,-7.2) .. (3.2,-7.2) .. controls (3.9756,-6.9974) and (2.9,-6.5) .. (2.9,-6.1) .. controls (2.8,-5.9) and (2.6,-5.3) .. (2.7,-5.2) .. controls (2.9,-4.8) and (3.1,-4.1) .. (3.3,-3.4) (2.9531,-4.5069) .. controls (4.5,-2.7) and (4.2,-2) .. (6.1,-2.8) (1.0257,6.1087) .. controls (0.5595,5.8332) and (0.1993,5.7273) .. (0.4112,3.481) (2.8638,2.9822) .. controls (2.827,2.9512) and (2.7422,2.8665) .. (2.197,2.5371)(-12.5652,-1.1938) .. controls (-12.2815,-0.988) and (-12.1606,-0.8234) .. (-11.7238,-1.1274)(-10.6432,0.476) .. controls (-10.5369,1.0015) and (-8.6584,0.9006) .. (-8.9336,-1.1622) (-11.7311,-1.1226) .. controls (-11.4766,-1.2848) and (-11.1965,-1.7269) .. (-11.6098,-2.3192);
\draw [draw=#2, line width=#3pt](-10.1484,-2.4006) .. controls (-10.3528,-2.2729) and (-10.3144,-2.1451) .. (-10.1712,-2.0053) (-9.1854,-1.2178) .. controls (-9.0624,-1.1614) and (-8.8836,-1.2125) .. (-8.8836,-1.3914) (-7.0566,0.0523) .. controls (-7.1333,0.0267) and (-7.2483,0.0267) .. (-7.3013,0.3325) (-6.354,1.5598) .. controls (-6.354,1.662) and (-6.4136,1.8648) .. (-6.6986,1.7297) (-5.7152,2.3391) .. controls (-5.8046,2.3647) and (-5.8685,2.4797) .. (-5.8685,2.6841) (-4.3098,3.6039) .. controls (-4.3098,3.7062) and (-4.4248,3.9106) .. (-4.5711,3.8423) (-3.4794,3.8595) .. controls (-3.5944,3.9489) and (-3.5833,4.4143) .. (-3.275,4.3833) (-0.8348,3.7445) .. controls (-0.7837,3.8595) and (-0.6077,4.1513) .. (-1.0009,4.1789) (0.0083,3.1057) .. controls (-0.0939,3.2335) and (-0.0087,3.6067) .. (0.4044,3.5145) (2.1291,2.0709) .. controls (2.2441,2.1092) and (2.3637,2.3772) .. (2.203,2.5466) (2.8446,0.9849) .. controls (2.8573,1.0999) and (2.9979,1.1382) .. (3.1767,1.1255) (4.0327,-0.2415) .. controls (4.1845,-0.2519) and (4.186,-0.1393) .. (4.2469,-0.0201) (3.3,-3.4228) .. controls (3.9433,-2.6817) and (4.2302,-1.3326) .. (5.9874,-2.2346) (-13.189,-3.2438) .. controls (-13.2912,-3.2183) and (-13.2656,-3.1289) .. (-13.0996,-3.1289) (-12.7973,-3.582) .. controls (-12.6652,-3.6016) and (-12.563,-3.5505) .. (-12.6151,-3.4074) (-12.1797,-3.7038) .. controls (-12.3075,-3.6016) and (-12.2691,-3.5249) .. (-12.0775,-3.4483) (-11.6059,-4.0177) .. controls (-11.4004,-3.9721) and (-11.3876,-3.8188) .. (-11.4702,-3.7527) (-12.8001,-3.5744) .. controls (-12.6524,-3.7293) and (-12.563,-3.7804) .. (-12.2819,-3.8826) (-11.6127,-4.0543) .. controls (-10.4427,-4.718) and (-8.5769,-4.6557) .. (-7.0439,-4.1892) (-3.4324,-4.4997) .. controls (-2.0741,-4.828) and (-0.9626,-4.7642) .. (0.2511,-4.6236) .. controls (0.3277,-4.1126) and (0.2383,-3.806) .. (0.0211,-3.6399) (3.2345,-3.4674) (4.6105,-2.5405) .. controls (4.6076,-3.0267) and (4.3521,-3.7293) .. (4.0583,-4.1126) .. controls (4.2818,-4.5726) and (4.3777,-4.9431) .. (4.3265,-5.3646) .. controls (4.7354,-5.6201) and (5.202,-5.9283) .. (4.3904,-6.1312) .. controls (4.1605,-6.3483) and (3.675,-6.4761) .. (3.445,-6.2972) .. controls (3.2917,-6.2972) and (3.1895,-6.2972) .. (2.9979,-6.2972) (-4.1821,-6.7188) .. controls (-3.7094,-6.8466) and (-2.8023,-6.8466) .. (-2.4318,-6.7572) .. controls (-1.5369,-6.7572) and (-1.9719,-6.3995) .. (-2.2162,-6.1592) .. controls (-2.3935,-6.3228) and (-2.5596,-6.5017) .. (-2.4318,-6.7699) (-6.5328,-7.2938) .. controls (-6.3231,-6.8132) and (-5.9962,-7.0079) .. (-5.8429,-7.4215) (-5.6002,-7.396) .. controls (-5.5616,-7.0581) and (-5.1419,-6.9568) .. (-4.9997,-7.4726) (-4.7405,-7.4222) .. controls (-4.6921,-6.9726) and (-4.4164,-6.8925) .. (-4.1182,-7.2043) (1.1134,-7.2682) .. controls (1.2639,-6.8139) and (1.6129,-6.7546) .. (1.7586,-7.3704) (2.0269,-7.3193) .. controls (2.1558,-6.7795) and (2.423,-6.7243) .. (2.7979,-7.1144) (2.8009,-7.0628) .. controls (2.8701,-6.8211) and (2.9988,-6.6407) .. (3.3134,-6.6933) (10.073,0.6574) .. controls (10.4589,0.8316) and (11.0533,0.7997) .. (11.0855,0.1277) (12.2731,-0.1521) .. controls (12.4264,-0.0116) and (13.0336,0.2571) .. (13.0636,-0.9347) (9.0205,-2.8871) .. controls (8.8125,-3.752) and (9.2069,-3.6016) .. (9.6198,-3.1886) (10.0629,-3.3077) .. controls (10.1523,-3.7421) and (10.4022,-4.0568) .. (10.7016,-3.3588) (11.2382,-3.3077) .. controls (11.6038,-4.0024) and (11.8544,-3.5878) .. (11.8131,-3.2566) (12.3242,-3.1033) .. controls (12.7438,-3.5185) and (13.0626,-3.4169) .. (12.9757,-2.8733) (11.8387,-1.2636) .. controls (12.0303,-0.6504) and (12.366,-0.2183) .. (12.733,-0.8931) (-5.153,-4.7003) .. controls (-4.7442,-4.5342) and (-4.3993,-4.5342) .. (-3.9521,-4.7003) (-4.9486,-4.8408) .. controls (-4.6548,-4.9047) and (-4.4504,-4.9047) .. (-4.1565,-4.7642) (-5.1275,-5.0197) .. controls (-4.7442,-5.0963) and (-4.361,-5.1091) .. (-3.9905,-5.0069) (1.4265,-5.3518) .. controls (1.7842,-5.3263) and (1.9503,-5.3263) .. (2.308,-5.173) (1.8225,-5.6201) .. controls (2.0525,-5.6201) and (2.193,-5.5179) .. (2.3846,-5.4285) (9.258,-3.9721) .. controls (9.4241,-3.7165) and (9.6764,-3.3962) .. (9.8785,-4.1646) (10.6743,-4.1608) .. controls (10.8684,-3.6002) and (11.1407,-3.5175) .. (11.4147,-4.1016) (4.3904,-6.1439) .. controls (4.2754,-5.8118) and (4.3138,-5.6712) .. (4.659,-5.5616) (3.4785,-6.2872) .. controls (3.5964,-5.7221) and (3.9094,-5.698) .. (4.1465,-6.3185);
\draw [draw=#2, line width=#3pt](-5.1823,1.8231) .. controls (-4.8987,1.8094) and (-4.882,1.5924) .. (-4.9822,1.4755) .. controls (-5.1658,1.4087) and (-5.3567,1.6843) .. (-5.1324,1.8094) (-4.281,2.5773) .. controls (-3.8987,2.6189) and (-3.7936,2.3729) .. (-4.1141,2.16) .. controls (-4.6602,2.0377) and (-4.7126,2.3945) .. (-4.2643,2.5773) (-2.6283,3.0614) .. controls (-1.417,2.8871) and (-1.52,2.3121) .. (-2.6298,2.0991) .. controls (-3.7154,2.1736) and (-3.7431,2.8865) .. (-2.645,3.028) (0.1009,2.3489) .. controls (0.8675,1.769) and (0.3256,1.2731) .. (-0.9589,1.9596) .. controls (-1.5034,2.6011) and (-1.0934,2.9679) .. (0.0997,2.3587) (1.2447,1.4087) .. controls (1.6623,1.0033) and (1.4689,0.8902) .. (1.0945,1.0414) .. controls (0.8441,1.2251) and (0.9442,1.4421) .. (1.228,1.4421) (-3.8303,1.993) .. controls (-3.0158,2.0049) and (-3.1547,1.6594) .. (-3.6466,1.4087) .. controls (-4.2893,1.4519) and (-4.4696,1.8638) .. (-3.8136,1.993) (-1.3095,1.8261) .. controls (-0.9425,1.4291) and (-1.4931,1.2251) .. (-1.7268,1.3753) .. controls (-2.3044,1.8146) and (-1.9449,2.0272) .. (-1.2761,1.8261) (-13.0645,-1.9355) .. controls (-13.0645,-2.1204) and (-13.0361,-2.2484) .. (-12.837,-2.5612) (-12.837,-1.4947) .. controls (-12.837,-1.7933) and (-12.7659,-2.1915) .. (-12.6379,-2.5185) (-12.4247,-1.5374) .. controls (-12.3962,-1.8787) and (-12.3962,-2.1062) .. (-12.3962,-2.3905) (-12.0692,-1.9355) .. controls (-12.1261,-2.1488) and (-12.1261,-2.3195) .. (-12.1972,-2.4901) (-11.0312,-0.9971) .. controls (-10.8179,-1.2672) and (-10.5904,-1.4379) .. (-10.2207,-1.7507) (-10.9601,-0.343) .. controls (-10.5904,-0.8691) and (-10.3771,-1.0966) .. (-9.9505,-1.5943) (-10.4909,-0.0302) .. controls (-10.1212,-0.4425) and (-10.0074,-0.7411) .. (-9.7372,-1.3099) (-9.7088,-0.2861) .. controls (-9.6377,-0.6274) and (-9.5524,-0.8975) .. (-9.4386,-1.2246) (-8.5428,0.8372) .. controls (-8.3153,0.7092) and (-7.9172,0.6523) .. (-7.4622,0.6239) (-8.9268,1.5197) .. controls (-8.3011,1.3064) and (-7.8888,1.1216) .. (-7.2631,0.8941) (-8.5713,2.1311) .. controls (-8.0309,1.8468) and (-7.775,1.605) .. (-7.2489,1.278) (-7.6755,2.2022) .. controls (-7.4906,1.9889) and (-7.2631,1.8325) .. (-6.9503,1.4913) (-6.8792,3.8343) .. controls (-6.5948,3.5815) and (-6.2314,3.4235) .. (-5.8049,3.1233) (-6.8318,4.719) .. controls (-6.3894,4.1976) and (-6.105,3.8659) .. (-5.5679,3.2971) (-6.2314,5.0982) .. controls (-5.9155,4.5136) and (-5.6943,4.245) .. (-5.2361,3.6131) (-5.2993,4.8138) .. controls (-5.1887,4.5294) and (-5.1255,4.245) .. (-4.9359,3.8027) (-3.4666,6.5359) .. controls (-3.2138,6.1409) and (-3.1348,5.4932) .. (-2.9768,4.6716) (-2.7241,7.468) .. controls (-2.5977,6.4727) and (-2.5345,5.5564) .. (-2.4555,4.5452) (-1.6813,7.2153) .. controls (-1.6655,6.3147) and (-1.6971,5.6828) .. (-1.8709,4.6874) (-0.8598,6.1567) .. controls (-0.9072,5.6196) and (-1.16,5.1456) .. (-1.4285,4.5768) (0.7359,3.6131) .. controls (0.7359,4.2608) and (0.7833,4.6242) .. (0.9255,5.2404) (1.1151,3.2971) .. controls (1.3363,4.245) and (1.5259,4.8138) .. (1.8577,5.6038) (1.5733,3.2339) .. controls (1.9525,3.7869) and (2.2526,4.3398) .. (2.616,5.0666) (1.9051,2.9179) .. controls (2.1894,3.0759) and (2.6318,3.5341) .. (2.9636,3.9449) (3.5798,1.1484) .. controls (3.6746,1.4328) and (3.8957,1.654) .. (4.1169,1.9858) (3.7061,0.7851) .. controls (4.0695,1.2906) and (4.4171,1.6856) .. (4.7963,2.0016) (3.9589,0.6587) .. controls (4.5119,1.0694) and (4.8753,1.2432) .. (5.2229,1.5434) (4.1011,0.3269) .. controls (4.4803,0.5007) and (4.8437,0.5797) .. (5.0807,0.7219);


\draw[fill=black, draw=#2, line width=#3pt] (12.3029,-0.877) .. controls (12.1309,-1.2896) and (12.1768,-1.5532) .. (12.3945,-1.7595) .. controls (12.4175,-1.5761) and (12.4404,-1.4615) .. (12.257,-1.0833);
\draw[draw=#2, line width=#3pt] (8.9819,-0.6862) .. controls (9.2311,0.7277) and (10.6753,0.2578) .. (10.4461,-0.7623) .. controls (10.3085,-1.5303) and (8.9102,-1.4272) .. (8.9777,-0.671);

\draw [draw=#2, line width=#3pt] (9.7,-0.6)circle(6pt);
\filldraw (9.7,-0.6)circle(2pt);
\end{tikzpicture}}
%270###
\newcommand{\fcDinosaurC}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Dinoglutão.jpg}};

\draw [draw=#2, line width=#3pt] (-6.2,-1) .. controls (-7.2,-0.4) and (-7.8,1.4) .. (-7.6,2.6) (-7.6,2.6) .. controls (-8.8,4.6) and (-8.2,5.4) .. (-7,5.2) .. controls (-6,5.4) and (-5.2,4.6) .. (-4.2,4) .. controls (-3.6,3.8) and (-2.6,4.4) .. (-2,4.4) .. controls (-1.2,4.6) and (-0.8,4.6) .. (-0.2,4.2) (1,5.8) .. controls (-0.6,5.4) and (-0.8,3.4) .. (1.4,2.4) (0.4,3) .. controls (0.4,2) and (0.4,0.6) .. (0,-0.7)(-7,5.2) .. controls (-7,6.4) and (-6.2,7.4) .. (-5,8.8) (-5,8.4) .. controls (-5,10.4) and (-3.2,11) .. (-3.2,9.2) (-3.4,10) .. controls (-2.8,10.2) and (-2.6,10.2) .. (-2.2,10.2) .. controls (-2.6,9.2) and (-1.4,9.8) .. (-1,10.2) (-1,10.2) .. controls (-1,11.4) and (-1.8,11.2) .. (-2.2,10.2) (-1,10.2) .. controls (-0.8,10.2) and (-0.8,10.2) .. (-0.6,10.2) (-1.2,9.2) .. controls (-0.2,11.4) and (1.6,11.2) .. (2,7.8) (1.8,9) .. controls (3.8,7) and (3.8,3.4) .. (2.6,0.6) (2.8,1) .. controls (4,0.2) and (4.8,-1) .. (5,-2.8) (2.8,1) .. controls (4,1.2) and (4.2,0.8) .. (3.6,0.4) (4,-0.2) .. controls (4.6,0) and (5.4,-0.2) .. (4.6,-1).. controls (4.8,-1.8) and (5,-1.4) .. (5.2,-1.4) (6,-1.2) .. controls (5.8,-1.4) and (5.2,-2) .. (5.2,-1.4) .. controls (5.4,-0.8) and (5.6,-0.4) .. (6,-1.2) (5.8,-0.8) .. controls (5.8,-0.8) and (6,-0.6) .. (6.2,-0.4) (6.2,-0.4) .. controls (6.2,0) and (6.2,0.4) .. (6.8,0.2) .. controls (7,-0.2) and (6.4,-1) .. (6.2,-0.4) (6.6,0.2) .. controls (6.8,0.6) and (6.8,0.6) .. (7,0.8) .. controls (7,1.2) and (7.2,1.8) .. (7.6,1.2) .. controls (7.6,1) and (7.4,0.6) .. (7,0.8) (7.6,1.2) .. controls (9.4,2.2) and (8.4,1.4) .. (8,0.2) .. controls (8.2,-1.6) and (8.4,-5) .. (5.9,-7.3) (5,-5.2) .. controls (6.4,-6.4) and (6,-8) .. (5.2,-8.8) .. controls (5.8,-8.8) and (6,-9) .. (6.5,-9.4)(4.9,-4.7) .. controls (5.2,-4.8) and (5.5,-5) .. (5.4,-5.6) (6,-9.6) .. controls (6.4,-9) and (7,-9.6) .. (7.3,-10.2) .. controls (6.7,-10.4) and (6.6,-10.2) .. (6.6,-10.3) (5.1,-9.2) .. controls (5.6,-9.2) and (5.8,-9.3) .. (6,-9.6) .. controls (6.5,-10.1) and (6.8,-10.4) .. (6.8,-10.8) .. controls (6.2,-10.7) and (6,-10.7) .. (5.5,-10.6) .. controls (5.4,-10.3) and (5.3,-10.2) .. (5.1,-10) .. controls (5.2,-9.7) and (5.3,-9.4) .. (6,-9.6)(5.5,-10.6) .. controls (5.6,-10.8) and (5.6,-10.9) .. (5.5,-10.9) .. controls (5.1,-10.9) and (4.6,-10.8) .. (4.1,-10.7) .. controls (4,-10.2) and (4,-10) .. (4.3,-9.9) .. controls (4.6,-9.8) and (4.9,-9.9) .. (5.1,-10) .. controls (4.9,-9.7) and (4.7,-9.5) .. (4.1,-9.5)(4.1,-10.7) .. controls (3.8,-10.6) and (3.5,-10.5) .. (3.2,-10.4) .. controls (2.8,-10.7) and (2.1,-10.2) .. (2.3,-9.7) .. controls (2.3,-9.4) and (2.6,-8.9) .. (2.7,-8.6) .. controls (2.7,-8.4) and (2.6,-7.7) .. (1.7,-7.4)(2.4,-7.9) .. controls (0.9,-7.9) and (-0.2,-6.7) .. (-0.6,-4.8) (2.6,-8.8) .. controls (-1.7,-10) and (-6.4,-7.9) .. (-6.4,-4.1) (-6.1,-5.6) .. controls (-7.5,-6.8) and (-6.9,-8.1) .. (-6,-8.5)(-6,-8.5) .. controls (-6.5,-8.4) and (-6.7,-8.5) .. (-6.9,-8.7) (-6.9,-8.7) .. controls (-7.1,-8.7) and (-7.5,-9) .. (-7.5,-9.4)(-6.9,-8.7) .. controls (-6.8,-8.7) and (-6.7,-8.8) .. (-6.7,-8.9) .. controls (-7,-9) and (-7.6,-9.2) .. (-7.5,-9.8) .. controls (-7.3,-9.8) and (-7.2,-9.7) .. (-7,-9.7) .. controls (-6.8,-9.4) and (-6.6,-9.3) .. (-6.3,-9.2) .. controls (-5.9,-9.3) and (-5.9,-9.6) .. (-6,-9.9) .. controls (-6.3,-9.9) and (-6.5,-10.1) .. (-7.2,-10.1) .. controls (-7.1,-9.9) and (-7.1,-9.8) .. (-7,-9.7) (-6.7,-8.9) .. controls (-6.6,-8.9) and (-6.5,-9.1) .. (-6.3,-9.2) (-5.8,-9.1) .. controls (-6.1,-8.9) and (-6.2,-9) .. (-6.3,-9.2)(-6.1,-8.8) .. controls (-6.4,-8.6) and (-6.5,-8.7) .. (-6.7,-8.9) (-6,-9.9) .. controls (-5.5,-10) and (-5.3,-9.9) .. (-5,-9.7) .. controls (-4.3,-9.8) and (-3.7,-9.8) .. (-3.3,-9.4) .. controls (-3.4,-9.2) and (-3.9,-8.9) .. (-3.8,-8.2);
\draw[draw=#2, line width=#3pt] (-4.2,8.1) .. controls (-4.9,8.3) and (-4.5,9.7) .. (-4,9.7) (-4,9.7) .. controls (-3.3,9.6) and (-3.6,7.9) .. (-4.2,8.1);
\draw [draw=#2, line width=#3pt](-3.6,8.8) .. controls (-3.7,8) and (-4.1,7.7) .. (-4.4,7.8);
\draw [draw=#2, line width=#3pt](0.3,7.5) .. controls (-1.2,7.6) and (-0.8,9.6) .. (0.2,9.7) .. controls (1.1,9.8) and (1.6,7.6) .. (0.3,7.5);
\draw[draw=#2, line width=#3pt] (-0.7,8.7) .. controls (-0.7,7.9) and (-0.2,7.3) .. (0.1,7.1);

\draw[draw=#2, line width=#3pt] (1,9) .. controls (1.3,7.9) and (1,7.4) .. (0.7,7.2);

\draw [fill=black, line width=#3pt] (-0.2,8.1) ellipse (0.1 and 0.15);
\draw[fill=black, line width=#3pt] (-4,8.4) ellipse (0.1 and 0.15);
\draw [draw=#2, line width=#3pt](-2.7,8.4) .. controls (-2.8,8.8) and (-2.7,9.1) .. (-2.4,9.3) .. controls (-2.2,9) and (-2.3,8.7) .. (-2.7,8.4);

\draw [draw=#2, line width=#3pt] (-4,7) .. controls (-3.8,6.8) and (-3.7,6.4) .. (-4,6.3);
\draw [fill=black, draw=#2, line width=#3pt] (-3.9,6.9) .. controls (-4,6.8) and (-4.1,6.5) .. (-3.9,6.4)(-3.9,6.8) .. controls (-3.8,6.7) and (-3.8,6.5) .. (-3.9,6.4);;

\draw [ line width=#3pt](-2.8,6) .. controls (-3.7,6) and (-2.6,7.6) .. (-2.3,6.4);
\draw [fill=black, line width=#3pt](-3.1,6.4) .. controls (-2.9,6.2) and (-2.5,6.3) .. (-2.6,6.8) .. controls (-2.8,6.9) and (-3.1,6.6) .. (-3.1,6.4);
\draw [draw=#2, line width=#3pt](-6.6,5.2) .. controls (-5.9,7.2) and (-5.9,5.9) .. (-5.8,5) (-5.4,4.8) .. controls (-5.3,1.7) and (-5.3,3.7) .. (-4.7,4.3) (-3.2,4.1) .. controls (-3.1,4.9) and (-3,5) .. (-2.5,4.3) (-1.5,4.5) .. controls (-1.1,5.7) and (-1.7,6.5) .. (-0.6,4.4);
\draw [draw=#2, line width=#3pt](-5,-0.1) .. controls (-5.9,0.1) and (-8.5,-4) .. (-5.5,-4.5) .. controls (-3.3,-4) and (-2,-5.2) .. (-1,-5) .. controls (0,-4.6) and (0.1,-4.2) .. (0.4,-3.4);
\draw [draw=#2, line width=#3pt](-5.3,-0.8) .. controls (-4.5,0.8) and (-4.4,2.8) .. (-4.5,4.2);
\draw [draw=#2, line width=#3pt] (-2.2,4.3) .. controls (-2.2,3.2) and (-3.2,1.5) .. (-3,0.7) .. controls (-2.8,0.7) and (-2.7,0.7) .. (-2.6,1) .. controls (-2.7,0.4) and (-2.6,-0.4) .. (-2.2,-0.7);
\draw [draw=#2, line width=#3pt](-2.7,4.2) .. controls (-3.2,0.8) and (-3.9,0.8) .. (-3.6,4) .. controls (-4,1.7) and (-4.4,2.1) .. (-4.2,4);
\draw [draw=#2, line width=#3pt](-4.3,2) .. controls (-4.2,1.8) and (-4.2,1.6) .. (-4.3,1.4);
\draw [draw=#2, line width=#3pt] (-4.2,-0.2) .. controls (-3.9,0.4) and (-3.8,1.1) .. (-4,1.7) .. controls (-4.2,1.4) and (-4.5,0.6) .. (-4.1,0);
\draw [draw=#2, line width=#3pt] (-5.1,-1.2) .. controls (-4.9,-1.1) and (-4.7,-0.4) .. (-4.6,-0.1);
\draw [draw=#2, line width=#3pt] (-4.4,-0.9) .. controls (-4.4,-0.7) and (-4.3,-0.6) .. (-4.3,-0.4);
\draw [draw=#2, line width=#3pt](-3.6,1.1) .. controls (-3.6,-0.5) and (-3.3,-0.1) .. (-3.3,0.1);
\draw [draw=#2, line width=#3pt] (-2.9,0.2) .. controls (-2.9,-0.3) and (-2.8,-0.8) .. (-2.5,-0.8);
\draw [draw=#2, line width=#3pt](-2.5,-0.1) .. controls (-0.7,0.4) and (0,-0.3) .. (0.3,-1.4);
\draw [draw=#2, line width=#3pt](-2.6,-2.3) .. controls (-2.7,-2.8) and (-2.7,-3.3) .. (-2.6,-3.9);
\draw [draw=#2, line width=#3pt](-2.5,-4.1) .. controls (-2.3,-4.4) and (-2.2,-4.6) .. (-2.1,-4.7);

\draw [draw=#2, line width=#3pt](-5,-4.2) .. controls (-4.7,-4.1) and (-4.5,-4.1) .. (-4.3,-4.2);
\draw [draw=#2, line width=#3pt] (0,-2.1) .. controls (-0.6,0.1) and (-1.6,0.3) .. (-2.1,-2.2) .. controls (-2.3,-5.4) and (-0.5,-5.3) .. (0,-3);
\draw [draw=#2, line width=#3pt] (-0.8,-1.9) .. controls (-1.2,-2.3) and (-1.1,-2.9) .. (-0.7,-3.2);
\draw [draw=#2, line width=#3pt](-0.9,-2.1) .. controls (-0.7,-2.1) and (-0.4,-2.1) .. (0,-2.1);
\draw [draw=#2, line width=#3pt] (-0.9,-3) .. controls (-0.4,-3) and (-0.1,-3) .. (0.3,-3) .. controls (0.4,-3.2) and (0.3,-3.8) .. (0.9,-3.9) .. controls (1.1,-3.9) and (1.5,-3.7) .. (1.4,-3.1);
\draw [draw=#2, line width=#3pt](-4.9,-3.9) .. controls (-4.7,-3.9) and (-4.6,-3.9) .. (-4.6,-4);
\draw [draw=#2, line width=#3pt](3.4,-0.7) .. controls (5.5,-3.1) and (4.5,-4.9) .. (2.5,-3.3);
\draw [draw=#2, line width=#3pt] (2.7,-3.2) .. controls (2.3,-3.4) and (1.8,-3.3) .. (1.7,-2.7) .. controls (1.6,-2.9) and (1.5,-3.1) .. (1.3,-3.1) .. controls (1.4,-2.8) and (1.1,-2.5) .. (0.7,-2.7) .. controls (0.5,-2.5) and (0.7,-1.6) .. (1.5,-1.7);
\draw [draw=#2, line width=#3pt] (3.8,-2.6) .. controls (3.5,-2.2) and (3.2,-2) .. (2.7,-2);
\draw [draw=#2, line width=#3pt] (2.7,-2.3) .. controls (2.6,-0.8) and (0.6,-0.4) .. (0.1,-1.7) .. controls (0.4,-1.6) and (0.6,-1.9) .. (0.6,-2.2) .. controls (0.5,-2.3) and (0.3,-2.3) .. (0.1,-2.6) .. controls (0,-2.4) and (-0.1,-2.1) .. (0.1,-1.7);
\draw [draw=#2, line width=#3pt](2,-0.6) .. controls (2,-0.7) and (1.9,-0.7) .. (2,-1.1);
\draw [draw=#2, line width=#3pt](0.8,-2.7) .. controls (0.6,-3.1) and (0.9,-3.3) .. (1.2,-3.5) .. controls (1.2,-3.3) and (1.2,-3.2) .. (1.3,-3.1);
\draw [draw=#2, line width=#3pt] (1,-1.2) .. controls (1,-1.3) and (1.1,-1.3) .. (1.1,-1.4);
\draw [draw=#2, line width=#3pt](0.7,-1.2) .. controls (0.9,-1.2) and (0.9,-1.4) .. (1,-1.5);
\draw [draw=#2, line width=#3pt] (1.1,-1.9) .. controls (1.3,-1.9) and (1.4,-2) .. (1.5,-2);
\draw [draw=#2, line width=#3pt](1.1,-2.1) .. controls (1.3,-2.1) and (1.4,-2.2) .. (1.5,-2.3);
\draw [draw=#2, line width=#3pt](3.6,-0.5) .. controls (3.7,-0.7) and (3.8,-0.8) .. (3.8,-1.2);

\draw [draw=#2, line width=#3pt](-6.9,-2.5) .. controls (-7,-2.5) and (-7.1,-2.5) .. (-7.3,-2.5);
\draw [draw=#2, line width=#3pt](-7.9,-1.1) .. controls (-7.8,-1.5) and (-7.6,-1.7) .. (-7.4,-1.7) .. controls (-7.8,-1.2) and (-7.1,-0.9) .. (-6.8,-1.3) .. controls (-6.6,-0.6) and (-8.3,0.3) .. (-8.6,-0.8) .. controls (-9.4,-1.3) and (-9.1,-2.1) .. (-8.5,-2.5) .. controls (-8.6,-2.2) and (-8.2,-1.8) .. (-7.8,-2.1) .. controls (-7.7,-2) and (-8.2,-1.6) .. (-8.2,-1.4);
\draw [draw=#2, line width=#3pt](-8.5,-2.5) .. controls (-8.1,-2.7) and (-7.9,-2.7) .. (-7.5,-2.6) .. controls (-7.7,-2.4) and (-7.7,-2.3) .. (-7.8,-2.1);
\draw[draw=#2, line width=#3pt] (-8.1,-1.6) .. controls (-8,-1.3) and (-7.9,-1.5) .. (-7.8,-1.4);
\draw [draw=#2, line width=#3pt](-7.3,-2.5) .. controls (-7,-3.4) and (-8.4,-3.3) .. (-8.1,-2.7);
\draw [draw=#2, line width=#3pt](-8.3,-2.6) .. controls (-7.8,-3.8) and (-7.1,-4) .. (-6.8,-3.7);
\draw [draw=#2, line width=#3pt](-7.6,-1.6) .. controls (-7.2,-2) and (-7,-1.7) .. (-6.7,-1.9) .. controls (-6.7,-1.7) and (-6.7,-1.6) .. (-6.8,-1.3);
\draw [draw=#2, line width=#3pt](-8.8,-1.7) .. controls (-8.7,-1.6) and (-8.6,-1.6) .. (-8.5,-1.6);
\draw [draw=#2, line width=#3pt](-7.8,-0.9) .. controls (-7.7,-0.9) and (-7.6,-0.8) .. (-7.5,-0.7) (-7.7,-1.2) .. controls (-7.7,-1.1) and (-7.6,-1) .. (-7.5,-0.9)
(8.1,-0.7) .. controls (8.1,-3.4) and (7,-5.5) .. (5.7,-6.1)
(4.2,-7.3) .. controls (4.5,-7) and (4.9,-6.9) .. (5.4,-7) (4.6,-7.3) .. controls (4.8,-7.2) and (4.9,-7.2) .. (5.2,-7.2) (4.5,-7.5) .. controls (4.8,-7.5) and (5.2,-7.4) .. (5.4,-7.3) (-6.6,-7) .. controls (-6.4,-7.2) and (-6.2,-7.2) .. (-6.1,-7.5) (-6.6,-7.2) .. controls (-6.5,-7.2) and (-6.5,-7.3) .. (-6.4,-7.4)(-6.7,-7.3) .. controls (-6.7,-7.4) and (-6.6,-7.5) .. (-6.4,-7.5) (4.3,-7.7) .. controls (4.6,-7.8) and (4.8,-7.8) .. (5.1,-7.7);
\end{tikzpicture}}
%271###
\newcommand{\fcDinosaurD}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{DinoOvo.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](-3.1,5.8) .. controls (-1.8,11) and (3.6,12) .. (5,4.9);

\draw [draw=#2, line width=#3pt](5,4.9) .. controls (4.9,4.8) and (4.7,4.6) .. (4.5,4.3) .. controls (4.4,4.6) and (4.3,4.8) .. (4.2,5) .. controls (4,4.6) and (3.8,4.5) .. (3.6,4.2) .. controls (3.4,4.6) and (3.3,4.8) .. (3.1,5.1) .. controls (3,5) and (2.9,4.9) .. (2.6,4.6) .. controls (2.3,5) and (2.1,5.3) .. (1.6,6) .. controls (1.3,5.9) and (1,5.7) .. (0.7,5.4) .. controls (0.6,5.6) and (0.4,5.8) .. (0.1,6.2) .. controls (-0.1,6) and (-0.4,5.8) .. (-0.8,5.5) .. controls (-1.1,5.6) and (-1.3,5.7) .. (-1.5,5.9) .. controls (-1.6,5.8) and (-1.8,5.6) .. (-2,5.5);
\draw[draw=#2, line width=#3pt] (-1,4.1) .. controls (-1.5,5.3) and (-2.1,5.9) .. (-4,5.9) .. controls (-4.4,5.9) and (-4.9,5.7) .. (-5.3,5.2);
\draw[draw=#2, line width=#3pt] (-5,5.5) .. controls (-5.9,5.9) and (-6.9,4.4) .. (-6.4,4);
\draw[draw=#2, line width=#3pt] (-6.2,4.3) .. controls (-6.8,3.4) and (-7.8,1.8) .. (-5.8,0.2) .. controls (-4.7,-0.5) and (-4.2,0) .. (-3.9,0.4) .. controls (-3.4,0.9) and (-1.8,0) .. (-0.3,0.8) .. controls (0.7,1.6) and (0.9,1.9) .. (0.6,2.6);
\draw[draw=#2, line width=#3pt] (0.6954,1.8317) .. controls (0.8,1.6) and (0.9,1.2) .. (0.8,0.9) .. controls (0.6,0.8) and (0.4,0.9) .. (0.1,1.1) (-0.0799,0.9727) .. controls (-0.1,0.7) and (-0.1,0.5) .. (-0.2,0.5) .. controls (-0.3,0.4) and (-0.5,0.5) .. (-0.7,0.6) (3.8,4.4) .. controls (4.8,1.4) and (3.1,0.2) .. (0.9,0.3) (0.4,0.2) .. controls (-0.6,-0.4) and (-2.6,-0.8) .. (-4,0.2) (1.7,0.3) .. controls (1.5,-0.1) and (1.2,-0.6) .. (1.3,-1.4) (1.1,-1.4) .. controls (1.5,-1.3) and (1.7,-1.4) .. (2,-2.1) .. controls (2.6,-2.5) and (2.8,-3.2) .. (2.6,-3.7);
\draw [draw=#2, line width=#3pt](2,-3.5) .. controls (2.1,-3.3) and (2.4,-3.1) .. (2.6,-3.7) .. controls (3.2,-3.8) and (3.1,-4.9) .. (2.7,-4.9) .. controls (2.7,-4.7) and (2.3,-4.5) .. (2.1,-4.7) .. controls (2,-4.6) and (2,-4.4) .. (2.2,-4.2) .. controls (2.2,-4.1) and (2.2,-3.9) .. (2,-3.8);
\draw [draw=#2, line width=#3pt](2.1306,-3.9578) .. controls (2,-4.1) and (1.9,-4.1) .. (1.5847,-4.047) (1.7,-3.9) .. controls (1.6,-4) and (1.6,-4.2) .. (1.7,-4.7) .. controls (1.4,-4.6) and (0.9,-4.6) .. (0.8,-4.8) .. controls (0.5,-4.5) and (0.7,-4.1) .. (1,-3.8) .. controls (0.9,-3.4) and (1.4,-3.1) .. (1.7,-3.5) (1.5,-3.3) .. controls (1.6,-3.2) and (1.9,-3) .. (2.1,-3.1) (1.6,-3.2) .. controls (1.6,-2.8) and (1.6,-2.5) .. (1.3,-2.3) (1.5,-2.5) .. controls (1.3,-2.5) and (1.2,-2.5) .. (1.1,-2.6) (-0.4,-0.2) .. controls (0,-0.2) and (0.5,-0.2) .. (1,0) .. controls (0.3,-0.8) and (0.7,-1.3) .. (0.9,-2.1) .. controls (1.1,-2.9) and (0.4,-3.5) .. (0.9,-3.9) (-0.4,-0.2) .. controls (0.2,-1) and (-0.2,-1.4) .. (-1,-2.2) .. controls (-1.6,-3.1) and (-1.3,-3.3) .. (-1.7,-3.8) (-0.3,-1.4) .. controls (-0.5,-1.3) and (-1.1,-1.6) .. (-1.2,-2.2) .. controls (-1.5,-2.3) and (-1.7,-2.7) .. (-1.7,-3) .. controls (-2,-2.7) and (-2.3,-2.8) .. (-2.5,-2.7) .. controls (-2.5,-2.5) and (-2.4,-2.3) .. (-2.6,-2) .. controls (-1.5,-1.3) and (-3.5,-0.6) .. (-3,-1.9) .. controls (-3.1,-2) and (-3.2,-2) .. (-3.4,-2) .. controls (-3.9,-0.2) and (-5.2,-2.2) .. (-3.7,-2.3) .. controls (-3.6,-2.4) and (-3.6,-2.5) .. (-3.6,-2.7) .. controls (-5.1,-1.7) and (-4.8,-4.1) .. (-3.7,-3.1) .. controls (-3.4,-3.3) and (-2.8,-3.2) .. (-2.6,-3) (-2.7,-3.1) .. controls (-2.5,-3.3) and (-2.3,-3.4) .. (-1.9344,-3.6907);
\draw[draw=#2, line width=#3pt] (2.1,-2.1) .. controls (3.4,1.2) and (6.8,0) .. (6.8,-2) .. controls (5.2,-1.3) and (4.6,-1.5) .. (4.7,-3.2);
\draw[draw=#2, line width=#3pt] (6.8,-2) .. controls (5,-0.6) and (4.1,-0.5) .. (3.6572,-3.8296);
\draw[draw=#2, line width=#3pt] (4.7,-2.6) .. controls (4.9,-2.6) and (5,-2.6) .. (5.2,-2.5) .. controls (8.5,-12.7) and (-7.7,-12.6) .. (-4.4062,-3.3051);
\draw [draw=#2, line width=#3pt](5.2,-2.5) .. controls (5.1,-2.8) and (5,-2.9) .. (4.9,-3.3) .. controls (4.7,-3.3) and (4.5,-3.1) .. (4.3,-2.9) .. controls (4.2,-3.2) and (4,-3.5) .. (3.8,-4) .. controls (3.5,-3.7) and (3.4,-3.5) .. (3.2,-3.2) .. controls (3.1,-3.4) and (3,-3.6) .. (2.8,-3.8);
\draw[draw=#2, line width=#3pt] (0.6,-4.5) .. controls (0.6,-4.6) and (0.5,-4.6) .. (0.4,-4.8) .. controls (0.3,-4.7) and (-0.1,-4.4) .. (-0.4,-4.1) .. controls (-0.5,-4.2) and (-0.9,-4.5) .. (-1.2,-4.7) .. controls (-1.4,-4.4) and (-1.6,-4) .. (-1.8,-3.6) .. controls (-2,-3.8) and (-2.1,-3.9) .. (-2.5,-4.2) .. controls (-2.7,-3.9) and (-2.9,-3.6) .. (-3.1,-3.3) .. controls (-3.512,-3.4028) and (-3.5107,-3.4028) .. (-3.9,-3.5) .. controls (-3.9,-3.4) and (-3.9,-3.4) .. (-3.9,-3.3);
\draw [draw=#2, line width=#3pt](-2.4803,-1.9251) .. controls (-2.3011,-2.2035) and (-2.3,-2.2) .. (-2.2,-2.4) .. controls (-1.8543,-1.8844) and (-1.8452,-1.8853) .. (-1.6,-1.6) .. controls (-1.3391,-1.7471) and (-1.3295,-1.7567) .. (-1.0715,-1.9156);
\draw[draw=#2, line width=#3pt] (1.5154,-1.4298) .. controls (1.8037,-1.2709) and (1.9,-1.2) .. (2,-1.1) .. controls (2.1306,-1.2709) and (2.2302,-1.38) .. (2.4384,-1.519) (-1,-3.4) .. controls (-0.6,-3.4) and (-0.0701,-3.5015) .. (0.3,-3.8) (-3,-1.9) .. controls (-3.1,-2.1) and (-3.2,-2.5) .. (-2.9,-2.7) (0.9,-4.7) .. controls (0.9,-5.1) and (1,-5.4) .. (1.3,-5.6) .. controls (1.3,-5.4) and (1.4013,-4.9764) .. (1.5774,-4.6988) (2.2,-4.6) .. controls (2.2,-4.9) and (2.2,-5.1) .. (2,-5.3) .. controls (2.4,-5.3) and (2.5,-5.2) .. (2.7,-4.9) (-4.4708,-2.5221) .. controls (-4.8754,-2.666) and (-5.0188,-2.7607) .. (-5.3682,-2.7397) .. controls (-5.1675,-3.1299) and (-4.7541,-3.322) .. (-4.5425,-3.1254) (-4.4,-1.8) .. controls (-4.5,-1.6) and (-4.7304,-1.4298) .. (-4.6929,-1.0098) .. controls (-4.4,-1.1) and (-4.2,-1.1) .. (-3.9255,-1.2743) (-2.9,-1.2) .. controls (-2.8,-0.9) and (-2.7,-0.8) .. (-2.4,-0.6) .. controls (-2.3,-0.8) and (-2.2,-1.1) .. (-2.3,-1.4);
\draw[draw=#2, line width=#3pt] (-3.8645,-2.5331) .. controls (-3.9318,-2.385) and (-3.9318,-2.385) .. (-3.6891,-2.3122);
\draw[draw=#2,line width=#3pt] (1,-4.1) .. controls (1.1,-4.1) and (1.2,-4.1) .. (1.3,-4.1);
\draw[draw=#2,line width=#3pt] (0.9,-4.3) .. controls (1,-4.2) and (1.1,-4.2) .. (1.4,-4.3);
\draw[draw=#2,line width=#3pt] (2.5,-4.2) .. controls (2.6,-4.1) and (2.6,-4.2) .. (2.8,-4.2);
\draw[draw=#2,line width=#3pt] (2.3,-4.3) .. controls (2.4,-4.3) and (2.6,-4.3) .. (2.8,-4.4);
\draw[draw=#2,line width=#3pt] (-4.8,5.1) .. controls (-5.7,4.3) and (-7.1,2.5) .. (-5.4,0.4);
\draw[draw=#2, line width=#3pt] (0.3,2.1) .. controls (0.4,2.6) and (0.8,2.7) .. (1.1,2.4);
\draw [draw=#2, line width=#3pt](-1.7,5.2) .. controls (-1.3,5.1) and (-0.9,5) .. (-0.7,4.7);
\draw[draw=#2, line width=#3pt] (-3.9,4.8) .. controls (-4.2,4.4) and (-3.8,3.7) .. (-3.4,3.7);
\draw[draw=#2, line width=#3pt] (-3.7,5.2) .. controls (-2.7,5.9) and (-2,4.7) .. (-2.4,4.1) .. controls (-2.4,4.1) and (-2.5,4) .. (-2.7,3.7);
\draw[draw=#2, line width=#3pt] (-2.4,4.1) .. controls (-2.4,4) and (-2.4,3.9) .. (-2.3,3.7);
\draw [draw=#2, line width=#3pt](-3.2,5.1) .. controls (-3.8,4.9) and (-3.5,3.6) .. (-2.6,4.3);
\draw [draw=#2, line width=#3pt](-2.9,5) .. controls (-2.7424,4.9734) and (-2.5089,4.6713) .. (-2.6,4.5);
\draw [fill=black, draw=#2, line width=#3pt](-3.4,4.9) .. controls (-3,5) and (-2.7,4.5) .. (-2.9,4.2) .. controls (-3.4,4) and (-3.5,4.5) .. (-3.4,4.9);
\draw[draw=#2, line width=#3pt] (3.1,5.1) .. controls (3.2,5.4) and (3.2,5.5) .. (3.4,5.7) .. controls (3.3,5.8) and (3.2,6) .. (3.1,6.2) .. controls (3.1,6.3) and (3.2,6.3) .. (3.2,6.4);
\draw[draw=#2, line width=#3pt] (3.4,5.7) .. controls (3.6,5.7) and (3.7,5.8) .. (3.8,5.9) .. controls (3.8,5.9) and (3.8,6) .. (3.8,6.1);
\draw [draw=#2, line width=#3pt](3.8,5.9) .. controls (3.9,5.9) and (4,5.9) .. (4.1,5.9);
\draw[draw=#2, line width=#3pt] (0.5,3.5) .. controls (-1,4.5) and (-0.2,5.7) .. (0.5,5.7);
\draw[draw=#2, line width=#3pt] (0.9582,5.6348) .. controls (1.7,5.4) and (1.8,4.7) .. (1.7,4.2);


\draw[draw=#2, line width=#3pt] (0.6,4.8)circle(11.8pt);
\filldraw(0.6,4.8)circle(6pt);
\filldraw [white](0.5,4.9)circle(4pt);

\draw [draw=#2, line width=#3pt] (1.4,5.4) .. controls (2,4) and (0.6,3.3) .. (-0.3,4.4);
\draw[draw=#2, line width=#3pt] (-6.0223,-8.9592) .. controls (-5.3361,-8.9206) and (-5.2766,-8.8988) .. (-4.5641,-8.6489) .. controls (-3.9973,-8.9888) and (-3.972,-8.9657) .. (-3.5092,-9.1764) .. controls (-3.5092,-9.3005) and (-3.5092,-9.3625) .. (-3.5092,-9.3625) .. controls (-3.6737,-9.597) and (-5.0485,-10.2763) .. (-6.1883,-9.215) .. controls (-6.1263,-9.0583) and (-6.134,-9.0389) .. (-6.0112,-8.9487);
\draw[draw=#2, line width=#3pt] (-7.1964,-10.1024) .. controls (-7.154,-9.9117) and (-7.154,-9.9117) .. (-7.154,-9.9117) .. controls (-6.9939,-9.8167) and (-6.8928,-9.7612) .. (-6.6666,-9.7422) .. controls (-6.5037,-9.7383) and (-6.3591,-9.7383) .. (-6.2458,-9.7274) .. controls (-6.1156,-9.8905) and (-6.1156,-9.9329) .. (-5.9461,-10.1024) .. controls (-5.9461,-10.2084) and (-5.9461,-10.2084) .. (-5.9461,-10.2084) .. controls (-6.158,-10.2932) and (-6.7726,-10.3355) .. (-7.1964,-10.1236);
\draw [draw=#2, line width=#3pt] (-4.8442,-10.1448) .. controls (-4.8654,-10.0813) and (-4.8654,-10.0813) .. (-4.8556,-9.953) .. controls (-4.6323,-9.9329) and (-4.5899,-9.8482) .. (-4.272,-9.7634) .. controls (-4.1449,-9.9117) and (-4.1237,-9.9117) .. (-3.815,-9.9525) .. controls (-3.7846,-10.1448) and (-3.7846,-10.1448) .. (-3.8541,-10.1926) .. controls (-3.9965,-10.2508) and (-4.5899,-10.3567) .. (-4.9144,-10.1398);
\draw [draw=#2, line width=#3pt] (-3.1411,-9.9634) .. controls (-2.8734,-9.9329) and (-2.6615,-9.9329) .. (-2.4708,-9.827) .. controls (-2.1071,-9.9499) and (-2.0046,-10.0389) .. (-1.3477,-10.1448) .. controls (-1.3477,-10.1448) and (-1.3689,-10.2508) .. (-1.3689,-10.3567) .. controls (-1.602,-10.4839) and (-2.4342,-10.8126) .. (-3.1701,-10.2296) .. controls (-3.1701,-10.2296) and (-3.1701,-10.1448) .. (-3.1333,-9.9753);
\draw [draw=#2, line width=#3pt] (5.8859,-9.9816) .. controls (6.138,-9.7483) and (6.1394,-9.7524) .. (6.4082,-9.6786) .. controls (6.7446,-9.8012) and (6.7545,-9.8067) .. (7.1901,-9.9606) .. controls (7.1901,-10.0776) and (7.1826,-10.085) .. (7.1816,-10.202) .. controls (6.7897,-10.3355) and (6.1596,-10.3674) .. (5.895,-9.9947);
\draw [draw=#2, line width=#3pt] (4.268,-9.2124) .. controls (4.5222,-9.4243) and (4.7977,-9.5727) .. (5.3275,-9.6786) .. controls (5.3487,-9.7634) and (5.3487,-9.7634) .. (5.3964,-9.9775) .. controls (4.8238,-10.5566) and (3.5005,-10.7611) .. (2.4243,-10.1024) .. controls (2.4243,-9.9753) and (2.4243,-9.9117) .. (2.4243,-9.9117) .. controls (2.5727,-9.8482) and (2.7634,-9.7846) .. (3.0177,-9.6151) .. controls (3.1025,-9.6151) and (3.2932,-9.6998) .. (3.4415,-9.6998) .. controls (3.6534,-9.5091) and (3.9685,-9.405) .. (4.263,-9.218);
\draw [draw=#2, line width=#3pt] (-7.0556,-9.8941) .. controls (-6.9029,-10.1386) and (-6.4138,-10.0876) .. (-6.0572,-10.0673) (-5.9757,-8.9465) .. controls (-5.3439,-9.8023) and (-4.0195,-9.5476) .. (-3.4897,-9.1197) (-4.7734,-9.945) .. controls (-4.4678,-10.1284) and (-4.1621,-10.0469) .. (-3.8055,-9.9959) (-3.0516,-9.9857) .. controls (-2.6338,-10.4238) and (-1.992,-10.2812) .. (-1.34,-10.1488) (2.4705,-9.8024) .. controls (3.5912,-10.434) and (4.6203,-10.1997) .. (5.3029,-9.6699) (5.9345,-9.9246) .. controls (6.3523,-10.0163) and (6.7496,-10.0469) .. (7.2183,-9.9857);
\end{tikzpicture}}
%272###
\newcommand{\fcDinosaurE}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Piecito.jpg}};
%\draw[draw=#2, line width=#3pt]

\draw [draw=#2, line width=#3pt] (1.2,6.8) .. controls (0.5,6) and (-1,5.5) .. (-2.5,6) .. controls (-3,6) and (-3.2,5.6) .. (-3.5,6) .. controls (-4.5,6.5) and (-3.8,8.4) .. (-2.6,8.8) .. controls (-1.6,10.6) and (-0.4,10.8) .. (0.2,9.4) .. controls (7.6,7) and (5.6,-5.4) .. (0.6,-8)(1,-6.4) .. controls (0,-7.8) and (1.2,-9.4) .. (0.6,-10.6) .. controls (0.4,-8.8) and (-2,-11.2) .. (0.6,-10.8) (-0.6,-10.6) .. controls (-1.2,-10.6) and (-1.6,-10.6) .. (-2.2,-10.4) .. controls (-2.4,-9.2) and (-2,-7.8) .. (-1.4,-6.4) (0.8,-9.8) .. controls (1,-10) and (1.4,-10) .. (1.4,-10.6) .. controls (1,-10.8) and (0.8,-10.6) .. (0.6,-10.6) (2.6,-6.2) .. controls (3.2,-6.2) and (4,-6.8) .. (4.2,-8.6) (4.2,-8.6) .. controls (2.6,-9.8) and (3.4,-6.8) .. (4.2,-8.6)(3.4,-8.8) .. controls (1.4,-9.6) and (2,-8.6) .. (1.8,-8.2) .. controls (1.6,-7.4) and (1.2,-7.6) .. (1.1,-7.7) (4,-7.6) .. controls (4.4,-7.8) and (4.6,-8) .. (4.8,-8.2) .. controls (4.8,-8.4) and (4.6,-8.4) .. (4.2,-8.6)(-2.2,-8.8) .. controls (-2.8,-8.9) and (-3.2,-8.9) .. (-3.9,-8.7)(-4.6,-7) .. controls (-4,-7.8) and (-3.8,-8.6) .. (-3.8,-9.6) (-3.4,-10.4) .. controls (-4,-8.4) and (-5,-10.8) .. (-3.4,-10.4) (-4,-10.6) .. controls (-4.6,-9) and (-6,-11) .. (-4,-10.6) (-4.8,-10.6) .. controls (-7.2,-11) and (-7,-9.4) .. (-6.6,-8.8)(-6.6,-8.8) .. controls (-6.4,-8.4) and (-6.4,-7.6) .. (-6.4,-7.4) (-6.7,-10.2) .. controls (-8.2,-9.6) and (-8,-8.8) .. (-7.2,-8.8) (-7.2,-8.8) .. controls (-7,-8.6) and (-6.8,-8.4) .. (-6.4,-8.2)(-6.4,-8.2) .. controls (-8,-7.8) and (-11.2,-5.2) .. (-11.4,-3.6) (-11.4,-3.6) .. controls (-9,-5) and (-6.2,-4.2) .. (-5,-3.4) .. controls (-4,-2.2) and (-2.6,-0.8) .. (-0.2,-0.2) .. controls (2.4,0.8) and (3.2,3.4) .. (1.8,5.2)(2.2,5.4) .. controls (0.4,4.4) and (-2,4.4) .. (-3.5,6) (0.4,6.8) .. controls (1,7) and (1.4,6.8) .. (1.4,6.4) (1.8,5.2) .. controls (4.5,1) and (3,-5) .. (0.7,-7) (-2,-8) .. controls (-2.6,-8.2) and (-3.2,-8.2) .. (-4.1,-7.9)(-6.4,-7.6) .. controls (-8.6,-6.6) and (-9.6,-5.8) .. (-11.4,-3.6);

\draw[draw=#2, line width=#3pt] (-2,9.2) .. controls (-0.8,10.6) and (0,9.2) .. (-0.8,8.4) (-2,9.2) .. controls (-3,7.8) and (-1.8,7.2) .. (-0.8,8.4);
\draw[fill=black, draw=#2, line width=#3pt] (-2.2,8.7) .. controls (-1.8,9) and (-1.6,8.4) .. (-2.3,8)(-2.2,8.7) .. controls (-2.4,8.5) and (-2.4,8.1) .. (-2.3,8);
\draw[fill=white, line width=#3pt] (-2,8.8) .. controls (-2.2,8.6) and (-2,8.4) .. (-1.8,8.6);
\draw [fill=black, draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-3.6,7.1) (-3.5,7.7) (-3.3,7.6) (-3.6,7.1)};

\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(0.6,-0.2) (1,-0.4) (0.8,-0.7) (0.4,-0.6) (0.6,-0.2)};

%manchas
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-0.1,-0.5) (0.2,-0.7) (0.1,-0.9) (-0.3,-0.8) (-0.1,-0.5)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-1.3,-1.7) (-0.9,-2) (-1.1,-2.4) (-1.6,-2.3) (-1.6,-1.9) (-1.3,-1.7)};
\draw [draw=#2, line width=#3pt] plot[smooth, tension=.7] coordinates {(-2,-2.3) (-1.8,-2.3) (-1.9,-2) (-2.2,-2) (-2.3,-2.3) (-2,-2.3)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-1.9,-2.7) (-1.7,-2.8) (-1.7,-3) (-2,-3) (-2.1,-2.9) (-1.9,-2.7)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-2.4,-3.6) (-2.1,-3.7) (-2,-4) (-2.3,-4.2) (-2.6,-4.1) (-2.7,-3.8) (-2.4,-3.6)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-4.9,-3.8) (-4.7,-3.8) (-4.7,-4) (-4.9,-4.2) (-5.1,-3.9) (-4.9,-3.8)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-4.5,-4.2) (-4.3,-4.2) (-4.2,-4.4) (-4.5,-4.5) (-4.6,-4.3) (-4.5,-4.2)};
\draw [draw=#2, line width=#3pt]plot[smooth, tension=.7] coordinates {(-5.4,-4.1) (-5.1,-4.3) (-5.1,-4.6) (-5.4,-4.8) (-5.6,-4.5) (-5.6,-4.3) (-5.4,-4.1)};
\end{tikzpicture}}
%273###
\newcommand{\fcDinosaurF}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Plesiosauria.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt] (-1.543,4.7813) .. controls (-0.8724,-0.0615) and (-12.001,-1.5266) .. (-10.5,5) .. controls (-11.1741,5.8307) and (-10.0336,7.6941) .. (-8.5479,6.435) (-9.3279,6.8843) .. controls (-7.5294,8.6751) and (-5.2652,8.6761) .. (-3.2958,8.6207) .. controls (-3.1989,8.8508) and (-3.1491,9.0994) .. (-2.8882,9.2635) .. controls (-2.6761,9.9109) and (-2,10) .. (-1.6491,9.4171) .. controls (-1.1175,10.1761) and (-0.1284,10.107) .. (-0.0816,8.9388) (-0.2774,9.6361) .. controls (1.3372,9.4633) and (1.0001,5.5911) .. (0,5) (0.7413,6.4774) .. controls (1.4889,2.9595) and (-4.0505,-2.6681) .. (-1.2418,-3.222) (-1.2932,-0.0969) .. controls (3.1551,3.4319) and (6.2328,0.5304) .. (6.5,-2.5) (6.3012,-1.3509) .. controls (6.7727,-1.504) and (7,-2) .. (7,-2.5) (6.6823,-1.5994) .. controls (7.6631,-2.1674) and (9.2451,-1.9346) .. (9.2451,0.2355) .. controls (10.6227,-1.1127) and (10.2024,-4.2065) .. (6.7698,-5.4901) (5.1732,-5.1836) .. controls (6.0518,-4.4802) and (7.4587,-5.9458) .. (7.5,-6.5) .. controls (8.0427,-6.8253) and (9,-7) .. (9.5,-7) .. controls (7.8969,-8.6128) and (3.5001,-8.0267) .. (4.5,-5.5) (4.4312,-6.7767) .. controls (3.7189,-7.3318) and (2.5,-7.5) .. (1.9116,-7.5506) (0.4495,-6.7599) .. controls (2.1316,-6.7136) and (2.5759,-9.6878) .. (4.74,-9.7022) .. controls (3.46,-11.5908) and (-2.9062,-9.1937) .. (-0.2474,-7.0294) (-0.861,-7.778) .. controls (-4.4982,-8.0817) and (-8.5,-4.5) .. (-3.5073,0.5885) (-9.5332,1.4538) .. controls (-7.6852,-1.1158) and (-2.0911,-0.498) .. (-0.5,4) .. controls (-0.5,3.5) and (-1,1.5) .. (-2.7036,-1.4723) .. controls (-3.5,-3.5) and (-4.4239,-6.74) .. (-1,-7) (-1.8472,9.6317) .. controls (-1.6608,9.6917) and (-1.613,9.707) .. (-1.4002,9.6552);
\draw[draw=#2, line width=#3pt] (-1.1015,2.7196) .. controls (0.1729,6.3231) and (-2.5431,5.7902) .. (-2.8044,4.4003) .. controls (-3.6488,1.2021) and (-8.6616,1.1901) .. (-10.4995,2.9209);
\draw[draw=#2, line width=#3pt] (-6.254,5.9622) .. controls (-4.3653,6.8404) and (-3.8681,5.0841) .. (-4.8457,3.8911);
\draw [draw=#2, line width=#3pt] (-10.0317,5.8959) .. controls (-9.3524,7.1882) and (-8.292,4.7362) .. (-9.7666,4.9018);
\draw[fill=black, draw=#2, line width=#3pt] (-9.5678,6.2438) .. controls (-9.8991,5.8628) and (-9.8495,5.2829) .. (-9.3397,4.9175) .. controls (-8.8325,5.1518) and (-9.09,6.0586) .. (-9.5678,6.2438);
\draw[draw=#2, line width=#3pt] (-6.1878,5.316) .. controls (-4.3982,6.0117) and (-5.7569,2.6816) .. (-6.5854,4.1396);
\draw [fill=black, draw=#2, line width=#3pt] (-5.5374,5.3772) .. controls (-6.4363,5.0178) and (-6.5026,4.3218) .. (-6.0552,3.858) .. controls (-5.5912,3.6278) and (-5.0015,5.0682) .. (-5.5682,5.3595);
\draw[draw=#2, line width=#3pt] (-0.8195,-6.6797) .. controls (-1.1012,-6.9945) and (-1.2006,-7.2762) .. (-1.0183,-7.7401);
\draw[draw=#2, line width=#3pt] (0.6882,-6.4643) .. controls (0.8208,-6.4643) and (0.9699,-6.63) .. (1.0196,-6.8288);
\draw [draw=#2, line width=#3pt] (0.9533,-6.6963) .. controls (1.848,-6.6963) and (2.9084,-6.7625) .. (3.8694,-6.0169);
\draw[draw=#2, line width=#3pt] (4.1676,-5.2879) .. controls (3.7865,-5.5696) and (3.7368,-6.2987) .. (4.3499,-6.1992);
\draw[draw=#2, line width=#3pt] (5.4136,-5.0442) .. controls (6.8186,-5.0063) and (9.7015,-4.211) .. (9.8507,-0.7979);
\draw [draw=#2, line width=#3pt] (4.5487,-6.1826) .. controls (5.6589,-8.0549) and (7.6471,-7.5247) .. (8.8234,-7.243);
\draw [draw=#2, line width=#3pt] (-0.5047,-7.5413) .. controls (-0.7864,-9.7449) and (2.2787,-10.2917) .. (4.1345,-9.8774);
\draw[draw=#2, line width=#3pt] (-5.8895,-3.8133) .. controls (-6.0552,-3.8796) and (-6.4197,-3.863) .. (-6.602,-3.5648) .. controls (-8.4577,-3.6642) and (-7.1653,-5.8678) .. (-5.2599,-5.8347);
\draw[draw=#2, line width=#3pt] (-7.1653,-4.2772) .. controls (-6.9996,-4.9566) and (-6.4528,-5.3708) .. (-5.4422,-5.5199);
\draw [draw=#2, line width=#3pt] (-2.0125,-1.9576) .. controls (-1.9462,-2.5872) and (-1.7474,-2.8358) .. (-1.4326,-2.8358) (-1.9408,4.1838) .. controls (-1.7907,5.01) and (-1.4026,4.9348) .. (-1.0521,4.5718);
\draw [draw=#2, line width=#3pt](-3,9.2) .. controls (-2.4091,9.5975) and (-1.8623,9.5804) .. (-1.6231,9.0336) .. controls (-1.8794,8.8628) and (-2.204,8.333) .. (-2.1371,7.9467) .. controls (-2.4604,7.8204) and (-3.2122,7.547) .. (-3.2792,8.6663) (-1.6358,9.0337) .. controls (-0.82,9.4779) and (-0.2219,8.6918) .. (-0.2732,8.0596) .. controls (-0.5808,6.6243) and (-2.204,7.1369) .. (-2.1306,7.9601);

\draw[draw=#2, line width=#3pt] (-2.4756,8.573)circle(11pt);
\filldraw(-2.4756,8.573)circle(6pt);
\filldraw [white](-2.5398,8.7107)circle(4pt);
\draw[draw=#2, line width=#3pt] (-1.165,8.1051)circle(11.5pt);
\filldraw(-1.1445,8.1351)circle(6pt);
\filldraw [white](-1.22,8.2611)circle(4pt);
\end{tikzpicture}}
%274###
\newcommand{\fcDinosaurG}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Pterossauro.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](-1.6,4.5) .. controls (-2.1,1.9) and (-7.6,2.8) .. (-8.3,2.2) .. controls (-9.1,1.9) and (-9.6,1.1) .. (-10,0.9) .. controls (-10.5,1.7) and (-10.2,3.2) .. (-8.8,4.5) .. controls (-7.6,5.5) and (-6.5,5.7) .. (-4.7,6.3) .. controls (-4.8,6.5) and (-4.8,6.9) .. (-4.6,7.3) .. controls (-4.5,8.5) and (-3.5,8.5) .. (-3.1,8.5) .. controls (-2.2,9.3) and (-0.7,9.4) .. (0.3,8.4) (-0.8,9) .. controls (0.7,10.3) and (3.4,10.3) .. (4.3,9.5) .. controls (4.1,8.9) and (1.7,8.9) .. (1.2,7.2) (1,7.7) .. controls (1.9,5.8) and (1.3,4.2) .. (-0.3,2.8) (0.4,3.5) .. controls (0.2,2.3) and (0,1.5) .. (0.7,1.5) (0.8,0.8) .. controls (0.3,1.5) and (1,2.2) .. (1.4,1.8) .. controls (4.7,7) and (10.3,6.3) .. (11.6,4.8) .. controls (7.4,6.2) and (4.1,4.9) .. (2,0.7) .. controls (2,0.4) and (1.7,0.2) .. (1.3,0.4) (2.1,0.9) .. controls (2.5,0.4) and (2.2,-0.3) .. (1.6,-0.1) (2.2,0.1) .. controls (2.8,-0.8) and (3.4,-6.6) .. (1.6,-7.4) .. controls (0.2,-7.9) and (-7,-3.9) .. (-1.8,1.3) (-1.7,4.1) .. controls (-1.4,4.5) and (-0.5,4) .. (-0.8,3.2) .. controls (-1.5,-0.7) and (-7.6,-0.7) .. (-9.3,0.9) .. controls (-8.8,1.4) and (-8,1.5) .. (-7.5,2.1) (11.6,4.8) .. controls (8.3,3.9) and (7.5,1.3) .. (7.1,-0.2) .. controls (6.2,-2.6) and (4.4,-4.8) .. (2.5398,-5.9875) (-1.6,-6.2) .. controls (-4,-6.2) and (-7.2,-2.3) .. (-10.7,-2.8) .. controls (-11.9,-2.8) and (-12.4,-3) .. (-13.3,-3.4) .. controls (-13.1634,-2.6053) and (-11.4523,0.2677) .. (-8.4571,0.3576) (-13.3,-3.4) .. controls (-12.2,-2.3) and (-11.2,-0.5) .. (-8.4,0) .. controls (-7,0.1) and (-4.8,-0.2) .. (-3.4,-1.1);
\draw [draw=#2, line width=#3pt] (-10.5,-2.8) .. controls (-10.6,-2.5) and (-10.5,-2.2) .. (-10.2,-2);
\draw [draw=#2, line width=#3pt] (-9.9,-2.8) .. controls (-9.9,-2.2) and (-9.6,-2) .. (-9.2,-1.7);
\draw [draw=#2, line width=#3pt] (-6.5,-3.9) .. controls (-6.3,-3.2) and (-5.9,-2.7) .. (-5.3,-2.2);
\draw [draw=#2, line width=#3pt] (6.5,-1.5) .. controls (6.3,-0.8) and (5.4,0) .. (4.7,0.2);
\draw [draw=#2, line width=#3pt] (7.1,-0.3) .. controls (6.9,0.2) and (6.4,0.7) .. (5.7,0.8);
\draw [draw=#2, line width=#3pt] (9.8,4) .. controls (9.4,4.1) and (9,4.4) .. (8.2,4.5);
\draw [draw=#2, line width=#3pt] (10.3,4.3) .. controls (10.1,4.4) and (10,4.6) .. (9.4,4.6);
\draw [draw=#2, line width=#3pt] (-1.8,1.3) .. controls (-1.3,1.4) and (-0.7,1.4) .. (-0.4,2.1);
\draw [draw=#2, line width=#3pt] (0.2,1.1) .. controls (0.2,1.3) and (0.4,1.4) .. (0.7,1.5);
\draw [draw=#2, line width=#3pt] (3.3,-5.5) .. controls (3.8,-5.6) and (5.0045,-5.8828) .. (5.7,-4.7) .. controls (6.5592,-3.0324) and (8.1829,-3.6933) .. (8,-5.3) .. controls (8.2,-5.2) and (8.3152,-5.0516) .. (8.6,-4.9508) .. controls (8.3,-5.5) and (8.1,-5.8) .. (7.8,-6.6) .. controls (7.6,-6.1) and (7.2,-5.6) .. (6.8,-5.2) .. controls (7,-5.2) and (7.2,-5.3) .. (7.4,-5.4) .. controls (7.8443,-4.8178) and (7.0759,-3.3275) .. (6,-5.2) .. controls (5.0953,-6.7036) and (3.9499,-6.6913) .. (2.6061,-6.2036);;
\draw [draw=#2, line width=#3pt](-0.3399,-6.9387) .. controls (-0.1,-7.3) and (-0.1,-7.5) .. (-0.1,-7.8) .. controls (-1.5,-8.5) and (-1.4,-9.7) .. (0,-9.8);
\draw [draw=#2, line width=#3pt] (-0.1,-8.5) .. controls (-0.8,-9) and (-0.2,-10.3) .. (0.9,-9.7);
\draw [draw=#2, line width=#3pt] (0.9,-9.7) .. controls (1.1,-9.4) and (1.1,-9.2) .. (0.5,-8.9) .. controls (1.1,-8.2) and (0.5,-7.8) .. (0.5,-7.7) .. controls (0.5,-7.5) and (0.5,-7.4) .. (0.4012,-7.2463);
\draw [draw=#2, line width=#3pt](1,-9.2) .. controls (1.1,-9.1) and (1.2,-9.2) .. (1.4,-8.9) .. controls (1.6,-9.2) and (1.4,-9.7) .. (0.9,-9.7);
\draw [draw=#2, line width=#3pt](2.6066,-5.9613) .. controls (2.6,-6.5) and (2.8,-6.8) .. (3.158,-7.133);
\draw [draw=#2, line width=#3pt] (3,-7.2) .. controls (4.1,-6.7) and (4.6,-7.2) .. (4.9,-7.6) .. controls (5.1,-8.4) and (4.8,-8.6) .. (4.5,-8.7);
\draw [draw=#2, line width=#3pt] (3.5,-7.7) .. controls (4.7,-7.7) and (4.7,-8.9) .. (4.1,-9.3) .. controls (3.9,-9.6) and (3.5,-9.6) .. (3.2,-9.1) .. controls (3.2,-8.9) and (3.2,-8.7) .. (3.4,-8.5) .. controls (3.1,-8.5) and (2.3,-8.3) .. (2.6,-7.6) .. controls (2.5,-7.6) and (2.4,-7.3) .. (2.1,-7);
\draw [draw=#2, line width=#3pt] (3.2,-9.1) .. controls (3,-9.1) and (2.9,-9.2) .. (2.7,-9.2) .. controls (2.9,-9.4) and (3.1,-9.8) .. (3.7,-9.5);
\draw[draw=#2, line width=#3pt] (-6.6,2.5) .. controls (-7.1,1.5) and (-7.8,1.5) .. (-8.6,0.9) .. controls (-7.9,0.4) and (-5.4,0) .. (-3.3,1.6) .. controls (-2.5,2.2) and (-2.2,2.9) .. (-1.7,4.1);
\draw[draw=#2, line width=#3pt] (-8.4,0.8) .. controls (-8.3,0.9) and (-8,1.2) .. (-8,1.1);
\draw [draw=#2, line width=#3pt](-8,1.1) .. controls (-7.9,0.9) and (-7.8,0.7) .. (-7.6,0.5);
\draw[draw=#2, line width=#3pt] (-7.5,0.5) .. controls (-7.4,0.8) and (-7.3,0.9) .. (-7.1,1.1) .. controls (-6.9,0.9) and (-6.8,0.8) .. (-6.6,0.5);
\draw[draw=#2, line width=#3pt] (-6.4,0.5) .. controls (-6.4,0.8) and (-6.2,0.9) .. (-6.1,1.1);
\draw[draw=#2, line width=#3pt] (-6.1,1.1) .. controls (-5.9,1) and (-5.8,0.9) .. (-5.4,0.6);
\draw[draw=#2, line width=#3pt] (-5.3,0.6) .. controls (-5.3,1) and (-5.2,1.2) .. (-5.1,1.4) .. controls (-4.9,1.3) and (-4.7,1.1) .. (-4.4,0.9);
\draw[draw=#2, line width=#3pt] (-4.3,1) .. controls (-4.4,1.3) and (-4.2,1.5) .. (-4.2,1.7) .. controls (-4,1.7) and (-3.8,1.6) .. (-3.6,1.4) (-3.5,1.5) .. controls (-3.5,1.8) and (-3.4,2) .. (-3.4,2.2) .. controls (-3.2,2.2) and (-3,2.1) .. (-2.8,2) (-2.8,3.1) .. controls (-2.8,2.7) and (-2.9,2.5) .. (-3.1,2.4) .. controls (-3.1,2.4) and (-3.3,2.7) .. (-3.6,2.8) (-3.6,2.8) .. controls (-4,2.4) and (-4,2.2) .. (-4.1,2.1) .. controls (-4.2,2.1) and (-4.6,2.3) .. (-4.6,2.6) (-4.6,2.6) .. controls (-5.1,2.3) and (-5,2.1) .. (-5.2,2) .. controls (-5.4,2.1) and (-5.6,2.2) .. (-5.5,2.5) (-5.8,2.5) .. controls (-6.1,2.3) and (-6.1,2.1) .. (-6.2,1.9) .. controls (-6.5,2) and (-6.6,2.1) .. (-6.6,2.5) (-6.8,2.5) .. controls (-7,2.2) and (-7.1,2.1) .. (-7.2,1.9) .. controls (-7.4,2) and (-7.7,2.2) .. (-7.7,2.4) (-7.9,2.4) .. controls (-8.1,2) and (-8.1,1.8) .. (-8.2,1.6) .. controls (-8.5,1.7) and (-8.6,1.7) .. (-8.8,1.9) (-6.5,0.5) .. controls (-6.2,1.3) and (-5.7,1.8) .. (-5.3,2.1) (-9.8,1.8) .. controls (-9.3,3.7) and (-8.2,4.3) .. (-8,4.5) .. controls (-6.7,5.5) and (-5.3,5.4) .. (-4.4,5.7) (-2.4,8.3) .. controls (-1.7,8.7) and (-0.6,8.3) .. (-0.5,7.5) (-0.1,9.1) .. controls (1.1,9.8) and (2.4,9.9) .. (3.7,9.5);
\draw[draw=#2, line width=#3pt] (-2.8,3.1) .. controls (-2.7,2.7) and (-2.6,2.7) .. (-2.4,2.6);
\draw [draw=#2, line width=#3pt](-4.6,7.1) .. controls (-4.2,8.3) and (-3.3,8.2) .. (-2.9,7.9) .. controls (-2.8,7.8) and (-2.8,7.7) .. (-2.7,7.5) .. controls (-3,7.3) and (-3.8,6) .. (-2.1,5.4) .. controls (-1.4,5.2) and (-0.1,6.3) .. (-1.4,7.5) .. controls (-1.7,7.7) and (-2.2,8) .. (-2.7,7.5);
\draw[draw=#2, line width=#3pt] (-3.1,6.2) .. controls (-3.6,5.8) and (-4.8,5.9) .. (-4.6,7.1);


\draw[draw=#2, line width=#3pt] (-3.6,6.9)circle(11.8pt);
\filldraw(-3.6146,6.9263)circle(6pt);
\filldraw [white](-3.7102,7.0598)circle(4pt);

\draw[draw=#2, line width=#3pt] (-2,6.5)circle(14.5pt);
\filldraw(-2,6.5)circle(7pt);
\filldraw [white](-2.1,6.6)circle(4pt);
\draw[draw=#2, line width=#3pt] (-4.5,0) .. controls (-3.7,-0.1) and (-3.7,-0.2) .. (-3.1,-0.4) (-0.9,-8.7) .. controls (-0.8,-8.7) and (-0.7,-8.6) .. (-0.6,-8.7) (-0.9,-8.8) .. controls (-0.8,-8.9) and (-0.7,-8.9) .. (-0.5,-8.9) (-0.2,-9.1) .. controls (-0.1,-9) and (0,-9) .. (0.1,-9) (-0.3,-9.2) .. controls (-0.1,-9.3) and (0.1,-9.2) .. (0.2,-9.2);

\draw [draw=#2, line width=#3pt](3.8,-8.2) .. controls (3.8,-8.1) and (3.9,-8.1) .. (4,-8.1) (3.7,-8.3) .. controls (3.9,-8.3) and (4.1,-8.4) .. (4.2,-8.2) (4.3,-7.6) .. controls (4.3,-7.6) and (4.4,-7.6) .. (4.5,-7.5) (4.3,-7.8) .. controls (4.5,-7.8) and (4.6,-7.7) .. (4.7,-7.5);
\end{tikzpicture}}
%275###
\newcommand{\fcDinosaurH}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Saurópode.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](2.3,3.1) .. controls (3.5,2) and (3.8,0.2) .. (3.2,-1.2) (3.4,-0.6) .. controls (2.8,-0.9) and (1.4,-0.9) .. (-1.4,-0.9) .. controls (-4.8,-1.2) and (-4.7,-6.5) .. (-8.4,-6.2) .. controls (-7.7,-7.1) and (-5.7,-7.8) .. (-4.2,-7.5) (-3.7,-4.9) .. controls (-3.9,-6.7) and (-4.4,-8.2) .. (-4.8,-9.4) .. controls (-4.2,-9.8) and (-3.8,-10) .. (-3.2,-10) .. controls (-2.8,-10.1) and (-2.5,-9.9) .. (-2.5,-10) .. controls (-2.2,-10) and (-1.8,-10) .. (-1.3,-9.6) .. controls (-1.3,-9.4) and (-1.4,-9.2) .. (-1.5,-8.9) .. controls (-1.3,-8.2) and (-1.4,-7.2) .. (-1.5,-6.1) (-1.4,-7.4) .. controls (-1,-7.5) and (-0.8,-7.5) .. (-0.2,-7.4) (0.1,-5.9) .. controls (-0.1,-7.1) and (-0.4,-8.2) .. (-0.7,-9.9) .. controls (-0.4,-10.2) and (0.1,-10.4) .. (0.7,-10.5) .. controls (1,-10.6) and (1.7,-10.7) .. (1.9563,-10.4876) .. controls (2.3,-10.4) and (3.1,-10.2) .. (3,-9.7) .. controls (3,-8.4) and (2.7,-7.1) .. (2.6,-5.4) (2.7,-6.7) .. controls (3.5,-6.2) and (4.2,-5.6) .. (5.2,-4.3) (3.4,-6.2) .. controls (3.3,-7) and (3.1,-7.5) .. (2.9,-8) (3,-9.6) .. controls (3.5,-9.8) and (3.6,-9.9) .. (3.7,-9.9) .. controls (4.5,-10) and (4.8,-9.8) .. (4.9,-9.7) .. controls (5.2,-9.7) and (5.6,-9.5) .. (5.8,-9.2) .. controls (5.6,-6.6) and (5.3,-3.4) .. (6.5,1) .. controls (6.9,3.6) and (7.5,6.4) .. (4.8,8.6) .. controls (4.7,9) and (4.3,9.8) .. (3.8,10) .. controls (2.3,10.3) and (1.7,10.1) .. (1.5,9.2) .. controls (-0.2,9.6) and (-2.7,9.1) .. (-3.3,7.3) .. controls (-3.8,7.7) and (-4.6,6.9) .. (-3.8,6.1) .. controls (-3.9,5) and (-4.5,2.9) .. (-1.5,3) .. controls (-0.7,3.1) and (0,3.4) .. (0.2,4.1) (-0.6,4.3) .. controls (-0.3,4) and (0.5,4) .. (0.9,4.3) (-1.5,3) .. controls (1.7,2) and (2.6,3.6) .. (3.8,3.6);
\draw [draw=#2, line width=#3pt] (-0.7,6.3) .. controls (-1.1,6.2) and (-1.5,7) .. (-0.7,7.4) .. controls (-0.5,7.5) and (-0.1,7.3) .. (-0.1,7.1);
\draw [draw=#2, line width=#3pt](-3.7,-10) .. controls (-3.5,-8.3) and (-2.7,-8.4) .. (-2.5,-9.8) .. controls (-2.1,-8.3) and (-1.7,-8.3) .. (-1.5,-8.9);

\draw [draw=#2, line width=#3pt] (0.7,-10.5) .. controls (0.9,-8.4) and (1.7,-9) .. (1.9212,-10.1335) .. controls (2,-8.4) and (2.8,-8.6) .. (3,-9.7);
\draw [draw=#2, line width=#3pt] (3.7,-9.9) .. controls (3.9,-8.3) and (4.4,-7.9) .. (4.9,-9.7);
\draw [draw=#2, line width=#3pt](4.9,-9.7) .. controls (4.8,-7.9) and (5.6,-7.8) .. (5.8,-9.2);
\draw [draw=#2, line width=#3pt](1.9,9.1) .. controls (2.6,9.2) and (3,9.2) .. (3.8,9);
\draw [fill=black, draw=#2, line width=#3pt](2.3,9.1) .. controls (2.4,9.6) and (2.6,9.6) .. (2.6,9.2);
\draw [fill=black, draw=#2, line width=#3pt](3.1,9.1) .. controls (3.2,9.6) and (3.4,9.6) .. (3.4,9.1);
\draw[draw=#2, line width=#3pt] (-7.6,-6.9) .. controls (-5.8,-7.5) and (-4.7,-6.8) .. (-3.9,-6.4) (-1.475,-6.2974) .. controls (-0.9,-6.3) and (-0.5,-6.3) .. (0,-6.3) (2.6,-5.6) .. controls (3.6,-5.6) and (4.3,-4.6) .. (4.6,-5);
\draw[draw=#2, line width=#3pt] (-2.1,-6.6) .. controls (-3.1,-6.7) and (-2.9,-7.5) .. (-2.7793,-7.5666) .. controls (-2.3,-8.1) and (-1.7862,-7.3939) .. (-2.4,-7.3);
\draw[draw=#2, line width=#3pt] (1.8,-7.3) .. controls (1.0791,-7.2129) and (0.824,-7.707) .. (1.2298,-7.8576) .. controls (2.1,-8.3) and (2,-7.5) .. (1.6,-7.7);
\draw [draw=#2, line width=#3pt](4.4,-6.5) .. controls (3.9,-6.6) and (4.1687,-7.6261) .. (4.6121,-7.41) .. controls (5.0156,-7.3161) and (4.8,-6.8) .. (4.5,-7);
\draw [draw=#2, line width=#3pt](-5.9167,-5.3184) .. controls (-5.2,-5.7) and (-5,-5.4) .. (-5.4211,-4.6804);
\draw [draw=#2, line width=#3pt](-4.8621,-3.9438) .. controls (-4,-4.5) and (-3.7,-4) .. (-4.1046,-2.7819);
\draw [draw=#2, line width=#3pt](-3.6,-2.1) .. controls (-3.7,-2.7) and (-3.2,-3.1) .. (-2.8,-3.1) .. controls (-2.9,-2.5) and (-2.6,-1.9) .. (-2.3,-1.1);
\draw [draw=#2, line width=#3pt] .. controls (-3,-5) and (-1.4,-2.2) .. (-0.1,-0.9);
\draw [draw=#2, line width=#3pt](-0.5,-2.3) .. controls (-0.1,-1.4) and (0.5,-1.9) .. (0.1946,-2.4181) .. controls (0.1,-3.3) and (-0.7,-4) .. (-0.482,-2.246);
\draw [draw=#2, line width=#3pt](1.0913,-0.903) .. controls (0.2,-3.8) and (1.1,-3.5) .. (2.5361,-0.801);
\draw[draw=#2, line width=#3pt] (5.9,7.4) .. controls (4.7,6.1) and (4.9,5.3) .. (6.5,6.3);
\draw [draw=#2, line width=#3pt](6.6,5.9) .. controls (5.7,5.4) and (5.9,4.7) .. (6.8,5);
\draw[draw=#2, line width=#3pt] (6.8176,4.4175) .. controls (5.4,3.6) and (5.8,3.4) .. (6.8,3.3);
\draw [draw=#2, line width=#3pt](6.7,2.6) .. controls (5.9,2.5) and (6.3,2) .. (6.6,1.9);
\draw[draw=#2, line width=#3pt] (-1.4,-0.9) .. controls (-1.6,-1.4) and (-2.5,-2.5) .. (-1.7,-3.3) .. controls (-1.4,-2.7) and (-1.1,-1.7) .. (-0.1,-0.9);
\draw [draw=#2, line width=#3pt](-1.3,-9.4) .. controls (-0.8113,-9.2974) and (-0.7079,-9.2648) .. (-0.5453,-9.1309);
\draw[draw=#2, line width=#3pt] (-0.7,6.8) .. controls (-0.7,7.1) and (-0.2,6.9) .. (-0.3,6.7) .. controls (-0.3,6.5) and (-0.8,6.4) .. (-0.7,6.8);
\draw [draw=#2, line width=#3pt](4.8142,8.6154) .. controls (4.8296,8.3841) and (4.845,8.1836) .. (4.9684,7.9831);
\end{tikzpicture}}
%276###
\newcommand{\fcDinosaurI}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{DinoTriceratops.jpg}};
%\draw [draw=#2, line width=#3pt]

\draw [draw=#2, line width=#3pt] (-1.5977,4.2165) .. controls (1.8,7.5) and (6.3,6.5) .. (7.9,1.9) .. controls (9.8,-1.1) and (12.8,-1.3) .. (13.6,-0.7) .. controls (14.4,-2.5) and (9.8367,-4.5548) .. (7.5514,-3.9262) (7.8,1.2) .. controls (8.7,-1.2) and (7,-4.5) .. (7.4,-5.7) .. controls (7.9,-6.2) and (7.5,-6.6) .. (7.2,-6.6) .. controls (7.1,-6.9) and (6.6,-7.1) .. (6.3219,-6.8071) .. controls (6.1,-7.1) and (5.6,-7) .. (5.4,-6.7) .. controls (4.7,-7) and (4.4,-6.7) .. (4.9,-6) .. controls (3.2,-4.5) and (3.7,-2.2) .. (4.2,-0.5)(4.1425,-5.0992) .. controls (3.5,-5.5) and (1.5,-5.4) .. (0.4,-4.9) (0.1,-2.5) .. controls (0.7,-3.7) and (0.4877,-5.3783) .. (0.1,-5.8) .. controls (0.4,-6.2) and (0,-6.5) .. (-0.3,-6.5) .. controls (-0.3,-6.9) and (-0.8,-6.9) .. (-1.1,-6.7) .. controls (-1.4,-7.2) and (-2.1,-6.9) .. (-2,-6.5) .. controls (-2.5,-6.7) and (-3.0523,-6.4467) .. (-2.4,-5.9) .. controls (-2.3,-5.8) and (-2.2,-5.8) .. (-2.2,-5.7) .. controls (-2.2,-5.4) and (-2.2,-4.8) .. (-2,-4.3) .. controls (-2.1,-4.1) and (-2.2,-4) .. (-2.3926,-3.6982);
\draw[draw=#2, line width=#3pt] (-4.5397,-3.4669) .. controls (-4.5,-3.9) and (-3.9,-4.3) .. (-3,-3.7) .. controls (-2.2985,-3.9221) and (-2.2,-3.6) .. (-2.3,-3.1) .. controls (-2.2,-2.7) and (-1.9,-2.4) .. (-1.5,-1.8) .. controls (-0.7212,-1.8132) and (-0.8013,-1.3038) .. (-1.1,-1) .. controls (-1.1,-0.4) and (-1.1,0.1) .. (-0.8,0.6) .. controls (-0.2,0.6) and (0.1,1.3) .. (-0.8,1.5) .. controls (-1,2) and (-1,2.8) .. (-1,3.1) .. controls (-0.6,3.5) and (-0.8,4) .. (-1.4,3.9) .. controls (-1.6,4.2) and (-2,4.9) .. (-2.2,5.2) .. controls (-2.1,6) and (-2.4,6.2) .. (-3,5.8) .. controls (-3.7,6.1) and (-4.4,5.6) .. (-4.7,5.1) .. controls (-5.1,4.7) and (-5.3,4.4) .. (-5.4424,3.8143) (-4,-1.4) .. controls (-3.9,-3.8) and (-5.7,-4.8) .. (-7.5,-4.9) .. controls (-9.5,-5.2) and (-10.5,-4.5) .. (-10.4,-4.2) .. controls (-11.3,-3.5) and (-10.8,-3.4) .. (-10.6079,-3.0846) (-6.7,-0.6) .. controls (-6.7,-2.6) and (-7.7,-3.3) .. (-9.4,-3.2) .. controls (-11,-3.1) and (-11.8,-3) .. (-12.6,-2.7) .. controls (-13.4,-2.9) and (-13.5,-2.6) .. (-13.4,-2) .. controls (-13.4,-1.4) and (-13.4,0) .. (-12.6018,0.7146) (-12.5,0.5) .. controls (-12.7,0.8) and (-12.9,1.1) .. (-12.4,1.3) (-12.3,1) .. controls (-12.6,2.2) and (-12.8,3.3) .. (-11.4,4.2) .. controls (-11.6,3.5) and (-11.8,2.4) .. (-11.2,1.5) .. controls (-11.4,1.2) and (-11.9,1) .. (-12.3,1) (-11.3637,1.7299) .. controls (-11.2,1.8) and (-10.7,1.6) .. (-10.8,1.3) (-11,1.7) .. controls (-10.2,1.8) and (-9.4,1.8) .. (-8.4975,1.9033) (-8.6,1.7) .. controls (-8.1,3) and (-7.1,2.8) .. (-6.2,1.6) (-6.8323,2.2613) .. controls (-6.3,2.3) and (-6.2,2.3) .. (-5.8,2.8) (-4.6,2.4) .. controls (-4.8,3.5) and (-6.3775,4.8297) .. (-7.254,4.5764) .. controls (-6.7,4.1) and (-5.8,3.3) .. (-5.7,2.2) .. controls (-5.4,2) and (-4.9,2) .. (-4.6,2.4) (-9.3,1.8) .. controls (-9.1,2.3) and (-8.8,3.1) .. (-7.7,2.6)(-7.1,2.5) .. controls (-6.9,2.8) and (-6.6,2.8) .. (-5.8379,2.8273) (-7.4,2.6) .. controls (-7.6,3.4) and (-8,3.7) .. (-8.8,4) .. controls (-8.2,4.3) and (-6.9,4) .. (-6.224,2.8015);
\draw[draw=#2, line width=#3pt] (-3.6,-2.9) .. controls (-3.6,-3.1) and (-3.5,-3.3) .. (-2.9971,-3.6658) .. controls (-3.117,-3.1446) and (-2.806,-3.0013) .. (-2.3264,-3.093) (-2.9978,-1.4428) .. controls (-2.4581,-1.7064) and (-1.9184,-1.858) .. (-1.4774,-1.7382) .. controls (-1.7788,-1.3808) and (-1.7318,-1.047) .. (-1.0927,-1.0066) (-0.7801,0.5643) .. controls (-1,0.7) and (-1.196,1.1695) .. (-0.8523,1.4714) .. controls (-1.5,1.5) and (-2,1.2) .. (-2.6,1.1) (-1,3.1) .. controls (-1.3,3) and (-1.9,3.5) .. (-1.4,3.9) .. controls (-2.1,3.5) and (-2.5,3.2) .. (-2.8,3) (-2.2,5.2) .. controls (-2.7,5.1) and (-3,5.2) .. (-3,5.7) .. controls (-3.5,5) and (-3.8,4.5) .. (-3.8,4) (-4.8,4.3) .. controls (-4.8,4.5) and (-4.8,4.7) .. (-4.8,5) .. controls (-5.1,5.7) and (-4.8,5.8) .. (-4.2,5.6) (-6,1.7) .. controls (-6.1,1.8) and (-6.1,2.1) .. (-5.7,2.4) (-4.6308,2.6702) .. controls (-4.4,2.7) and (-4.1,2.5) .. (-4.2,2.2) (-7,-1) .. controls (-6.8,-0.4) and (-6.4,-0.3) .. (-5.7,-1) (-6.4214,-0.5333) .. controls (-5.6,-3.3) and (-7.2,-4.2) .. (-9.9,-3.8) .. controls (-10.7,-3.6) and (-10.7,-3.4) .. (-9.9236,-3.1554) (13.6954,-1.1613) .. controls (12.5827,-2.6465) and (10.5492,-3.5735) .. (7.7,-3) (3.7517,-3.6145) .. controls (3.0295,-4.0007) and (1.3,-3.8) .. (0.5,-3.7) .. controls (0.4,-3.4) and (0.3,-2.9) .. (0.5,-2.5) (-2.4,-5.9) .. controls (-2.008,-5.9802) and (-1.9833,-6.1583) .. (-2.0429,-6.488) (-2,-6.5) .. controls (-1.7536,-6.1007) and (-1.3994,-6.1146) .. (-1.0894,-6.6258) .. controls (-0.9053,-6.0583) and (-0.5762,-6.0132) .. (-0.2815,-6.5005) (4.8814,-6.0373) .. controls (4.2,-6.1) and (3.6,-6.1) .. (3.1,-6) .. controls (2.0083,-5.9875) and (2.6,-5.7) .. (2.8684,-5.3542) .. controls (3.1918,-5.4657) and (3.2659,-5.8763) .. (2.9672,-6.0249) (2.3505,-5.3364) .. controls (2.0227,-5.5529) and (2.0102,-5.6399) .. (2.5203,-5.7028) (-3.7,-4) .. controls (-3.7,-4.3) and (-3.7,-4.5) .. (-4,-4.7) .. controls (-4.4583,-4.9456) and (-4.4533,-5.2584) .. (-3.7114,-5.301) .. controls (-3.394,-5.6081) and (-3.1759,-5.7141) .. (-2.21,-5.4094) (-1.6657,-4.3477) .. controls (-1.5,-4.4) and (-1,-4.5) .. (-0.7,-4.4) (-1.7,-4.5) .. controls (-1.5,-4.7) and (-1.4,-4.7) .. (-1.1,-4.7) (-4,-4.7) .. controls (-3.6543,-4.7603) and (-3.5934,-4.9007) .. (-3.693,-5.296) (-3.6624,-5.3487) .. controls (-3.2735,-4.749) and (-2.8006,-4.9484) .. (-2.8842,-5.5786) (4.5,-3.8) .. controls (4.9,-3.6) and (5.3,-3.6) .. (5.7,-3.8) (4.5,-4) .. controls (4.7808,-4.286) and (5.2,-4.2) .. (5.7378,-4.1116) (4.8,-3.9) .. controls (5,-3.9) and (5.2,-3.9) .. (5.5,-3.9) (-12.2,-0.3) .. controls (-12.0486,0.3426) and (-11.6294,0.4618) .. (-11.1,0.1)(-11.7487,-0.1689) .. controls (-11.3545,-0.172) and (-11.2323,-1.171) .. (-11.6,-1.5);
\draw[fill=black] (-11.5,-0.3) .. controls (-11.6941,-0.4539) and (-11.8927,-0.8575) .. (-11.4523,-1.3423) .. controls (-11.2461,-0.9443) and (-11.2318,-0.6609) .. (-11.5,-0.3);
\draw[draw=#2, line width=#3pt] (-8.3,1.1) .. controls (-8.1,2.2) and (-7.3,2.3) .. (-6.9,1.6) .. controls (-6.1,0.1) and (-8.5,0) .. (-8.3,1.1) (-0.3,4.3) .. controls (0.0115,4.4968) and (0.2227,4.2732) .. (-0.0137,4.0744) .. controls (-0.2,4) and (-0.3991,4.0246) .. (-0.3,4.3) (0.6,5.1) .. controls (1.3292,5.2174) and (1.1545,4.9314) .. (0.7688,4.795) .. controls (0.1096,4.5956) and (0.3,4.9) .. (0.6,5.1) (2.1348,5.5149) .. controls (3.5598,5.537) and (3.5477,4.7374) .. (2.2843,4.6831) .. controls (1.3387,4.6751) and (1.3138,5.5496) .. (2.1597,5.5149) (4.707,5.0928) .. controls (3.3382,5.4414) and (3.3145,4.9694) .. (4.3,4.3) .. controls (5.2112,3.8383) and (5.9221,4.3265) .. (4.7,5.1) (1.2,4.6) .. controls (1.9504,4.5588) and (1.9501,4.2613) .. (1.3401,4.1243) .. controls (0.6563,3.9374) and (0.3327,4.3348) .. (1.2,4.6) (3.5,4.4) .. controls (3.9126,4.0115) and (3.6142,3.7508) .. (3.1373,4.0122) .. controls (2.6064,4.3479) and (2.7927,4.5838) .. (3.5,4.4) (6,4) .. controls (5.5506,4.1367) and (5.364,3.938) .. (5.7998,3.6645) .. controls (6.1,3.5) and (6.5586,3.6015) .. (6.011,4);
\draw[draw=#2, line width=#3pt] (4.6523,-6.4618) .. controls (5.0154,-6.1182) and (5.2742,-6.1861) .. (5.3928,-6.6968) (5.5291,-6.798) .. controls (5.7617,-6.1389) and (6.1106,-6.294) .. (6.3016,-6.801) (6.429,-6.8851) .. controls (6.5888,-5.9699) and (6.9829,-6.3716) .. (7.1846,-6.5779);

\draw[draw=#2, line width=#3pt] (-7.601,1.2069) circle (7pt);
\filldraw (-7.6365,1.2078) circle (3pt);
\end{tikzpicture}}
%277###
\newcommand{\fcDinosaurJ}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{LagartoEspinho.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](6.5,-6) .. controls (12.3,-6.9) and (16.3,-0.5) .. (4.5,0.5) .. controls (0.6,3.7) and (-3,2.5) .. (-5,2.2) .. controls (-5.5,1.7) and (-5.7734,1.8822) .. (-6.6,1.7) (-5.7,1.1) .. controls (-7.1,2.4) and (-9.3,2.1) .. (-10.1,0.9) (-9.3,0.2) .. controls (-10,1.3) and (-11.2,1.2) .. (-11.3,-0.2) .. controls (-11.4863,-0.5621) and (-11.4,-1) .. (-11.4697,-0.9403) .. controls (-12.1,-1.4) and (-12.5,-2.4) .. (-11.6922,-3.052) (-11.3,-2.5) .. controls (-14.1,-5.4) and (-4.9,-6.7) .. (-4.6,-3) (-4.1,-0.5) .. controls (-1.8,-2.7) and (-4,-4.6) .. (-5,-5.1) .. controls (-7.7,-6.4) and (-9.8,-5.8) .. (-10.838,-4.7587) (-6.3279,-5.631) .. controls (-5.2,-5.8) and (-4.4,-5.6) .. (-3.9,-4.9) (-4.9,-5.6) .. controls (-3.6,-6.2) and (-2,-6.1) .. (-1.2,-6) (-2.9,-4.4) .. controls (-2.9,-4.7) and (-2.8,-5.6) .. (-1.2169,-5.4331) (-0.9348,-4.5966) .. controls (-1.2619,-5.1565) and (-1.2,-5.7) .. (-1.1008,-6.2359) .. controls (-1.5,-6.3) and (-2,-6.3) .. (-2,-6.7) .. controls (-2.7,-7.9) and (-2.2,-7.4) .. (-1.6,-7.4) .. controls (-1.5,-7.5) and (-1.3,-7.5) .. (-1.1,-7.5) (-0.7,-6.7) .. controls (-1.3,-6.9) and (-1.4,-7.6) .. (-0.6458,-7.8584) (-0.8,-7.4) .. controls (-0.5,-6.9) and (-0.1,-7.2) .. (0,-7.4) .. controls (-0.1,-8) and (-0.5,-8.5) .. (-0.8,-7.4) (-0.1,-6.7) .. controls (0.3,-6.6) and (0.6,-7.8) .. (-0.1,-7.8)(0.3,-7.6) .. controls (0.6,-7.7) and (0.9,-7.6) .. (1,-7.5) (0.7,-7.4) .. controls (0.6,-7.1) and (0.9,-6.7) .. (1.3,-6.7) .. controls (2,-7.9) and (1.4,-7.6) .. (0.7,-7.4) (1.3,-6.7) .. controls (1.0347,-6.4478) and (0.7587,-6.3635) .. (0.5232,-6.2933) .. controls (0.7,-5.6) and (0.7,-5.1) .. (0.6,-4.7) .. controls (0.9,-4.5) and (0.8,-4) .. (0.2,-4.1) .. controls (-0.2,-3.8) and (-1.1,-3.3) .. (-2.4,-3.7) (0.6484,-5.7762) .. controls (1.1,-5.7) and (1.4,-5.7) .. (2.1,-5.3) (4.3,-1.6) .. controls (1.3934,-0.861) and (0.5292,-4.3777) .. (3.1,-4.9) .. controls (2.8,-5) and (2.4,-5) .. (2.1,-5.3) .. controls (1.5864,-6.3326) and (1.7644,-6.2093) .. (2.5,-5.8) .. controls (2.5,-5.6) and (2.3827,-5.2778) .. (2.0575,-5.3866) (3.5,-5) .. controls (3.3,-5.4) and (2.8088,-5.2496) .. (2.7,-5.4) .. controls (2.1384,-6.1415) and (2.2,-6.7) .. (2.7,-6.4) .. controls (3.3,-6) and (3,-5.6) .. (2.5,-5.8) (2.9,-6.2) .. controls (3.1,-6.3) and (3.2,-6.3) .. (3.5,-6.3) (4.1,-5.3) .. controls (4.2,-5.5) and (3.2,-5.6) .. (3.5,-6.3) .. controls (3.1,-7) and (3.7,-6.8) .. (4.1,-6.5) .. controls (4.2,-6.1) and (3.8,-5.8) .. (3.4871,-6.3149) (4,-6.6) .. controls (4.8,-6.6) and (4.9,-6.1) .. (4.9,-5.5) .. controls (5.5367,-5.0159) and (5.4322,-4.8026) .. (4.8,-4.4) .. controls (4.7,-3.9) and (4.3,-3.4) .. (3.8,-3.3) (5.2,-2.6) .. controls (5.7,-3.3) and (5.2,-4) .. (4.7,-4.1) (4.8,-4.3) .. controls (6.6,-4.4) and (8.4,-3.7) .. (9.3,-3.5) .. controls (9.6,-3.5) and (10.2,-3.5) .. (9.6,-4.2) .. controls (9.1,-4.7) and (7.8,-5.3) .. (6.9,-5.4) .. controls (6.5,-5.5) and (6.6,-5.9) .. (6.5,-6)(-2,-6.7) .. controls (-1.4,-6.6) and (-1.4,-7.2) .. (-1.6,-7.4);
\draw[draw=#2, line width=#3pt] (-7.1,0.4) .. controls (-6,1.7) and (-4.8,1.1) .. (-4.4,0.1) (-5.6538,1.8343) .. controls (-4.4,1.7) and (-3.4,0.7) .. (-3.2,-0.1) (-2.6,-3.3) .. controls (-2.2,-3.1) and (-1.7,-3.2) .. (-1.4572,-3.5236) (-3.3,-4.9) .. controls (-3.2,-5.2) and (-2.7,-5.5) .. (-2.2509,-5.3747) (4.2,-1.2) .. controls (4,-1.1) and (3.3757,-1.0849) .. (3.2622,-1.4954) (9.6,-2.9) .. controls (9.9,-3.2) and (10,-3.6) .. (9.7126,-4.0496) (-4.6,-5.7) .. controls (-4.7,-5.9) and (-5,-6.2) .. (-5.3,-6.1) .. controls (-5.4,-6.5) and (-5.9,-6.9) .. (-6.4,-6.8) .. controls (-6,-6.3) and (-6.6,-6) .. (-6.8,-6.2) .. controls (-7.3,-7.1) and (-6.9,-6.8) .. (-6.4,-6.8) (-6.8,-6.2) .. controls (-6.8,-5.9) and (-6.3,-5.7) .. (-6.1,-5.6) (-7.9202,-5.858) .. controls (-8.3,-6.2) and (-8.1,-6.3) .. (-7.3,-6.2) .. controls (-7.2,-6) and (-7.2,-6) .. (-7.2,-5.8) (-7.2824,-6.2031) .. controls (-7.2,-6.3) and (-7.0367,-6.2797) .. (-6.7788,-6.1565) (-11.3,-2.7) .. controls (-11.4,-2) and (-10.7,-1.2) .. (-10,-2.1) (-10.2206,-1.8347) .. controls (-9.4,-1.2) and (-8.2,-1) .. (-6.9983,-1.9461) (-7.6,-2.3) .. controls (-6.7,-1.4) and (-5.7,-2.3) .. (-6,-3.1) (-5.9949,-2.527) .. controls (-4.8,-1.7) and (-4,-1.9) .. (-3.8,-2.7) (-6.6,1.7) .. controls (-6.3,2) and (-6.2,2.2) .. (-6.1,2.3) .. controls (-6,3.5) and (-5.7,4) .. (-5.1,4.9) .. controls (-5,6) and (-4.8,6) .. (-4.2,6.6) .. controls (-4.2,7) and (-3.9,7.6) .. (-3.5,7.8) .. controls (-3,8.5) and (-2.9,8.8) .. (-2.1,8.8) .. controls (-1.8,9.4) and (-1.3,9.5) .. (-0.7,9.3) .. controls (-0.3,9.7) and (0.2,9.6) .. (0.6,9.1) .. controls (1,9.2) and (1.6,8.9) .. (1.7,8.4) .. controls (2.2,8.5) and (2.4,8) .. (2.5,7.5) .. controls (2.9,7.2) and (3.1,6.7) .. (3.1,6.3) .. controls (3.5,6) and (3.7,5.5) .. (3.7,5) .. controls (4,4.6) and (4.2,4) .. (4,3.3) .. controls (4.4,3) and (4.6,2.1) .. (4.3,1.7) .. controls (4.6,1.4) and (4.6,0.9) .. (4.5,0.5) (-5,2.2) .. controls (-5,2.5) and (-5,2.9) .. (-5.1,3.2) (-4,2.4) .. controls (-4,3.2) and (-4.2,4.2) .. (-4.4,4.7) (-3.0975,2.5012) .. controls (-3.1,3.6) and (-3.2,4.9) .. (-3.5,6.4) (-1.8,2.7) .. controls (-1.9,4.7) and (-1.8,6.1) .. (-2.4,7.7) (-0.5609,2.6358) .. controls (-0.5,5.5) and (-0.7,7.1) .. (-0.8,8.6) (0.5,2.5) .. controls (0.7,4.3) and (0.7,6.1) .. (0.7,7.7) (1.6,2.2) .. controls (1.8,3.7) and (1.9,5.1) .. (2,6.6) (2.6,1.8) .. controls (2.8,2.6) and (2.7,3.9) .. (2.9,4.8) (3.3991,1.2949) .. controls (3.5,1.9) and (3.7,2.6) .. (3.6,3.3);
\draw [draw=#2, line width=#3pt](0.3069,-6.3776) .. controls (0.3714,-6.326) and (0.4745,-6.326) .. (0.5519,-6.2889);
\draw [draw=#2, line width=#3pt] (-5.0966,-3.2309) .. controls (-4.9032,-2.857) and (-4.3486,-2.9859) .. (-4.3744,-3.476);
\draw [draw=#2, line width=#3pt] (-11.0546,-2.3798) .. controls (-10.8004,-2.0274) and (-10.2035,-2.3669) .. (-10.0395,-2.7109);
\draw [fill=black](-10.0745,-2.6635) .. controls (-10.4743,-2.6893) and (-10.8483,-2.5088) .. (-10.8498,-2.2393) .. controls (-10.5259,-2.1993) and (-10.2679,-2.3024) .. (-10.0487,-2.6764);
\draw [draw=#2, line width=#3pt](-7.405,-2.9472) .. controls (-7.2245,-2.4701) and (-6.7215,-2.3798) .. (-6.3991,-2.7022);
\draw[fill=black] (-6.9693,-2.5037) .. controls (-6.7344,-2.3411) and (-6.5925,-2.6635) .. (-6.8118,-2.857) .. controls (-7.396,-3.1021) and (-7.5235,-2.7787) .. (-6.9665,-2.4983);
\draw [draw=#2, line width=#3pt] (-7.4531,-1.6332) .. controls (-7.312,1.4319) and (-3.904,0.4238) .. (-4.8332,-1.984);
\draw [draw=#2, line width=#3pt] (-10.9822,-1.8752) .. controls (-11.1032,-1.7946) and (-11.325,-1.5929) .. (-11.446,-0.9476) (-11.2937,-0.1901) .. controls (-10.8209,0.585) and (-9.5101,0.8068) .. (-9.4546,-1.4322);
\draw [draw=#2, line width=#3pt](-10.2961,-0.9955) circle(14.5pt);
\filldraw [black](-10.2804,-0.9798) circle(6pt);
\filldraw [white](-10.4099,-0.7802) circle(4pt);
\draw [draw=#2, line width=#3pt](-6,-1.1) circle (14.5pt);
\filldraw [black] (-6,-1.1) circle(6pt);
\filldraw [white](-6.1412,-0.9686) circle(4pt);
\draw [draw=#2, line width=#3pt] (-3.9253,2.0345) .. controls (-3.5223,2.032) and (-3.7316,1.7839) .. (-3.8797,1.7498) .. controls (-4.2402,1.6266) and (-4.4199,1.9068) .. (-3.9142,2.0151) (-2.809,2.2737) .. controls (-2.3723,2.2174) and (-2.303,2.0622) .. (-2.7436,1.9756) .. controls (-3.2302,1.9692) and (-3.1723,2.1892) .. (-2.7862,2.2851) (-1.4079,2.3535) .. controls (-0.9545,2.2847) and (-1.1801,2.0345) .. (-1.3965,1.9776) .. controls (-1.8595,1.98) and (-2.008,2.3342) .. (-1.3851,2.3421) (-0.1321,2.2851) .. controls (0.2154,2.1991) and (0.2282,1.9464) .. (-0.1622,1.9113) .. controls (-0.6669,1.9869) and (-0.5952,2.3683) .. (-0.1094,2.2851) (1.0411,2.0687) .. controls (1.5673,1.7667) and (1.0981,1.6245) .. (0.829,1.7317) .. controls (0.4852,1.8563) and (0.5266,2.2818) .. (1.0581,2.0716) (2.0663,1.5903) .. controls (2.2879,1.4844) and (2.1791,1.1375) .. (1.7407,1.424) .. controls (1.5853,1.6621) and (1.8499,1.6814) .. (2.0663,1.5789) (2.8978,1.1005) .. controls (3.1911,0.9615) and (3.1055,0.725) .. (2.7497,0.8499) .. controls (2.613,0.9638) and (2.5345,1.2361) .. (2.9206,1.1005) (3.661,0.5879) .. controls (3.937,0.3021) and (3.8104,0.2195) .. (3.456,0.3829) .. controls (3.3534,0.5082) and (3.3309,0.7236) .. (3.6838,0.5879);
\draw [draw=#2, line width=#3pt] (5.4715,-3.7709) .. controls (5.4267,-3.8873) and (5.3819,-3.9769) .. (5.2655,-4.1023) (5.6506,-3.8426) .. controls (5.6506,-3.8963) and (5.6237,-3.9948) .. (5.57,-4.0754) (5.8118,-3.9321) .. controls (5.8118,-3.9859) and (5.776,-4.0575) .. (5.7222,-4.1291) (6.0357,-3.9679) .. controls (6.0178,-3.9679) and (5.9999,-3.9948) .. (5.973,-4.0754);
\end{tikzpicture}}
%278###
\newcommand{\fcStoolA}[3]{ \begin{tikzpicture}[scale = #1]

\draw[draw=#2, line width=#3pt] (8.8,8.1) .. controls (4.7,8.8) and (0.1,9.2) .. (-3.1,9.4) .. controls (-5.6,8.2) and (-7.2,7) .. (-9.6,5.2) .. controls (-5.9,4.5) and (-0.2,4) .. (3.3,3.6) .. controls (5.6,5.7) and (7.3,6.9) .. (8.8,8.1) .. controls (8.8,7.5) and (8.7,7.2) .. (8.7,6.6) .. controls (7.5,5.5) and (5.4,3.7) .. (3,1.9) .. controls (-0.5,1.8) and (-5.8,2.6) .. (-9.8,3.2) .. controls (-9.9,3.8) and (-9.9,4.5) .. (-9.6,5.2) (3.3,3.6) .. controls (3.2,3.1) and (3.2,2.6) .. (3,1.9);
\draw[draw=#2, line width=#3pt] (-8.7,3) .. controls (-9.1,1) and (-10.2,-2.8) .. (-11.4,-7.8) .. controls (-10.9,-8) and (-10.2,-8.1) .. (-9.2,-8.1) .. controls (-8.9,-6.8) and (-8.6,-5.7) .. (-8.4,-4.8) .. controls (-5.9,-5.2) and (-1.6,-5.6) .. (1.5,-5.9) .. controls (1.5,-7) and (1.6,-8.2) .. (1.6,-9.1) .. controls (2.3,-9.4) and (2.9,-9.5) .. (3.7,-9.5) .. controls (3.2,-5.6) and (3.1,-1.6) .. (2.4,1.9)(3.7214,-9.5014) .. controls (4.5,-9.1) and (4.7938,-8.7823) .. (5.4388,-8.1776) .. controls (5.2,-7) and (4.9,-5.9) .. (4.7,-4.6) .. controls (6.3,-3.1) and (7.5,-1.8) .. (8.8,-0.4) .. controls (8.9,-0.8) and (9.1,-1.2) .. (9.6,-2.2) .. controls (9.8,-1.9) and (10.2,-1.5) .. (10.6,-0.9) .. controls (9.6,1.6) and (8.7,3.6) .. (8,5.9);

\draw[draw=#2, line width=#3pt] (-6.8,1.4) .. controls (-7.2,0) and (-7.6,-1.3) .. (-8,-3) .. controls (-5,-3.5) and (-1.8,-3.8) .. (1.4,-4.1) .. controls (1.3,-2.1) and (1.1,-1) .. (0.9,0.5) .. controls (-2,0.7) and (-4.8,1.2) .. (-6.7868,1.4005) (-5.8822,1.2839) .. controls (-6,0) and (-6.4,-1) .. (-6.6,-2.3) .. controls (-4.8,-2.6) and (-2.1,-2.8) .. (1.3,-3.2) (-6.6,-2.3)--(-8,-3) (3.9,1.2) .. controls (5,2.2) and (6,3.1) .. (6.9,4.1) .. controls (7.5,2.8) and (7.8,2) .. (8.4,0.5) .. controls (7.2,-0.7) and (6.3,-1.5) .. (4.5,-3.2) .. controls (4.4,-1.7) and (4.2,-0.5) .. (3.9,1.2) (-9.2043,-8.126) .. controls (-8.4,-7.6) and (-7.7,-7.2) .. (-7.4,-6.8) .. controls (-7.4,-6.2) and (-7.3,-5.5) .. (-7.2,-5) (4.4,-2.1) .. controls (5.4,-1.2) and (6.3,-0.5) .. (7.4,0.5) .. controls (7.2,1.3) and (6.7,2.3) .. (6.3,3.5) (7.4,0.5) .. controls (7.8,0.5) and (7.9,0.5) .. (8.4,0.5) (8,-1.3) .. controls (8,-1.5) and (8,-1.7) .. (8,-1.9) .. controls (8.5,-2.1) and (9.1,-2.3) .. (9.6,-2.2) (-6.6,-2.3)--(-2.8305,0.7547) .. controls (-2.8536,0.2381) and (-2.8454,-0.0216) .. (-2.8357,-0.4755) .. controls (-2.6,-0.7) and (-2.2,-0.7) .. (-1.5,-0.7) .. controls (-1.5,-0.3) and (-1.5,0.2) .. (-1.4868,0.7397) (-1.5,-0.7) .. controls (-0.8,-0.6) and (-0.5,-0.5) .. (-0.2,-0.2) .. controls (-0.2,-0.1) and (-0.3,0.3) .. (-0.3,0.6) (-6.2319,-0.8366)-- (-3.7,1) (-6.1,0) .. controls (-5.5,0.4) and (-5.1,0.6) .. (-4.4,1.1) (3.9781,0.6985) .. controls (5,0.7) and (5.6,0.6) .. (7.4,0.5) (4.4417,1.6724)--(7.0309,1.589) (4.9568,2.1517)-- (6.7994,2.099);
\end{tikzpicture}}
%279###
\newcommand{\fcStoolB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt] (-0.1,5.6) ellipse (6.4 and 2.9);
\draw[draw=#2, line width=#3pt] (-0.2,6.2) ellipse (1.3 and 0.5);
\draw [draw=#2, line width=#3pt](-6.5,5.5) .. controls (-6.9,2.4) and (-7.5,-2.4) .. (-7.4,-5.8) .. controls (-6.8,-6.2) and (-6.2,-6.5) .. (-5.4,-6.5) .. controls (-5.3,-5.6) and (-5.3,-5) .. (-5.3,-4.1) .. controls (-3.8,-4.8) and (-0.9,-5.5) .. (0.8,-5.5) .. controls (0.8,-6.3) and (0.8,-7) .. (0.8,-8.2) .. controls (1.1,-8.5) and (2.4831,-8.4634) .. (2.9,-8.1) .. controls (2.9,-7.5) and (2.9,-6.8) .. (2.8963,-5.3598) .. controls (4.1,-5) and (5.1,-4.3) .. (6.1,-3.3) .. controls (6.0699,-3.9607) and (6.0835,-4.3698) .. (6.1,-5.2) .. controls (6.7,-5) and (7.3,-4.5) .. (7.6,-4.1) .. controls (7.4,0.1) and (7.2,1.6) .. (6.3,5.6);
\draw [draw=#2, line width=#3pt](-4.7,1.1) .. controls (-5.0267,-0.0287) and (-5.199,-1.343) .. (-5.2,-2.4) .. controls (-3.8,-2.9) and (-1.4,-3.8) .. (0.8,-3.8) .. controls (0.8,-2.4) and (0.8,-1.3) .. (0.6,-0.1) .. controls (-1,-0.1) and (-3.3,0.4) .. (-4.7,1.1) (2.7,0) .. controls (2.7,-1.2) and (2.8,-2) .. (2.9,-3.4) .. controls (4.3,-2.8) and (5.3,-1.9) .. (6.0143,-1.4805) .. controls (5.9,-0.1) and (5.8,0.6) .. (5.5,1.6) .. controls (4.7,1.1) and (3.5,0.4) .. (2.7,0) (-5.199,-1.5062) .. controls (-4.2,-0.9) and (-3.4,-0.4) .. (-2.3111,0.2525) (-4,-2.8) .. controls (-2.7261,-1.9527) and (-1.7,-1.5) .. (-0.6,-0.8) .. controls (-0.6,-1.3) and (-0.6,-1.7) .. (-0.6,-2.2) .. controls (-0.2,-2.3) and (0.2,-2.3) .. (0.8,-2.3) (2.7,-0.8) .. controls (3.5,-1) and (4.3,-1.3) .. (5.6,-1.8) (3.6,0.5) --(5.8585,-0.2955);
\end{tikzpicture}}
%280###
\newcommand{\fcChairC}[3]{ \begin{tikzpicture}[scale = #1]

\draw [draw=#2, line width=#3pt] (-3.3,1.5) .. controls (-4.8,0.8) and (-6.1,0.2) .. (-7.7,-1.4) .. controls (-9,-3.1) and (-8.5,-7) .. (-8.3,-9) .. controls (-4.6,-9.8) and (-1.9,-10.1) .. (1.5,-10.4) .. controls (0.9,-7.9) and (1.0561,-3.5429) .. (1.7,-3) .. controls (3.1031,-1.6423) and (4.6,-0.6) .. (6,0.5) .. controls (6.5,5.8) and (5.3,8.7) .. (8.4,9.5) .. controls (7.3,10.1) and (3.2,10.2) .. (-0.4,10.4) .. controls (-4.2,9.5) and (-2.7,7) .. (-3.3,1.5) (8.4,9.5) .. controls (8.7,9.3) and (8.8,8.4) .. (8.5,7.9) .. controls (7,7.7) and (7.3,6.2) .. (7,0.2) .. controls (1.9,-3.9) and (2.1,-3.4) .. (2.2,-8.9) .. controls (3.9,-7.9) and (5.8,-6.4) .. (7.4004,-5.3965) .. controls (7.4,-5.7) and (7.4,-5.8) .. (7.4,-6.2) --(1.5125,-10.3784) (7.4,-5.3641) .. controls (5.8,-5) and (4.2,-4.8) .. (2.4,-4.4);
\end{tikzpicture}}
%281###
\newcommand{\fcChairD}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt](-1.2,-0.6) ellipse (6.4 and 2.4) (-7.6,-0.7) .. controls (-7.6,-1.5) and (-7.6,-2) .. (-7.5,-2.7) .. controls (-3.9,-4.9) and (1.4,-5.2) .. (5.17,-2.7951) .. controls (5.2,-2) and (5.2,-1.5) .. (5.2,-0.5) (-3.4,1.7) .. controls (-3.5,3.1) and (-3.6,7.3) .. (-3.6,9.1) .. controls (-0.6,9.4) and (3,9) .. (5.3,7.9) .. controls (5.5,4.8) and (5.1,-4.1) .. (5.1,-7.2) .. controls (5.6,-7) and (5.9,-6.8) .. (6.4,-6.5) .. controls (6.7,-0.2) and (6.841,4.7298) .. (6.7,8.1) .. controls (4.6,9.8) and (-0.3,10.1) .. (-2,10) .. controls (-3.1,9.7) and (-3.4,9.5) .. (-3.6,9.1) (-7.1,-2.9) .. controls (-7.1,-4.4) and (-7,-6.2) .. (-7,-8.4) .. controls (-6.7,-8.5) and (-6.1,-8.7) .. (-5.7,-8.9)-- (-5.7,-3.6) (-5.7,-8.9)-- (-4.6,-8.3) .. controls (-4.6,-6.9) and (-4.6,-5.6) .. (-4.6,-4) (-3.5,-4.2)--(-3.5,-6.2) .. controls (-3.3,-6.4) and (-2.8,-6.6) .. (-2.4,-6.6) .. controls (-2.4,-5.7) and (-2.4,-5) .. (-2.4,-4.4) (-1.7,-4.4) .. controls (-1.7,-5.1) and (-1.7,-5.7) .. (-1.7,-6.1) .. controls (-1.8,-6.2) and (-2,-6.5) .. (-2.4,-6.6) (-0.8,-4.5) .. controls (-0.8,-5.7) and (-0.7,-7.4) .. (-0.7,-9.8) .. controls (-0.6,-9.9) and (-0.1,-10.1) .. (0.8,-10) .. controls (0.7,-8.4) and (0.7,-6.3) .. (0.7,-4.4) (0.8,-10) .. controls (1.1,-10) and (1.7,-9.4) .. (1.9,-9.1) .. controls (1.8,-7.5) and (1.9,-5.8) .. (1.8,-4.2) (4.173,-3.3348) .. controls (4.2,-4.2) and (4.1,-5.1) .. (4.1,-6.9) .. controls (4.2,-7) and (4.7,-7.2) .. (5.1,-7.2) (4.3,0.6) .. controls (4.3,1.9) and (4.3,2.7) .. (4.3,3.4) .. controls (2.5,4) and (-0.7,4.5) .. (-2.6,4.3) .. controls (-2.6,3.6) and (-2.6,2.9) .. (-2.5,1.7) (-1.7,1.8)-- (-1.8,4.3) (-2.8,7.9) .. controls (-2.8,7.3) and (-2.8,6.5) .. (-2.7,5.6) .. controls (-0.3,5.5) and (2.3,5.2) .. (4.3,4.6) .. controls (4.3,5.2) and (4.3,5.9) .. (4.1909,7.0066) .. controls (1.8,7.7) and (-0.6,7.9) .. (-2.8,7.9) (-1.9,7.9) .. controls (-1.9,7.4) and (-1.9,6.9) .. (-1.9,6.2) .. controls (0.4,6.2) and (2.3,5.9) .. (4.3,5.3) (-1.9,6.2)-- (-2.7,5.6) (5.3001,7.9043) .. controls (5.9,7.9) and (6.4,8) .. (6.7,8.1);
\end{tikzpicture}}
%282###
\newcommand{\fcFlashlight}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt](-9.9,1.4) .. controls (-8.1,1.8) and (-6.5,2.1) .. (-5.3,2.4) .. controls (-3.3,2.2) and (-1.5,-0.6) .. (-3.6,-2.9) .. controls (-4.7,-3.4) and (-6.5,-3.9) .. (-7.9,-4.3) .. controls (-11,-4.3) and (-12.4,-0.7) .. (-9.9,1.4) (-3,-2.1) .. controls (-0.8,-1.3) and (1.4,-0.5) .. (3.8,0.4) .. controls (4.9,1.5) and (4.1,3.5) .. (2.8,3.7) --(0.4,3.1) (0,3.3) .. controls (0.5,3.2) and (1,2.3) .. (0.9,2.1) .. controls (0.2,1.7) and (-0.7,1.4) .. (-1.7,1.3) .. controls (-2.1,1.4) and (-2.8,2.1) .. (-2.6,2.6) .. controls (-1.8,3.1) and (-1.2,3.2) .. (0,3.3) (-2.7,2.4)-- (-4.2,2) (3.8,3.1) .. controls (4.8,3.6) and (5.7,1.8) .. (4.3,1.5) (4.1,3.2) .. controls (5.9,6.1) and (9.1,6.3) .. (11.6,3.4) .. controls (13.7,0.7) and (10.8,-0.1) .. (9.3,1.4) .. controls (7.9,2.8) and (6.8,3.4) .. (5,2.5) (5.1,3.2) .. controls (7.4,6) and (10,4) .. (10.6,3.3) .. controls (12.8,0.9) and (10.3,1) .. (9.4,2.2) .. controls (8.2,4) and (6.5,4) .. (5.1,3.2);
\draw [draw=#2, line width=#3pt, rotate=20](-8.9,1.7) ellipse (1.5 and 2.1);
\filldraw [draw=#2, line width=#3pt,rotate=30](-0.1,2.7) ellipse (0.25 and 0.3)(0.9,2.4) ellipse (0.25 and 0.3);
\end{tikzpicture}}
%283###
\newcommand{\fcSofaA}[3]{ \begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt] (8.9,8.6) .. controls (8.9,6.1) and (9.3,-0.4) .. (8,-2.8) .. controls (6.4,-4.2) and (3.8,-6.9) .. (1.9,-7.7) .. controls (-0.5,-7.4) and (-4.5,-7) .. (-8.4,-5.4) .. controls (-9,-3.3) and (-9.1,-0.8) .. (-9,1.2) .. controls (-4.4,3.2) and (-3.8,4.3) .. (-3.9,9.2) .. controls (-2.7,9.7) and (-1.9,10) .. (-0.9,10.4) .. controls (2.4,9.9) and (5.3,9.4) .. (8.9,8.6) .. controls (8.3,8.1) and (8,8) .. (7.1,7.8) .. controls (6.5,7.9) and (6.3,7.9) .. (5.7,8) .. controls (5.9,8.1) and (6.2,8.2) .. (6.6,8.4) .. controls (5.1,8.7) and (2.2,9.2) .. (-0.8,9.6) .. controls (-1.4,9.4) and (-1.8,9.2) .. (-2.5,8.9) .. controls (-2.8,4.9) and (-2.2,3.2) .. (-6.9,0.7) .. controls (-6.8,-0.6) and (-6.8,-1.7) .. (-6.8,-3.2) .. controls (-4.7,-3.5) and (-2.0424,-4.0325) .. (0.3024,-4.7703) .. controls (0.6,-3.2) and (0.8,-1.9) .. (0.7,-0.7) .. controls (4.2,1.1) and (5.5,1.7) .. (5.6,8) (7.1,7.8) .. controls (7.1,0.1) and (5.1,0) .. (2.9,-1.2) .. controls (2.5,-3.7) and (2.2,-6.2) .. (1.9,-7.7) (-6.8,-1) .. controls (-4.6,-1.2) and (-1.5,-1.7) .. (0.6532,-2.3973) (-6.8,-0.9) .. controls (-4.6,0.4) and (-3.5,1.2) .. (-2,2.1) .. controls (-0.2,1.8) and (2,1.5) .. (3.6,1) (-2,2.1) .. controls (-1.8,4.4) and (-1.6,7) .. (-1.4,8.9) .. controls (0.9,8.3) and (3.4,8) .. (5.6,7.7) (-8.1,-5.5) .. controls (-8.0818,-6.5749) and (-8,-7.4) .. (-7.9,-7.9) .. controls (-7.6,-8.1) and (-7.5,-8.2) .. (-7,-8.2) .. controls (-6.9,-7.4) and (-6.9,-7) .. (-6.9,-6) (-6.3,-6.1) .. controls (-6.3,-6.7) and (-6.3,-7) .. (-6.3,-7.5) .. controls (-6.4,-7.7) and (-6.5,-7.9) .. (-7,-8.2) (0.7,-0.7) .. controls (1.5,-0.9) and (1.8,-1) .. (2.9,-1.2) (-9,1.2) .. controls (-8.3,1.1) and (-7.7,1) .. (-6.9,0.7) (0.2,-7.5) .. controls (0.2,-8.4) and (0.2,-9) .. (0.2,-10) .. controls (0.4,-10.2) and (0.9,-10.3) .. (1.3,-10.3) .. controls (1.5,-9.5) and (1.5,-8.7) .. (1.5,-7.7) (2.2,-7.6) .. controls (2.2,-8.4) and (2.1,-8.9) .. (2,-9.8) .. controls (1.7,-10) and (1.6,-10.1) .. (1.3,-10.3) (5.9,-4.7) .. controls (5.9,-5.1) and (5.9,-5.3) .. (5.9,-5.6) .. controls (6.3,-5.7) and (6.5,-5.7) .. (6.9,-5.8) .. controls (7,-5) and (7,-4.1) .. (6.9,-3.8) (7.9,-2.9) .. controls (7.9,-3.8) and (7.9,-4.3) .. (7.9,-5.1) .. controls (7.7,-5.2) and (7.4,-5.5) .. (6.9,-5.8) (-3.9,9.2) .. controls (-3.3,9.1) and (-2.9,9) .. (-2.4,8.9) (-1.4,8.9)--(-0.3902,9.5165);
\end{tikzpicture}}

%284###
\newcommand{\fcSofaB}[3]{ \begin{tikzpicture}[scale = #1]
\draw[draw=#2, line width=#3pt] (-9.5093,-6.6885) .. controls (-10.7244,-2.4359) and (-12.0474,1.8409) .. (-10.0734,5.1147) .. controls (-6.1191,10.6301) and (0.1321,9.9112) .. (4.748,7.4311) .. controls (6.083,6.7962) and (7.0719,4.1514) .. (7.7455,3.9601) .. controls (9.2887,3.0868) and (13.2111,-0.8018) .. (9.8879,-6.3414) .. controls (6.7329,-8.6674) and (1.5067,-11.2401) .. (-9.5093,-6.7214) (-8.0018,5.8691) .. controls (-9.8903,1.0956) and (-5.3769,-1.9632) .. (-1.7168,-3.0287) .. controls (4.6786,-4.2753) and (6.8937,-2.1755) .. (9.9747,-0.2228) (7.9935,0.1184) .. controls (3.7481,-2.371) and (1.4739,-3.1713) .. (-4.2152,-0.3096) .. controls (-8.9914,3.4766) and (-6.2623,8.4955) .. (0.0808,7.5882) .. controls (4.3394,6.9372) and (5.5485,4.5506) .. (5.9824,3.8997) .. controls (7.9266,2.3872) and (8.022,1.3828) .. (8.022,0.081) (1.4603,7.284) .. controls (1.5128,5.9826) and (0.6285,4.84) .. (2.1637,2.2507) .. controls (0.4714,2.0337) and (-2.6096,1.0791) .. (-4.8288,0.2271) (2.145,2.2457) .. controls (3.6392,2.1639) and (6.2862,1.4696) .. (8.0118,0.2006);
\end{tikzpicture}}
%285###
\newcommand{\fcStoolC}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt] (0.2,9.3) ellipse (4.4 and 1.2) (-4.2,9.2) .. controls (-4.3,8.4) and (-4.3,8.1) .. (-4.2,7.6) .. controls (-0.5,5.9) and (3.1,6.9) .. (4.7,7.6) .. controls (4.785,8.2957) and (4.7738,8.5645) .. (4.6,9.4) (4.6,7.5) -- (5.7,-7.7) --(5,-8.2) .. controls (4.7,-3.1) and (4.3,3.3) .. (4,7.3) (3.4,7.1) --(3.9555,-2.9314) (4,-4.3)-- (4.2,-8.1)-- (5,-8.2) (-3.9,7.4)--(-5.6,-8.5)-- (-4.8,-8.8) --(-3.3,7.2) (-2.6624,7.0043) --(-3.6,-3.2) (-3.7,-4.5) --(-4.1,-8.4) --(-4.8,-8.8) (0.7,6.7) .. controls (0.8,2.5) and (0.9,-5) .. (0.9,-10.2) -- (1.8,-10.6) .. controls (1.8,-4.3) and (1.6,2.4) .. (1.5,6.7) (1.9,6.8) -- (2.5,-10.2) -- (1.8,-10.6) (-0.4,6.7)--(-0.8,-1.8) (-0.862,-2.8248)-- (-0.8979,-3.6859) (-1,-5)-- (-1.1,-7.1)--(-0.1,-7.3) --(0,-5.1) (0.4479,-5.2237)--(0.4,-6.8) --(-0.1,-7.3) (-0.1,-3.9)--(0.4665,6.6502) (-3.6,-2.8)--(-0.4661,-1.6248)-- (0,-1.8) .. controls (-0.8,-2) and (-1.5,-2.3) .. (-3.6,-3.1) (-2.6,-3.4)--(0,-2.5) (-3.6,-3.2)-- (-4,-3.4) --(0.8,-4.3) (-3.6,-3.2)--(0.8,-4) (-4.099,-3.4141) -- (-4.1857,-4.4534) -- (0.9,-5.3) (2.3,-5.2)--(4.3,-4.1) --(4.2725,-3.1137) -- (2.3,-4.1) (2.3,-3.7)--(3.9289,-2.93)--(4.3184,-3.0499) (3.7509,-3.0358)--(2.2806,-2.8082) (0.9,-2.6)--(0,-2.5) (0,-1.8)-- (0.8361,-1.9423) (0.0008,-1.8209) -- (0.5808,-1.6116) (0.5289,-2.6164)-- (0.4613,-3.8962) (2.2,-2.1) -- (3.9578,-2.3578) (3.9157,-2.0529)--(2.2117,-1.7868) (0.5872,-1.6075)--(0.7445,4.6366) (0.5894,-1.6063)--(0.8347,-1.6352);
\end{tikzpicture}}
%286###
\newcommand{\fcTelevision}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt](-11.7717,7.9353)--(-11.713,-4.7798)-- (7.9073,-6.5257) .. controls (8.0264,-1.6445) and (7.9669,4.7842) .. (7.9073,9.8439)--(-11.7976,7.9379) (7.8871,9.8911)--(8.8259,9.2861)--(8.7928,1.0956) -- (9.3824,0.2369)--(9.4511,-5.4818) -- (7.9247,-6.5948);
\draw[draw=#2, line width=#3pt] (-6.8566,7.4039) .. controls (-11.7267,7.0336) and (-10.7014,7.5464) .. (-10.8724,2.9895) .. controls (-10.9293,-4.4726) and (-12.3047,-3.5332) .. (-0.333,-4.0318) .. controls (7.5946,-4.0047) and (6.8017,-5.7223) .. (6.7909,-0.5821) .. controls (6.6185,9.6845) and (9.5291,8.8005) .. (-6.8281,7.4324);
\draw[draw=#2, line width=#3pt] (-7.9685,7.29) .. controls (-10.5624,7.1226) and (-10.1944,6.4198) .. (-10.1944,4.4784) .. controls (-10.3856,-3.2527) and (-10.2338,-3.1277) .. (-9.76,-3.3412);
\draw [draw=#2, line width=#3pt] (-2.3189,-4.7891) ellipse (0.6603 and 0.3091);
\draw [draw=#2, line width=#3pt](-1.0701,-5.7139) .. controls (-1.0271,-6.3598) and (-1.0583,-6.8846) .. (-1.0654,-7.7886) .. controls (-1.0049,-8.1727) and (0.4143,-8.4297) .. (0.7774,-7.7435) .. controls (0.7353,-6.9006) and (0.7794,-6.4521) .. (0.7365,-5.8813) (0.7534,-7.3435) .. controls (1.8311,-7.4485) and (3.1095,-7.589) .. (5.0499,-7.696) .. controls (5.524,-7.6967) and (5.7623,-8.9109) .. (5.0763,-9.1343) .. controls (2.9303,-10.5041) and (2.2525,-9.9913) .. (0.114,-9.782) .. controls (-1.4001,-9.5558) and (-3.3107,-9.317) .. (-6.3031,-8.9798) .. controls (-7.2811,-8.9413) and (-7.3297,-7.9287) .. (-6.5981,-7.7014) .. controls (-5.5725,-7.4485) and (-4.4139,-7.1623) .. (-3.9429,-7.0551) .. controls (-3.5074,-6.9428) and (-2.6645,-7.013) .. (-1.0629,-7.1675) (-7.0023,-8.0168) .. controls (-5.3056,-8.2774) and (1.4237,-9.036) .. (1.9435,-9.05) .. controls (3.5692,-9.2279) and (3.6855,-8.8393) .. (4.1069,-8.6988) .. controls (4.8094,-8.3476) and (5.2449,-8.0666) .. (5.3755,-7.9677);
\draw [draw=#2, line width=#3pt](8.3643,-2.9262)--(8.9734,-2.9037) (8.3304,-3.2985)--(8.9509,-3.3098) (8.3191,-3.6256)--(8.9847,-3.6369) (8.2966,-3.9979)--(9.0411,-4.0205);
\end{tikzpicture}}
%287###
\newcommand{\fcFanA}[3]{ \begin{tikzpicture}[scale = #1]

\draw[draw=#2, line width=#3pt](-0.1,3.3) circle (6.1)(-0.1,3.3) circle (6.9)(0.9,3.3) circle (1.9);
\draw[draw=#2, line width=#3pt] (0.3,5.1) .. controls (2.1,8.6) and (3.6,7.5) .. (4.4,6.3) .. controls (6.3,3) and (4.7,1.1) .. (2.5,2.2)(-0.9,2.7) .. controls (-1.3,1.7) and (-2.2,1) .. (-2.8,0.8) .. controls (-4.2,0.4) and (-3.9,-0.5) .. (-2.1,-1.5) .. controls (-0.9,-2.1) and (0.9,-2.1) .. (1.8,-1.3) .. controls (2,-1) and (2.5,-0.3) .. (1.5,1.5) (-0.4,4.7) .. controls (-0.8,5.5) and (-1,6.6) .. (-0.9,7.1) .. controls (-0.9,8.8) and (-1.9,8.2) .. (-2.6,7.9) .. controls (-4.3,7.1) and (-5.1,5.8) .. (-5.1,4.6) .. controls (-5.3,2.6) and (-4,2.6) .. (-1,3)(0.1,9.4) .. controls (0.6,8.1) and (0.7,6.7) .. (0.8,5.2) (4.2,7.6) .. controls (3.6,6.4) and (3,5.6) .. (2.2,4.7) (6,3.3) .. controls (4.6,3.3) and (3.8,3.3) .. (2.8,3.3) (4.2,-1) .. controls (3.5,0.1) and (2.9,0.8) .. (2.2,1.9) (0,-2.8) .. controls (0.4,-1.5) and (0.7,-0.2) .. (0.8,1.4) (-4.5,-1) .. controls (-2.7,0.1) and (-1.7,0.8) .. (-0.4,1.9) (-6.2,3.3) .. controls (-3.7,3.3) and (-2.7,3.3) .. (-1,3.3) (-4.4,7.6) .. controls (-2.7,6.5) and (-1.6,5.6) .. (-0.6,4.5) (-6.8,4.9) .. controls (-9,3.8) and (-8.4,0.5) .. (-6.3,0.4) (-3,-3) .. controls (-3.2,-5.9) and (-2.7,-6.4) .. (-5.3,-7.4) .. controls (-5.6,-7.6) and (-5.7,-8.4) .. (-5.7,-9) .. controls (-2.3,-9.1) and (0.8,-9.2) .. (3.3,-9.2) .. controls (4.4,-9.2) and (4.3,-8.6) .. (4.2,-7.9) .. controls (4.1,-7.7) and (4.5,-7.3) .. (0.8,-6.6) .. controls (0.4,-6.5) and (-0.2,-6.4) .. (-0.2,-3.6) (-5.7,-9) .. controls (-5.9,-9.1) and (-6.2,-10.1) .. (-4.4,-10.1) .. controls (-2.2,-10.1) and (1.4,-10.1) .. (3.6,-10.1) .. controls (4.1,-10.1) and (4.6,-9.7) .. (4.2,-8.9);
\draw[draw=#2, line width=#3pt](-2.4,-7.4) circle (0.4)(0,-7.4) circle (0.4)(-1.2,-7.4) circle (0.4)(1.2,-7.4) circle (0.4);
\end{tikzpicture}}
%288###
\newcommand{\fcIceCreamB}[3]{ \begin{tikzpicture}[scale = #1]
\draw [draw=#2, line width=#3pt] (-3.9,2.1) .. controls (-0.3,-15.8) and (-0.3,-13.3) .. (3.5,1.9) .. controls (4.4,2.7) and (4.5,4) .. (4.5,4.5) .. controls (4.4,5.3) and (4,6.5) .. (3.4,6.7) .. controls (3.2,7) and (3.1,7.3) .. (3.1,7.7) .. controls (3,8.1) and (2.5,8.5) .. (1.654,8.8178) .. controls (-0.1,10.4) and (-1,9.4) .. (-1.9,9) .. controls (-3.8,8.4) and (-3.7,7.6) .. (-3.9,6.4) .. controls (-5.5,5.3) and (-5.4,3.1) .. (-4.3,2.3) .. controls (0.5,0) and (2.2,1.2) .. (3.5,1.9);
\draw [draw=#2, line width=#3pt] (-0.8,-0.3) .. controls (1,-0.6) and (1.8,-0.4) .. (3.1,0.3);
\draw [draw=#2, line width=#3pt](-0.7046,-2.0898) .. controls (0.6627,-2.3946) and (1.9029,-2.1373) .. (2.6254,-1.6229);
\draw [draw=#2, line width=#3pt](-0.8,-3.7) .. controls (0.4857,-4.0922) and (1.4,-3.7) .. (2.2,-3.4);
\draw [draw=#2, line width=#3pt] (-0.7,-5.4) .. controls (0.2,-5.7) and (0.8,-5.7) .. (1.6846,-5.2476);
\draw [draw=#2, line width=#3pt](-0.6,-7.3) .. controls (-0.1526,-7.7626) and (0.7694,-7.6649) .. (1.1605,-7.3155);
\draw [draw=#2, line width=#3pt](-4.4,2.4) .. controls (0.6,0.5) and (3.9,3.5) .. (4.4,5.1);
\draw [draw=#2, line width=#3pt](-5.1,4.4) .. controls (-5,3.3) and (-2.4,2.4) .. (0.3,2.9) .. controls (3.6,3.4) and (3.6,4.7) .. (4,6.1);
\draw [draw=#2, line width=#3pt] (-3.9,6.4) .. controls (-2.6,3.5) and (2.8,4.6) .. (3.4,6.7);
\draw [draw=#2, line width=#3pt] (-3.6459,7.5407) .. controls (-2.2702,4.6096) and (2.5,5) .. (3.2038,7.1231);
\draw [draw=#2, line width=#3pt] (-1.8838,8.9944) .. controls (-2.6,7.4) and (1.7,6.5) .. (2.9622,7.9294);
\draw [draw=#2, line width=#3pt] (-1.4,9.3) .. controls (-1.5,7.3) and (1.9286,7.7109) .. (2.2363,8.5721);
\draw [draw=#2, line width=#3pt](-4.0196,5.1106) .. controls (-4.3303,4.8494) and (-4.3415,4.3183) .. (-4.2672,4.1697) (-3.871,4.4668) .. controls (-3.871,4.2935) and (-3.8344,4.0408) .. (-3.6482,3.8974) (-3.1536,4.1413) .. controls (-3.1536,3.9414) and (-3.0768,3.8492) .. (-2.9999,3.8031) (-2.5233,3.7723) .. controls (-2.5233,3.6954) and (-2.4772,3.6339) .. (-2.4157,3.6339) (-2.0006,3.5878) .. controls (-1.9084,3.5417) and (-1.9084,3.5417) .. (-1.9084,3.5417) (-2.5233,7.7233) .. controls (-2.7693,7.5695) and (-2.923,7.2621) .. (-2.8769,6.9392) (-2.3696,7.0622) .. controls (-2.4926,6.97) and (-2.5233,6.847) .. (-2.4465,6.6318) (-1.9391,6.724) .. controls (-1.9699,6.5703) and (-1.9699,6.4627) .. (-1.893,6.2628) (-1.4626,6.3089) .. controls (-1.355,6.2013) and (-1.355,6.1552) .. (-1.2627,6.0322) (-0.8169,6.0629) (-0.6939,8.9378) .. controls (-0.7246,8.7379) and (-0.7246,8.6303) .. (-0.5863,8.5227) (-0.3403,8.5996) .. controls (-0.2942,8.5073) and (-0.2327,8.3997) .. (-0.0943,8.3843);
\end{tikzpicture}}
%289###
\newcommand{\fcKetchup}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Ketchup, mostarda e maionese.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](-9.7,1.3)-- (-11.3,-6.7) .. controls (-11.2,-7.8) and (-10.6,-8.5) .. (-9.6,-8.9)-- (-6.5,-8.9) .. controls (-5.9,-8.6) and (-5.1,-7.8) .. (-5,-6.7)--(-6.2,1.3) .. controls (-6.9,1.2) and (-8.2,1.2) .. (-9.7,1.3);
\draw[draw=#2, line width=#3pt] (-9.7,1.3) --(-9.9,1.4) .. controls (-9.9,1.6) and (-9.9,1.9) .. (-9.9,2.3) .. controls (-9.2,2.7) and (-7,2.7) .. (-6,2.3) .. controls (-6,2) and (-6,1.7) .. (-6,1.4) --(-6.2,1.3);
\draw [draw=#2, line width=#3pt](-8.2,2.6)--(-8,4.6) .. controls (-7.9,4.6) and (-7.8,4.6) .. (-7.7,4.6)--(-7.5,2.6)(-8.1,5.6) .. controls (-8,5.6) and (-7.8,5.6) .. (-7.5,5.6)-- (-7.3,4.6) --(-7.7,4.6)(-8,4.6)-- (-8.4,4.6)--(-8.1,5.6);
\draw [draw=#2, line width=#3pt](-7.3,4.6) .. controls (-6.1,4.5) and (-4.7,3.2) .. (-6.3,2.4)(-7.3,4.9) .. controls (-4.5,4.5) and (-5.1,2.5) .. (-6,2.2) (-11.3,-6.7) .. controls (-9.1,-6.8) and (-7,-6.8) .. (-5,-6.7);
\draw[draw=#2, line width=#3pt] (-2.4,4.4) .. controls (-2.9,4.2) and (-3,4.2) .. (-3.4,3.9) -- (-3.2,-8.5) .. controls (-1.6,-9.4) and (1.9,-9.3) .. (2.6,-8.3) -- (2.7,3.7) .. controls (2.5,4.1) and (2.2,4.3) .. (1.7,4.4) (-3.4,3.9) .. controls (-2.2,2.8) and (1.1,2.5) .. (2.7,3.7) (-2.4,5.3)--(-2.4,4) .. controls (-1.2,3.2) and (0.6,3.3) .. (1.7,3.9)-- (1.7,5.2) .. controls (1.3,5.6) and (0.9,5.7) .. (0.3,5.8) .. controls (0.1,5.6) and (-0.2,5.6) .. (-0.6,5.8) .. controls (-1.3,5.7) and (-1.9,5.6) .. (-2.3,5.3) .. controls (-1.5,4.8) and (1,4.8) .. (1.7,5.2) (-0.6,5.8)--(-0.5,8)--(0.2,8)--(0.3,5.8) (-0.5,8) --(-0.8,8.1)--(-0.7,9.1) .. controls (-0.4,9.4) and (0.1,9.4) .. (0.3,9.1) -- (0.5,8.1) --(0.2,8) (-0.7,9.1) .. controls (-0.5,8.9) and (0.1,8.9) .. (0.3,9.1) (0.4,8.3) .. controls (1.6,8.2) and (3,6.4) .. (1.5,5.3) (0.4,8.6) .. controls (3,8.1) and (2.7,5.4) .. (1.7,5);

\draw [draw=#2, line width=#3pt](5.1,2.1) .. controls (5,2.1) and (4.4,1.9) .. (4.1,1.6) --(4.4,-8.6) .. controls (6.2,-9.5) and (8.8,-9.5) .. (10.2,-8.2)--(10.2,1.6) .. controls (10.1,1.9) and (9.7,2.1) .. (9.3,2.2) (4.1,1.6) .. controls (6,0.2) and (8.8,0.3) .. (10.2,1.6) (5.1,3.1) --(5.1,1.8) .. controls (6.3,1) and (8.4,0.9) .. (9.3,1.8)--(9.2,3.2) .. controls (8.8,3.4) and (8.3,3.6) .. (7.9,3.6) .. controls (7.8,3.4) and (7.2,3.3) .. (6.8,3.6) .. controls (6.3,3.6) and (5.6,3.4) .. (5.1,3.1) .. controls (6.5,2.4) and (8.3,2.3) .. (9.2,3.2) (6.8,3.6)-- (7.2,5.7) .. controls (7,5.7) and (6.8,5.9) .. (6.8,5.9) -- (6.9,6.8) .. controls (7.1,7.1) and (7.7,7.2) .. (7.9,6.8)-- (8,5.9) .. controls (7.8,5.7) and (7.8,5.7) .. (7.7,5.7)--(7.9,3.6) (8,5.9) .. controls (9.4,5.6) and (10.3,4.4) .. (9.2,3.2) (8,6.3) .. controls (10.7,5.6) and (10.2,3.6) .. (9.2,2.8) (6.9,6.8) .. controls (7.1,6.7) and (7.6,6.7) .. (7.9,6.8) (7.2,5.7) .. controls (7.3,5.7) and (7.5,5.7) .. (7.7,5.7);


\draw [draw=#2, line width=#3pt](-9.4,2.5) --(-9.4,1.3) (-9,2.5) -- (-9,1.2) (-8.6,2.6)--(-8.6,1.2) (-8.1,2.6)-- (-8.1,1.2) (-7.7,2.6)--(-7.7,1.2) (-7.3,2.6)-- (-7.3,1.2) (-6.9,2.5)-- (-6.9,1.2) (-6.5,2.4)--(-6.5,1.3) (-1.9,5.1)--(-1.9,3.7) (-1,5) -- (-1,3.5) (-1.4,5)-- (-1.4,3.6) (-0.5,4.9)--(-0.5,3.4) (0,4.9)--(0,3.4) (0.4,4.9)-- (0.4,3.5) (0.8,5) --(0.8,3.6) (1.3,5) -- (1.3,3.7) (5.7,2.8)--(5.7,1.5) (6.1,2.7) --(6.1,1.3) (6.5,2.6)--(6.5,1.2) (7,2.6)-- (7,1.2) (7.4,2.5) --(7.4,1.2) (7.9,2.6) --(7.9,1.2) (8.4,2.7) -- (8.4,1.3) (8.8912,2.9583)-- (8.9,1.5)(5.4,3)-- (5.4,1.6);
\end{tikzpicture}}
%290###
\newcommand{\fcIceCreamC}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{O copo de sorvete.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](-6.6942,1.7045) .. controls (-15.2,-8.9) and (13,-9.4) .. (6.4977,1.0632) (-4.4,-6) .. controls (-7.2,-10.6) and (5.6,-11.1) .. (3.9,-5.8) (-6.7,1.6) .. controls (-11.9,-8.2) and (10.9,-6.5) .. (6.4977,1.0851) (-2,-6.4) .. controls (-1.2,-7.8) and (0.6,-7.7) .. (1.1,-6.4) (-2.9,-6.3) .. controls (-3.0483,-9.0271) and (2.3839,-9.1236) .. (2,-6.3) (-6.8235,-3.0607) .. controls (-6.5,-3.3) and (-5.9079,-3.5561) .. (-5.8,-3.2) .. controls (-4.8,0.7) and (1.3,1.7) .. (3.1,-3.1) .. controls (3.7895,-4.7155) and (4.7,-3.5) .. (5.2281,-3.6281) (-4.9,-1.5) .. controls (-6.4,1.1) and (-7.8,3.7) .. (-9.2,6) .. controls (-9.2,6.3) and (-8.7,6.7) .. (-8.4,6.4) .. controls (-6.7168,4.2719) and (-5.5,1.8) .. (-3.9,-0.7) (-2.7,3.1) .. controls (-4.1,6.9) and (-5,9.1) .. (-5.8,10.7) .. controls (-6.3,10.7) and (-6.6,10.6) .. (-6.8,10) .. controls (-6.2,8.4) and (-5.2,6) .. (-3.7,2.6) (-5.3303,1.6212) .. controls (-5.1,2.5) and (-4.6,3.1) .. (-4,3.3) (-2.9,3.8) .. controls (-1.5,4.6) and (1.3,4) .. (1.9,2.3);
\draw [draw=#2, line width=#3pt] (-0.6,0.1) .. controls (-0.5,1.2) and (1,2.6) .. (2.4,2.3) (5.8,0.6) .. controls (6.5,0) and (6.8,-1.4) .. (6.6265,-2.2487) (-5.8,2.4) .. controls (-5.3414,2.6459) and (-5.1023,2.7595) .. (-4.6558,2.8822) (0.953,3.4783) .. controls (1.6,3.5) and (2.2,3.4) .. (2.7,3.2) (-7.3456,-0.1851) .. controls (-7,-0.4) and (-6.5,-0.2) .. (-6.0696,0.6196) (-4.1,2.6) .. controls (-3.3,2.6) and (-2.8,2.8) .. (-2.5,3.5) (1.8,1.6) .. controls (2.3,0.7) and (3,0.1) .. (4.7,-0.4) (2,1.2) .. controls (2.5,2.3) and (2.8,3.8) .. (3.5,5.9) .. controls (5.6,6.9) and (8.5,4) .. (8.4,3) .. controls (8.3,1.9) and (5.6,0.6) .. (4.3,-0.3) (3.5,6) .. controls (5.7,5.4) and (7,4.4) .. (7.6,2.9) .. controls (6.5,1.8) and (5.5,1.1) .. (3.9,-0.2)(7.6115,2.8997) .. controls (7.8534,2.8997) and (8.0208,2.9369) .. (8.43,3.0113);
\draw [draw=#2, line width=#3pt] (4.227,5.1184) .. controls (3.8342,3.7256) and (3.2628,2.2614) .. (2.4056,0.7971) (5.4413,4.1899) .. controls (4.8341,2.9399) and (3.977,1.7971) .. (2.9413,0.2971) (6.6555,3.2256) .. controls (5.7627,2.0471) and (4.6199,1.0471) .. (3.4413,0.0471) (3.7985,4.3684) .. controls (4.9413,4.0113) and (5.7984,3.4042) .. (6.5127,2.5471) (3.1913,3.0471) .. controls (4.0127,2.6542) and (4.7627,2.1899) .. (5.3341,1.44) (2.7271,1.7971) .. controls (3.2985,1.5828) and (4.0127,1.19) .. (4.506,0.7545) (-9.1297,6.0113) .. controls (-8.9155,5.9398) and (-8.594,6.1541) .. (-8.4155,6.4755) (-8.3795,4.5542) .. controls (-8.0583,4.547) and (-7.6365,4.8229) .. (-7.6635,5.4576) (-7.8084,3.6899) .. controls (-7.5226,3.797) and (-7.1299,4.0958) .. (-7.2012,4.7256) (-7.0264,2.2921) .. controls (-6.737,2.3685) and (-6.3634,2.66) .. (-6.2488,3.2236) (-6.6298,1.5828) .. controls (-6.237,1.6899) and (-6.1298,1.9399) .. (-5.774,2.5141) (-5.3761,-0.5887) .. controls (-5.0584,-0.3457) and (-4.987,-0.0243) .. (-4.8442,0.7971) (-5.0584,-1.1671) .. controls (-4.5584,-0.8814) and (-4.5227,-0.6671) .. (-4.2936,-0.0688) (-3.9723,3.2788) .. controls (-3.6299,3.297) and (-3.3799,3.4756) .. (-3.0314,3.9947) (-6.755,9.9688) .. controls (-6.3084,10.0111) and (-5.9155,10.154) .. (-5.8,10.6793) (-6.0227,8.0826) .. controls (-5.7013,8.1541) and (-5.4156,8.5469) .. (-5.237,9.4397) (-5.7211,7.2705) .. controls (-5.237,7.4398) and (-4.987,7.8683) .. (-4.7424,8.3575) (-5.0941,5.7613) .. controls (-4.5942,5.797) and (-4.237,6.2612) .. (-4.1756,6.9363) (-4.7013,4.797) .. controls (-4.1605,4.9669) and (-3.9355,5.1161) .. (-3.7013,5.6184);
\draw [draw=#2,line width=#3pt](-5.8679,-3.8963) .. controls (-5.4723,-3.9595) and (-5.0655,-3.8074) .. (-5.0655,-3.6615) .. controls (-4.9893,-3.2662) and (-4.6747,-3.2072) .. (-4.3727,-3.4428) .. controls (-4.1659,-3.4954) and (-4.4089,-3.0061) .. (-3.8987,-2.9323) .. controls (-3.6353,-2.9085) and (-3.3153,-2.9687) .. (-3.3517,-3.2604) .. controls (-3.2059,-3.6251) and (-2.87,-3.4953) .. (-2.7319,-3.6251) .. controls (-2.5421,-3.7925) and (-1.8289,-4.7567) .. (-1.0546,-4.3179) .. controls (-0.6516,-4.1219) and (-1.056,-2.8771) .. (-0.1065,-3.2604) .. controls (0.2571,-3.4557) and (0.6295,-2.4509) .. (0.9509,-3.1511) .. controls (0.9874,-3.4063) and (1.2692,-3.2469) .. (1.4249,-3.2604) .. controls (1.8828,-3.2654) and (1.826,-3.5521) .. (2.0448,-4.0626) .. controls (2.1993,-4.3572) and (2.6947,-3.8935) .. (2.9199,-4.646) (-7.4643,-1.3963) .. controls (-6.1672,-1.0358) and (-6.7917,-1.3909) .. (-6.4146,-1.6196) .. controls (-6.3052,-1.8019) and (-6.0135,-1.6925) .. (-6.0135,-1.6925) .. controls (-5.8312,-1.8019) and (-5.6124,-1.8019) .. (-5.503,-1.5832) .. controls (-5.3937,-1.255) and (-5.2478,-1.0362) .. (-5.2478,-1.1091)(-4.4797,0.2502) .. controls (-3.4975,1.6985) and (-2.9141,1.1516) .. (-2.3672,0.0577) (-1.3098,0.0941) .. controls (-0.9111,0.7903) and (-1.5142,1.3296) .. (-1.0181,1.4797) .. controls (-0.4801,1.634) and (-0.2069,2.5657) .. (0.6707,1.9151) (-0.0232,1.3208) .. controls (-0.0328,0.9087) and (0.2593,0.6165) .. (0.6592,0.6411) .. controls (0.8373,0.6833) and (1.9091,0.6529) .. (2.0812,-0.234) .. controls (2.2355,-0.8978) and (2.7739,-0.3372) .. (3.321,-0.781) .. controls (3.9689,-1.3066) and (3.795,-1.9842) .. (3.5762,-2.2759) .. controls (3.279,-2.7871) and (3.9208,-3.0673) .. (3.6045,-3.7958) (4.7,-3.7) .. controls (5.2994,-1.9644) and (6.0996,-1.4263) .. (6.6026,-2.2395);

\draw [draw=#2, line width=#3pt] (-0.9171,3.3152) .. controls (-0.6354,3.19) and (-0.5884,3.1274) .. (-0.385,2.9396) (-0.3067,3.5344) .. controls (0.0063,3.3152) and (0.1472,3.1118) .. (0.1628,2.9083) (0.5072,3.1274) .. controls (0.5854,2.9709) and (0.6167,2.9083) .. (0.6011,2.7987) (-4.6109,1.8753) .. controls (-4.783,1.7501) and (-4.8457,1.6092) .. (-4.8926,1.4057) (-4.5013,1.5153) .. controls (-4.517,1.437) and (-4.5952,1.3431) .. (-4.5952,1.1397) (-3.9731,-1.5279) .. controls (-4.1878,-1.6568) and (-4.2522,-1.7426) .. (-4.3595,-2.0218) (-3.8013,-1.7641) .. controls (-3.8228,-1.8715) and (-3.9516,-2.0647) .. (-3.9516,-2.2365) (-3.4793,-2.0432) .. controls (-3.4793,-2.0862) and (-3.4793,-2.1506) .. (-3.5007,-2.2794) (0.4497,-4.3405) .. controls (0.4497,-4.4264) and (0.4497,-4.5337) .. (0.4068,-4.6411) (1.0509,-3.997) .. controls (1.0294,-4.1902) and (1.0079,-4.319) .. (0.9006,-4.5767) (1.4159,-4.4693) .. controls (1.4159,-4.5123) and (1.4159,-4.5123) .. (1.4159,-4.5123) (0.8147,-2.0432) .. controls (0.8791,-2.0647) and (0.8791,-2.0647) .. (0.8791,-2.0647) (1.0079,-1.4635) .. controls (1.1582,-1.7641) and (1.3085,-2.0003) .. (1.4159,-2.3653) (1.4803,-1.4635) .. controls (1.695,-1.7641) and (1.7379,-1.9573) .. (1.8882,-2.3653) (2.1888,-2.5585) .. controls (2.1888,-2.5585) and (2.1888,-2.5585) .. (2.1888,-2.5585) (-7.1291,-3.4388) .. controls (-7.1721,-3.6749) and (-7.1721,-3.8038) .. (-7.1721,-3.9755) (-6.6568,-3.954) .. controls (-6.6568,-4.0399) and (-6.6568,-4.1258) .. (-6.6568,-4.2117) (-6.3133,-4.2976) .. controls (-6.3133,-4.3834) and (-6.3133,-4.4049) .. (-6.3133,-4.4908) (5.4952,-4.5337) .. controls (5.4952,-4.5337) and (5.4952,-4.5337) .. (5.4952,-4.5337) (5.946,-4.0829) .. controls (5.9675,-4.1258) and (6.0104,-4.2117) .. (6.0104,-4.4049) (6.4828,-3.5676) .. controls (6.4828,-3.6964) and (6.4828,-3.8467) .. (6.4828,-3.9755) (6.8478,-3.0094) .. controls (6.8478,-3.1811) and (6.8478,-3.2885) .. (6.8478,-3.2885) (-3.7798,-7.0672) .. controls (-3.7798,-7.1745) and (-3.6725,-7.4322) .. (-3.5866,-7.5395) (-4.1663,-7.6469) .. controls (-4.0804,-7.7327) and (-3.9945,-7.7327) .. (-3.8228,-7.8616) (-3.9731,-8.248) .. controls (-3.7584,-8.3983) and (-3.5437,-8.5271) .. (-3.329,-8.5915) (3.6273,-7.0886) .. controls (3.6273,-7.2819) and (3.6273,-7.4322) .. (3.477,-7.7327) (3.0905,-7.2175) .. controls (3.0691,-7.561) and (2.9832,-7.7972) .. (2.8544,-8.0977) (2.6611,-7.6254) .. controls (2.5752,-7.7542) and (2.5538,-7.7972) .. (2.382,-7.883);
\end{tikzpicture}}
%291###
\newcommand{\fcIceCreamD}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{O sorvete cremoso.jpg}};
%\draw [draw=#2, line width=#3pt]

\draw [draw=#2, line width=#3pt](-4.2953,-3.2986) .. controls (-3.5603,-4.7365) and (-2.6017,-5.9189) .. (-1.3,-5.2) .. controls (0.0824,-6.7816) and (0.8173,-8.2195) .. (1.9038,-9.274) .. controls (3.8033,-9.9983) and (6.9194,-7.2884) .. (6.8886,-5.6952) .. controls (6.1537,-4.5129) and (5.0672,-2.8193) .. (3.7,-1.0043) .. controls (4.5559,-0.2311) and (4.1086,0.1524) .. (2.5429,2.5809) .. controls (2.7,3.4) and (2,4) .. (1.2967,4.2106) .. controls (0.7215,5.1053) and (0.6576,5.9041) .. (-0.6206,5.6804) .. controls (-1.2,6.5) and (-2.0585,6.8947) .. (-2.4739,6.7349) .. controls (-2.9852,7.8214) and (-3.5923,7.9172) .. (-4.3592,8.045) .. controls (-4.6787,8.4285) and (-5.8291,8.6522) .. (-6.4043,8.3007) .. controls (-6.9155,8.3007) and (-7.1712,8.4924) .. (-7.299,8.8119) .. controls (-7.299,9.0676) and (-7.5866,9.3551) .. (-8.1937,8.8119) .. controls (-8.6411,8.4285) and (-9.0565,7.6936) .. (-7.8741,6.1278) .. controls (-8.7689,5.4568) and (-8.2256,4.5621) .. (-7.6185,3.7632) .. controls (-7.8741,3.2839) and (-7.6505,2.3892) .. (-6.9794,1.9738) .. controls (-7.3629,1.3347) and (-6.8197,0.408) .. (-6.3404,-0.0713) .. controls (-6.5001,-0.6784) and (-6.2445,-1.3814) .. (-5.7332,-1.8607) .. controls (-5.861,-2.6596) and (-5.2219,-3.2347) .. (-4.2953,-3.2667)(-5.727,-1.8328) .. controls (-2.0266,-1.5412) and (0.402,1.2388) .. (1.3606,4.2106);

\draw [draw=#2, line width=#3pt](-4.2801,-3.2656) .. controls (-0.4927,-2.1164) and (1.4431,0.704) .. (2.5509,2.5561) (-1.3,-5.2) .. controls (0.4019,-4.3212) and (2.694,-2.0752) .. (3.7,-1) (-7.8456,6.0767) .. controls (-7.4907,5.5526) and (-7.3629,4.7538) .. (-7.5866,3.6993) (-7.5943,3.6797) .. controls (-5.4412,7.1083) and (-7.5098,7.5438) .. (-7.267,8.8439) (-5.7013,8.4924) .. controls (-4.519,7.5019) and (-4.5829,4.3064) .. (-6.9475,2.0057) (-6.9475,1.8779) .. controls (-4.0396,2.8365) and (-3.6882,6) .. (-4.3272,8.045) (-6.3404,-0.1032) .. controls (-5.6693,0.1524) and (-2.8254,0.8554) .. (-2.442,6.703) (-6.3723,-0.1671) .. controls (-5.3817,-0.9979) and (-1.7709,1.4625) .. (-0.5567,5.6804) (5.3516,-4.508) .. controls (5.7363,-5.2005) and (5.8389,-5.3801) .. (6.0954,-5.7904) (5.3772,-5.4827) .. controls (5.6594,-5.7391) and (5.7363,-5.8674) .. (5.7363,-6.1495) (5.249,-6.2265) .. controls (5.3772,-6.3291) and (5.4029,-6.3547) .. (5.4542,-6.483) (4.5564,-6.0469) .. controls (4.8642,-6.2265) and (5.0694,-6.406) .. (5.0694,-6.7395) (4.5821,-6.8934) .. controls (4.6077,-6.996) and (4.6077,-7.0729) .. (4.6847,-7.0986) (4.2999,-7.4833) .. controls (4.2999,-7.4833) and (4.2999,-7.4833) .. (4.2999,-7.4833) (-3.2411,-3.3024) .. controls (-3.0359,-3.8924) and (-2.7794,-4.1232) .. (-2.2664,-4.6619) (-2.4203,-3.8667) .. controls (-2.3177,-4.0206) and (-2.1895,-4.2258) .. (-1.9843,-4.3541) (-1.933,-3.8411) .. controls (-1.9073,-3.9437) and (-1.8047,-4.0719) .. (-1.7021,-4.1745) (-1.3174,-4.0719) .. controls (-1.3174,-4.0719) and (-1.3174,-4.0719) .. (-1.3174,-4.0719) (2.9661,0.9041) .. controls (3.1457,0.7502) and (3.1457,0.5963) .. (3.3509,0.3142) (2.8892,0.2116) .. controls (3.0687,-0.0449) and (3.197,-0.2501) .. (3.2739,-0.5066) (2.4275,-0.0962) .. controls (2.607,-0.2758) and (2.7353,-0.5323) .. (2.9405,-0.8144) (2.5557,-0.9683) .. controls (2.5557,-1.1222) and (2.5814,-1.2504) .. (2.5814,-1.2761) (1.9658,-0.7374) .. controls (2.2223,-1.1222) and (2.2223,-1.4556) .. (2.2992,-1.5582) (1.8632,-1.5839) .. controls (1.9401,-1.6608) and (1.9401,-1.7634) .. (2.0427,-1.8147) (1.0681,2.0071) .. controls (1.1194,2.0071) and (1.1194,1.9301) .. (1.1963,1.8788) (1.1963,2.597) .. controls (1.3502,2.4944) and (1.4528,2.4175) .. (1.581,2.2123) (1.5041,2.8535) .. controls (1.581,2.8535) and (1.658,2.8022) .. (1.7349,2.7253) (1.8888,3.11) .. controls (1.8888,3.11) and (1.8888,3.11) .. (1.8888,3.11) (-5.96,-0.7118) .. controls (-5.96,-0.9426) and (-5.7291,-1.1222) .. (-5.4213,-1.353) (-5.37,-1.0965) .. controls (-5.2674,-1.1478) and (-5.2418,-1.1478) .. (-5.1392,-1.2504) (-4.934,-1.0452) .. controls (-4.8314,-1.0965) and (-4.7288,-1.1222) .. (-4.6262,-1.1478) (-4.2414,-0.9939) .. controls (-4.2414,-0.9939) and (-4.2414,-0.9939) .. (-4.2414,-0.9939) (-0.6761,3.5717) .. controls (-0.6761,3.5717) and (-0.6761,3.5717) .. (-0.6761,3.5717) (-0.5222,4.0078) .. controls (-0.4196,3.9565) and (-0.4196,3.9565) .. (-0.4196,3.9565) (-0.5992,4.2899) .. controls (-0.394,4.3156) and (-0.317,4.2899) .. (-0.1631,4.1873) (-0.2657,4.649) .. controls (-0.1375,4.649) and (-0.0349,4.5207) .. (0.0934,4.3412) (-0.0349,4.9824) .. controls (0.1447,4.9824) and (0.1447,4.8542) .. (0.1447,4.7259) (-6.8577,1.1863) .. controls (-6.7551,1.058) and (-6.6012,0.8785) .. (-6.4217,0.6989) (-6.3191,1.0837) .. controls (-6.2421,1.0067) and (-6.1652,0.9298) .. (-5.9856,0.8272) (-5.883,1.0837) .. controls (-5.8574,1.058) and (-5.7548,1.058) .. (-5.7548,1.0067) (-5.3187,1.1606) .. controls (-5.3187,1.1606) and (-5.3187,1.1606) .. (-5.3187,1.1606) (-2.2921,5.0081) .. controls (-2.2408,5.0081) and (-2.1125,4.9824) .. (-2.0099,4.8029) (-2.1382,5.4185) .. controls (-2.0099,5.4185) and (-2.0099,5.3928) .. (-1.856,5.3159) (-2.2151,5.8289) .. controls (-1.9843,5.8289) and (-1.8817,5.7263) .. (-1.7021,5.7006) (-2.0356,6.1623) .. controls (-1.8304,6.0854) and (-1.7534,6.0084) .. (-1.5995,5.8802) (-3.395,6.4445) .. controls (-3.395,6.4445) and (-3.395,6.4445) .. (-3.395,6.4445) (-3.5746,6.8549) .. controls (-3.395,6.8036) and (-3.2924,6.8036) .. (-3.2155,6.624) (-3.6002,7.137) .. controls (-3.395,7.137) and (-3.2155,7.0857) .. (-3.1385,7.0344) (-7.3194,3.11) .. controls (-7.3194,2.9561) and (-7.3194,2.8792) .. (-7.0629,2.6483) (-7.0373,3.0587) .. controls (-7.0373,3.0074) and (-6.9347,2.9818) .. (-6.7808,2.9561) (-6.6782,3.2639) .. controls (-6.6782,3.2639) and (-6.6782,3.2639) .. (-6.6782,3.2639) (-6.4473,3.623) .. controls (-6.4473,3.623) and (-6.4473,3.623) .. (-6.4473,3.623) (-8.3198,7.4961) .. controls (-8.3198,7.727) and (-8.2172,7.8809) .. (-8.1402,7.9322) (-8.0376,7.1627) .. controls (-8.0633,7.2653) and (-8.0633,7.3679) .. (-7.9607,7.4961) (-7.8068,6.8805) .. controls (-7.8068,6.9318) and (-7.8068,7.0601) .. (-7.7555,7.1883) (-7.499,6.5727) .. controls (-7.499,6.5727) and (-7.499,6.5727) .. (-7.499,6.5727) (-5.8317,7.214) .. controls (-5.8317,7.214) and (-5.6265,7.1883) .. (-5.4983,7.137) (-6.1139,7.6757) .. controls (-5.8574,7.6757) and (-5.8061,7.6757) .. (-5.8061,7.6757) (-5.9856,8.0604) .. controls (-5.883,8.0604) and (-5.883,8.0091) .. (-5.8574,7.9835) (-4.6262,6.8292) .. controls (-4.4723,6.8292) and (-4.5236,6.8292) .. (-4.5236,6.8292) (-4.5749,7.0857) .. controls (-4.5749,7.0857) and (-4.5749,7.0857) .. (-4.5749,7.0857) (-4.6262,7.4961) .. controls (-4.6262,7.4961) and (-4.6262,7.4961) .. (-4.6262,7.4961);
\end{tikzpicture}}
%292###
\newcommand{\fcIceCreamE}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Sorvete com cereja.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw[draw=#2, line width=#3pt] (5.4,2.8) .. controls (5.5,2.5) and (5.5,1.9) .. (5.3,1.6) .. controls (3.8,-1.5) and (1.3,-4.1) .. (-0.3,-6) .. controls (-1.2,-7.1) and (-1.7,-7.8) .. (-2.4,-8.9) .. controls (-4.5,-13.1) and (-4.3,-9.6) .. (-4.3,-8.4) .. controls (-4.2,-3) and (-4.2,0.7) .. (-4.2,3.1) .. controls (-4.2,3.5) and (-4,3.9) .. (-3.8,3.6) .. controls (-4,4.6) and (-3.7,5.4) .. (-3.3,6) .. controls (-3.1,6.3) and (-2.3,6.9) .. (-1.7,7.1) (-4,3.7) .. controls (-3.1,2.8) and (-3,1.9) .. (-2.8,1.9) .. controls (-2.4,2) and (-2.1,1.3) .. (-2.1,0.8) .. controls (-2,0.4) and (-1.7,0.2) .. (-1.4,0.2) .. controls (-1.1,0.2) and (-1.1,0) .. (-0.8,-0.3) (-4.2,-3.3) .. controls (-3.7,-2.6) and (-3.3,-2.6) .. (-3,-2.2) .. controls (-2.7,-2) and (-2.8,-1.2) .. (-1.9,-1.4) .. controls (-1.4,-1.3) and (-1.2,-0.5) .. (-0.6,-0.2) .. controls (-0.2,0) and (0.6,-0.2) .. (0.9,-0.2) .. controls (1.4,-0.2) and (2,0.6) .. (2.3,1) .. controls (2.5,1.4) and (4.1,1) .. (5.7,3.1) .. controls (7.2,4.9)and (4,10.3) .. (0.2,8.2) .. controls (-0.3,7.9) and (-0.7,7.7) .. (-1.2,7.4);
\draw[draw=#2, line width=#3pt] (-2.1,-0.2) .. controls (-2.8,-0.5) and (-3.4,-0.8) .. (-3.7,-1) (-2.6,0.1) .. controls (-2.8,0) and (-3.2,-0.1) .. (-3.5,-0.2) (-3.3,0.7) .. controls (-3.3,0.3) and (-3.3,-0.4) .. (-3.4,-1.4) (-2.9,0.3) .. controls (-2.9,-0.1) and (-2.9,-0.3) .. (-2.8,-0.8) (-1.2,-1.9) .. controls (-1,-3.2) and (-0.9,-4.2) .. (-0.9,-5.7) (-0.6,-2.3) .. controls (-0.4,-3.1) and (-0.2,-3.6) .. (-0.1,-4.8) (-1.9,-3.6) .. controls (-1.2,-3) and (-0.8,-2.7) .. (-0.1,-1.9) (-1.9,-4.6) .. controls (-1,-3.7) and (-0.4,-3) .. (0.3,-2.2) (-1.6,-4.5) .. controls (-1.5,-4.8) and (-1.4,-5.1) .. (-1.4,-5.8) (0.2,-2.8) .. controls (0.3,-3.1) and (0.3,-3.3) .. (0.4,-3.6) (-2,-5.5) .. controls (-0.5,-4.1) and (0.4,-3) .. (1.2,-2.1) (-1.5,6.5) .. controls (-2.8,5.7) and (-3.3,2.4) .. (0.6,3.5) .. controls (2.6,3.9) and (2.5,7.8) .. (-0.9,6.8) (-0.6,5.3) .. controls (-0.7,5.6) and (-1.8,6.7) .. (-2,7.9) .. controls (-2.1,8.8) and (-2,9.9) .. (-2,10.7) .. controls (-1.9,10.7) and (-1.6,10.5) .. (-1.4,10.7) .. controls (-1.6,9.3) and (-1.5,7.6) .. (-1.1,7.1) .. controls (-0.9,6.8) and (-0.5,6.1) .. (-0.2,5.6) (-1.2,5.3) .. controls (-0.6,5.2) and (-0.3,5.4) .. (0,5.9) (-0.6,6.9) .. controls (-0.8,7.1) and (-0.7,7.5) .. (-0.7,7.7) (0.1,6.9) .. controls (0.1,7.3) and (0,7.7) .. (0.9,8.5) (0.8,6.9) .. controls (1.1,7.8) and (1.6,8.3) .. (3.3,8.4) (1.2,6.7) .. controls (2.7,7.7) and (4.6,7.6) .. (6.1,4.4) (1.6,6.4) .. controls (3.5,6.7) and (5.3,5.5) .. (5.6,2.9) (1.9,5.8) .. controls (4.3,5.7) and (4.8,3.4) .. (4.3,1.8) (1.9,5) .. controls (3.9,4.2) and (3.6,2.5) .. (3.2,1.3) (1.7,4.4) .. controls (2.4,4) and (2.8,2.5) .. (1.9,0.5) (1.2,3.8) .. controls (1.8,2.4) and (0.7,0.8) .. (-0.1,-0.1) (0.6,3.5) .. controls (0.7,1.6) and (-0.7,0.7) .. (-2.1,0.9) (-1.3,3.3) .. controls (-1.8,2.7) and (-2.5,2.6) .. (-3.2,2.6) (-2.2,3.8) .. controls (-2.8,3.9) and (-3.3,4.1) .. (-3.8,4.8) (-2.4,5.1) .. controls (-2.7,5.1) and (-2.9,5.4) .. (-3.3,6) (-2,5.9) .. controls (-2.3,6) and (-2.4,6.3) .. (-2.3,6.8) (-0.2,3.3) .. controls (-0.3,2.8) and (-1,2.1) .. (-2.3,1.7);
\draw[draw=#2, line width=#3pt] (-1.6,4.3) .. controls (-1.6,4.2) and (-1.3,4) .. (-1.1,3.7) (-1,4.1) .. controls (-0.9,4) and (-0.8,3.9) .. (-0.6,3.8) (-0.4,3.9) .. controls (-0.3,3.9) and (-0.3,3.9) .. (-0.3,3.9) (-2.8,3.4) .. controls (-2.6,3.3) and (-2.5,3.3) .. (-2.5,3.3) (-1.8,2.3) .. controls (-1.7,2.3) and (-1.5,2.3) .. (-1.3,2.5) (-0.8,1.5) .. controls (-0.7,1.6) and (-0.5,1.7) .. (-0.4,1.7) (0.3,1.2) .. controls (0.5,1.2) and (0.6,1.3) .. (0.7,1.6) (1.5,1.7) .. controls (1.5,1.8) and (1.7,1.9) .. (1.7,2) (1.9,2.3) .. controls (1.9,2) and (1.9,1.8) .. (1.7,1.3) (2.8,3) .. controls (2.9,2.8) and (2.9,2.5) .. (2.8,2.1) (3.8,3.9) .. controls (3.9,3.6) and (3.9,3.5) .. (3.9,3.1) (4.8,4.2) .. controls (4.9,4.1) and (4.9,3.9) .. (4.9,3.8) (4.9,5.5) .. controls (5.1,5.3) and (5.1,5.4) .. (5.3,5.1);
\end{tikzpicture}}
%293###
\newcommand{\fcIceCreamF}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Sorvete com topping.jpg}};
%\draw [draw=#2, line width=#3pt]

\draw [draw=#2, line width=#3pt] (-2.6561,0.8682) .. controls (-2.164,-0.2215) and (-1.9409,-2.1079) .. (-1.8125,-4.1582) .. controls (-1.633,-5.2365) and (-1.3555,-6.4781) .. (-0.8986,-7.8137) .. controls (0.0184,-11.7875) and (0.288,-10.4342) .. (0.648,-8.5167) .. controls (1.5267,-5.7399) and (1.9837,-3.7013) .. (2.3352,-1.5571) .. controls (2.8566,0.394) and (3.1436,1.6063) .. (3.0381,3.0474) .. controls (3.2139,2.8717) and (3.3455,2.2019) .. (3.8114,3.0474) .. controls (4.8246,3.7776) and (4.3681,5.6699) .. (3.6005,5.6485) .. controls (3.5478,6.4655) and (3.2476,7.4355) .. (2.2649,7.4411) .. controls (2.211,8.0773) and (1.8943,8.7022) .. (1.2455,8.7416) .. controls (1.1519,9.5577) and (0.6641,9.8697) .. (0.1207,10.0422) .. controls (-0.8867,11.079) and (-2.4331,11.0327) .. (-2.4452,8.9174) .. controls (-2.9724,8.3901) and (-3.1481,7.7574) .. (-3.1959,6.8502) (-2.1288,7.1951) .. controls (-2.814,6.7757) and (-4.1447,7.254) .. (-3.9566,5.1915) .. controls (-4.6927,4.6049) and (-4.3432,3.9965) .. (-4.1323,3.7153) .. controls (-4.4135,3.0826) and (-4.6494,2.3273) .. (-3.6051,1.7118) .. controls (-3.816,1.3954) and (-3.9865,0.3153) .. (-2.064,1.0813) .. controls (-1.4085,1.3696) and (0.9689,1.8105) .. (1.815,2.9533) .. controls (2.1797,3.5969) and (3.0438,3.691) .. (3.0646,3.039);
\draw [draw=#2, line width=#3pt](-1.583,2.2536) .. controls (-2.2122,1.9181) and (-2.8203,1.7293) .. (-3.5753,1.7083) (2.4856,4.8122) .. controls (3.0099,4.8961) and (3.4084,5.2107) .. (3.5971,5.6511) (-1.9395,8.8598) .. controls (-2.0444,8.8598) and (-2.1912,8.9647) .. (-2.4009,9.2792) (-0.7651,9.0486) .. controls (-0.4715,9.0486) and (-0.1569,9.3212) .. (0.0925,10.0263) (-4.1206,3.7217) .. controls (-3.806,3.6378) and (-3.4915,3.7426) .. (-3.0091,4.5396) .. controls (-2.8623,5.9027) and (-2.6526,5.6721) .. (-2.2122,5.9867) .. controls (-1.9186,6.6997) and (-1.604,6.3641) .. (-1.604,5.735) .. controls (-1.562,5.5882) and (-1.3104,5.3365) .. (-0.7651,5.2107) .. controls (-0.6183,5.1478) and (-0.5344,4.7493) .. (-0.4715,4.1411) .. controls (-0.3037,3.9523) and (-0.0101,3.7217) .. (0.3674,3.9104) .. controls (0.5562,3.1764) and (1.6048,3.5748) .. (1.2273,4.4557) .. controls (1.0595,4.5815) and (0.8917,4.959) .. (0.9337,5.1058) .. controls (1.0385,5.2736) and (0.9546,6.0076) .. (0.661,6.3012) .. controls (0.4513,6.5109) and (0.4513,6.9094) .. (0.661,7.3918) .. controls (0.1997,8.2936) and (0.7449,8.3775) .. (1.5209,7.4547) .. controls (2.234,5.9656) and (2.3387,6.2383) .. (2.2759,7.5176);
\draw [draw=#2, line width=#3pt] (-2.3008,-0.0963) .. controls (0.0484,-0.4645) and (1.2154,0.133) .. (2.9788,1.5984) (-1.9966,-1.8996) .. controls (-0.9237,-2.6256) and (1.2186,-2.5004) .. (2.5332,-0.894) (-1.8662,-3.8115) .. controls (-0.0953,-4.5483) and (0.8496,-4.1591) .. (1.9359,-3.7463) (-1.4608,-5.9457) .. controls (-0.0875,-6.5107) and (0.498,-6.2069) .. (1.4448,-5.8315) (-0.9221,-7.7903) .. controls (-0.431,-8.1725) and (0.6008,-8.164) .. (0.9748,-7.4605) (0.6463,0.9644) .. controls (0.7955,0.4419) and (0.6514,-0.4124) .. (0.5716,-0.603) (1.3429,1.462) .. controls (1.6561,-0.8867) and (1.119,-2.7675) .. (0.8453,-4.7081) (1.94,1.462) .. controls (2.1015,0.1538) and (1.9897,-0.2796) .. (1.7658,-0.9265) (-3.7091,2.8361) .. controls (-3.6224,3.0095) and (-3.2408,3.0442) .. (-3.1194,2.8014) .. controls (-3.1194,2.5239) and (-3.553,2.5239) .. (-3.6744,2.8188) (-2.5124,4.3103) .. controls (-2.3389,4.6225) and (-2.0267,4.3103) .. (-2.0267,4.3103) .. controls (-2.0267,4.0155) and (-2.5124,3.5819) .. (-2.5124,4.3277) (-1.2289,3.3044) .. controls (-1.0381,3.686) and (-0.5872,3.3044) .. (-0.7086,3.1483) .. controls (-0.8994,2.8534) and (-1.2983,3.0442) .. (-1.2289,3.3044) (3.206,4.4836) .. controls (3.391,4.9764) and (3.7207,4.8452) .. (3.7141,4.4317) .. controls (3.5119,3.9853) and (3.154,4.0925) .. (3.2115,4.4877) (2.4827,5.9233) .. controls (2.4307,6.1488) and (2.7342,6.4336) .. (2.9683,5.9927) .. controls (2.9683,5.8019) and (2.6524,5.5564) .. (2.5,5.906) (1.0431,6.6691) .. controls (1.1299,6.8772) and (1.338,6.8772) .. (1.4594,6.6344) .. controls (1.4594,6.5477) and (1.1125,6.4263) .. (1.0605,6.6691) (-0.0193,5.4645) .. controls (0.0025,5.6458) and (0.3453,5.909) .. (0.4361,5.455) .. controls (0.3841,5.2122) and (0.0719,5.1949) .. (-0.0322,5.4724) (-3.2408,6.3396) .. controls (-2.9633,6.461) and (-2.9113,6.3049) .. (-3.05,6.0447) .. controls (-3.2582,5.906) and (-3.4663,6.1661) .. (-3.2408,6.3743) (-0.6392,6.4783) .. controls (-0.7807,6.8403) and (-0.1125,6.7966) .. (-0.0842,6.565) .. controls (-0.0669,6.3916) and (-0.4658,6.1661) .. (-0.6537,6.4801) (-1.281,7.9179) .. controls (-1.2636,8.178) and (-0.9861,8.1433) .. (-0.9861,7.9699) .. controls (-0.9861,7.8658) and (-1.281,7.6924) .. (-1.281,7.9352) (-2.4256,7.9872) .. controls (-2.4256,8.1607) and (-2.0094,8.126) .. (-1.9921,7.9352) .. controls (-2.1655,7.6924) and (-2.391,7.7444) .. (-2.4083,8.0219) (-1.0728,9.6696) .. controls (-1.1595,9.791) and (-1.0728,10.0165) .. (-0.7606,9.9471) .. controls (-0.7606,9.8084) and (-0.8474,9.5655) .. (-1.0555,9.6869) (0.5055,9.0973) .. controls (0.3147,9.1146) and (0.1413,8.9238) .. (0.228,8.7851) .. controls (0.4188,8.6983) and (0.6442,8.8718) .. (0.5402,9.1493);
\end{tikzpicture}}
%294###
\newcommand{\fcIceCreamG}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Uma casquinha de sorvete.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](-2.9979,1.2063) .. controls (-2.7615,-0.4324) and (-2.4803,-2.3304) .. (-2.0937,-4.2988) .. controls (-2.0937,-5.0018) and (-1.6367,-6.3023) .. (-1.3204,-7.9192) .. controls (-1.1446,-8.9385) and (-0.9689,-9.3603) .. (-1.004,-9.6063) .. controls (-0.8575,-10.3771) and (0.2537,-10.2442) .. (0.4019,-9.536) .. controls (0.4371,-9.1494) and (0.6831,-7.9895) .. (0.7886,-7.1107) .. controls (1.2455,-4.6151) and (1.351,-3.7013) .. (1.6048,-2.6153) .. controls (1.8782,-1.522) and (1.9485,-0.7136) .. (2.1594,-0.2566) .. controls (2.2649,0.1652) and (2.3,0.587) .. (2.2538,1.5192);
\draw [draw=#2, line width=#3pt](-3.1833,1.3251) .. controls (-4.087,1.9561) and (-3.8949,3.3904) .. (-2.7264,4.2074) .. controls (-3.5228,4.9078) and (-3.0873,6.06) .. (-2.41,6.3515) .. controls (-2.5506,6.4921) and (-3.0472,7.7033) .. (-2.2343,8.4604) .. controls (-3.1089,9.4269) and (-1.0795,11.0779) .. (-0.4065,9.4095) .. controls (0.3479,9.3314) and (1.2882,8.1809) .. (0.7183,7.3005) .. controls (1.5421,7.1303) and (2.3833,5.7514) .. (1.6322,4.7698) .. controls (2.7203,4.3949) and (3.7319,1.6131) .. (1.1203,0.9151) .. controls (-0.2414,0.6237) and (-2.1794,0.5833) .. (-3.2046,1.3421);
\draw[draw=#2, line width=#3pt] (-3.7481,2.1512) .. controls (-0.3974,0.7829) and (2.3671,2.6817) .. (1.9101,4.6182) (-2.8294,4.1185) .. controls (-0.8441,3.4077) and (0.9988,4.1895) .. (1.6131,4.748) (-2.9384,4.4409) .. controls (-0.4811,4.0219) and (1.0546,4.6643) .. (1.6131,6.6189) (-2.7708,1.0621) .. controls (0.5241,0.3362) and (2.3391,2.1512) .. (2.73,3.0447) (-2.3799,6.3676) .. controls (-1.626,6.2) and (-0.3415,6.1162) .. (0.7212,7.2868) (-2.4357,6.4513) .. controls (-0.509,6.8423) and (0.2449,7.652) .. (0.2418,9.0752) (-2.2206,8.4622) .. controls (-1.7097,8.2384) and (-0.7039,8.1258) .. (-0.3992,9.4237) (-0.4253,-7.5103) .. controls (-0.146,-7.6499) and (0.3741,-7.6342) .. (0.7196,-7.4265) (0.0202,-5.6999) .. controls (0.4962,-5.8349) and (0.6358,-5.8349) .. (1.0079,-5.777) (-0.0902,-4.1036) .. controls (0.6637,-4.2153) and (1.0267,-4.1036) .. (1.3339,-3.964) (0.1053,-2.512) .. controls (0.7196,-2.512) and (1.1943,-2.4282) .. (1.6892,-2.2855) (-0.9,-1.0879) .. controls (0.2728,-1.2555) and (1.0547,-1.06) .. (1.9482,-0.7808) (-0.5649,0.2245) .. controls (0.5241,0.0569) and (1.6131,0.2803) .. (2.2554,0.6433);
\draw [draw=#2, line width=#3pt](-3.0585,2.8045) .. controls (-3.0905,2.5963) and (-3.0905,2.4683) .. (-3.0905,2.3082) (-2.8824,2.4362) .. controls (-2.8824,2.3722) and (-2.8824,2.2761) .. (-2.7703,2.2441) (-2.4982,2.3082) .. controls (-2.4982,2.2121) and (-2.4982,2.1) .. (-2.4501,2.068) (-2.0659,2.2601) .. controls (-2.0659,2.2601) and (-1.9859,2.084) .. (-1.9058,2.052) (1.9524,2.8685) .. controls (2.0165,2.8045) and (2.0165,2.7084) .. (1.9845,2.6444) (2.1606,3.2527) .. controls (2.2406,3.2047) and (2.3047,3.1086) .. (2.2566,2.9005) (0.71,3.7926) .. controls (0.7498,3.7628) and (0.7597,3.733) .. (0.7697,3.6037) (1.1176,3.8025) .. controls (1.1772,3.7727) and (1.2369,3.723) .. (1.2369,3.6236) (1.1971,4.0809) .. controls (1.3562,4.0113) and (1.376,3.9318) .. (1.376,3.7727) (-2.534,5.5714) .. controls (-2.649,5.252) and (-2.5979,4.9582) .. (-2.4063,4.6899) (-2.2146,5.0732) .. controls (-2.2146,4.9326) and (-2.0996,4.7921) .. (-1.9974,4.7027) (-1.7547,4.9071) .. controls (-1.7547,4.856) and (-1.678,4.7665) .. (-1.6014,4.741) (-1.3587,4.8687) .. controls (-1.3587,4.8304) and (-1.3203,4.7793) .. (-1.2692,4.7665) (0.6855,6.7084) .. controls (0.9538,6.6573) and (1.0943,6.5296) .. (1.1198,6.3635) (0.6727,6.4146) .. controls (0.7749,6.3507) and (0.7877,6.3124) .. (0.826,6.1846) (0.4683,6.1719) .. controls (0.4683,6.1719) and (0.4683,6.1719) .. (0.4683,6.1719) (-2.1891,7.6155) .. controls (-2.2019,7.4494) and (-2.2402,7.1301) .. (-1.9846,6.9384) (-1.8058,7.3089) .. controls (-1.7675,7.2323) and (-1.7036,7.1428) .. (-1.6014,7.1045) (-1.4736,7.3472) .. controls (-1.4353,7.2834) and (-1.3587,7.2067) .. (-1.2181,7.1428) (-1.0904,7.5133) .. controls (-1.0137,7.4367) and (-0.9882,7.4111) .. (-1.0009,7.3345) (-1.7803,9.3147) .. controls (-1.5403,9.171) and (-1.4506,9.3002) .. (-1.4243,9.4855) (-1.1926,8.8675) .. controls (-1.1926,8.8675) and (-1.1926,8.8675) .. (-1.1926,8.8675) (-1.0776,9.1231) .. controls (-1.0137,9.0847) and (-0.9754,9.0336) .. (-1.0009,8.9698) (-1.0265,9.3786) .. controls (-0.9498,9.3786) and (-0.8732,9.3402) .. (-0.8732,9.238);
\end{tikzpicture}}
%295###
\newcommand{\fcCupcakeA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Cupcake kawaii com laço.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt] (-6.5,-1) .. controls (-5.7,-3.4) and (-6,-6.7) .. (-5,-8.5) .. controls (-4,-9) and (-2.5,-9.5) .. (-1.4,-9.5) .. controls (-1.5,-10) and (-2,-10.5) .. (-2,-10.5) .. controls (-1.4,-10.4) and (-1.1,-10.1) .. (-0.7,-9.6) .. controls (0,-9.6) and (1.1,-9.5) .. (2.3,-9.5) .. controls (2.5,-9.9) and (3,-10.5) .. (3.7,-11.1) .. controls (3.1,-10.1) and (2.8,-9.8) .. (2.8,-8.7) .. controls (3.5,-8.8) and (3.9,-8.9) .. (5,-9.1) -- (4.1,-8.7) .. controls (4.4,-8.3) and (4.6,-8) .. (4.6,-7.3) .. controls (5.4,-6.4) and (5.6,-4.8) .. (5.2,-3.9) .. controls (5.2,-3.2) and (5.3,-3) .. (5.4,-2.4) .. controls (6.8,-2.2) and (8.6,0.2) .. (5.9,1.2) .. controls (7.2,2) and (8.2,4.1) .. (5.3,4.4) .. controls (5.7,5) and (6.4,6) .. (4.4,5.6) .. controls (5.4,6.8) and (4.7,8.4) .. (2.1,7.1) (-3.1,7.4) .. controls (-5.2,7.4) and (-6,5.3) .. (-4.9,3.4) .. controls (-7.4,4.7) and (-10.6,1.3) .. (-6.5,-1);
\draw [draw=#2, line width=#3pt] (-0.5,8.9) .. controls (-1.8,10.5) and (-5.1,10.2) .. (-2.6,6.6) .. controls (-0.3,3.6) and (0.8,4.2) .. (1.9,6.6) .. controls (3.8,10.2) and (0,12.2) .. (-0.5,8.8);
\draw [draw=#2, line width=#3pt](-6.5,-1) .. controls (-5.6,-1.4) and (-5.1,-1.2) .. (-4.4,-0.8) .. controls (-4.8,-2.6) and (-2,-3.8) .. (-0.8,-1.1) .. controls (-0.7,-2.1) and (0.2,-2.1) .. (0.6,-1.3) .. controls (0.7,-3.4) and (2.2,-2.3) .. (2.4,-1.3) .. controls (3.6,-2.8) and (4.6,-2.6) .. (5.5,-2.4) (-5.7,-6) .. controls (-4.6,-6.1) and (-3.7,-6.3) .. (-3.1,-6.4) (-5.9,-4) .. controls (-4.5,-4.3) and (-3.7,-4.4) .. (-3.2,-4.5) (0.4,-6.1) .. controls (-1,-7.3) and (-3.4,-7.8) .. (-3.2,-5.5) .. controls (-3.6,-2.9) and (-1.6,-2.2) .. (0.6,-4.4) (1.9,-4.5) .. controls (3.6,-3.4) and (5,-3.3) .. (5.2,-3.9) (1.7,-6) .. controls (2.5,-7.4) and (4.1,-7.6) .. (4.7,-7.2) (0.3,-4.9) .. controls (0.7,-3.6) and (2.2,-4.2) .. (2,-5.2) .. controls (1.8,-6.9) and (-0.1,-6.9) .. (0.3,-4.9) (0.9,-6.4) .. controls (0.5,-7.7) and (-0.4,-9) .. (-0.7,-9.6) (-1.4,-9.5) .. controls (-1.3,-9.3) and (-1.2,-8.8) .. (-1.4,-8.6) .. controls (-1.7,-8.6) and (-2.3,-8.6) .. (-2.8,-8.3) .. controls (-1.5,-7.6) and (-0.6,-7.1) .. (0.4,-6.1) (1.2,-6.4) .. controls (1.5,-7.5) and (1.7,-8.4) .. (2.3,-9.5) (1.7,-6) .. controls (2.5,-7.7) and (3.7,-8.5) .. (4.1,-8.7) (-1.5,-4.3) .. controls (-0.6,-4.5) and (-0.3,-4.7) .. (0.3,-4.9) (-2,-5.4) .. controls (-1,-5.3) and (-0.3,-5.3) .. (0.2,-5.4) (2,-5.1) .. controls (2.5,-5) and (3,-4.8) .. (3.8,-4.9) (2,-5.4) .. controls (2.5,-5.4) and (2.8,-5.4) .. (3.1,-5.6) (-5,-1.1) .. controls (-4.8,-2.2) and (-4.7,-3.1) .. (-4.6,-4.3) (-4.4,-6.2) .. controls (-4.2,-7) and (-4.1,-7.8) .. (-4,-8.9) (-3.7,-2.4) .. controls (-3.7,-2.9) and (-3.7,-3.4) .. (-3.6,-4.4) (-3.4,-6.3) .. controls (-3.3,-7.2) and (-3.1,-8.3) .. (-3.1,-9.2) (-2.5,-2.7) .. controls (-2.5,-2.8) and (-2.5,-2.7) .. (-2.5,-3.2) (-2.2,-7.1) .. controls (-2.2,-7.4) and (-2.2,-7.6) .. (-2.2,-8) (2.9,-9.4) .. controls (3.4,-9.3) and (3.7,-9) .. (3.9,-8.9) (-2.1,-8.5) .. controls (-2.1,-8.8) and (-2.1,-8.9) .. (-2.1,-9.4) (-1,-1.5) .. controls (-1,-2) and (-1,-2.5) .. (-1,-3.3) (0.6,-1.3) .. controls (0.6,-2.7) and (0.6,-3.5) .. (0.6,-4.3) (0.4,-7.7) .. controls (0.4,-8.3) and (0.4,-8.7) .. (0.3,-9.6) (2,-2.1) .. controls (1.9,-3.1) and (1.9,-3.5) .. (1.9,-4.5) (1.6,-7.8) .. controls (1.6,-8.5) and (1.6,-9.1) .. (1.5,-9.5) (2.9,-1.8) .. controls (2.9,-2.8) and (2.9,-3.1) .. (2.8,-4) (3.9,-2.4) .. controls (3.9,-2.9) and (3.9,-3.1) .. (3.8,-3.6) (3.6,-7.3) .. controls (3.6,-7.6) and (3.6,-7.9) .. (3.6,-8.3) (2.7,-7) .. controls (2.7,-7.2) and (2.7,-7.3) .. (2.7,-7.5) (-0.8,2.2) .. controls (-1.1,1.5) and (-0.3,1.3) .. (-0.1,2.2) .. controls (0.3,1.3) and (0.8,1.5) .. (0.6,2.2) (-6.3,6) .. controls (-6.6,6.3) and (-7,6.9) .. (-6.9,6.9) .. controls (-5.6,17.7) and (-17.7,3.8) .. (-7.7,6.2) .. controls (-7.1,6) and (-6.7,6) .. (-6.3,6) (4.8,5.7) .. controls (5.6,7.6) and (6.1,9.2) .. (6.3,10.1) .. controls (6.7,10.1) and (7,10) .. (7.1,9.7) .. controls (6.8,8.5) and (6.1,7.1) .. (5.6,5.6) (5.5,4.4) .. controls (7,5.4) and (8,6.3) .. (8.7,6.9) .. controls (9.2,6.8) and (9.3,6.6) .. (9.4,6.3) .. controls (8.8,5.8) and (7.6,5) .. (6.6,4.1) (1.3,-6.6) (3.6,-8.9) .. controls (3.6,-9) and (3.6,-9) .. (3.6,-9.1) (5.9,4.7) .. controls (6.3,4.5) and (6.3,4.4) .. (6.8,4.3) (6.5,5.1) .. controls (6.7,5) and (6.8,4.9) .. (7.4,4.8) (7,5.5) .. controls (7.4,5.4) and (7.5,5.3) .. (8,5.2) (7.6,6) .. controls (8,5.9) and (8.3,5.8) .. (8.8,5.8) (8.2,6.5) .. controls (8.6,6.4) and (9.1,6.4) .. (9.4,6.3) (4.9,6) .. controls (5.2,6) and (5.3,6) .. (5.8,6.1) (5.1,6.5) .. controls (5.3,6.5) and (5.6,6.5) .. (6,6.7) (5.4,7.1) .. controls (5.6,7.1) and (5.9,7.1) .. (6.2,7.2) (5.6,7.8) .. controls (5.8,7.7) and (6.2,7.7) .. (6.5,7.9) (5.8,8.3) .. controls (6.1,8.3) and (6.2,8.3) .. (6.7,8.4) (5.9,8.8) .. controls (6.2,8.8) and (6.6,8.9) .. (6.9,9) (6.1,9.5) .. controls (6.4,9.5) and (6.7,9.5) .. (7.1,9.7);
\draw [draw=#2, line width=#3pt] (-8.8,8.6) .. controls (-9.2,10.3) and (-10.3,9.2) .. (-10.1,8.2) .. controls (-9.9,6.6) and (-9.4,6) .. (-7.8,7.8) .. controls (-7.3,8.3) and (-7.5,9.4) .. (-8.8,8.6);
\filldraw [black](-2.9,2.7)circle(0.82);
\filldraw [black](2.6,2.7)circle(0.82);
\filldraw [white](-2.5,3.1)circle(0.25);
\filldraw [white](-3.2,2.4)circle(0.35);
\filldraw [white](3.1,3.1)circle(0.25);
\filldraw [white](2.4,2.4)circle(0.35);

\draw [draw=#2, line width=#3pt] (-3.3,1.3) ellipse (1 and 0.3) (2.9,1.3) ellipse (1 and 0.3);
\draw [fill=black, draw=#2, line width=#3pt](-0.7,1.6) .. controls (-0.7,-0.3) and (0.3,-0.3) .. (0.4,1.6) .. controls (0.4,1.6) and (0.1,1.7) .. (-0.1,2) .. controls (-0.1,2) and (-0.3,1.7) .. (-0.5,1.6) .. controls (-0.6,1.6) and (-0.6,1.5) .. (-0.7,1.6);
\draw [fill=white,line width=#3pt] (-0.6,0.9) .. controls (-0.3,1.1) and (0,1.1) .. (0.2,0.7) .. controls (-0.1,-0.1) and (-0.5,0.2) .. (-0.6,0.9);
\end{tikzpicture}}
%296###
\newcommand{\fcCupcakeB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{Cupcake kawaii com morango.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt] (-6.1,-2.6) .. controls (-5.1,-4.9) and (-4.5,-7.5) .. (-4.5,-9.3) .. controls (-1.2,-10.6) and (1.2,-10.4) .. (3.3,-9.3) .. controls (3.1,-7.1) and (3.7,-5) .. (4.4,-2.9) .. controls (6.1,-2.4) and (6.8,-2) .. (7.4,0.3) .. controls (7.8,2.1) and (6.5,2.9) .. (5,2.8) .. controls (5.7,3.7) and (5.4,4.8) .. (4.5,5) .. controls (5.8,5.8) and (6.3,6.9) .. (5.6,7.9) .. controls (4.8,8.9) and (3.5,9.3) .. (3.1,9.3) .. controls (2,9.3) and (1.8,8.5) .. (1.7,8.2) .. controls (0.8,8.6) and (0.5,9.9) .. (0.5,10.8) .. controls (0.3,9.9) and (0.1,9.1) .. (-0.8,8.6) .. controls (-2.4,7.8) and (-3.8,7.2) .. (-3.4,5.3) .. controls (-5.1,6.6) and (-6.3,4.8) .. (-5.4,2.6) .. controls (-6.2,3) and (-6.9,5.4) .. (-7.3,6.6) .. controls (-7.6,6.6) and (-8,6.5) .. (-8.1,6.3) .. controls (-7.9,5.1) and (-7.2,3.8) .. (-6.7,2.7) .. controls (-7.3,3.8) and (-8.4,5.6) .. (-9,6.7) .. controls (-9.3,6.6) and (-9.6,6.5) .. (-9.8,6.2) .. controls (-9.3,5) and (-8.2,3.7) .. (-7.5,2.4) .. controls (-9.3,1.4) and (-8.7,-0.8) .. (-8.2,-1.3) .. controls (-7.2,-2) and (-6.7,-2.3) .. (-6.4,-2) .. controls (-6.3,-2.3) and (-6.2,-2.3) .. (-6.1,-2.6);
\draw [draw=#2, line width=#3pt] (-5.3,-4.8) .. controls (-9.2,-1.6) and (-10.7,-3.8) .. (-7,-5.4) .. controls (-10.4,-6) and (-8.2,-7.1) .. (-6.7,-6.3) .. controls (-7.6,-7.5) and (-6.5,-7.8) .. (-5.7,-6.7) .. controls (-5.9,-8.1) and (-5.2,-8.2) .. (-4.7,-7.4) (3.9,-4.4) .. controls (8.3,-1.2) and (9.1,-4.6) .. (6.2,-5.2) .. controls (8.3,-5.4) and (7.4,-6.6) .. (5.7,-6.2) .. controls (6.4,-7.3) and (5.7,-7.7) .. (4.5,-6.6) .. controls (5,-7.5) and (4.1,-7.9) .. (3.4,-7.1) (-6.4,-2) .. controls (-6,-2.5) and (-5.1,-2.7) .. (-4.4,-2.5) (-4.8,1.9) .. controls (-5.6,0.7) and (-7,-0.7) .. (-3.7,-3.1) .. controls (-0.7,-4.8) and (-1.2,-2.3) .. (1.2,-3.4) .. controls (2.1,-3.8) and (3.1,-2.8) .. (3.6,-2.8) (-5.4,2.6) .. controls (-5.3,2.3) and (-5.1,2.1) .. (-4.7,1.8) .. controls (-4.5,1.7) and (-4.2,1.5) .. (-3.8,1.6) .. controls (-3.5,1.2) and (-3.1,1.1) .. (-2.7,1.3) .. controls (-2.4,0.9) and (-1.7,0.8) .. (-1.1,1.1) .. controls (-0.6,0.7) and (0.4,0.7) .. (0.8,0.9) .. controls (2.1,0.3) and (3.3,1) .. (3.6,1.4) .. controls (4.1,1.7) and (4.7,2.2) .. (5,2.8);
\draw [draw=#2, line width=#3pt] (-3.4,5.3) .. controls (-3.1,4.9) and (-2.9,4.8) .. (-2.6,4.8) .. controls (-2.5,4.3) and (-2,4) .. (-1.3,4) .. controls (-0.8,3.7) and (-0.2,3.6) .. (0.1,3.8) .. controls (0.9,3.8) and (1.6,4) .. (1.9,4.6) (1.7,8.2) .. controls (0.9,5) and (1.8,4.1) .. (3.1,4.6) .. controls (4.5,5) and (3.9,4.8) .. (4.6466,5.0602) (-5.4,2.6) .. controls (-6.1,2.7) and (-7,2.7) .. (-7.5,2.4) (-4.8,1.9) .. controls (-6.8,2.2) and (-9.2,1.3) .. (-7.4,-1.8) (-5.1,1.4) .. controls (-6.8,1.2) and (-7.2,-0.1) .. (-6.4,-2) (-4.3,1.6) .. controls (-5.9,0.9) and (-5.3,-1.3) .. (-3,-3.4) (-3.8,1.5) .. controls (-5.3,-0.1) and (-3.6,-1.7) .. (-2,-3.7) (-2.7,1.2) .. controls (-3.5,-0.5) and (-2.6,-2.3) .. (-0.8,-3.3) (-2.1,0.9) .. controls (-2.5,-0.9) and (-1.6,-2.6) .. (-0.5,-3.2) (-1.1,1.1) .. controls (-1.5,-1.4) and (-0.7,-2.4) .. (0,-3.1) (1.2,0.8) .. controls (1.4,-2.3) and (2.5,-2.8) .. (4.4,-2.9) (2.3,0.7) .. controls (2.6,-1.8) and (3.5,-2.5) .. (4.8,-2.8) (2.8,0.9) .. controls (3.5,-2.8) and (5.8,-3.9) .. (6.1,-0.6) .. controls (6.2,0.2) and (5.5,1.3) .. (4,1.7) (3,1) .. controls (4.3,-3.1) and (6.1,-1.3) .. (3.5,1.3) (4.4,2) .. controls (6.3,2.4) and (6.9,0.7) .. (6.8,-1.2) (-3.4,5.3) .. controls (-4.9,5.2) and (-5.6,3.7) .. (-5,2) (-2.7,4.8) .. controls (-2.9,3.9) and (-5.3,4.4) .. (-4.6,1.7) (-2.5,4.5) .. controls (-3.3,3.7) and (-4,2.7) .. (-3.8,1.6) (-1.6,4) .. controls (-3,3.4) and (-3.3,2.4) .. (-2.7,1.3) (-0.9,3.8) .. controls (-1.3,2.6) and (-1.3,1.7) .. (-1.1,1.1) (-0.6,3.7) .. controls (-0.8,2.6) and (-0.7,1.6) .. (-0.5,0.8) (-0.3,3.7) .. controls (-0.3,2.2) and (0.1,1.4) .. (0.5,0.8) (0,3.8) .. controls (0.2,2.5) and (0.6,1.5) .. (0.8,0.9) (0.6,3.8) .. controls (1.2,2.6) and (2.4,1.6) .. (3.6,1.4) (1.4,4) .. controls (2.2,2.3) and (3.6,1.9) .. (4.6,2.2) (2.2,4.5) .. controls (2.8,2.5) and (4.1,2.4) .. (4.8,2.5) (2.9,4.5) .. controls (3.3,2.9) and (4.5,2.5) .. (5.1,2.9) (3.3,4.6) .. controls (3.5,3.7) and (4.7,2.9) .. (5.3,4.2) (-2.6,4.8) .. controls (-3.1,7.4) and (0.3,7.9) .. (0.5,10.8) (-1.3,4) .. controls (-2.1,6.1) and (0.3,7.2) .. (0.5,10.8) (0.1,3.8) .. controls (-0.9,6.7) and (0.7,7.9) .. (0.5,10.8) (1,8.8) .. controls (0.5,7.4) and (0.5,6) .. (1.5,5.4);

\draw [draw=#2, line width=#3pt] (3.6,9.2) .. controls (4,10.3) and (4.7,10.4) .. (4.5,9.6) .. controls (4.4,9.3) and (4.5,9.2) .. (4.7,9.5) .. controls (5.3,10.2) and (5.9,10.1) .. (5.5,9.4) .. controls (5.2,8.9) and (5.1,8.8) .. (6,9.2) .. controls (6.6,9.4) and (6.4,8.8) .. (5.8,8.5) .. controls (6.7,8.5) and (6.9,8.1) .. (5.7,7.7) (-9.8,6.2) .. controls (-9.4,6.1) and (-9.1,5.9) .. (-8.6,6) (-9.5,5.6) .. controls (-9.1,5.6) and (-8.6,5.4) .. (-8.3,5.5) (-9.1,5) .. controls (-8.8,4.9) and (-8.3,4.8) .. (-8,4.9) (-8.8,4.4) .. controls (-8.5,4.4) and (-8.1,4.2) .. (-7.7,4.4) (-8.5,3.9) .. controls (-8.2,3.9) and (-7.6,3.8) .. (-7.4,3.9) (-8,3.3) .. controls (-7.7,3.3) and (-7.4,3.2) .. (-7,3.4) (-7.8,2.8) .. controls (-7.3,2.8) and (-7,2.9) .. (-6.8,2.9) (-8.1,6.2) .. controls (-7.8,6) and (-7.5,6) .. (-7.1,5.9) (-7.9,5.6) .. controls (-7.5,5.4) and (-7.3,5.3) .. (-6.9,5.3) (-7.6,4.8) .. controls (-7.1,4.5) and (-6.9,4.5) .. (-6.6,4.5) (-7.3,3.9) .. controls (-7,3.9) and (-6.7,3.7) .. (-6.3,3.8) (-7,3.4) .. controls (-6.6,3.2) and (-6.3,3.2) .. (-6,3.2);

\draw [draw=#2, line width=#3pt](-3.7,-6.8)circle(0.78);
\filldraw [black](-3.1,-5.9)circle(0.82);
\filldraw [white](-2.7,-5.6)circle(0.25);
\filldraw [white](-3.3,-6.2)circle(0.35);
\draw [draw=#2, line width=#3pt](2.3,-7)circle(0.78);
\filldraw [black](1.8,-5.9)circle(0.82);
\filldraw [white](2.2,-5.7)circle(0.25);
\filldraw [white](1.5,-6.2)circle(0.35);

\draw [draw=#2, line width=#3pt](-1.4,-5.8) .. controls (-1.5,-6.5) and (-0.9,-6.7) .. (-0.7,-5.9) .. controls (-0.6,-6.5) and (0.2,-6.6) .. (0.1,-5.8);
\draw [fill=black, draw=#2, line width=#3pt](-0.7,-5.9) .. controls (-0.7,-6.5) and (-0.9,-6.4) .. (-1.3,-6.4) .. controls (-1.2,-8.3) and (-0.3,-8.4) .. (0,-6.3) .. controls (-0.3,-6.4) and (-0.6,-6.6) .. (-0.7,-5.9);
\draw [fill=white,line width=#3pt] (-1.1,-7.2) .. controls (-0.8,-6.9) and (-0.5,-6.8) .. (-0.3,-7.3) .. controls (-0.3,-7.8) and (-1,-8.2) .. (-1.1,-7.2);

\draw [draw=#2, line width=#3pt] (3,6.9) .. controls (2.7,6.3) and (3.2,6.1) .. (3.6,6.5) (4,6.3) .. controls (4.6,6.9) and (4.9,6.5) .. (4.4,5.9) (2.1,7.3) .. controls (2.6,7.9) and (2.9,7.6) .. (2.6,7);

\draw [fill=black, draw=#2, line width=#3pt](5.8,2.8) -- (6.9,4.6) .. controls (7,4.5) and (7.1,4.5) .. (7.2,4.4) .. controls (6.9,3.9) and (6.7,3.4) .. (6.3,2.6) .. controls (6.3,2.6) and (6,2.8) .. (5.8,2.8);
\draw [draw=#2, line width=#3pt](6.9,4.6) .. controls (6.1,6.3) and (7.7,7.2) .. (7.6,5.6) .. controls (9.4,6.5) and (8.8,4.3) .. (7,4.5);

\draw [draw=#2, line width=#3pt,rotate=132](4.1,-7.9) ellipse (0.2 and 0.3);
\draw [draw=#2, line width=#3pt,rotate=132](3.1,-8.4) ellipse (0.16 and 0.3);
\draw [draw=#2, line width=#3pt,rotate=140](1.2,-9) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=132](1.8,-8.4) ellipse (0.1 and 0.2);
\draw[draw=#2, line width=#3pt,rotate=140] (0.3,-8.9) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=140](2.1,-8) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=132] (4.8,-7.2) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=132](4.6,-8.1) ellipse (0.1 and 0.2);
\draw[draw=#2, line width=#3pt,rotate=180] (-1.8,-7.8) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=150](1.6,-7.1) ellipse (0.34 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=150](-0.5,-7.1) ellipse (0.34 and 0.17);
\draw [draw=#2, line width=#3pt,rotate=132](3.7,-5.6) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=132](3.1,-5.5) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=132](2.6,-5.9) ellipse (0.1 and 0.3);
\draw [draw=#2, line width=#3pt,rotate=132](2.5,-5.2) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=132] (1.8,-5) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=132] (1.2,-5.9) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt,rotate=132] (1.8,-5.9) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=132](1.5,-6.5) ellipse (0.2 and 0.1);
\draw[draw=#2, line width=#3pt,rotate=132] (1,-6.8) ellipse (0.1 and 0.1);
\draw [draw=#2, line width=#3pt,rotate=132] (0.9,-7.3) ellipse (0.1 and 0.2);
\draw [draw=#2, line width=#3pt,rotate=132] (0.9,-8.1) ellipse (0.1 and 0.2);
\end{tikzpicture}}
%297###
\newcommand{\fcIceCreamH}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics[scale=1.5]{O copo com tres bolas de sorvete.jpg}};
%\draw [draw=#2, line width=#3pt]

\draw [draw=#2, line width=#3pt](-8.6,2.1) .. controls (-8.2,0.4) and (-7.1,-1) .. (-5.2,-2.5) .. controls (-0.9,-5.6) and (1.5,-3.8) .. (2.8,-3.2) .. controls (6.1,-1.6) and (7.1,1.6) .. (7.3,2.7) .. controls (7.4,3.8) and (5.7,4.2) .. (4.6,4.4) .. controls (1,7.8) and (-3.1,4.1) .. (-1.1,1.1) (-0.8,4.8) .. controls (-4.3,7.4) and (-7,3.7) .. (-5.6,1.9) .. controls (-4.4,1.3) and (-2.3,1.1) .. (-1.4,1.1) (-8.6,2.1) .. controls (-8.6,3.1) and (-7.3,4.2) .. (-5.5,4.5) (-3.7,5.7) .. controls (-4.4,8.1) and (-0.4,9.7) .. (1.5,7.9) (1.2,5.7) .. controls (1.6,7.1) and (1.6,8.7) .. (1.5,10) .. controls (2.7,10.4) and (4.3,10.3) .. (5.3,9.7) .. controls (6.1,9.3) and (5.3,8.4) .. (4.6,7.1) .. controls (4.4,6.3) and (4.1,5.8) .. (3.7,5.1) (-3.6,7) .. controls (-4.1,7.6) and (-5.1,8.4) .. (-6,8.6) .. controls (-6.7,8.2) and (-7.4,7.9) .. (-7.7,6.9) .. controls (-6.9,6.4) and (-6.2,5.7) .. (-5.4,4.6) (-1.6,-4.2) .. controls (-1.6,-5.2) and (-1.6,-5.8) .. (-1.5,-6.6) .. controls (-1.3,-7.3) and (-0.2,-7.4) .. (0.2,-6.7) .. controls (0.1,-5.6) and (0.1,-5.1) .. (0.1,-4.2) (-1.6,-6.1) .. controls (-2.8,-6.4) and (-4.1,-7.3) .. (-4.3,-7.6) .. controls (-4.5,-8) and (-4.6,-7.8) .. (-4.4,-8.8) .. controls (-1.5,-10.2) and (0.2,-10.2) .. (2.9,-8.8) .. controls (3.2,-8.7) and (3.4,-7.8) .. (2.8,-7.2) .. controls (2.3,-6.8) and (1.5,-6.2) .. (0.1,-6) (-4.5,-8) .. controls (-3,-9.6) and (2.8,-9.5) .. (3.1,-7.6) (-7.9,0.4) .. controls (-3.6,-1.3) and (3.4,-1.4) .. (6.9,1.3) (-8.6,2.1) .. controls (-7.3,-0.1) and (4.3,-1.4) .. (7.2,3.2);
\draw[draw=#2, line width=#3pt] (1.5,9.5) .. controls (5.6,10.1) and (4.7,8.4) .. (4.2,7.7) .. controls (4,7.4) and (3.8,7) .. (3.8,6.6) .. controls (3.7,6.2) and (3.6,5.9) .. (3.1,5.4) (-5.3,8.3) .. controls (-5.7,8.1) and (-6.3,7.6) .. (-6.6,7) .. controls (-6,6.4) and (-5.7,6.2) .. (-5,5.1) (5.3,3.3) .. controls (5,2.3) and (2.2,1.1) .. (-1.4,1.1) (-6.8,3.2) .. controls (-6.8,2.9) and (-6.5,2.3) .. (-5.6,1.9) (4.4,4.6) .. controls (4.8,4.2) and (5,3.1) .. (4.9,2.7);
\draw[draw=#2, line width=#3pt] (3.1,8.5) .. controls (3,7.6) and (2.8,6.5) .. (2.6,5.7) (2.3,8.3) .. controls (2.3,7.6) and (2.2,6.5) .. (2,5.8) (1.9,7.5) .. controls (2.5,7.5) and (2.7,7.5) .. (3.1,7.5) (1.9,6.6) .. controls (2.3,6.5) and (2.7,6.5) .. (3.2,6.5) (-5.8,6.9) .. controls (-5.3,6.7) and (-4.9,6.2) .. (-4.6,5.7) (-5.2,7.4) .. controls (-4.7,7.1) and (-4.3,6.6) .. (-3.8,6.1) (-5.6,6.4) .. controls (-5.2,6.8) and (-4.9,7) .. (-4.6,7.3) (-5.1,5.9) .. controls (-4.5,6.1) and (-4.3,6.4) .. (-4.1,6.8) (-4.4,4.6) .. controls (-4.7,4.2) and (-5,3.4) .. (-4.8,3) (-3.6,4.1) .. controls (-3.8,3.8) and (-3.8,3.5) .. (-4,3.2) (-3.3,3.6) .. controls (-3.3,3.5) and (-3.4,3.5) .. (-3.4,3.3) (0.1,4.7) .. controls (-0.5,3.9) and (-0.7,3.5) .. (-0.6,2.7) (0.1,3.7) .. controls (0.1,3.4) and (0,3.1) .. (0.1,2.7) (0.7,3.4) .. controls (0.7,3.2) and (0.7,3.1) .. (0.7,2.9) (1.4,3.2) .. controls (1.4,3.2) and (1.4,3.2) .. (1.4,3.2) (1,-1.5) .. controls (0.9,-1.6) and (0.9,-1.8) .. (0.7,-2) (1.6,-1.4) .. controls (1.5,-1.7) and (1.3,-2) .. (1.2,-2.3) (2.5,-1.3) .. controls (2.5,-1.5) and (2.4,-1.7) .. (2,-2.2) (3.5,-1.3) .. controls (3.4,-1.4) and (3.2,-1.5) .. (3.1,-1.7) (1.4,-7.3) .. controls (1.6,-7.4) and (1.9,-7.7) .. (2.1,-7.9) (1.4,-7.9) .. controls (1.4,-7.9) and (1.5,-7.9) .. (1.6,-8) (0.8,-8.1) .. controls (0.8,-8.2) and (0.8,-8.2) .. (1,-8.3) (0.1,-8.3) .. controls (0.1,-8.3) and (0.1,-8.3) .. (0.1,-8.3) (-1.5,7.5) .. controls (-1.7,7.2) and (-1.9,6.8) .. (-2,6.5) (-1.1,7.2) .. controls (-1.1,7.2) and (-1.1,7) .. (-1.1,6.8) (-0.6,7.1) .. controls (-0.6,6.9) and (-0.6,6.7) .. (-0.6,6.6) (-0.1,6.9) .. controls (0,6.8) and (0,6.7) .. (0,6.6);
\end{tikzpicture}}
%298###
\newcommand{\fcMeton}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics{Caminhão batoneira.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](-6,5.3) .. controls (-6.5,5.3) and (-7.1,5.2) .. (-7.5,4.9) .. controls (-7.5,2.8) and (-7.4,1) .. (-7.4,-0.3) (-8.1,-2) .. controls (-8.4,-2.2) and (-8.7,-2) .. (-8.7,-1.9)--(-7.9,-0.4) -- (-5.7,-0.2)-- (-4.9,-2.3)-- (-6.6,-2.5)-- (-7.1,-0.8) --(-7.8,-0.8)--(-8.3,-1.8) (-2.9,-1.4) .. controls (-4.1,-1.2) and (-5.7,-0.3) .. (-6.6,2.3) .. controls (-7.2,3.6) and (-6.5,5.3) .. (-5,5.9) .. controls (-1.9,6.8) and (1.1,5.8) .. (2.3,3.4) (-5.3,-1.2)--(-2.9,-2) --(-2.9,-1)-- (-2.5,-0.5)--(-2.5,1.5) .. controls (-2.5,1.7) and (-2.1,1.7) .. (-1.9,1.6) .. controls (-1.9,2.1) and (-2,3) .. (-1.9,3.9)-- (1.4,4.1) .. controls (1.6,3.1) and (2.2,2) .. (2.7,1.5) .. controls (2.1,1.2) and (0.5,1.2) .. (-0.6,1.2) .. controls (-1,1.2) and (-1.6,1.5) .. (-1.9,1.6) (2.7,1.5) -- (4,1.2) .. controls (4.1,0.8) and (4.3,0.3) .. (4.5,-0.5) .. controls (5.6,-0.8) and (6.7,-1.1) .. (7.6,-1.3)-- (7.6,-4.3) (7.9,-4.3) .. controls (6.5,-4.5) and (4.4,-4.8) .. (2,-5)-- (1.8,-6)-- (2.9,-6.3)-- (8.7,-5.4) -- (8.8,-4.5)-- (7.9,-4.3) (2,-5.2) .. controls (1.4,-5.1) and (1.1,-5.1) .. (0.6,-5) .. controls (0.8,-4.2) and (0.9,-2.8) .. (0,-2)-- (-1.5,-2.2) .. controls (-2.5,-3.4) and (-2.4,-5.4) .. (-1.4,-6.3) .. controls (-0.5,-6.3) and (0.6,-6.3) .. (1.3,-6) .. controls (1.4,-5.7) and (1.4,-5.4) .. (1.4,-5.1) (0.1,-1.4)-- (2.5,-1.9)-- (2.5,-4.6) (2.5,-1.9) -- (7,-1.4) (-1.7,3.6) .. controls (-1.4,2.6) and (-1.1,2.1) .. (-0.5,1.5) (-0.3,0.6) .. controls (1.2,0.8) and (2.4,0.8) .. (3.5,0.9) .. controls (3.7,0.2) and (3.7,-0.2) .. (3.9,-0.7) .. controls (3,-0.8) and (0.8,-1.1) .. (0.2,-1.1) .. controls (0.1,-0.5) and (-0.2,0) .. (-0.3,0.6) (-2.2,1.4) .. controls (-0.4,0.7) and (-0.6,0.5) .. (-0.3,-0.9) (-2.1,1) .. controls (-2.1,0.5) and (-2.1,0.2) .. (-2.1,-0.3) .. controls (-1.7,-0.5) and (-1.3,-0.6) .. (-0.8,-0.8) --(-1.1,0.6) .. controls (-1.4,0.8) and (-1.8,0.9) .. (-2.1,1) (-0.7,-2.5) .. controls (-0.1,-3.6) and (-0.2,-4.8) .. (-0.5,-5.7) (-2.1,-3.4)-- (-4.6,-2.6)-- (-5.1,-2.8) .. controls (-5.1,-2.9) and (-5.1,-3) .. (-5.1,-3.1)--(-2.2,-4.3) (-5.1,-2.8)-- (-2.2,-3.9) (-7.9,-1) .. controls (-8.3,-2.4) and (-8.2,-3.1) .. (-7.4,-4.1) .. controls (-6.8,-4.1) and (-6.1,-4) .. (-5.7,-4) .. controls (-5.4,-3.6) and (-5.2,-3.3) .. (-5.2,-2.8) (-6.9,-3.7) .. controls (-6.6,-3.4) and (-6.3,-2.9) .. (-6.3,-2.5) (-6,-0.5) .. controls (-6.8,-0.6) and (-7,-0.5) .. (-6.7,-1.3)--(-6.4,-2.3) .. controls (-6.3,-2.3) and (-6.2,-2.3) .. (-6.2,-2.3);
\draw [draw=#2, line width=#3pt](-5.5,-2.4) .. controls (-5.5,-2.7) and (-5.4,-2.8) .. (-5.3,-2.8) .. controls (-5.3,-2.8) and (-5.2,-2.8) .. (-5.1,-2.8) (-2.4,6.2) .. controls (-5,5.2) and (-6.6,3.5) .. (-5.4,0.1) (-4,-1) .. controls (-5.3,2.3) and (-3.9,4.7) .. (-0.3,5.8) (-6.7,-0.1)-- (-6.5,1.1) -- (-6.1,1.1) (-7,2.5) .. controls (-6.8,1.2) and (-6.2,0.6) .. (-5.8,0.2) (-2.9,-1.2) .. controls (-3.1,-1.2) and (-3.4,-0.9) .. (-3.4,-0.7) .. controls (-3.4,0.1) and (-3.4,0.8) .. (-3.4,1.3) .. controls (-3.4,1.5) and (-3.2,1.6) .. (-3,1.6) (-3.4,1.4) .. controls (-3.1,1.1) and (-2.7,1.1) .. (-2.5,1.3) (-3,1.5) .. controls (-3,2.2) and (-3,2.6) .. (-3,2.9) .. controls (-2.9,3.1) and (-2.7,3.1) .. (-2.6,2.9) .. controls (-2.6,2.3) and (-2.6,1.9) .. (-2.6,1.5) .. controls (-2.6,1.3) and (-3,1.3) .. (-3,1.5) (3.3273,1.3415)--(3.3,2.1) .. controls (3.2,2.2) and (3.1,2.2) .. (2.9062,2.2446) (2.4,1.9)-- (2.3,3.4) .. controls (2.4,3.6) and (2.7,3.6) .. (2.8544,3.399)-- (2.9,2.1) .. controls (2.9,1.9) and (2.7,1.9) .. (2.4,1.9) (3,1.8) .. controls (2.9,1.7) and (2.7052,1.6836) .. (2.4603,1.7355)(6.8,-1.8) .. controls (7.1,-2.1) and (7,-2.6) .. (6.9,-3) (3.9,-3.4) --(6,-3.2)-- (6.1,-4.2) (4.3,-3.4) --(4.4,-4.3) (4.8,-3.3)--(4.9,-4.3) (5.2,-3.3)-- (5.3,-4.2) (5.6,-3.2)--(5.7,-4.2) (3.2,-2) .. controls (3.6,-2.5) and (3.3,-3.3) .. (3.2,-3.4);
\draw [draw=#2, line width=#3pt](-7,4.8) .. controls (-7.1,3.7) and (-6.8,2.3) .. (-6.1,1.1);

\draw [draw=#2, line width=#3pt](-1.4,-4.2) ellipse (0.4 and 1) (-7.4,-2.2) ellipse (0.3 and 0.9) (3.2,-2.7) ellipse (0.4601 and 0.7285) (6.9,-2.4) ellipse (0.4601 and 0.6327) ;
\draw [draw=#2, line width=#3pt,rotate=5](3.5995,-3.5306) rectangle (5.9,-4.7);
\draw [fill=black](-1.1,-3.5) .. controls (-1.6,-3.6) and (-1.5,-4.8) .. (-1.1,-4.9) .. controls (-1,-4.4) and (-1,-4) .. (-1.1,-3.5) (-7.2,-1.5) .. controls (-7.6,-1.6) and (-7.7,-2.7) .. (-7.2,-2.8) .. controls (-7,-2.2) and (-7.1,-1.9) .. (-7.2,-1.5);
\end{tikzpicture}}
%299###
\newcommand{\fcTruckA}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics{Caminhão carregado.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt] (-9.2,-3.5) .. controls (-9.3,-4) and (-9.4,-4.5) .. (-9.4,-5) .. controls (-7.2,-5.1) and (-4.4,-5.3) .. (-1.8,-5.2)--(-0.8,-4.7) -- (-0.8,-3.7) -- (-1.7,-3.6) .. controls (-3.6,-3.7) and (-7.3,-3.5) .. (-9.2,-3.5) (-7.6,-3.6) .. controls (-7.7,-2.3) and (-7.9,-1.3) .. (-7.9,0.4) .. controls (-5.9,1.2) and (-3.9,0.8) .. (-3,0.8)-- (-2.4,0.6)-- (-2.9,-2.2) (-3,0.8) .. controls (-3.1,-0.2) and (-3.3,-1.6) .. (-3.7,-3.6) (-3.2,-3.6) .. controls (-3.3,-2) and (-2,-1) .. (-0.9,-1.1) .. controls (0.8,-1.1) and (1.2,-1.9) .. (1,-4.7) -- (2,-4.6)--(2.1,-3.9) -- (1,-3.8) (1,-2.8) -- (1.4,-2.3) .. controls (2.5,-2.4) and (4.6,-2.4) .. (4.8,-2.5) .. controls (5,-2.5) and (5.1,-2.9) .. (5.8,-4.9) .. controls (5.5,-5) and (5.5,-5) .. (5.5,-5)--(5.5,-5) -- (4.8,-2.8)--(2.9,-2.7) -- (2,-3.9) (1.3,-2.4) .. controls (1.4,-1.8) and (1.4,-1.5) .. (1.6,-0.5) (5.8,-4.8) -- (6.3,-4.8) -- (6.4,-3.9) .. controls (6.2,-3.9) and (5.9,-3.9) .. (5.5,-3.9) (5.7,-3.9) .. controls (5.7,-3.8) and (5.7,-3.7) .. (5.7,-3.4) (5.3,-3.4) .. controls (5.6,-3.4) and (5.8,-3.4) .. (6.2,-3.4) .. controls (6.6,-2.5) and (7.5,-0.2) .. (8.4,1.5)--(8.8,1.4) -- (9.1,2) .. controls (6.9,2.4) and (4.5,2.7) .. (3.3,2.9) --(2.6,4.5)--(0.3,5.1)--(-6.2,5) -- (-6.2,4.5)-- (0.3,4.7) .. controls (0.9,4.5) and (1.6,4.3) .. (2.2,4.2)--(2.4,3.6) (-6.2,4.5) .. controls (-5.6,4.3) and (-5.1,4.2) .. (-4.8,4.1) .. controls (-2.9,4.1) and (0.1,4.1) .. (2.2,4.2) (-4.8,4.1) .. controls (-4.8,4.1) and (-4.8,3.9) .. (-4.8,3.7);
\draw [draw=#2, line width=#3pt] (8.4,1.5) --(2.8,2.4) (-4.8,0.9) --(-4.4,2.6) .. controls (-3.3,2.8) and (-1.4,2.9) .. (-0.4,2.7) --(1.4,2) (-2.4,0.4) .. controls (-1.8,0.3) and (-1,0.1) .. (-0.8,0.1) .. controls (-0.6,0.9) and (-0.5,2.1) .. (-0.3,2.7) (2.2,-0.7) .. controls (2.1,-1) and (2.1,-1.4) .. (2,-1.9) .. controls (2.5,-2) and (3,-2) .. (3.6,-2.1) .. controls (3.9,-1.2) and (4.5,0.5) .. (4.7,1.4) -- (3.2,1.6) (3.1,1.4) .. controls (4.6,1.3) and (4.4,1.2) .. (4.1,0.4) .. controls (3.8,-0.5) and (3.5,-1.3) .. (3.3,-2) (5.3,1.3) .. controls (4.9,-0.1) and (4.6,-1) .. (4.2,-2) -- (5.9,-2.2) .. controls (6.4,-1.1) and (6.9,-0.1) .. (7.2,0.5) .. controls (7.4,0.8) and (7.5,1.1) .. (7.1,1.1) .. controls (6.4,1.2) and (6.1,1.2) .. (5.3,1.3) (5.2,1.1) .. controls (5.9,1.1) and (6.8,1) .. (6.9,1) .. controls (7.3,0.9) and (6.8,0.4) .. (5.6,-2.2) (-8.7,-3.4) .. controls (-9,-2.6) and (-8.5,-1.7) .. (-7.8,-1.4) (-0.9,-3.7) .. controls (-0.5,-1.8) and (0,-1.9) .. (0.2,-1.9) (-8.4,-5) .. controls (-8.1,-5.4) and (-7.8,-5.7) .. (-7.4,-5.8) .. controls (-6.8,-5.9) and (-6,-5.8) .. (-5.7,-5.8) .. controls (-5.3,-5.8) and (-5,-5.6) .. (-4.8964,-5.1795) (-3.5,-5.2) .. controls (-3.4,-5.7) and (-3.2,-5.9) .. (-2.9,-6.2)--(-0.6,-6.2) .. controls (-0.2,-6.2) and (0.3,-4.9) .. (0.4,-4.4) .. controls (0.5,-4) and (0.7,-2.6) .. (-0.1,-2) (0.2,-5) .. controls (0.3,-6.6) and (0.9,-6.1) .. (2.6,-6.2) (-5.7,0.9)--(-5.6,2.4) .. controls (-5.4,2.5) and (-5.5,2.4) .. (-5.3,2.5) .. controls (-5.3,2.7) and (-5.3,2.7) .. (-5.3,2.8) .. controls (-5.1,3) and (-5,2.8) .. (-5,2.9) .. controls (-5,3.2) and (-5,3.4) .. (-5,3.7) .. controls (-4.5,3.8) and (-4.2,3.7) .. (-4,3.6) .. controls (-4.1,3.3) and (-4.2,2.9) .. (-4.3,2.8) (1.4,2.2) .. controls (1.3,1.4) and (1.2,0.3) .. (1.1,-0.3) .. controls (0.9,-0.2) and (2.5,-0.2) .. (2.9,-0.3) .. controls (2.7,-0.7) and (2.9,-1) .. (1.1,-0.3) .. controls (3.9,-1.4) and (2.4,-0.5) .. (3.3,2) .. controls (2.7,2.2) and (1.8,2.3) .. (1.4,2.2) (-1.1,0.2) .. controls (-0.9,1.1) and (-0.8,1.8) .. (-0.6,2.4) .. controls (-1.5,2.6) and (-3.2,2.6) .. (-4,2.4) .. controls (-4.2,1.8) and (-4.3,1.3) .. (-4.4,0.9) (-4.1,0.9) .. controls (-4.1,1.4) and (-4,1.8) .. (-3.9,2.1) .. controls (-2.9,2.4) and (-1.6,2.3) .. (-0.7,2) (-0.1,2.3) .. controls (-0.3,1.4) and (-0.4,0.6) .. (-0.5,0.2) .. controls (0,0) and (0.3,0) .. (0.6,-0.1)--(0.9,2) .. controls (0.5,2.1) and (0.3,2.2) .. (-0.1,2.3) (0.4,0) .. controls (0.5,0.5) and (0.6,1.2) .. (0.7,1.8) .. controls (0.3,2) and (0.2,2) .. (-0.1,2.1) (-5.3,2.5) .. controls (-5.2,2.6) and (-4.5,2.5) .. (-4.4,2.4)(-4.2,2.6) .. controls (-4.2,2.7) and (-4.2,2.8) .. (-4.4,2.8) .. controls (-4.5,2.9) and (-4.8,2.9) .. (-5,2.9) (-3.6,2.7) .. controls (-3.3,3.5) and (-3.1,3.5) .. (-2.8,2.8) (-2.5,2.8) .. controls (-2.2,3.5) and (-1.9,3.5) .. (-1.7,2.8) (-1.4,2.8) .. controls (-1.1,3.5) and (-0.8,3.5) .. (-0.6,2.7) (-5.6,1.8) .. controls (-5.2,1.9) and (-4.8,1.9) .. (-4.6,1.9) (-5.6,2) .. controls (-5.2,2.1) and (-4.8,2.1) .. (-4.5,2.1) (1.8,2.2) .. controls (1.9,2.5) and (1.9,2.6) .. (2,2.6) .. controls (2.2,2.6) and (2.5,2.6) .. (2.8,2.5) .. controls (2.8,2.4) and (2.8,2.2) .. (2.8,2.1) (2,2.6) .. controls (2,2.9) and (2,3.2) .. (1.9,3.5) .. controls (2.2,3.6) and (2.7,3.6) .. (2.8,3.4) .. controls (2.8,3.1) and (2.7,2.8) .. (2.7,2.5);

\draw [draw=#2, line width=#3pt](2,2.9) .. controls (2.2,3) and (2.5,3) .. (2.7,2.9) .. controls (2.7,3) and (2.8,3.1) .. (2.8,3.2) .. controls (2.6,3.2) and (2.3,3.2) .. (2,3.2) .. controls (2,3.1) and (2,3) .. (2,2.9);
\draw[draw=#2, line width=#3pt] (-2.6,5.1) .. controls (-2.4,5.3) and (-2.3,5.4) .. (-1.7,5.5) .. controls (-1.6,5.8) and (-1.5,6) .. (-0.8,6.2) .. controls (-0.6,6.2) and (-0.2,5.9) .. (0.1,5.7) (-0.7,5.1) .. controls (-0.7,5.2) and (-0.5,5.6) .. (0,5.7) .. controls (0.3,5.8) and (0.8,5.8) .. (1.5,5.5) .. controls (1.7,5.2) and (1.7,4.9) .. (1.7,4.8) .. controls (2.2,5.2) and (3.1,5.8) .. (4.2,5.4) .. controls (4.5,4.8) and (4.5,4.5) .. (4.6,4.3) .. controls (5.3,4.5) and (6,4.1) .. (6.2,3.8) .. controls (7.1,4.1) and (7.5,4.7) .. (8.3,3.4) .. controls (8.5,3.4) and (8.7,3.4) .. (9.5,2.9) .. controls (9.3,2.7) and (9.1,2.2) .. (8.7,2.1) (6.2,3.8) .. controls (6.5,3.3) and (6.4,3.2) .. (5.8,2.5) (6.3,3.1) .. controls (7.1,3.2) and (7.4,3.2) .. (7.7,2.8) .. controls (7.5,2.5) and (7.2,2.4) .. (7.2,2.3) (7.5,3) .. controls (7.9,3.2) and (8.1,3.3) .. (8.3,3.4) (-2.1,5.4) .. controls (-2.1,5.2) and (-2.1,5.1) .. (-2.1,5.1) (-1.7,5.5) .. controls (-1.5,5.4) and (-1.4,5.2) .. (-1.4,5.1) (-1.4,6) .. controls (-1,5.8) and (-0.6,5.8) .. (-0.5,5.4) (0.5,5.8) .. controls (0.8,5.6) and (0.8,5.2) .. (0.8,5) (7.2,2.3) .. controls (7.5,2.6) and (7.8,2.6) .. (8.1,2.5) .. controls (8.1,2.2) and (8.1,2.3) .. (8.1,2.2) (8.8,3.3) .. controls (9,2.9) and (9,2.8) .. (8.5,2.5) .. controls (8.4,2.5) and (8.4,2.4) .. (8.7,2.2) .. controls (8.8,2.1) and (8.8,2.1) .. (8.8,2.1) (3.4,2.9) .. controls (3.7,3.2) and (4.4,3.9) .. (4.6,4.3) (2.9,3.9) .. controls (3.8,4.5) and (3.3,4.8) .. (4.2,5.4) (4.9,2.7) .. controls (4.8,3.3) and (5,3.6) .. (5.8,3.8) .. controls (5.8,4) and (5.8,4.1) .. (5.9,4) (6.5,2.4) .. controls (6.8,2.9) and (7.3,2.6) .. (7.3,3.1) (7.3,3.1) .. controls (7.6,3.3) and (7.7,3.6) .. (7.3,3.7) .. controls (7.2,3.7) and (7.2,3.9) .. (7.3,4.2) (5.4,4.5) .. controls (5.4,4.9) and (5.4,5) .. (5.5,5.1) .. controls (5.8,5.2) and (6.4,5.2) .. (6.4,5.2) .. controls (6.7,5.2) and (6.8,5.1) .. (7,4.9) .. controls (6.8,4.7) and (6.6,4.5) .. (6.6,4.4) .. controls (6.1,4.3) and (5.9,4.3) .. (5.4,4.5) (5.4,4.6) .. controls (6.1,4.6) and (6.4,4.8) .. (6.4,5.2) (1.5,6.2) .. controls (1.6,6.2) and (1.6,6.5) .. (1.8,6.7) .. controls (2.1,6.6) and (2.3,6.6) .. (2.6,6.5) .. controls (2.7,6.3) and (2.9,6.3) .. (3,6) .. controls (2.8,5.9) and (2.8,5.8) .. (2.5,5.7) .. controls (2.2,5.6) and (1.9,5.6) .. (1.7,5.7) .. controls (1.7,5.8) and (1.4,6.1) .. (1.6,6.2) .. controls (1.8,6.1) and (2,6) .. (2.3,6) .. controls (2.5,6.2) and (2.5,6.3) .. (2.6,6.5) (1.7,-3.9) .. controls (2.1,-3.3) and (2.5,-2.7) .. (2.8,-2.4) (-7.4,0.2) .. controls (-7.3,-0.7) and (-7.1,-2.3) .. (-7.1,-3.1) .. controls (-6,-3.1) and (-4.7,-3.1) .. (-4.1,-3.1) .. controls (-4,-2) and (-3.8,-1) .. (-3.7,0.3) .. controls (-4.8,0.6) and (-6.5,0.4) .. (-7.4,0.2) (-6.7,-3.1) .. controls (-6.8,-2.2) and (-6.9,-1) .. (-6.9,-0.2) .. controls (-5.9,0.1) and (-4.6,0.1) .. (-3.7,0) (-6.6,-0.1) -- (-6.4,-3.1) (-6,0)-- (-6,-3.1) (-5.4,0.1) .. controls (-5.4,-0.7) and (-5.4,-1.7) .. (-5.5,-3.1) (-4.7,0.1)--(-5,-3.1) (-4.1,0) -- (-4.5,-3.1);
\draw [draw=#2, line width=#3pt](-7.7,-2.8) .. controls (-8,-2.8) and (-8.2,-2.8) .. (-8.4,-2.8) .. controls (-8.3,-2.5) and (-8.3,-2.2) .. (-8.3,-1.9) .. controls (-8.1,-1.9) and (-7.9,-1.9) .. (-7.8,-1.9) (-2.5,-2.1) .. controls (-2.5,-2.5) and (-2.6,-2.9) .. (-2.6,-3) .. controls (-2.1,-3.1) and (-1.7,-3.1) .. (-1.2,-3.1) .. controls (-1.2,-2.9) and (-1.2,-2.6) .. (-1.1,-2.2) .. controls (-1.6,-2.2) and (-2.2,-2.2) .. (-2.5,-2.1) (2.6,-6.2) .. controls (3.6,-5.6) and (4,-3.9) .. (3.4,-2.7) (2.8,-6.1) .. controls (3.4,-6.1) and (3.8,-6.1) .. (4.1,-6.1) .. controls (4.8,-5.9) and (4.9,-4.9) .. (5.2,-4) (0.3,-4.7) .. controls (0.5,-4.7) and (0.7,-4.7) .. (1,-4.7) (-3.1576,3.317) .. controls (-2.8,3.3) and (-2.6,3.3) .. (-2.3,3.2) (-2.0551,3.322) .. controls (-1.8,3.3) and (-1.5,3.3) .. (-1.2,3.1) (-0.9,3.3) .. controls (-0.5,3.2) and (-0.2,3) .. (0.1,2.5) (-2.9,3.3) .. controls (-2.7,3.2) and (-2.7,3) .. (-2.6,2.8) (-1.8,3.3) .. controls (-1.7,3.2) and (-1.6,3) .. (-1.6,2.8) (-0.6,3.2) .. controls (-0.5,3) and (-0.5,2.9) .. (-0.4,2.7)(1.3,1.6) .. controls (2.1,1.5) and (2.6,1.5) .. (3.1,1.3) .. controls (3.2,1.6) and (3.2,1.6) .. (2.5,1.7) .. controls (1.9,1.8) and (1.4,1.8) .. (1.4,1.8);
\draw [draw=#2, line width=#3pt,rotate=-8](0.3259,-4.2005) ellipse (0.4 and 1.3)(0.2039,-4.2279) ellipse (0.2 and 1.1) (3.4,-4.1) ellipse (0.5 and 1.1) (4.9,-4) (3.2737,-4.0589) ellipse (0.3 and 1) (4.9,-4) ellipse (0.4 and 1.2)(4.7936,-4.015) ellipse (0.2 and 1);
\draw [draw=#2, line width=#3pt] (-1.7,-3.6) .. controls (-1.8,-4.4) and (-1.8,-4.9) .. (-1.8,-5.2) (1.2,0.2) .. controls (1.6,0.2) and (2.4,0.2) .. (3,0)(-5,3.2) .. controls (-4.7,3.2) and (-4.4,3.2) .. (-4.1,3.2) (-5,3.5) .. controls (-4.7,3.5) and (-4.3,3.5) .. (-4,3.4);
\end{tikzpicture}}

%300###
\newcommand{\fcTruckB}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics{Caminhão de mercadoria.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](-8.5,4.1) .. controls (-6.5,4.8) and (-5,5.3) .. (-2.5,6.2) .. controls (0.5,5.9) and (2,5.8) .. (4.1,5.7) .. controls (4.1,4.9) and (4.1,4.4) .. (4.1,3.7) (-8.5,4.1) .. controls (-8.4,2.4) and (-8.4,0.1) .. (-8.4,-1.5) .. controls (-6.5,-1.8) and (-4.4,-1.9) .. (-2.5,-2.1) .. controls (-2.5,2.2) and (-2.4,4) .. (-2.5,6.2) (-8.2,-1.6) .. controls (-8.2,-1.8) and (-8.2,-2) .. (-8.2,-2.6) .. controls (-8.1,-2.7) and (-8,-2.7) .. (-8,-2.7) .. controls (-7.8,-1.7) and (-6.6,-1.5) .. (-6.3,-3.2) .. controls (-5.2,-3.5) and (-3.5,-3.9) .. (-2.3,-4.1) (-2,-2.2) .. controls (-2.2,-2.1) and (-2.2,-2.2) .. (-2.5,-2.1) (-2.3,-2.1) .. controls (-2.3,-2.8) and (-2.3,-3.3) .. (-2.3,-4.1) (-2.3,-4.1) .. controls (-2.1,-4.2) and (-2,-4.3) .. (-2,-4.2) .. controls (-2,-2.8) and (-2,0.8) .. (-1.9,2.7) .. controls (-2,3.4) and (-1.5,3.5) .. (-0.7,3.6) .. controls (2.2,3.8) and (4.6,3.7) .. (6.3,3.4) .. controls (7.2,3.3) and (7.3,2.7) .. (7.3,2) .. controls (7.5,0.5) and (7.7,-2.9) .. (7.7,-3.7) .. controls (7.7,-4.8) and (7.4,-4.6) .. (7,-4.7) .. controls (6,-4.8) and (3.5,-5.1) .. (2.3,-5.2) .. controls (1.8,-5.2) and (1,-5.1) .. (0.4,-5) .. controls (0.5,-2.3) and (-1.3,-2) .. (-1.7,-4.3) .. controls (-1.8,-4.3) and (-1.9,-4.3) .. (-2.1,-4.2) (0.8,2) .. controls (-0.4,2) and (-0.1,1.6) .. (-0.1,0.8) (-0.1,1.5) .. controls (-0.4,1.4) and (-0.7,1.7) .. (-0.6,-0.2) .. controls (-0.5,-1.1) and (0.3,-0.9) .. (0.3,-0.3) .. controls (0.3,0.8) and (0.4,1.4) .. (-0.1,1.5) (7.3,1.9) .. controls (8.1,2) and (8,1.6) .. (8,0.9) (7.7,0.8) .. controls (7.6,1.7) and (8.4,1.7) .. (8.4,0.8) .. controls (8.4,0.5) and (8.4,0.2) .. (8.4,0) .. controls (8.5,-1) and (7.7,-1) .. (7.7,-0.1) .. controls (7.7,0.2) and (7.7,0.5) .. (7.7,0.8);;
\draw [draw=#2, line width=#3pt] (-8.5,3.8)--(-2.5,5.9) (-8.4,-1.1) .. controls (-5.9,-1.4) and (-4.2,-1.6) .. (-2.5,-1.7) (-7.9,4) .. controls (-7.9,2.4) and (-7.8,0) .. (-7.8,-1.1) (-7.1,4.3) .. controls (-7.1,2.3) and (-7,-0.2) .. (-7,-1.2) (-6.3,4.5) .. controls (-6.3,2.3) and (-6.2,-0.2) .. (-6.2,-1.3) (-5.5,4.8) .. controls (-5.4,2.2) and (-5.4,-0.2) .. (-5.4,-1.4) (-4.7,5.1) .. controls (-4.7,2.7) and (-4.7,0.2) .. (-4.6,-1.5) (-3.9,5.4) .. controls (-3.8,2.7) and (-3.8,0.1) .. (-3.8,-1.6) (-3.1,5.7) .. controls (-3.1,2.6) and (-3.1,0.2) .. (-3,-1.7) (-1.8,3) .. controls (-0.9,3.2) and (0.4,3.2) .. (0.8,3.1) .. controls (3.3,3.4) and (5.5,3.1) .. (7.1,2.9) (0.8,3.1) .. controls (0.9,1.6) and (1.1,-1.8) .. (1.1,-3.9) .. controls (0.9,-3.9) and (0.6,-3.9) .. (0.3,-3.8) (1.1,-3.9) .. controls (1.2,-3.8) and (1.3,-3.8) .. (1.5,-3.7) .. controls (4.4,-3.7) and (6.6,-3.6) .. (7.7,-3.4) (1.5,-3.7) .. controls (1.5,-3.5) and (1.5,-3.2) .. (1.5,-2.9) .. controls (4.1,-2.9) and (6.1,-2.8) .. (7.6,-2.7) (7.3,2.4) .. controls (6,2.8) and (2.9,2.8) .. (1.7,2.8) .. controls (1.5,2.8) and (1.1,2.7) .. (1.2,2) .. controls (1.5,-1.4) and (1.5,-1.9) .. (1.5,-1.9) .. controls (1.5,-2.5) and (1.8,-2.4) .. (2.4,-2.4) .. controls (4,-2.4) and (5.9,-2.3) .. (7.6,-2.1) (0.6,2) .. controls (0.6,2.2) and (0.6,2.7) .. (0.2,2.7) .. controls (-0.2,2.8) and (-0.6,2.8) .. (-0.9,2.8) .. controls (-1.5,2.8) and (-1.5,2.5) .. (-1.5,1.9) .. controls (-1.5,0.9) and (-1.5,-0.4) .. (-1.5,-0.9) .. controls (-1.5,-1.4) and (-1.5,-1.6) .. (-1,-1.7) .. controls (-0.7,-1.8) and (0,-1.8) .. (0.2,-1.8) .. controls (0.4,-1.8) and (0.7,-1.6) .. (0.7,-1.3) .. controls (0.7,-0.1) and (0.6,0.7) .. (0.6,2);
\draw [draw=#2, line width=#3pt] (-1.7203,5.374)circle(0.4)(-0.8,5.2)circle(0.3) (3.6197,4.9402)circle(0.3)(2.8398,4.9398)circle(0.25);

\draw [draw=#2, line width=#3pt](-7.2,-3.3) ellipse (0.8 and 1.3);
\draw [draw=#2, line width=#3pt](-0.6,-4.6) ellipse (1 and 1.8);
\draw [draw=#2, line width=#3pt](-0.7,-4.6) ellipse (0.4 and 0.8);
\draw [draw=#2, line width=#3pt] (-7.2,-3.3) ellipse (0.2 and 0.5);
\draw [draw=#2, line width=#3pt](2.1,-4.4) ellipse (0.3 and 0.4);
\draw [draw=#2, line width=#3pt] (2.9,-4.4) ellipse (0.2 and 0.3);
\draw [draw=#2, line width=#3pt](6.6,-4.1) ellipse (0.2 and 0.3);
\draw [draw=#2, line width=#3pt](7.3,-4) ellipse (0.2 and 0.3);
\draw [draw=#2, line width=#3pt] (-7.3,-4.6) .. controls (-5.2,-4.6) and (-5.4,-4.3) .. (-5.3,-3.4) (-4,-3.8) .. controls (-4,-4.5) and (-3.1,-4.7) .. (-2.8,-4) (-0.4,-6.4) .. controls (1.7,-6.4) and (1.5,-5.8) .. (1.7,-5.2) (3.6,-5.1) .. controls (3.9,-6.2) and (5,-6.2) .. (5.3,-4.9) (4.5,-5.9) .. controls (6.4,-5.9) and (6.4,-5.3) .. (6.5,-4.8) (-3.5,-4.4) .. controls (-2.2,-4.6) and (-2.3,-4.4) .. (-2.1,-4.3);
\draw [draw=#2, line width=#3pt] (1.7,-3.1) rectangle (2.7,-3.5);
\draw [draw=#2, line width=#3pt] (2.9,-3.1) rectangle (3.9,-3.5);
\draw [draw=#2, line width=#3pt] (6.7,-2.9) rectangle (7.5,-3.3);
\draw [draw=#2, line width=#3pt] (-1.4,-2.1) ellipse (0.3 and 0.1);
\draw [draw=#2, line width=#3pt](4,-2.9)--(4.3,-3.7) (6.6,-2.7)-- (6.4,-3.6) (-5.3,-1.9) .. controls (-5.5,-2.1) and (-5.7,-3) .. (-4.9,-3.1) .. controls (-4.6,-3.2) and (-3.9,-3.4) .. (-3.4,-3.4) .. controls (-2.8,-3.5) and (-2.4,-2.7) .. (-3,-2) (-3.7,-2) .. controls (-4.3,-2.1) and (-4.4,-3) .. (-3.9,-3.3) (-4.8,-1.9) .. controls (-5.3,-2.2) and (-5.3,-2.9) .. (-4.8,-3.1);
\draw [draw=#2, line width=#3pt] (-4.6,-2.3) ellipse (0.3 and 0.2);
\draw[draw=#2, line width=#3pt] .. controls (-6.1,-3.7) and (-6.3,-4.2) .. (-6.4,-4.5) (-6.1,-3.3) .. controls (-6.1,-3.7) and (-6.3,-4.2) .. (-6.5,-4.6) (-5.8,-3.3) .. controls (-5.8,-3.8) and (-6,-4.3) .. (-6.1,-4.5) (-5.5,-3.4) .. controls (-5.5,-3.9) and (-5.7,-4.4) .. (-5.8,-4.5) (0.2,-6.4) .. controls (0.5,-5.9) and (0.6,-5.6) .. (0.7,-5.1) (0.7,-6.3) .. controls (0.9,-5.9) and (1.1,-5.4) .. (1.1,-5.1) (1.1,-6.2) .. controls (1.3,-5.7) and (1.4,-5.5) .. (1.5,-5.1) (5.1,-5.9) .. controls (5.5,-5.6) and (5.6,-5.2) .. (5.7,-4.8) (5.5,-5.8) .. controls (5.8,-5.5) and (5.9,-5.1) .. (6,-4.8) (5.9,-5.7) .. controls (6.1,-5.4) and (6.2,-5.2) .. (6.3,-4.8) (4.1,-3.1)--(6.5,-3) (4.1,-3.3)-- (6.5,-3.2) (4.2,-3.5) -- (6.4,-3.4);
\end{tikzpicture}}
%301###
\newcommand{\fcTruckC}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics{Caminhão de transporte.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt] (-4.8,5.2) --(0.6,5) -- (1.2,3.2) --(7,2.8)--(6.3,-1.3) -- (0.5,-1.4) --(-0.2,4.1) --(-4.9,4.4) --(-4.8,5.2) (1.1,3.5) .. controls (3.6,7.8) and (5.5,5.2) .. (6.3,2.9) (1.3,2.7)--(2.5,2.6) -- (2.2,-0.7)-- (1.4,-0.7)--(1.3,2.7) (3,2.6)--(4,2.5)--(4,-0.6)--(3.2,-0.6) --(3,2.6) (4.7,2.4) --(5.8,2.4) -- (5.4,-0.6) --(4.9,-0.6) -- (4.7,2.4) (0.5,-1.4) .. controls (0.4,-1.4) and (0.3,-1.4) .. (0.2,-1.4)-- (0.2,-2.2) (5.7,-1.3) .. controls (5.9,-1.6) and (5.8,-1.8) .. (5.5,-2.1);
\draw [draw=#2, line width=#3pt](-7,-3.1) .. controls (-7.5,1) and (-6.8,0.5) .. (-5.1,3.3) (-7,0.1) .. controls (-4.7,-1.2) and (-4.6,0.2) .. (-4.4,1.8) .. controls (-4.1,3.4) and (-4.1,3.1) .. (-4.7,3.2) .. controls (-5.5,3.3) and (-6,3.8) .. (-4.5,3.9) .. controls (0.2,4.1) and (-0.3,2.8) .. (-0.2,1.3) .. controls (-0.2,0) and (-0.1,-2.1) .. (0,-4.2) (-4.2,0.4) .. controls (-4,3.1) and (-3.8,2.9) .. (-2.7,2.9) .. controls (-1.9,2.9) and (-0.8,3.3) .. (-0.8,1) .. controls (-0.4,-5.2) and (-1.8,-3.4) .. (-1.9,-2.5) .. controls (-1.9,-1.9) and (-2.2,-1.2) .. (-3.6,-1.2) .. controls (-4.2,-1.2) and (-4.2,-1.1) .. (-4.2,0.4) (-7,-3.1) .. controls (-8.2,-3.1) and (-7.9,-3.6) .. (-8,-4.3) .. controls (-8,-5.6) and (-6.5,-5) .. (-6.5,-4.4) .. controls (-6.4,-3.8) and (-6.4,-3.1) .. (-7,-3.1) (-7.1,-1.7) .. controls (-6.1,-1.8) and (-6.5,-2.7) .. (-7,-2.7) (-0.3,-4.2) .. controls (0.4,-4.2) and (1,-4.2) .. (1.8,-4.2) (6.1,-2.7) .. controls (5.3,-1.6) and (2.2,-0.5) .. (1.8,-4.2) .. controls (1.7,-5) and (2.3,-4.8) .. (2.4,-4.2) .. controls (2.9,-2.4) and (5.4,-2.9) .. (6,-3.7)--(6.5,-3.6) .. controls (6.5,-3.6) and (6.4,-3.3) .. (6.3,-3.1) (-0.1,-2.2) .. controls (0.7,-2.2) and (1.7,-2.2) .. (2.6,-2.2) (5.9,-2.7) -- (6.5,-2.7) -- (6.5,-3.1)--(5.9,-3.1)-- (5.9,-2.7) (-4.2,-0.2)--(-0.8,-0.2) (-1.7,-4.1) .. controls (-2.1,-1.5) and (-4.3,-1.3) .. (-5.4,-1.8) .. controls (-6.5,-2.2) and (-7,-3.3) .. (-5.1,-3.1) .. controls (-3.2,-2.5) and (-2.4,-3.4) .. (-2.3,-4.3) .. controls (-2.3,-4.5) and (-2.1,-4.6) .. (-1.9,-4.6) -- (-0.8,-4.6) .. controls (-0.1,-4.6) and (0,-4.1) .. (-0.7,-4.1) .. controls (-1,-4.1) and (-1.3,-4.1) .. (-1.7,-4.1);
\draw [draw=#2, line width=#3pt] (4,-4) .. controls (4.6,-4) and (4.5,-4.8) .. (3.9,-4.8) .. controls (3.2,-4.7) and (3.3,-4) .. (4,-4) (4,-3.6) .. controls (5.2,-3.8) and (5.1,-5.2) .. (3.9,-5.2) .. controls (2.9,-5.1) and (2.7,-3.5) .. (4,-3.6) (6.2,-3.7) .. controls (6.4,-4.2) and (6.5,-5.4) .. (5.5,-5.8) .. controls (2.8,-6.6) and (2.6,-5.7) .. (2.3,-5.4) .. controls (2.1,-5.1) and (2.1,-4.9) .. (2.1,-4.7) (-4.1,-4) .. controls (-3.4,-3.9) and (-3.4,-4.6) .. (-4,-4.7) .. controls (-4.6,-4.8) and (-4.5,-4.1) .. (-4.1,-4) (-4,-3.6) .. controls (-2.3,-3.8) and (-3.2,-5.2) .. (-4,-5.1) .. controls (-5.2,-4.9) and (-5.3,-3.6) .. (-4,-3.6) (-5.7,-3.1) .. controls (-6.5,-3.6) and (-7,-5.1) .. (-5.4,-5.8) .. controls (-2.4,-6.7) and (-2.3,-5.5) .. (-2,-4.6) (-1.5,-0.5) .. controls (-1.1,-0.5) and (-0.9,-0.7) .. (-1.4,-0.8) .. controls (-1.8,-0.9) and (-2.1,-0.6) .. (-1.5,-0.5);
\end{tikzpicture}}
%302###
\newcommand{\fcTruckD}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics{Caminhão guindaste.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt](-7.7,-2.5) .. controls (-8.1838,-3.0951) and (-7.2546,-4.2816) .. (-7.3,-2.9) .. controls (-6.5,-3.4) and (-7.3688,-4.6015) .. (-8.0714,-3.6324) .. controls (-8.2349,-3.3931) and (-8.4407,-2.8935) .. (-8.2788,-2.5545) (-7.8,-0.8) .. controls (-7.3,-1.1) and (-7.1,-1.7) .. (-7.4,-2.2) .. controls (-7.6,-2.7) and (-8.4606,-2.6394) .. (-8.8,-2.2) .. controls (-9.0909,-1.8728) and (-9.1,-1) .. (-8.5,-0.8) (-6.6,0.6) .. controls (-6.8,-0.4) and (-7.8,-0.9) .. (-8.2,-0.8) .. controls (-8.6,-0.9) and (-9.2524,-0.4045) .. (-9.5,0.3) .. controls (-9.8,1.2) and (-9.2,1.8) .. (-8.8,2) .. controls (-8.3,2.2) and (-7.5,2.2) .. (-7,1.7) .. controls (-6.4,2) and (-5.5,2.3) .. (-4.2897,2.7928) (-6.6,0.6) .. controls (-5.8,0.8) and (-4.8,1.3) .. (-3.6963,1.8459) (-4.5723,2.6527) --(-4.5,2.9) --(-3.475,2.4534)-- (-3.8193,1.487) -- (-4.1907,1.6166) (-5.1327,2.4725) --(-4.9,3.2) --(-4.0724,3.5562) --(-2.662,2.8283)--(-2.9145,1.4577) .. controls (-3.1,1.4) and (-3.4,1.2) .. (-3.8,0.8746)--(-4.8018,1.3248) (-3.8746,3.4506) .. controls (-0.6,4.6) and (2.3,5.6) .. (4.2,6.2) .. controls (4.6,6.1) and (4.9,6) .. (5.1,5.9)-- (5.3,4.9) .. controls (3.6,4.2) and (-0.6,2.6) .. (-2.9167,1.4928) (-1.2,4.4) .. controls (-1.1,5.1) and (-0.7,5.1) .. (1.2,6.1) .. controls (2.1,6.2) and (3.2,6.1) .. (3.3,5.9) (5.2,5.2) .. controls (6,5.2) and (6.1,4.9) .. (6.3,4.3) .. controls (8.2,4) and (8.0021,3.669) .. (8.4,1.9) .. controls (4.7,-0.1) and (0.7,-2.1) .. (-2.1,-3.5) .. controls (-4.6,-2.6) and (-6.7,-1.7) .. (-7.3,-1.3) (-6.8754,-0.0109) .. controls (-6,0.3) and (-5.5751,0.5413) .. (-4.2901,1.0733) (-5.2,-2) .. controls (-5.2,-1.7) and (-5.4,-1.2) .. (-4.5,-0.9) .. controls (-4.3,1.2) and (-3.3,1.2) .. (-1.3,2.2) .. controls (1.2,1.8) and (0.8,0.7) .. (1.4,-0.7) --(8.1826,2.7385) (1.5,2.9) .. controls (1.7,3.5) and (2.0247,3.3341) .. (2.2603,3.3548) .. controls (3.0975,3.3304) and (2.8975,3.3304) .. (3.0975,3.3304)--(3.4,4.1) --(3.5,4.1)-- (4,4.1) --(4.2,3.3) --(5.8,2.8)--(5.7,1.8) --(3,2.3) .. controls (2.9,2.3) and (2.9,2.3) .. (2.9,2.4)-- (0.8,3)-- (0,2.6)-- (0,1.8) (1,0.6)--(2.1,0.3)--(3,1) --(2.8,2.4) (0.1,2.5)-- (1.9,1.9) -- (2.6,2.3) (1.9,1.9) -- (2.1,0.6) (4,4.1)-- (5.9,5.1) (4.2,3.3) .. controls (5,3.6) and (5.7,4) .. (6.3,4.3) (5.8,2.8)--(7.7,3.9) (2.8568,1.9948) --(5.5285,1.3738)(5.6875,1.7788) .. controls (6.4795,2.2903) and (7.3869,2.678) .. (8.0717,3.074);
\draw [draw=#2, line width=#3pt] (-3.1593,0.7689) .. controls (-1.4,0) and (-1.4,0) .. (0.2877,1.2786) (-1.3872,0.2106) .. controls (-1.4115,-0.6148) and (-1.4115,-1.076) .. (-1.5086,-1.5615) .. controls (-1.7756,-1.6828) and (-2.2,-2) .. (-2.0912,-3.0422) (-3.4606,0.425) .. controls (-3.6813,-0.0966) and (-3.7816,-0.4577) .. (-3.8618,-0.7586) .. controls (-3.2399,-0.9592) and (-2.7384,-1.1598) .. (-2.2,-1.4) .. controls (-1.8958,-0.879) and (-1.8155,-0.558) .. (-1.7353,-0.237) .. controls (-2.3371,-0.0564) and (-2.9189,0.1642) .. (-3.4405,0.3849) (-7.3,-1.2) .. controls (-7.2923,-0.7987) and (-7.3,-0.8) .. (-7.2,-0.8) --(-6.6,-1.1) --(-6.5902,-1.4805) --(-7.3,-1.2) (-3.1797,-2.4438) .. controls (-2.6982,-2.6043) and (-2.5779,-2.6444) .. (-2.4575,-2.6444) --(-2.4374,-3.1058) --(-3.1195,-2.8651) .. controls (-3.1195,-2.8049) and (-3.1195,-2.7046) .. (-3.1195,-2.4438) (-1.1936,-0.5179) .. controls (-0.9328,-0.3774) and (-0.672,-0.2972) .. (-0.4313,-0.1367) --(-0.2,-1) .. controls (-0.5717,-1.1197) and (-0.8125,-1.2401) .. (-1.0532,-1.3805) -- (-1.1535,-0.5179) (-0.1304,0.0238) -- (0.632,0.4852) .. controls (0.7323,0.1843) and (0.7925,-0.0564) .. (0.8928,-0.4176) .. controls (0.5919,-0.578) and (0.3712,-0.6984) .. (0.0903,-0.879) -- (-0.1103,0.0037) (-7.8,-2.9)--(-7.3,-3.1) (-7,-3.3) .. controls (-5.6072,-3.9885) and (-3,-5) .. (-2.5,-5.4) --(-2.5,-5.4) --(-2.5,-4.6)--(-2.1,-3.8) .. controls (-1.8,-3.6) and (-1.6,-3.6) .. (6.9,0.9)--(8.5,1.8) --(9.1,1.6)--(9.4,0.7) .. controls (9.2,0.6) and (9,0.6) .. (9,0.6)--(8.8,1.3) -- (8.1,1.2) .. controls (6.7,0.3) and (4.8,-0.6) .. (4.2,-1) .. controls (4.2,-1.1) and (4.2,-1.2) .. (4.2,-1.4) .. controls (4.2,-1.5) and (4.2,-1.6) .. (4.3,-1.7)-- (3.8,-2.1)--(3.7,-1.4) -- (3.9228,-0.6733) (-2.5,-5.4) --(-2.1,-5.2) -- (-2.1,-4.7) .. controls (-2,-4.6) and (-1.9,-4.3) .. (-1.8,-4.1) .. controls (-0.9,-3.6) and (1.6,-2.3) .. (2.6,-1.8) -- (3.1,-1.9)-- (3.2,-2.4) .. controls (3.4,-2.3) and (3.5,-2.2) .. (3.5,-2.2)-- (3.4,-1.5) --(2.6,-1.4) (-7.5,-2.4) .. controls (-6.2,-3) and (-3.9,-4) .. (-2.5,-4.6);
\draw [draw=#2, line width=#3pt] (-0.2,-4.9)circle(0.5cm) (2.4,-3.6)circle(0.5cm)(5.9,-1.7)circle(0.5cm)(8.3,-0.4)circle(0.5cm);
\draw [draw=#2, line width=#3pt] (-0.3,-4.9)circle(1.25cm)(2.3,-3.6)circle(1.25cm)(5.8,-1.8)circle(1.25cm)(8.2,-0.5)circle(1.25cm);
\draw [draw=#2, line width=#3pt](-2.8,-5.2) .. controls (-2.4,-6.3) and (-1.2,-6.6) .. (0.1,-6.1) (0.9,-5) .. controls (1.5,-5.2) and (2.3,-5.1) .. (2.9,-4.7) (3.5123,-2.1992) .. controls (4,-3.4) and (5.4,-3.3) .. (6.2,-3) (7,-1.9) .. controls (7.3,-1.9) and (7.7,-1.9) .. (8.5,-1.7) (-7.1,-3.7) .. controls (-6.8,-4.7) and (-5.5,-4.4) .. (-5.1,-4.1) (-8.2963,-2.6468) .. controls (-8.7,-3.4) and (-8.1,-4.3) .. (-7.1,-4.5) .. controls (-6.4,-4.7) and (-5.4,-4.4) .. (-5.1,-4.1) (5.8,-0.5) .. controls (5.8,-0.3) and (5.8,-0.3) .. (5.8,-0.1) (7.7896,0.9982) .. controls (8.3,0.9) and (8.8,0.7) .. (9.2,0.3);
\draw [draw=#2, line width=#3pt](-0.1,-3.2) .. controls (-0.1,-3.4) and (-0.2,-3.4) .. (-0.2,-3.6) (-7.9,-4.1) .. controls (-7.5,-4.1) and (-7.2,-4.1) .. (-6.9,-4.1) (-1.9,-6.2) .. controls (-1.5,-6.1) and (-1.2,-6.1) .. (-1.1,-5.9) (-2.6,-5.6) .. controls (-2.1,-5.8) and (-1.7,-5.8) .. (-1.4,-5.6) (-2.1,-5.1) .. controls (-1.8,-5.2) and (-1.7,-5.2) .. (-1.5,-5.1) (-2.1,-4.7) .. controls (-1.9,-4.7) and (-1.8,-4.8) .. (-1.5,-4.8) (-1.9,-4.4) .. controls (-1.9,-4.4) and (-1.7,-4.5) .. (-1.5,-4.5) (-1.7,-4) .. controls (-1.7,-4.1) and (-1.6,-4.1) .. (-1.3,-4.2) (0.9,-4.7) .. controls (1.1,-4.7) and (1.3,-4.7) .. (1.5,-4.6) (0.7,-4.2) .. controls (0.8,-4.3) and (1.1,-4.3) .. (1.2,-4.2) (-0.2,-3.6) .. controls (0.5,-3.8) and (0.8,-3.8) .. (1.1,-3.7) (0.1,-3.1) .. controls (0.4,-3.2) and (0.7,-3.3) .. (1.1,-3.2) (0.9,-2.7) .. controls (1,-2.8) and (1.1243,-2.8041) .. (1.3,-2.8) (4.3633,-3.0613) .. controls (4.5677,-3.118) and (5,-3.1) .. (5.1,-2.9) (3.8567,-2.7245) .. controls (4.3,-2.8) and (4.6,-2.8) .. (4.9,-2.7) (3.5407,-2.2086) .. controls (3.9,-2.4) and (4.4,-2.4) .. (4.6,-2.3) (4.2,-1) .. controls (4.3,-1.1) and (4.415,-1.1189) .. (4.7244,-1.1365) (5.8,-0.3) .. controls (6.1,-0.4) and (6.6,-0.4) .. (7,-0.4) (6.7664,-0.9871) .. controls (6.8,-1) and (6.8,-1) .. (7.0236,-1.006) (6.3353,0.17) .. controls (6.6003,0.0794) and (6.8025,0.0227) .. (7.1,0.1) (7.0489,0.5583) .. controls (7.0785,0.4955) and (7.2147,0.4482) .. (7.4,0.5) (7,-1.6) .. controls (7.1,-1.7) and (7.3,-1.7) .. (7.5718,-1.5487) (3.9,-2) .. controls (4.2,-2) and (4.3,-2) .. (4.575,-2.027) (4.2,-1.5) .. controls (4.3,-1.5) and (4.5,-1.5) .. (4.5,-1.5) (1.5863,-2.3157) .. controls (1.8979,-2.2874) and (2.2001,-2.2779) .. (2.5401,-2.3535) (-0.9541,-3.6378) .. controls (-0.7369,-3.6284) and (-0.5197,-3.619) .. (-0.2364,-3.6378) (5.8077,-0.5686) .. controls (5.5338,-0.5119) and (5.1655,-0.5686) .. (4.9483,-0.5686) (4.5894,-0.7669) .. controls (4.7405,-0.7764) and (4.8916,-0.7669) .. (5.0427,-0.7764) (3.7678,-2.109) .. controls (3.6756,-2.109) and (3.5266,-2.109) .. (3.5337,-2.0948) (2.0011,-2.0877) .. controls (2.3842,-2.2296) and (2.9377,-2.3786) .. (3.2499,-2.3857);

\draw [draw=#2, line width=#3pt](-7.8246,2.1028) .. controls (-9.0638,1.5451) and (-9.0889,-0.1885) .. (-7.8,-0.8) (-8.1594,-0.8416) .. controls (-8.5111,-1.2185) and (-8.8628,-1.7962) .. (-8.2599,-2.4997) (-6.5767,1.2185) .. controls (-5.3206,1.746) and (-4.5166,2.0726) .. (-3.6625,2.4495) (-2.7078,2.8514) .. controls (-0.3714,3.781) and (2.5679,4.811) .. (5.0801,5.841) (-4.8683,3.2031)--(-3.1673,2.4497) -- (-3.4311,1.5672) (-8.0735,-2.5538) .. controls (-8.2385,-3.3838) and (-7.6089,-3.9927) .. (-7.3445,-3.9511) (-8.3368,-3.4246) .. controls (-8.2355,-3.4246) and (-8.1748,-3.4043) .. (-8.1748,-3.4043) (-7.709,-3.3233) .. controls (-7.6482,-3.3233) and (-7.4052,-3.3436) .. (-7.3242,-3.3436) (1.7,3.3)--(3.4,4.1);

\draw [draw=#2, line width=#3pt](-8.2,-2.2) .. controls (-8.1,-2.3) and (-8,-2.4) .. (-7.8,-2.5) (-7.9,-2.1) .. controls (-7.8,-2.2) and (-7.7,-2.3) .. (-7.6,-2.4) (-7.7,-1.9) .. controls (-7.6,-2) and (-7.5,-2.1) .. (-7.3,-2.1) (-7.5,-1.8) .. controls (-7.4,-1.8) and (-7.4,-1.8) .. (-7.3,-1.8) (-7.4,-1.5) .. controls (-7.4,-1.6) and (-7.3,-1.7) .. (-7.2,-1.7);
\end{tikzpicture}}
%303###
\newcommand{\fcTruckE}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics{Caminhão largura.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt] (2,-3.5) -- (-9.4,0.6)--(-9.4,1.3) -- (-8.9,1.4) .. controls (-9.3,4.4) and (-7.9,4.5) .. (-7.4,4.8) .. controls (-6.8,5.1) and (-6.4,5.2) .. (-6,5.3) .. controls (-5,5.7) and (-4.2,5.4) .. (-3.6,5.2) .. controls (-2.8,5) and (-1.1,4.6) .. (-0.5,4.4) .. controls (0.8,4.1) and (0.7,3.8) .. (0.7,3.6) (2.5,-2.9) .. controls (-1.4,-1.5) and (-2.5,-1) .. (-2.6,-0.6) .. controls (-2.6,1.7) and (-3,2.3) .. (-1.6,2.8) .. controls (-1,3) and (-0.5,3.2) .. (0.7,3.6) .. controls (1.1,3.8) and (1.3,3.8) .. (1.7,3.7) .. controls (3,3.3) and (5.1,2.9) .. (6.3,2.4) .. controls (7.2,2.1) and (6.9,1.7) .. (6.9659,1.1234) (2.5,-2.9) .. controls (2.3,0.4) and (2.3,-0.1) .. (3.7,0.5) .. controls (4.4,0.7) and (5.2,1) .. (5.9,1.2) .. controls (7.9,1.6) and (8.3,-0.8) .. (8,-1.2) .. controls (8.7,-1.5) and (9,-2.3) .. (9.003,-2.6099) .. controls (6.8776,-3.5277) and (5.7,-3.8) .. (5.5,-3.8) .. controls (4.8,-3.9) and (4.8,-3.7) .. (4.7,-3.7) .. controls (4.5,-3.7) and (4.4,-4) .. (4.4,-4.5) .. controls (4.4,-5.3) and (5.2,-5.2) .. (5.7,-5.1) .. controls (7.2,-4.8) and (8.1,-4.4) .. (9.0633,-3.8569) .. controls (9.5521,-3.6135) and (9.5971,-2.4293) .. (8.9,-2.3) (-8.1,4.2) .. controls (-2.5293,2.2945) and (-3.8,2.2) .. (0.1,3.8) (-3.2,2.7) .. controls (-3.2,1.3) and (-3.2,0.6) .. (-3.2,-0.2) (-2.2,2.2) .. controls (2.7,0.4) and (1.9,0.2) .. (6.4,2.1) (2.3,0.8) .. controls (2.3,-0.5) and (2.2,-1.4) .. (2.2,-2.2) (2.9,-0.2) .. controls (3.1,-0.3) and (3.3,-0.5) .. (3.8,-0.6) .. controls (4.4,-0.7) and (5.8848,-0.0429) .. (7.2,0.4) (4.2,-1) .. controls (5.3,-0.6) and (6.8,-0.1) .. (7.5,0) .. controls (7.7,-0.3) and (7.8,-0.6) .. (7.8,-1) .. controls (6.9,-1.3) and (5.3,-1.9) .. (4.5181,-2.1743) .. controls (4.3,-2) and (4.1,-1.2) .. (4.2,-1) (4,-2.3) .. controls (4.6,-2.8) and (4.6,-3.5) .. (4.5,-3.8) (-8.9,1.4) .. controls (-7.5,0.9) and (-4.9,0) .. (-3.4,-0.6) .. controls (-3.1,-0.7) and (-2.8,-0.6) .. (-2.6,-0.6) (-9.4,1.3) .. controls (-5,-0.3) and (-0.4,-2.1) .. (2.3,-3.1) (4.5,-3.9) .. controls (4.9,-4.1) and (5.5,-4.1) .. (6.2,-3.9) .. controls (7.6,-3.5) and (8.9,-2.9) .. (9.1,-2.8) .. controls (9.2479,-2.665) and (9.3,-2.6) .. (9,-2.3) (3.4,-2.1) .. controls (3,-1.9) and (2.8,-1.8) .. (2.7,-1.7) .. controls (2.7,-1.5) and (2.7,-1) .. (2.7,-0.7)-- (3.6,-1.1) .. controls (3.6,-1.1) and (3.6,-1.1) .. (3.6,-1.1) (4.0299,-2.0556)-- (3.4,-2.1) .. controls (3,-1.1) and (3.5,-1.1) .. (3.8,-1.1)-- (4.0257,-2.059) (4.4,-4.6) .. controls (4.2,-4.7) and (4.1,-4.7) .. (3.8,-4.8) -- (3.4,-4.7) .. controls (3.6,-4) and (2.7439,-3.1797) .. (1.9152,-3.8663) .. controls (2.2198,-2.0481) and (4.3743,-3.2128) .. (4.4,-4.2) (1.9152,-3.8663) .. controls (2.4671,-2.7356) and (3.9651,-3.5941) .. (3.8,-4.8) (-8.9,0.4) (-8.9,0.4) .. controls (-9.1,-0.5) and (-8.5,-1.2) .. (-8.2,-1.2) .. controls (-7.3,-1.3) and (-7.2,-0.6) .. (-7.2,-0.2) (-6.6,-0.4) .. controls (-6.6,-0.9) and (-7.1,-1.5) .. (-8.2,-1.2) (-6,-0.6) .. controls (-6.2,-1.1) and (-6.1,-1.8) .. (-5.4,-2.2) .. controls (-4.8,-2.5) and (-4.2,-1.9) .. (-4.2,-1.3) (-3.7,-1.5) .. controls (-3.7,-2) and (-4.5,-2.7) .. (-5.4,-2.2) (-3.2,-1.6) .. controls (-3.4,-2.4) and (-3,-3) .. (-2.5,-3.2) .. controls (-1.7,-3.4) and (-1.3,-2.6) .. (-1.4,-2.3) (-2.5,-3.2) .. controls (-1.2,-3.5) and (-1,-2.9) .. (-0.8,-2.5) (-0.4,-2.6) .. controls (-0.5,-3.8) and (-0.1,-4.1) .. (0.4,-4.3) .. controls (0.9,-4.5) and (1.4,-4.2) .. (1.4,-3.3) (0.4,-4.3) .. controls (0.7,-4.4) and (1.7,-4.5) .. (1.9,-3.5) (-8.3,1.4) .. controls (-8.3,2.4) and (-8.3,3.2) .. (-8.3,3.9)-- (-7.8,3.7) .. controls (-7.8,3) and (-7.8,2) .. (-7.8,1.3) (-7.3,1.1) .. controls (-7.3,2) and (-7.3,2.7) .. (-7.3,3.6) --(-6.8,3.4) --(-6.8,1) (-6.4,0.8)--(-6.4,3.3)-- (-5.9,3.1) --(-5.9,0.6) (-5.4,0.5) .. controls (-5.4,1.5) and (-5.4,2.2) .. (-5.4,3) --(-4.9,2.8)-- (-4.9,0.3) (-4.5,0.2) -- (-4.5,2.7)--(-4,2.5) .. controls (-4,1.8) and (-4,0.8) .. (-4,0) (-2.3,-0.6) --(-2.2,1.9)-- (-1.8,1.7)--(-1.9,-0.9) (-1.5,-1) -- (-1.4,1.5) --(-1,1.3)--(-1.1,-1.1) (-0.7,-1.3) --(-0.6,1.2)--(-0.2,1)--(-0.3,-1.5) (0.1,-1.6)-- (0.2,0.9)-- (0.7,0.7)-- (0.6,-1.8) (1,-2)-- (1.1,0.6) --(1.6,0.4)--(1.5,-2.1);
\draw [draw=#2, line width=#3pt] (2,-3.8) .. controls (1.6699,-4.778) and (2.4416,-5.4722) .. (2.7,-5.5) .. controls (3.1161,-5.5928) and (3.6545,-5.4613) .. (3.7,-4.8) (2.7,-5.5) .. controls (3.783,-5.8143) and (4.2544,-5.294) .. (4.3,-4.6) (3.7811,-1.1547) .. controls (3.404,-1.2942) and (3.2784,-1.4302) .. (3.5128,-2.1296) (7.9,0.2) .. controls (7.9271,0.1949) and (8.3407,0.4134) .. (8.5,-0.2) .. controls (8.6069,-0.6895) and (8.4,-0.8) .. (8.055,-0.8575) (8,-0.1) .. controls (7.9725,0.1369) and (8.398,0.1524) .. (8.5175,-0.2111);
\draw [draw=#2, line width=#3pt](-8.2,-0.2) circle(0.3 cm)(-5.2625,-1.2548) circle(0.3 cm)(-2.4113,-2.2225) circle(0.28 cm)(0.3721,-3.2556) circle(0.3 cm)(2.7278,-4.5003) circle(0.3 cm);
\draw [draw=#2, line width=#3pt,rotate=10] (5.1016,-5.2372) rectangle (6,-5.6);
\draw [draw=#2, line width=#3pt,rotate=15] (7.0413,-5.522) rectangle (7.8,-5.9);
\end{tikzpicture}}
%304###
\newcommand{\fcTruckF}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics{Caminhão pá.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw [draw=#2, line width=#3pt] (-9,-5.5) .. controls (-8,-4.3) and (-7.3,-3.4) .. (-7.9,-1.1) .. controls (-5.9,-1.2) and (-2.6,-1.4) .. (0,-1.6) .. controls (0,-3) and (-0.1,-5.2) .. (-1.7,-6.5) .. controls (0.4,-6.4) and (1.6,-2.3) .. (0,-1.6) (-1.7,-6.5) .. controls (-3.2,-6.3) and (-6.5,-6) .. (-9,-5.5) (-4,-1.3) .. controls (-4,-0.2) and (-3.9,0.8) .. (-3.9,1.6) .. controls (-3,1.6) and (-2.2,1.6) .. (-1.5,1.6)--(-1.6,-1.5) (-3.5,-1.4)-- (-3.5,1.2)-- (-2.1,1.1) --(-2.2,-1.4) (-3.9,1.6) .. controls (-3.2,2.1) and (-2.5,2.6) .. (-1.6,3.2) -- (0.9,3)-- (-1.5,1.6) (1,-0.6)--(1,5.7)--(-1.6,6) .. controls (-1.6,5.2) and (-1.6,4.3) .. (-1.6,3.2) (-1.5,6)-- (1.9,6.5)--(3.7,6.3) --(1,5.7) (3.9,6.3) .. controls (3.9,5.3) and (3.9,3.9) .. (3.9,2.5) (1,-0.1) .. controls (1.3,1.7) and (4.2,2.6) .. (4.6,2.7) .. controls (5.2,2.9) and (6.4,2.4) .. (6.7,1.9) .. controls (5.1,2.2) and (4.1,1.1) .. (3.1,-0.2) .. controls (2.6,-0.2) and (1.7,-0.2) .. (1,-0.1) (6.7,1.9) .. controls (7.3,1.8) and (7,1.5) .. (6.9,1.5) .. controls (5.6,1.5) and (4.6,0.9) .. (3.9,-0.1) .. controls (3.6,-0.3) and (3.4,-0.3) .. (3.2,-0.4) .. controls (3.2,-0.4) and (3.2,-0.4) .. (3.1,-0.2) (1.5,5.2) .. controls (2.2,5.4) and (2.9,5.5) .. (3.4,5.6) .. controls (3.4,4.4) and (3.4,4) .. (3.4,3.5) -- (1.5,2.8) .. controls (1.5,3.4) and (1.5,4.5) .. (1.5,5.2) (-1.2,3.2) .. controls (-1.2,4.1) and (-1.2,4.8) .. (-1.2,5.4)--(0.6,5.2) --(0.6,3) (4.2,2.6) .. controls (4.2,3.4) and (4.2,4) .. (4.2,4.7) .. controls (4.7,4.7) and (5.2,4.7) .. (5.5,4.7) .. controls (5.9,4.7) and (5.9,4.2) .. (5.5,4.2) .. controls (5.4,4.2) and (5.1,4.2) .. (4.8,4.2) .. controls (4.8,3.9) and (4.8,3.3) .. (4.8,2.7) (-1.6,3.2) .. controls (-3.4,2.6) and (-4.4,1.8) .. (-4.8,0.7) (-3.9,0.6)-- (-4.8,0.7) .. controls (-5.5,0.4) and (-6,-0.3) .. (-6,-1.2);
\draw[draw=#2, line width=#3pt] (1.5,-0.2) .. controls (0.5,-0.8) and (0.7,-1.6) .. (0.7,-2.7) (0.7,-3.4) .. controls (0.8,-3.6) and (0.8,-3.8) .. (0.9,-3.9) .. controls (1.7,-4.1) and (2.7,-4.3) .. (3.6,-4.2) .. controls (5.1,-3.6) and (7.3,-1.6) .. (7.6,-1.3) .. controls (8.4,-0.6) and (8.9,0.9) .. (7.4,1.1) .. controls (6.2,0.7) and (5,0) .. (4.2,-0.5) .. controls (2.8,-1.5) and (2.9,-3.8) .. (3.6,-4.2) (7.2,0.6) .. controls (8.3,1.1) and (8.2,-0.5) .. (7.5,-1) .. controls (6.2,-2) and (4.8,-3.2) .. (3.9,-3.5) .. controls (3.2,-3.8) and (3.4687,-1.4718) .. (4.7924,-0.7493) .. controls (5.9,0) and (6.5,0.2) .. (7.2,0.6) (4.6,-1.4) .. controls (3.7,-1.8375) and (3.8687,-3.1786) .. (4.5,-2.8) .. controls (5.8,-1.9) and (6.8,-1.1) .. (7.3,-0.8) .. controls (7.7,-0.6) and (7.8,0.4) .. (7.3,0.2) .. controls (6.5,-0.4) and (5.2,-1) .. (4.6,-1.4) (7.4,1.1) .. controls (7.1,1.2) and (6.5,1.3) .. (6.0149,1.4098);
\draw[draw=#2, line width=#3pt] (4.6,-1.4) .. controls (5.1,-1.4) and (5.1,-2.5) .. (4.5,-2.8) (7.3,0.2) .. controls (7,-0.3) and (7,-0.7) .. (7.3,-0.8) (-5.4,0.3)--(-3.9,0.1) (-5.7,-0.1)-- (-4,-0.3) (-5.9,-0.5)--(-4,-0.7) (-6,-0.9) -- (-4,-1.1) (5.4,1.2) -- (6.6,0.8) (4.9,0.9)-- (5.9462,0.4713) (4.3918,0.4624) -- (5.1827,0.1016) (4.067,0.1475) -- (4.819,-0.1279) (3.5954,-0.2829)-- (4.2196,-0.4767) (1.4,-0.2)-- (3.9,-0.8) (1,-0.6) -- (3.6,-1.2) (0.7,-1.2) -- (3.3,-1.7) (0.7,-1.8)--(3.2,-2.2) (0.7,-2.3)--(3.1,-2.6) (0.7,-2.8)-- (3.1,-3.1) (0.7,-3.3)--(3.2,-3.7);
\end{tikzpicture}}
%305###
\newcommand{\fcTruckG}[3]{ \begin{tikzpicture}[scale = #1]
%\node {\includegraphics{Caminhão pequeno.jpg}};
%\draw [draw=#2, line width=#3pt]
\draw[draw=#2, line width=#3pt] (-2.1,5.6) .. controls (-2.1,5.9) and (-2.1,6.3) .. (-1.9,6.6) .. controls (3,6.4) and (6.5,6.2) .. (7.2,6.1) .. controls (7.7,6.1) and (7.9,5.7) .. (7.9,4.7) .. controls (7.7,1.9) and (7.9,-1.3) .. (7.8,-2.9) .. controls (5.8,-3) and (1.6,-2.9) .. (0.2,-2.8) .. controls (0.1,2.1) and (-0.1,4.5) .. (-0.1,5) .. controls (-0.1,5.3) and (-0.4,5.5) .. (-0.8,5.5) .. controls (-1.4,5.5) and (-1.6,5.5) .. (-2.1,5.6) (-1.5,-5.3) .. controls (-1.7,-2.4) and (-5.3,-2.4) .. (-5.3,-5.2) .. controls (-7.8,-5.3) and (-8.2,-5.4) .. (-8.1,-3) .. controls (-8,0.2) and (-7.5,1.6) .. (-6.3,4) .. controls (-5.7,5.5) and (-4.9,5.1) .. (-1.6,5) .. controls (-0.4,4.9) and (-0.5,3.8) .. (-0.5,3.2) .. controls (-0.5,0.8) and (-0.5,-3.3) .. (-0.5,-4.5) .. controls (-0.5,-5.6) and (-1.1,-5.2) .. (-1.5,-5.3) (-0.6,-5) .. controls (0.9,-5) and (1.5,-5) .. (2.7,-5) .. controls (3.1,-2.4) and (6.4,-2.6) .. (6.6,-5.1) .. controls (8.6,-5.2) and (8.1,-5.1) .. (8.2,-3.8) .. controls (8.2,-3.5) and (8.4,-3) .. (7.8,-2.9) (-7.8,-0.2) .. controls (-6.9,-0.2) and (-7,-0.9) .. (-7,-1.2) .. controls (-7,-1.6) and (-7.3,-2.1) .. (-8,-1.9) (-6.1,4.4) .. controls (-5.4,4.3) and (-5.3,4.4) .. (-5.9,2.8) .. controls (-6.1,2.4) and (-6.3,1.3) .. (-6.4,1.1) .. controls (-6.4,0.7) and (-6.7,0.6) .. (-7.6,0.7) (-4.6,3.5) .. controls (-4.4,4.2) and (-4.5,4.2) .. (-2.8,4.2) .. controls (-1.2,4.1) and (-1.5,4.2) .. (-1.5,1.4) .. controls (-1.5,0.4) and (-1.4,0.5) .. (-3.5,0.5) .. controls (-5.2,0.6) and (-5.3,0.4) .. (-5,1.5) (-5.2,3.5)-- (-4.3,3.4) .. controls (-4.4,2.5) and (-4.3,1.3) .. (-5.3,1.5) .. controls (-6,1.6) and (-5.7,1.9) .. (-5.2,3.5) (-5.1,4.4) .. controls (-4.9,4.2) and (-4.8,3.9) .. (-4.9,3.5) (-5.3,1.5) .. controls (-5.4,1.1) and (-5.8,0.9) .. (-6.1,0.6) (1,5.5) .. controls (1.3,5.5) and (1.5,5.5) .. (1.8,5.4) .. controls (1.8,3.3) and (2,-0.3) .. (1.8,-2.1) .. controls (1.6,-2.2) and (1.4,-2.2) .. (0.9,-2.1) .. controls (0.9,-0.4) and (1,3.4) .. (1,5.5) (2.5,5.3) .. controls (2.8,5.3) and (3.2,5.3) .. (3.3,5.3) .. controls (3.4,3) and (3.4,-0.8) .. (3.3,-2) .. controls (3.1,-2) and (2.8,-2) .. (2.6,-2) .. controls (2.6,0.4) and (2.5,3.6) .. (2.5,5.3) (4.2,5.3) .. controls (4.6,5.3) and (5,5.3) .. (5.1,5.3) .. controls (5.1,2.5) and (5.2,-1.5) .. (5.1,-2.2) .. controls (4.6,-2.2) and (4.5,-2.2) .. (4.2,-2.2) .. controls (4.2,1) and (4.1,4.2) .. (4.2,5.3) (5.7,5.2) .. controls (6,5.2) and (6.4,5.2) .. (6.5,5.2) .. controls (6.6,2.5) and (6.6,-1.4) .. (6.6,-2.1) .. controls (6.5,-2.1) and (6,-2.1) .. (5.7,-2.1) .. controls (5.8,1.9) and (5.7,4) .. (5.7,5.2) (0.2,-2.8)--(-0.5,-2.8);
\draw[draw=#2, line width=#3pt] (-5.4,-5.2) .. controls (-5.1,-7.2) and (-1.6,-6.9) .. (-1.4,-5.3) (-3.5,-4) .. controls (-2.4,-4.1) and (-2.3,-5.6) .. (-3.5,-5.6) .. controls (-4.7,-5.6) and (-4.5,-4) .. (-3.5,-4)(2.6,-5) .. controls (2.9,-7.3) and (6.5,-7) .. (6.7,-5.1) (4.7,-4) .. controls (6,-4.2) and (5.6,-5.5) .. (4.5,-5.5) .. controls (3.2,-5.5) and (3.6,-3.9) .. (4.7,-4);
\filldraw (-2.7,0.1) rectangle (-1.5,-0.5);

\draw[draw=#2, line width=#3pt] (-7.6,-5.1) .. controls (-7.7,-4.9) and (-7.7,-4.5) .. (-7.5,-4.4) (-6.8,-5.2) .. controls (-7,-5.1) and (-6.9,-4.5) .. (-6.7,-4.5) (-6.1,-5.2) .. controls (-6.2,-4.9) and (-6.2,-4.7) .. (-6.1,-4.5) (-0.1,-5) .. controls (-0.2,-4.8) and (-0.1,-4.5) .. (0,-4.4) (0.8,-5) .. controls (0.8,-4.6) and (0.8,-4.6) .. (0.9,-4.5) .. controls (0.8,-4.7) and (0.8,-4.6) .. (0.9,-4.5) (1.6,-5) .. controls (1.5,-4.7) and (1.6,-4.6) .. (1.8,-4.4) (6.7,-5.1) .. controls (6.6,-4.8) and (6.8,-4.6) .. (6.8,-4.5) (7.3,-5.1) .. controls (7.2,-4.9) and (7.3,-4.7) .. (7.4,-4.5);
\end{tikzpicture}}

    

